Locally Private Parametric Methods for Change-Point Detection

We study parametric change-point detection under local differential privacy, focusing on the offline localization of a single change point in a sequence of independent observations.~In the non-private setting, we derive improved finite-sample accuracy guarantees for a generalized likelihood-ratio estimator using martingale methods.~We establish finite-sample minimax lower bounds in both the non-private and locally private settings, showing that localization accuracy is fundamentally limited by the Chernoff information between the pre- and post-change distributions.~Guided by this, we design locally private CPD algorithms based on aggregated randomized response and binary mechanisms, which maximize the Chernoff information between the induced output distributions in low- and high-privacy regimes, respectively, and derive their finite-sample guarantees. Together, our upper and lower bounds quantify the statistical cost of privacy in change-point localization.~As part of our analysis, we also show that strong data processing inequality coefficients of R\'enyi divergence and Jeffreys--R\'enyi divergence of order infinity can be computed by restricting to pairs of input distributions with a common support of at most two symbols.~We corroborate our results through empirical evaluation on synthetic data.

==> figures/beta_v_alpha_gauss.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]

\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$ (tolerance level)},
  ylabel={$\beta$ (error probability)},
  xmin=0, xmax=400,
  ymin=-0.05, ymax=1,
 % legend pos=north east,
legend style={
  legend cell align=left,
  align=left,
  draw=white!15!black,
  at={(0.45,0.95)},
  anchor=north west
},
  %title={Offline CPD (discrete) | $n=2000$, $k^*=1000$, support size=2},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}


% Empirical (MC, M=2000)
\addplot[blue, thick, mark=asterisk, mark options={scale=1}, mark repeat=25] coordinates {(1,0.0964) (2,0.0363) (3,0.0167) (4,0.0073) (5,0.0038) (6,0.0018) (7,0.001) (8,0.0004) (9,0.0002) (10,0.0002) (11,0.0001) (12,0.0001) (13,0.0001) (14,0.0001) (15,0.0001) (16,0) (17,0) (18,0) (19,0) (20,0) (21,0) (22,0) (23,0) (24,0) (25,0) (26,0) (27,0) (28,0) (29,0) (30,0) (31,0) (32,0) (33,0) (34,0) (35,0) (36,0) (37,0) (38,0) (39,0) (40,0) (41,0) (42,0) (43,0) (44,0) (45,0) (46,0) (47,0) (48,0) (49,0) (50,0) (51,0) (52,0) (53,0) (54,0) (55,0) (56,0) (57,0) (58,0) (59,0) (60,0) (61,0) (62,0) (63,0) (64,0) (65,0) (66,0) (67,0) (68,0) (69,0) (70,0) (71,0) (72,0) (73,0) (74,0) (75,0) (76,0) (77,0) (78,0) (79,0) (80,0) (81,0) (82,0) (83,0) (84,0) (85,0) (86,0) (87,0) (88,0) (89,0) (90,0) (91,0) (92,0) (93,0) (94,0) (95,0) (96,0) (97,0) (98,0) (99,0) (100,0) (101,0) (102,0) (103,0) (104,0) (105,0) (106,0) (107,0) (108,0) (109,0) (110,0) (111,0) (112,0) (113,0) (114,0) (115,0) (116,0) (117,0) (118,0) (119,0) (120,0) (121,0) (122,0) (123,0) (124,0) (125,0) (126,0) (127,0) (128,0) (129,0) (130,0) (131,0) (132,0) (133,0) (134,0) (135,0) (136,0) (137,0) (138,0) (139,0) (140,0) (141,0) (142,0) (143,0) (144,0) (145,0) (146,0) (147,0) (148,0) (149,0) (150,0) (151,0) (152,0) (153,0) (154,0) (155,0) (156,0) (157,0) (158,0) (159,0) (160,0) (161,0) (162,0) (163,0) (164,0) (165,0) (166,0) (167,0) (168,0) (169,0) (170,0) (171,0) (172,0) (173,0) (174,0) (175,0) (176,0) (177,0) (178,0) (179,0) (180,0) (181,0) (182,0) (183,0) (184,0) (185,0) (186,0) (187,0) (188,0) (189,0) (190,0) (191,0) (192,0) (193,0) (194,0) (195,0) (196,0) (197,0) (198,0) (199,0) (200,0) (201,0) (202,0) (203,0) (204,0) (205,0) (206,0) (207,0) (208,0) (209,0) (210,0) (211,0) (212,0) (213,0) (214,0) (215,0) (216,0) (217,0) (218,0) (219,0) (220,0) (221,0) (222,0) (223,0) (224,0) (225,0) (226,0) (227,0) (228,0) (229,0) (230,0) (231,0) (232,0) (233,0) (234,0) (235,0) (236,0) (237,0) (238,0) (239,0) (240,0) (241,0) (242,0) (243,0) (244,0) (245,0) (246,0) (247,0) (248,0) (249,0) (250,0) (251,0) (252,0) (253,0) (254,0) (255,0) (256,0) (257,0) (258,0) (259,0) (260,0) (261,0) (262,0) (263,0) (264,0) (265,0) (266,0) (267,0) (268,0) (269,0) (270,0) (271,0) (272,0) (273,0) (274,0) (275,0) (276,0) (277,0) (278,0) (279,0) (280,0) (281,0) (282,0) (283,0) (284,0) (285,0) (286,0) (287,0) (288,0) (289,0) (290,0) (291,0) (292,0) (293,0) (294,0) (295,0) (296,0) (297,0) (298,0) (299,0) (300,0) (301,0) (302,0) (303,0) (304,0) (305,0) (306,0) (307,0) (308,0) (309,0) (310,0) (311,0) (312,0) (313,0) (314,0) (315,0) (316,0) (317,0) (318,0) (319,0) (320,0) (321,0) (322,0) (323,0) (324,0) (325,0) (326,0) (327,0) (328,0) (329,0) (330,0) (331,0) (332,0) (333,0) (334,0) (335,0) (336,0) (337,0) (338,0) (339,0) (340,0) (341,0) (342,0) (343,0) (344,0) (345,0) (346,0) (347,0) (348,0) (349,0) (350,0) (351,0) (352,0) (353,0) (354,0) (355,0) (356,0) (357,0) (358,0) (359,0) (360,0) (361,0) (362,0) (363,0) (364,0) (365,0) (366,0) (367,0) (368,0) (369,0) (370,0) (371,0) (372,0) (373,0) (374,0) (375,0) (376,0) (377,0) (378,0) (379,0) (380,0) (381,0) (382,0) (383,0) (384,0) (385,0) (386,0) (387,0) (388,0) (389,0) (390,0) (391,0) (392,0) (393,0) (394,0) (395,0) (396,0) (397,0) (398,0) (399,0) (400,0) (401,0) (402,0) (403,0) (404,0) (405,0) (406,0) (407,0) (408,0) (409,0) (410,0) (411,0) (412,0) (413,0) (414,0) (415,0) (416,0) (417,0) (418,0) (419,0) (420,0) (421,0) (422,0) (423,0) (424,0) (425,0) (426,0) (427,0) (428,0) (429,0) (430,0) (431,0) (432,0) (433,0) (434,0) (435,0) (436,0) (437,0) (438,0) (439,0) (440,0) (441,0) (442,0) (443,0) (444,0) (445,0) (446,0) (447,0) (448,0) (449,0) (450,0) (451,0) (452,0) (453,0) (454,0) (455,0) (456,0) (457,0) (458,0) (459,0) (460,0) (461,0) (462,0) (463,0) (464,0) (465,0) (466,0) (467,0) (468,0) (469,0) (470,0) (471,0) (472,0) (473,0) (474,0) (475,0) (476,0) (477,0) (478,0) (479,0) (480,0) (481,0) (482,0) (483,0) (484,0) (485,0) (486,0) (487,0) (488,0) (489,0) (490,0) (491,0) (492,0) (493,0) (494,0) (495,0) (496,0) (497,0) (498,0) (499,0) (500,0) (501,0) (502,0) (503,0) (504,0) (505,0) (506,0) (507,0) (508,0) (509,0) (510,0) (511,0) (512,0) (513,0) (514,0) (515,0) (516,0) (517,0) (518,0) (519,0) (520,0) (521,0) (522,0) (523,0) (524,0) (525,0) (526,0) (527,0) (528,0) (529,0) (530,0) (531,0) (532,0) (533,0) (534,0) (535,0) (536,0) (537,0) (538,0) (539,0) (540,0) (541,0) (542,0) (543,0) (544,0) (545,0) (546,0) (547,0) (548,0) (549,0) (550,0) (551,0) (552,0) (553,0) (554,0) (555,0) (556,0) (557,0) (558,0) (559,0) (560,0) (561,0) (562,0) (563,0) (564,0) (565,0) (566,0) (567,0) (568,0) (569,0) (570,0) (571,0) (572,0) (573,0) (574,0) (575,0) (576,0) (577,0) (578,0) (579,0) (580,0) (581,0) (582,0) (583,0) (584,0) (585,0) (586,0) (587,0) (588,0) (589,0) (590,0) (591,0) (592,0) (593,0) (594,0) (595,0) (596,0) (597,0) (598,0) (599,0) (600,0) (601,0) (602,0) (603,0) (604,0) (605,0) (606,0) (607,0) (608,0) (609,0) (610,0) (611,0) (612,0) (613,0) (614,0) (615,0) (616,0) (617,0) (618,0) (619,0) (620,0) (621,0) (622,0) (623,0) (624,0) (625,0) (626,0) (627,0) (628,0) (629,0) (630,0) (631,0) (632,0) (633,0) (634,0) (635,0) (636,0) (637,0) (638,0) (639,0) (640,0) (641,0) (642,0) (643,0) (644,0) (645,0) (646,0) (647,0) (648,0) (649,0) (650,0) (651,0) (652,0) (653,0) (654,0) (655,0) (656,0) (657,0) (658,0) (659,0) (660,0) (661,0) (662,0) (663,0) (664,0) (665,0) (666,0) (667,0) (668,0) (669,0) (670,0) (671,0) (672,0) (673,0) (674,0) (675,0) (676,0) (677,0) (678,0) (679,0) (680,0) (681,0) (682,0) (683,0) (684,0) (685,0) (686,0) (687,0) (688,0) (689,0) (690,0) (691,0) (692,0) (693,0) (694,0) (695,0) (696,0) (697,0) (698,0) (699,0) (700,0) (701,0) (702,0) (703,0) (704,0) (705,0) (706,0) (707,0) (708,0) (709,0) (710,0) (711,0) (712,0) (713,0) (714,0) (715,0) (716,0) (717,0) (718,0) (719,0) (720,0) (721,0) (722,0) (723,0) (724,0) (725,0) (726,0) (727,0) (728,0) (729,0) (730,0) (731,0) (732,0) (733,0) (734,0) (735,0) (736,0) (737,0) (738,0) (739,0) (740,0) (741,0) (742,0) (743,0) (744,0) (745,0) (746,0) (747,0) (748,0) (749,0) (750,0) (751,0) (752,0) (753,0) (754,0) (755,0) (756,0) (757,0) (758,0) (759,0) (760,0) (761,0) (762,0) (763,0) (764,0) (765,0) (766,0) (767,0) (768,0) (769,0) (770,0) (771,0) (772,0) (773,0) (774,0) (775,0) (776,0) (777,0) (778,0) (779,0) (780,0) (781,0) (782,0) (783,0) (784,0) (785,0) (786,0) (787,0) (788,0) (789,0) (790,0) (791,0) (792,0) (793,0) (794,0) (795,0) (796,0) (797,0) (798,0) (799,0) (800,0)};

\addlegendentry{Empirical (Alg.~$1$)}

\addplot[tabpurple, thick] coordinates {
    (1,2.403025410692378e-02)
    (2,4.103152323892040e-03)
    (3,7.774813218108596e-04)
    (4,1.566152196245984e-04)
    (5,3.288515268009233e-05)
    (6,7.119430438254149e-06)
    (7,1.578355890769243e-06)
    (8,3.566494921640553e-07)
    (9,8.187820861879927e-08)
    (10,1.904984970336749e-08)
    (11,4.482983360926976e-09)
    (12,1.065685604667083e-09)
    (13,2.556279834908986e-10)
    (14,6.178253559791301e-11)
    (15,1.504229098606390e-11)
    (16,3.685450965100444e-12)
    (17,9.083831033565833e-13)
    (18,2.250729016644005e-13)
    (19,5.603513027570327e-14)
    (20,1.401230449232109e-14)
    (21,3.519834165522656e-15)
    (22,8.875668885995837e-16)
    (23,2.246100215783693e-16)
    (24,5.702956580039407e-17)
    (25,1.453457062423588e-17)
    (26,3.712837358924472e-18)
    (27,9.517468983279273e-19)
    (28,2.446214976127791e-19)
    (29,6.297767421477968e-20)
    (30,1.626552519925158e-20)
    (31,4.210469638888796e-21)
    (32,1.092254681906522e-21)
    (33,2.839235774562439e-22)
    (34,7.394678062446517e-23)
    (35,1.931924771077197e-23)
    (36,5.050195198338965e-24)
    (37,1.322369639859282e-24)
    (38,3.468077975018210e-25)
    (39,9.123831100012461e-26)
    (40,2.400230177285122e-26)
    (41,6.334050737383993e-27)
    (42,1.671050134920119e-27)
    (43,4.414098277968782e-28)
    (44,1.169787504562895e-28)
    (45,3.097737655340550e-29)
    (46,8.230623006718501e-30)
    (47,2.189551940192024e-30)
    (48,5.818480140499055e-31)
    (49,1.551499065954685e-31)
    (50,4.131359613899864e-32)
    (51,1.104062875988702e-32)
    (52,2.953610036804495e-33)
    (53,7.887752999231789e-34)
    (54,2.114419801312332e-34)
    (55,5.673490504934148e-35)
    (56,1.519066638708138e-35)
    (57,4.083615460211452e-36)
    (58,1.098756656419676e-36)
    (59,2.948706763682926e-37)
    (60,7.947604388536655e-38)
    (61,2.143882658133006e-38)
    (62,5.765239636066661e-39)
    (63,1.557673631510368e-39)
    (64,4.211826465884670e-40)
    (65,1.139702781362533e-40)
    (68,2.257928044751822e-42)
    (72,1.223066317597648e-44)
    (76,6.726783361150702e-47)
    (80,3.712298450376157e-49)
    (84,2.064362363016111e-51)
    (88,1.165328215735268e-53)
    (92,6.573020491612059e-56)
    (96,3.764741201796684e-58)
    (100,2.148829729984632e-60)
    (104,1.246596743710175e-62)
    (108,7.274264465193078e-65)
    (112,4.215577496637210e-67)
    (116,2.486526582813080e-69)
    (120,1.473961126763701e-71)
    (124,8.778681593995763e-74)
    (128,5.169939106812241e-76)
    (132,3.106295657576439e-78)
    (136,1.874037414185575e-80)
    (140,1.135047978177608e-82)
    (144,6.759642217557671e-85)
    (148,4.124290498809517e-87)
    (152,2.525069402586677e-89)
    (156,1.551091212788513e-91)
    (160,9.558427174911468e-94)
    (164,5.908389881012006e-96)
    (168,3.561251570160728e-98)
    (172,2.214166974966879e-100)
    (176,1.380431796324343e-102)
    (180,8.629307506793930e-105)
    (184,5.408229448058438e-107)
    (188,3.397944420820891e-109)
    (192,2.140056153978219e-111)
    (196,1.350981216604238e-113)
    (200,8.205954076748113e-116)
    (204,5.203465762753178e-118)
    (208,3.306614094118515e-120)
    (212,2.105595569931183e-122)
    (216,1.343512541735046e-124)
    (220,8.589337413557410e-127)
    (224,5.501811599560765e-129)
    (228,3.530675812330998e-131)
    (232,2.269838566035902e-133)
    (236,1.461830188818737e-135)
    (240,9.430709905118051e-138)
    (244,6.094229787513620e-140)
    (248,3.944595516504966e-142)
    (252,2.397450003742547e-144)
    (255,5.483094870908201e-146)
    (259,3.564296287766479e-148)
    (263,2.320440552369272e-150)
    (267,1.512867840652793e-152)
    (271,9.877596137334316e-155)
    (275,6.458142490824126e-157)
    (279,4.228213526682076e-159)
    (283,2.771956728097905e-161)
    (287,1.819633779434064e-163)
    (291,1.196018037954566e-165)
    (295,7.871114935837370e-168)
    (299,5.186430218772435e-170)
    (303,3.421558157670762e-172)
    (307,2.259915016328718e-174)
    (311,1.494387100263873e-176)
    (315,9.892983346499256e-179)
    (319,6.556548260633949e-181)
    (323,4.350087622844985e-183)
    (327,2.889260680332208e-185)
    (331,1.921024563351751e-187)
    (335,1.136516641091613e-189)
    (339,7.572031385432437e-192)
    (343,5.049896063473830e-194)
    (347,3.371152139217534e-196)
    (351,2.252645291663202e-198)
    (355,1.506671914586504e-200)
    (359,1.008669922861796e-202)
    (363,6.758918563315250e-205)
    (367,4.533113294571119e-207)
    (371,3.042991783317552e-209)
    (375,2.044483611356424e-211)
    (379,1.374798661553771e-213)
    (383,9.252547110632938e-216)
    (387,6.232245084599465e-218)
    (391,4.201295036978246e-220)
    (395,2.834469859970314e-222)
    (399,1.913838178827288e-224)
    (403,1.293237021667991e-226)
    (407,8.745518259010848e-229)
    (411,5.918648750825920e-231)
    (415,4.008523029310458e-233)
    (419,2.716854118910141e-235)
    (423,1.842738922586942e-237)
    (427,1.250755413528913e-239)
    (431,8.495475853620095e-242)
    (435,5.774381980481778e-244)
    (439,3.927549182675880e-246)
    (442,9.306300051815856e-248)
    (446,6.337318235893255e-250)
    (450,4.318384897518790e-252)
    (454,2.944562169988598e-254)
    (458,2.009092445974765e-256)
    (462,1.371687787934595e-258)
    (466,9.370941085088224e-261)
    (470,6.405901083946280e-263)
    (474,4.381702730371311e-265)
    (478,2.998940857357796e-267)
    (482,2.053770533061835e-269)
    (486,1.407316397387801e-271)
    (490,9.649042980362433e-274)
    (494,6.619517170525810e-276)
    (498,4.543755375915057e-278)
    (502,2.340498836749570e-280)
    (506,1.608352898649225e-282)
    (510,1.105839526911930e-284)
    (514,7.607429370019547e-287)
    (518,5.236198106045711e-289)
    (522,3.605984428693378e-291)
    (526,2.484612296270887e-293)
    (530,1.712844102489348e-295)
    (534,1.181405349307649e-297)
    (538,8.152661915701790e-300)
    (542,5.628813977370953e-302)
    (546,3.888202971362860e-304)
    (550,2.687157834781010e-306)
    (554,1.858006943040231e-308)
    (558,1.285313678977757e-310)
    (562,8.895622415035580e-313)
    (566,6.159518701269559e-315)
    (570,4.266957270263733e-317)
    (574,2.957255011282397e-319)
    (578,2.050482898539586e-321)
    (582,1.422388985375832e-323)
    (586,9.871279749197111e-326)
    (590,6.853610509296308e-328)
    (594,4.760519234592591e-330)
    (598,3.308082023613914e-332)
    (602,2.299764591600314e-334)
    (606,1.599461624120516e-336)
    (610,1.112873453872737e-338)
    (614,7.746356454303107e-341)
    (618,5.394201380364311e-343)
    (622,3.757795086155399e-345)
    (626,2.618867923670501e-347)
    (629,6.318478694749603e-349)
    (633,4.406507502081967e-351)
    (637,3.074302081792248e-353)
    (641,2.145690130125760e-355)
    (645,1.498146672159846e-357)
    (649,1.046422289187048e-359)
    (653,7.311785157982806e-362)
    (657,5.110956132033113e-364)
    (661,3.573894243011427e-366)
    (665,2.500003382563686e-368)
    (669,1.749433412480816e-370)
    (673,1.224646499640245e-372)
    (677,8.575889765483273e-375)
    (681,6.007605116881107e-377)
    (685,4.209940516308818e-379)
    (689,2.951220107618463e-381)
    (693,2.069555086715252e-383)
    (697,1.451780084892523e-385)
    (701,1.018759935782598e-387)
    (705,7.151362652501498e-390)
    (709,5.021696131185119e-392)
    (713,3.527406556046607e-394)
    (717,2.478579550011197e-396)
    (721,1.742172983587374e-398)
    (725,1.224953446500020e-400)
    (729,8.615621958595071e-403)
    (733,6.061656003641611e-405)
    (737,4.266113607252901e-407)
    (741,3.003370532000992e-409)
    (745,2.115045375113212e-411)
    (749,1.489922429941390e-413)
    (753,1.049880231620738e-415)
    (757,7.400259320543737e-418)
    (761,5.217760755115496e-420)
    (765,3.680021916711625e-422)
    (769,2.596238933135004e-424)
    (773,1.832170661495756e-426)
    (777,1.293341519784443e-428)
    (781,9.132413616796285e-431)
    (785,6.450331352936537e-433)
    (789,4.557237149217289e-435)
    (793,3.220649402554838e-437)
    (797,2.276703977577210e-439)
    (801,1.609867248681621e-441)
    (805,1.138657331753738e-443)
    (809,8.055910314924686e-446)
    (813,5.701037720183869e-448)
    (816,1.391265809564769e-449)
    (820,9.850387767868124e-452)
    (824,6.976087168830570e-454)
    (828,4.941797989929061e-456)
    (832,3.501642204853719e-458)
    (836,2.481826510999403e-460)
    (840,1.759475134382393e-462)
    (844,1.247688326066190e-464)
    (848,8.849924465907430e-467)
    (852,6.278887624314306e-469)
    (856,4.455893268141238e-471)
    (860,3.162969540293192e-473)
    (864,2.245756405371073e-475)
    (868,1.594912813976832e-477)
    (872,1.132966775711940e-479)
    (876,8.050124565685460e-482)
    (880,5.721270831103930e-484)
    (884,4.067112462416286e-486)
    (888,2.891897674064230e-488)
    (892,2.056752494809488e-490)
    (896,1.463129701324198e-492)
    (900,1.041081246574212e-494)
    (904,7.409463299820984e-497)
    (908,5.274588033897506e-499)
    (912,3.755686626792481e-501)
    (916,2.674782718211781e-503)
    (920,1.905396593616844e-505)
    (924,1.357623476108638e-507)
    (928,9.675418152498697e-510)
    (932,6.896932483625118e-512)
    (936,4.917421283753563e-514)
    (940,3.506819883308719e-516)
    (944,2.501402057241851e-518)
    (948,1.784624896348985e-520)
    (952,1.273512476038785e-522)
    (956,9.089744761632000e-525)
    (960,6.489209915085422e-527)
    (964,4.633647965128919e-529)
    (968,3.309365694542117e-531)
    (972,2.364048800744095e-533)
    (976,1.689108361126186e-535)
    (980,1.207111631759699e-537)
    (984,8.628308479194068e-540)
    (988,6.168671741770035e-542)
    (992,4.411079581389488e-544)
    (996,3.154894454479085e-546)
    (1000,0)
};
\addlegendentry{Thm. $3.1$ (LB)}

\addplot[red, thick] coordinates {
    (1,5.073310635680481e-01)
    (2,2.990210188668283e-01)
    (3,1.698263565793541e-01)
    (4,9.467950155915453e-02)
    (5,5.227678192498367e-02)
    (6,2.871611156451105e-02)
    (7,1.573032611567428e-02)
    (8,8.603929126283726e-03)
    (9,4.702196777557818e-03)
    (10,2.568687663757886e-03)
    (11,1.402866325080086e-03)
    (12,7.660616313000120e-04)
    (13,4.182921462287790e-04)
    (14,2.283907747891146e-04)
    (15,1.247004559536540e-04)
    (16,6.808515224179463e-05)
    (17,3.717354623257683e-05)
    (18,2.029616803869573e-05)
    (19,1.108136537021473e-05)
    (20,6.050232230864831e-06)
    (21,3.303319394371397e-06)
    (22,1.803553186496739e-06)
    (23,9.847075485156439e-07)
    (24,5.376325318496797e-07)
    (25,2.935376346723567e-07)
    (26,1.602662329330058e-07)
    (27,8.750245963747532e-08)
    (28,4.777475728509786e-08)
    (29,2.608415160915543e-08)
    (30,1.424147399502429e-08)
    (31,7.775586659568947e-09)
    (32,4.245329372312048e-09)
    (33,2.317872883586741e-09)
    (34,1.265516578838592e-09)
    (35,6.909491122074722e-10)
    (36,3.772456905047410e-10)
    (37,2.059693087160350e-10)
    (38,1.124555089691695e-10)
    (39,6.139866942417057e-11)
    (40,3.352256053609833e-11)
    (41,1.830271039148013e-11)
    (42,9.992948101714555e-12)
    (43,5.455968522014716e-12)
    (44,2.978859913031319e-12)
    (45,1.626403514913558e-12)
    (46,8.879868374310365e-13)
    (47,4.848247167570931e-13)
    (48,2.647055069629234e-13)
    (49,1.445244085020572e-13)
    (50,7.890770725746525e-14)
    (51,4.308217780764096e-14)
    (52,2.352208813510537e-14)
    (53,1.284263373838852e-14)
    (54,7.011845223564164e-15)
    (55,3.828340388798611e-15)
    (56,2.090204456203991e-15)
    (57,1.141213744085610e-15)
    (58,6.230820175625888e-16)
    (59,3.401914870215079e-16)
    (60,1.857383852845338e-16)
    (61,1.014097914975891e-16)
    (62,5.536790790891424e-17)
    (63,3.022987406776089e-17)
    (64,1.650496326601412e-17)
    (65,9.011410758835923e-18)
    (68,1.466653282223614e-18)
    (72,1.303287875039778e-19)
    (76,1.158119172276681e-20)
    (80,1.029120306328245e-21)
    (84,9.144901753203332e-23)
    (88,8.126282958512320e-24)
    (92,7.221124567978614e-25)
    (96,6.416788621868325e-26)
    (100,5.702044858819660e-27)
    (104,5.066913917218191e-28)
    (108,4.502528001825247e-29)
    (112,4.001007070266252e-30)
    (116,3.555348810675058e-31)
    (120,3.159330874345936e-32)
    (124,2.807423998350328e-33)
    (128,2.494714805123145e-34)
    (132,2.216837201134412e-35)
    (136,1.969911416824606e-36)
    (140,1.750489836669174e-37)
    (144,1.555508863043915e-38)
    (148,1.382246141806910e-39)
    (152,1.228282552374083e-40)
    (156,1.091468431588029e-41)
    (160,9.698935597926072e-43)
    (164,8.618604900542132e-44)
    (168,7.658608481484533e-45)
    (172,6.805542724087202e-46)
    (176,6.047496993918476e-47)
    (180,5.373887340683513e-48)
    (184,4.775308723493318e-49)
    (188,4.243403696247001e-50)
    (192,3.770745719692559e-51)
    (196,3.350735470951034e-52)
    (200,2.977508702762607e-53)
    (204,2.645854365970217e-54)
    (208,2.351141852055169e-55)
    (212,2.089256339873558e-56)
    (216,1.856541343894819e-57)
    (220,1.649747661792127e-58)
    (224,1.465988008583118e-59)
    (228,1.302696703915857e-60)
    (232,1.157593849647796e-61)
    (236,1.028653497559596e-62)
    (240,9.140753627566017e-64)
    (244,8.122596878159952e-65)
    (248,7.217849067294240e-66)
    (252,6.413877967810976e-67)
    (255,1.043891508779341e-67)
    (259,9.276160649137377e-69)
    (263,8.242921382627462e-70)
    (267,7.324771043771817e-71)
    (271,6.508890277269175e-72)
    (275,5.783887631211668e-73)
    (279,5.139640507892965e-74)
    (283,4.567153830552614e-75)
    (287,4.058434452740096e-76)
    (291,3.606379556783033e-77)
    (295,3.204677483161296e-78)
    (299,2.847719606153168e-79)
    (303,2.530522025345722e-80)
    (307,2.248655979655952e-81)
    (311,1.998186012291932e-82)
    (315,1.775615023303844e-83)
    (319,1.577835442540217e-84)
    (323,1.402085841278707e-85)
    (327,1.245912376736406e-86)
    (331,1.107134531142015e-87)
    (335,9.838146670136001e-89)
    (339,8.742309735680412e-90)
    (343,7.768534265358332e-91)
    (347,6.903224257284850e-92)
    (351,6.134298120929922e-93)
    (355,5.451019992104912e-94)
    (359,4.843849837187735e-95)
    (363,4.304310253715187e-96)
    (367,3.824868107594813e-97)
    (371,3.398829354335841e-98)
    (375,3.020245575777315e-99)
    (379,2.683830927364972e-100)
    (383,2.384888336382022e-101)
    (387,2.119243920702291e-102)
    (391,1.883188712410307e-103)
    (395,1.673426872624628e-104)
    (399,1.487029674491859e-105)
    (403,1.321394611854892e-106)
    (407,1.174209062664337e-107)
    (411,1.043417999796164e-108)
    (415,9.271952984490408e-110)
    (419,8.239182395108907e-111)
    (423,7.321448529066244e-112)
    (427,6.505937845919089e-113)
    (431,5.781264060919130e-114)
    (435,5.137309167969066e-115)
    (439,4.565082170472873e-116)
    (442,7.429905181472127e-117)
    (446,6.602313889092115e-118)
    (450,5.866905111898654e-119)
    (454,5.213410960191987e-120)
    (458,4.632707248789228e-121)
    (462,4.116686103754363e-122)
    (466,3.658142759025927e-123)
    (470,3.250674962370545e-124)
    (474,2.888593586160932e-125)
    (478,2.566843194905214e-126)
    (482,2.280931460485666e-127)
    (486,2.026866439585959e-128)
    (490,1.801100837569824e-129)
    (494,1.600482480610415e-130)
    (498,1.422210304558647e-131)
    (502,1.263795246056902e-132)
    (506,1.123025489856499e-133)
    (510,9.979355871154428e-135)
    (514,8.867790135009678e-136)
    (518,7.880037839504616e-137)
    (522,7.002307836184857e-138)
    (526,6.222345124649946e-139)
    (530,5.529259746362089e-140)
    (534,4.913374737384378e-141)
    (538,4.366091017129206e-142)
    (542,3.879767326683785e-143)
    (546,3.447613540383676e-144)
    (550,3.063595861042802e-145)
    (554,2.722352575153639e-146)
    (558,2.419119191825585e-147)
    (562,2.149661920234046e-148)
    (566,1.910218556786694e-149)
    (570,1.697445956662417e-150)
    (574,1.508373356311797e-151)
    (578,1.340360895203410e-152)
    (582,1.191062757687039e-153)
    (586,1.058394420357846e-154)
    (590,9.405035476215404e-156)
    (594,8.357441291023495e-157)
    (598,7.426534977942149e-158)
    (602,6.599319080810074e-159)
    (606,5.864243884893030e-160)
    (610,5.211046158005428e-161)
    (614,4.630605853691730e-162)
    (618,4.114818775747063e-163)
    (622,3.656483426189435e-164)
    (626,3.249200456846714e-165)
    (629,5.288240256903189e-166)
    (633,4.699201570442134e-167)
    (637,4.175773854226536e-168)
    (641,3.710648930516580e-169)
    (645,3.297332654067642e-170)
    (649,2.930054239884066e-171)
    (653,2.603685690635806e-172)
    (657,2.313670198777710e-173)
    (661,2.055958523705138e-174)
    (665,1.826952455639147e-175)
    (669,1.623454576870839e-176)
    (673,1.442623618927717e-177)
    (677,1.281934792348476e-178)
    (681,1.139144535187163e-179)
    (685,1.012259188058688e-180)
    (689,8.995071583614466e-182)
    (693,7.993141850312558e-183)
    (697,7.102813584674280e-184)
    (701,6.311655887436004e-185)
    (705,5.608622493959222e-186)
    (709,4.983897544599162e-187)
    (713,4.428758534170074e-188)
    (717,3.935454526997678e-189)
    (721,3.497097937168968e-190)
    (725,3.107568363007379e-191)
    (729,2.761427133087813e-192)
    (733,2.453841370676840e-193)
    (737,2.180516516368175e-194)
    (741,1.937636366788723e-195)
    (745,1.721809792184343e-196)
    (749,1.530023388947355e-197)
    (753,1.359599406015835e-198)
    (757,1.208158357703453e-199)
    (761,1.073585800957452e-200)
    (765,9.540028131811311e-202)
    (769,8.477397584300139e-203)
    (773,7.533129756992542e-204)
    (777,6.694040638224311e-205)
    (781,5.948414737526784e-206)
    (785,5.285841512162355e-207)
    (789,4.697070013533403e-208)
    (793,4.173879724027239e-209)
    (797,3.708965780891021e-210)
    (801,3.295836984624031e-211)
    (805,2.928725167856919e-212)
    (809,2.602504659318433e-213)
    (813,2.312620718430425e-214)
    (816,3.763908735264929e-215)
    (820,3.344660034435462e-216)
    (824,2.972109987986481e-217)
    (828,2.641056995252875e-218)
    (832,2.346878843773889e-219)
    (836,2.085468173255304e-220)
    (840,1.853175127978649e-221)
    (844,1.646756396957041e-222)
    (848,1.463329930332593e-223)
    (852,1.300334699755114e-224)
    (856,1.155494940914047e-225)
    (860,1.026788378968432e-226)
    (864,9.124179932372765e-228)
    (868,8.107869269220071e-229)
    (872,7.204761915482686e-230)
    (876,6.402248548314721e-231)
    (880,5.689124353480027e-232)
    (884,5.055432582022400e-233)
    (888,4.492325532617891e-234)
    (892,3.991941018613548e-235)
    (896,3.547292594978740e-236)
    (900,3.152172012491284e-237)
    (904,2.801062537214817e-238)
    (908,2.489061925014475e-239)
    (912,2.211813975676913e-240)
    (916,1.965447710977003e-241)
    (920,1.746523327488269e-242)
    (924,1.551984169522755e-243)
    (928,1.379114051636057e-244)
    (932,1.225499334832058e-245)
    (936,1.088995226966173e-246)
    (940,9.676958368302656e-248)
    (944,8.599075638076379e-249)
    (948,7.641254515630258e-250)
    (952,6.790121756121079e-251)
    (956,6.033793713930651e-252)
    (960,5.361710421385240e-253)
    (964,4.764488148876994e-254)
    (968,4.233788387796208e-255)
    (972,3.762201427002191e-256)
    (976,3.343142897301230e-257)
    (980,2.970761839480095e-258)
    (984,2.639859012319074e-259)
    (988,2.345814299991496e-260)
    (992,2.084522205301811e-261)
    (996,1.852334528104837e-262)
    (1000,1.646009428579143e-263)
};
\addlegendentry{Thm. $3.2$ (UB)}


% % Bound A: $2e^{-\alpha I_{ch}}$
% \addplot[red, thick] coordinates {(1,1.09142) (2,0.595603) (3,0.325028) (4,0.177372) (5,0.0967939) (6,0.0528216) (7,0.0288254) (8,0.0157304) (9,0.00858424) (10,0.00468453) (11,0.0025564) (12,0.00139506) (13,0.000761301) (14,0.000415451) (15,0.000226717) (16,0.000123722) (17,6.75166e-05) (18,3.68446e-05) (19,2.01066e-05) (20,1.09724e-05) (21,5.98777e-06) (22,3.2676e-06) (23,1.78317e-06) (24,9.73096e-07) (25,5.3103e-07) (26,2.89789e-07) (27,1.58142e-07) (28,8.62998e-08) (29,4.70948e-08) (30,2.57002e-08) (31,1.40249e-08) (32,7.65357e-09) (33,4.17665e-09) (34,2.27925e-09) (35,1.24381e-09) (36,6.78763e-10) (37,3.70409e-10) (38,2.02137e-10) (39,1.10308e-10) (40,6.01967e-11) (41,3.28501e-11) (42,1.79267e-11) (43,9.7828e-12) (44,5.33859e-12) (45,2.91333e-12) (46,1.58984e-12) (47,8.67596e-13) (48,4.73458e-13) (49,2.58371e-13) (50,1.40996e-13) (51,7.69435e-14) (52,4.1989e-14) (53,2.29139e-14) (54,1.25044e-14) (55,6.82379e-15) (56,3.72383e-15) (57,2.03214e-15) (58,1.10896e-15) (59,6.05174e-16) (60,3.30251e-16) (61,1.80222e-16) (62,9.83492e-17) (63,5.36704e-17) (64,2.92886e-17) (65,1.59831e-17) (66,8.72218e-18) (67,4.7598e-18) (68,2.59748e-18) (69,1.41748e-18) (70,7.73534e-19) (71,4.22127e-19) (72,2.3036e-19) (73,1.2571e-19) (74,6.86015e-20) (75,3.74367e-20) (76,2.04296e-20) (77,1.11487e-20) (78,6.08398e-21) (79,3.3201e-21) (80,1.81182e-21) (81,9.88732e-22) (82,5.39563e-22) (83,2.94446e-22) (84,1.60683e-22) (85,8.76865e-23) (86,4.78516e-23) (87,2.61132e-23) (88,1.42503e-23) (89,7.77655e-24) (90,4.24376e-24) (91,2.31587e-24) (92,1.2638e-24) (93,6.8967e-25) (94,3.76361e-25) (95,2.05385e-25) (96,1.12081e-25) (97,6.1164e-26) (98,3.33779e-26) (99,1.82147e-26) (100,9.94e-27) (101,5.42438e-27) (102,2.96015e-27) (103,1.61539e-27) (104,8.81537e-28) (105,4.81065e-28) (106,2.62523e-28) (107,1.43262e-28) (108,7.81798e-29) (109,4.26637e-29) (110,2.32821e-29) (111,1.27053e-29) (112,6.93344e-30) (113,3.78366e-30) (114,2.06479e-30) (115,1.12678e-30) (116,6.14898e-31) (117,3.35557e-31) (118,1.83118e-31) (119,9.99296e-32) (120,5.45328e-32) (121,2.97592e-32) (122,1.62399e-32) (123,8.86234e-33) (124,4.83628e-33) (125,2.63922e-33) (126,1.44025e-33) (127,7.85964e-34) (128,4.2891e-34) (129,2.34061e-34) (130,1.2773e-34) (131,6.97038e-35) (132,3.80382e-35) (133,2.07579e-35) (134,1.13278e-35) (135,6.18174e-36) (136,3.37345e-36) (137,1.84093e-36) (138,1.00462e-36) (139,5.48233e-37) (140,2.99177e-37) (141,1.63265e-37) (142,8.90955e-38) (143,4.86205e-38) (144,2.65328e-38) (145,1.44793e-38) (146,7.90151e-39) (147,4.31195e-39) (148,2.35308e-39) (149,1.28411e-39) (150,7.00752e-40) (151,3.82409e-40) (152,2.08685e-40) (153,1.13882e-40) (154,6.21468e-41) (155,3.39143e-41) (156,1.85074e-41) (157,1.00997e-41) (158,5.51154e-42) (159,3.00771e-42) (160,1.64135e-42) (161,8.95702e-43) (162,4.88795e-43) (163,2.66742e-43) (164,1.45564e-43) (165,7.94361e-44) (166,4.33492e-44) (167,2.36562e-44) (168,1.29095e-44) (169,7.04486e-45) (170,3.84446e-45) (171,2.09797e-45) (172,1.14489e-45) (173,6.24779e-46) (174,3.40949e-46) (175,1.8606e-46) (176,1.01535e-46) (177,5.5409e-47) (178,3.02374e-47) (179,1.65009e-47) (180,9.00474e-48) (181,4.914e-48) (182,2.68163e-48) (183,1.4634e-48) (184,7.98593e-49) (185,4.35802e-49) (186,2.37822e-49) (187,1.29783e-49) (188,7.08239e-50) (189,3.86495e-50) (190,2.10915e-50) (191,1.15099e-50) (192,6.28108e-51) (193,3.42766e-51) (194,1.87051e-51) (195,1.02076e-51) (196,5.57042e-52) (197,3.03985e-52) (198,1.65888e-52) (199,9.05272e-53) (200,4.94018e-53) (201,2.69591e-53) (202,1.47119e-53) (203,8.02848e-54) (204,4.38124e-54) (205,2.39089e-54) (206,1.30474e-54) (207,7.12012e-55) (208,3.88554e-55) (209,2.12038e-55) (210,1.15712e-55) (211,6.31454e-56) (212,3.44592e-56) (213,1.88048e-56) (214,1.0262e-56) (215,5.6001e-57) (216,3.05604e-57) (217,1.66772e-57) (218,9.10095e-58) (219,4.9665e-58) (220,2.71028e-58) (221,1.47903e-58) (222,8.07125e-59) (223,4.40458e-59) (224,2.40363e-59) (225,1.31169e-59) (226,7.15806e-60) (227,3.90624e-60) (228,2.13168e-60) (229,1.16328e-60) (230,6.34818e-61) (231,3.46428e-61) (232,1.8905e-61) (233,1.03167e-61) (234,5.62994e-62) (235,3.07233e-62) (236,1.67661e-62) (237,9.14944e-63) (238,4.99296e-63) (239,2.72472e-63) (240,1.48691e-63) (241,8.11425e-64) (242,4.42805e-64) (243,2.41644e-64) (244,1.31868e-64) (245,7.19619e-65) (246,3.92705e-65) (247,2.14304e-65) (248,1.16948e-65) (249,6.382e-66) (250,3.48274e-66) (251,1.90057e-66) (252,1.03716e-66) (253,5.65993e-67) (254,3.08869e-67) (255,1.68554e-67) (256,9.19818e-68) (257,5.01956e-68) (258,2.73923e-68) (259,1.49483e-68) (260,8.15749e-69) (261,4.45164e-69) (262,2.42931e-69) (263,1.32571e-69) (264,7.23453e-70) (265,3.94797e-70) (266,2.15446e-70) (267,1.17571e-70) (268,6.41601e-71) (269,3.50129e-71) (270,1.9107e-71) (271,1.04269e-71) (272,5.69009e-72) (273,3.10515e-72) (274,1.69452e-72) (275,9.24719e-73) (276,5.0463e-73) (277,2.75383e-73) (278,1.5028e-73) (279,8.20095e-74) (280,4.47536e-74) (281,2.44226e-74) (282,1.33277e-74) (283,7.27308e-75) (284,3.96901e-75) (285,2.16593e-75) (286,1.18198e-75) (287,6.45019e-76) (288,3.51995e-76) (289,1.92088e-76) (290,1.04825e-76) (291,5.7204e-77) (292,3.12169e-77) (293,1.70355e-77) (294,9.29646e-78) (295,5.07319e-78) (296,2.7685e-78) (297,1.5108e-78) (298,8.24464e-79) (299,4.4992e-79) (300,2.45527e-79) (301,1.33987e-79) (302,7.31183e-80) (303,3.99015e-80) (304,2.17747e-80) (305,1.18827e-80) (306,6.48456e-81) (307,3.5387e-81) (308,1.93111e-81) (309,1.05383e-81) (310,5.75088e-82) (311,3.13833e-82) (312,1.71262e-82) (313,9.34599e-83) (314,5.10022e-83) (315,2.78325e-83) (316,1.51885e-83) (317,8.28857e-84) (318,4.52317e-84) (319,2.46835e-84) (320,1.34701e-84) (321,7.35078e-85) (322,4.01141e-85) (323,2.18908e-85) (324,1.19461e-85) (325,6.5191e-86) (326,3.55755e-86) (327,1.9414e-86) (328,1.05945e-86) (329,5.78152e-87) (330,3.15505e-87) (331,1.72175e-87) (332,9.39578e-88) (333,5.12739e-88) (334,2.79808e-88) (335,1.52695e-88) (336,8.33273e-89) (337,4.54727e-89) (338,2.4815e-89) (339,1.35418e-89) (340,7.38995e-90) (341,4.03278e-90) (342,2.20074e-90) (343,1.20097e-90) (344,6.55384e-91) (345,3.57651e-91) (346,1.95174e-91) (347,1.06509e-91) (348,5.81232e-92) (349,3.17186e-92) (350,1.73092e-92) (351,9.44584e-93) (352,5.15471e-93) (353,2.81299e-93) (354,1.53508e-93) (355,8.37712e-94) (356,4.5715e-94) (357,2.49472e-94) (358,1.3614e-94) (359,7.42932e-95) (360,4.05427e-95) (361,2.21246e-95) (362,1.20737e-95) (363,6.58875e-96) (364,3.59556e-96) (365,1.96214e-96) (366,1.07076e-96) (367,5.84329e-97) (368,3.18875e-97) (369,1.74014e-97) (370,9.49616e-98) (371,5.18217e-98) (372,2.82797e-98) (373,1.54326e-98) (374,8.42175e-99) (375,4.59585e-99) (376,2.50801e-99) (377,1.36865e-99) (378,7.4689e-100) (379,4.07587e-100) (380,2.22425e-100) (381,1.2138e-100) (382,6.62386e-101) (383,3.61472e-101) (384,1.9726e-101) (385,1.07647e-101) (386,5.87442e-102) (387,3.20574e-102) (388,1.74941e-102) (389,9.54676e-103) (390,5.20978e-103) (391,2.84304e-103) (392,1.55148e-103) (393,8.46662e-104) (394,4.62034e-104) (395,2.52137e-104) (396,1.37594e-104) (397,7.50869e-105) (398,4.09759e-105) (399,2.2361e-105) (400,1.22027e-105) (401,6.65915e-106) (402,3.63398e-106) (403,1.98311e-106) (404,1.0822e-106) (405,5.90572e-107) (406,3.22282e-107) (407,1.75873e-107) (408,9.59762e-108) (409,5.23754e-108) (410,2.85819e-108) (411,1.55975e-108) (412,8.51173e-109) (413,4.64495e-109) (414,2.53481e-109) (415,1.38328e-109) (416,7.5487e-110) (417,4.11942e-110) (418,2.24802e-110) (419,1.22677e-110) (420,6.69463e-111) (421,3.65334e-111) (422,1.99367e-111) (423,1.08797e-111) (424,5.93719e-112) (425,3.23999e-112) (426,1.7681e-112) (427,9.64876e-113) (428,5.26544e-113) (429,2.87342e-113) (430,1.56806e-113) (431,8.55708e-114) (432,4.6697e-114) (433,2.54831e-114) (434,1.39064e-114) (435,7.58892e-115) (436,4.14136e-115) (437,2.25999e-115) (438,1.2333e-115) (439,6.73029e-116) (440,3.6728e-116) (441,2.00429e-116) (442,1.09377e-116) (443,5.96882e-117) (444,3.25726e-117) (445,1.77752e-117) (446,9.70016e-118) (447,5.2935e-118) (448,2.88872e-118) (449,1.57641e-118) (450,8.60267e-119) (451,4.69458e-119) (452,2.56189e-119) (453,1.39805e-119) (454,7.62935e-120) (455,4.16343e-120) (456,2.27203e-120) (457,1.23988e-120) (458,6.76615e-121) (459,3.69237e-121) (460,2.01497e-121) (461,1.09959e-121) (462,6.00062e-122) (463,3.27461e-122) (464,1.78699e-122) (465,9.75184e-123) (466,5.3217e-123) (467,2.90411e-123) (468,1.58481e-123) (469,8.6485e-124) (470,4.71959e-124) (471,2.57554e-124) (472,1.4055e-124) (473,7.67e-125) (474,4.18561e-125) (475,2.28414e-125) (476,1.24648e-125) (477,6.8022e-126) (478,3.71204e-126) (479,2.02571e-126) (480,1.10545e-126) (481,6.03259e-127) (482,3.29206e-127) (483,1.79651e-127) (484,9.8038e-128) (485,5.35005e-128) (486,2.91959e-128) (487,1.59325e-128) (488,8.69458e-129) (489,4.74474e-129) (490,2.58926e-129) (491,1.41299e-129) (492,7.71086e-130) (493,4.20791e-130) (494,2.29631e-130) (495,1.25312e-130) (496,6.83844e-131) (497,3.73182e-131) (498,2.0365e-131) (499,1.11134e-131) (500,6.06473e-132) (501,3.3096e-132) (502,1.80609e-132) (503,9.85603e-133) (504,5.37856e-133) (505,2.93514e-133) (506,1.60174e-133) (507,8.7409e-134) (508,4.77002e-134) (509,2.60306e-134) (510,1.42052e-134) (511,7.75194e-135) (512,4.23033e-135) (513,2.30854e-135) (514,1.2598e-135) (515,6.87488e-136) (516,3.7517e-136) (517,2.04735e-136) (518,1.11726e-136) (519,6.09704e-137) (520,3.32723e-137) (521,1.81571e-137) (522,9.90854e-138) (523,5.40721e-138) (524,2.95078e-138) (525,1.61028e-138) (526,8.78747e-139) (527,4.79543e-139) (528,2.61692e-139) (529,1.42809e-139) (530,7.79324e-140) (531,4.25287e-140) (532,2.32084e-140) (533,1.26651e-140) (534,6.9115e-141) (535,3.77169e-141) (536,2.05826e-141) (537,1.12322e-141) (538,6.12952e-142) (539,3.34496e-142) (540,1.82538e-142) (541,9.96133e-143) (542,5.43602e-143) (543,2.9665e-143) (544,1.61886e-143) (545,8.83429e-144) (546,4.82098e-144) (547,2.63087e-144) (548,1.4357e-144) (549,7.83476e-145) (550,4.27553e-145) (551,2.33321e-145) (552,1.27326e-145) (553,6.94833e-146) (554,3.79179e-146) (555,2.06922e-146) (556,1.1292e-146) (557,6.16218e-147) (558,3.36278e-147) (559,1.83511e-147) (560,1.00144e-147) (561,5.46498e-148) (562,2.98231e-148) (563,1.62748e-148) (564,8.88136e-149) (565,4.84666e-149) (566,2.64488e-149) (567,1.44334e-149) (568,7.87651e-150) (569,4.2983e-150) (570,2.34564e-150) (571,1.28004e-150) (572,6.98535e-151) (573,3.81199e-151) (574,2.08025e-151) (575,1.13522e-151) (576,6.19501e-152) (577,3.38069e-152) (578,1.84488e-152) (579,1.00678e-152) (580,5.4941e-153) (581,2.9982e-153) (582,1.63615e-153) (583,8.92868e-154) (584,4.87249e-154) (585,2.65897e-154) (586,1.45103e-154) (587,7.91847e-155) (588,4.32121e-155) (589,2.35813e-155) (590,1.28686e-155) (591,7.02256e-156) (592,3.8323e-156) (593,2.09133e-156) (594,1.14126e-156) (595,6.22802e-157) (596,3.3987e-157) (597,1.85471e-157) (598,1.01214e-157) (599,5.52337e-158) (600,3.01417e-158) (601,1.64487e-158) (602,8.97625e-159) (603,4.89845e-159) (604,2.67314e-159) (605,1.45877e-159) (606,7.96066e-160) (607,4.34423e-160) (608,2.3707e-160) (609,1.29372e-160) (610,7.05998e-161) (611,3.85271e-161) (612,2.10247e-161) (613,1.14734e-161) (614,6.2612e-162) (615,3.41681e-162) (616,1.8646e-162) (617,1.01753e-162) (618,5.5528e-163) (619,3.03023e-163) (620,1.65363e-163) (621,9.02407e-164) (622,4.92454e-164) (623,2.68738e-164) (624,1.46654e-164) (625,8.00307e-165) (626,4.36737e-165) (627,2.38333e-165) (628,1.30061e-165) (629,7.09759e-166) (630,3.87324e-166) (631,2.11367e-166) (632,1.15346e-166) (633,6.29456e-167) (634,3.43502e-167) (635,1.87453e-167) (636,1.02295e-167) (637,5.58238e-168) (638,3.04637e-168) (639,1.66244e-168) (640,9.07215e-169) (641,4.95078e-169) (642,2.7017e-169) (643,1.47435e-169) (644,8.04571e-170) (645,4.39064e-170) (646,2.39603e-170) (647,1.30754e-170) (648,7.13541e-171) (649,3.89388e-171) (650,2.12494e-171) (651,1.1596e-171) (652,6.32809e-172) (653,3.45332e-172) (654,1.88452e-172) (655,1.0284e-172) (656,5.61212e-173) (657,3.0626e-173) (658,1.6713e-173) (659,9.12048e-174) (660,4.97716e-174) (661,2.7161e-174) (662,1.48221e-174) (663,8.08858e-175) (664,4.41403e-175) (665,2.40879e-175) (666,1.31451e-175) (667,7.17342e-176) (668,3.91462e-176) (669,2.13626e-176) (670,1.16578e-176) (671,6.36181e-177) (672,3.47172e-177) (673,1.89456e-177) (674,1.03388e-177) (675,5.64202e-178) (676,3.07892e-178) (677,1.6802e-178) (678,9.16908e-179) (679,5.00368e-179) (680,2.73057e-179) (681,1.4901e-179) (682,8.13167e-180) (683,4.43755e-180) (684,2.42163e-180) (685,1.32151e-180) (686,7.21164e-181) (687,3.93548e-181) (688,2.14764e-181) (689,1.17199e-181) (690,6.3957e-182) (691,3.49021e-182) (692,1.90465e-182) (693,1.03939e-182) (694,5.67208e-183) (695,3.09532e-183) (696,1.68916e-183) (697,9.21793e-184) (698,5.03033e-184) (699,2.74511e-184) (700,1.49804e-184) (701,8.175e-185) (702,4.46119e-185) (703,2.43453e-185) (704,1.32855e-185) (705,7.25006e-186) (706,3.95645e-186) (707,2.15908e-186) (708,1.17824e-186) (709,6.42978e-187) (710,3.50881e-187) (711,1.9148e-187) (712,1.04493e-187) (713,5.7023e-188) (714,3.11182e-188) (715,1.69816e-188) (716,9.26704e-189) (717,5.05713e-189) (718,2.75974e-189) (719,1.50602e-189) (720,8.21855e-190) (721,4.48496e-190) (722,2.4475e-190) (723,1.33563e-190) (724,7.28869e-191) (725,3.97753e-191) (726,2.17058e-191) (727,1.18451e-191) (728,6.46403e-192) (729,3.5275e-192) (730,1.925e-192) (731,1.0505e-192) (732,5.73268e-193) (733,3.12839e-193) (734,1.7072e-193) (735,9.31641e-194) (736,5.08408e-194) (737,2.77444e-194) (738,1.51405e-194) (739,8.26234e-195) (740,4.50886e-195) (741,2.46054e-195) (742,1.34275e-195) (743,7.32752e-196) (744,3.99872e-196) (745,2.18215e-196) (746,1.19082e-196) (747,6.49847e-197) (748,3.5463e-197) (749,1.93526e-197) (750,1.05609e-197) (751,5.76323e-198) (752,3.14506e-198) (753,1.7163e-198) (754,9.36605e-199) (755,5.11116e-199) (756,2.78922e-199) (757,1.52211e-199) (758,8.30636e-200) (759,4.53288e-200) (760,2.47365e-200) (761,1.3499e-200) (762,7.36656e-201) (763,4.02002e-201) (764,2.19377e-201) (765,1.19717e-201) (766,6.5331e-202) (767,3.56519e-202) (768,1.94557e-202) (769,1.06172e-202) (770,5.79393e-203) (771,3.16182e-203) (772,1.72544e-203) (773,9.41595e-204) (774,5.1384e-204) (775,2.80408e-204) (776,1.53022e-204) (777,8.35061e-205) (778,4.55703e-205) (779,2.48683e-205) (780,1.35709e-205) (781,7.40581e-206) (782,4.04144e-206) (783,2.20546e-206) (784,1.20355e-206) (785,6.5679e-207) (786,3.58418e-207) (787,1.95593e-207) (788,1.06738e-207) (789,5.8248e-208) (790,3.17866e-208) (791,1.73464e-208) (792,9.46611e-209) (793,5.16577e-209) (794,2.81902e-209) (795,1.53838e-209) (796,8.3951e-210) (797,4.58131e-210) (798,2.50008e-210) (799,1.36432e-210) (800,7.44527e-211)};
% \addlegendentry{Thm.~$3.1$ (Bound B)}

% Bound B
\addplot[tabgreen, thick] coordinates {(1,9.17797) (2,7.24438) (3,6.14013) (4,5.37499) (5,4.79537) (6,4.33282) (7,3.95085) (8,3.6277) (9,3.34931) (10,3.10609) (11,2.89122) (12,2.69964) (13,2.52752) (14,2.3719) (15,2.23041) (16,2.10117) (17,1.98262) (18,1.87347) (19,1.77265) (20,1.67926) (21,1.59252) (22,1.51176) (23,1.43642) (24,1.36599) (25,1.30003) (26,1.23816) (27,1.18003) (28,1.12535) (29,1.07384) (30,1.02526) (31,0.979387) (32,0.936031) (33,0.895011) (34,0.856165) (35,0.819347) (36,0.784421) (37,0.751265) (38,0.719767) (39,0.689822) (40,0.661336) (41,0.634221) (42,0.608395) (43,0.583784) (44,0.560318) (45,0.537933) (46,0.516568) (47,0.496168) (48,0.47668) (49,0.458056) (50,0.440251) (51,0.423221) (52,0.406928) (53,0.391334) (54,0.376404) (55,0.362105) (56,0.348406) (57,0.335278) (58,0.322694) (59,0.310628) (60,0.299055) (61,0.287952) (62,0.277298) (63,0.267072) (64,0.257255) (65,0.247828) (66,0.238774) (67,0.230076) (68,0.221719) (69,0.213688) (70,0.205968) (71,0.198546) (72,0.191409) (73,0.184546) (74,0.177945) (75,0.171594) (76,0.165483) (77,0.159603) (78,0.153944) (79,0.148496) (80,0.143252) (81,0.138202) (82,0.13334) (83,0.128657) (84,0.124146) (85,0.119801) (86,0.115615) (87,0.111581) (88,0.107694) (89,0.103949) (90,0.100338) (91,0.0968585) (92,0.0935039) (93,0.0902698) (94,0.0871516) (95,0.0841448) (96,0.0812453) (97,0.0784489) (98,0.0757519) (99,0.0731505) (100,0.0706411) (101,0.0682203) (102,0.0658848) (103,0.0636315) (104,0.0614572) (105,0.0593592) (106,0.0573346) (107,0.0553808) (108,0.0534951) (109,0.051675) (110,0.0499183) (111,0.0482225) (112,0.0465856) (113,0.0450054) (114,0.0434798) (115,0.0420069) (116,0.0405848) (117,0.0392117) (118,0.0378859) (119,0.0366057) (120,0.0353694) (121,0.0341755) (122,0.0330226) (123,0.0319091) (124,0.0308337) (125,0.029795) (126,0.0287918) (127,0.0278228) (128,0.0268869) (129,0.0259828) (130,0.0251095) (131,0.0242658) (132,0.0234508) (133,0.0226635) (134,0.0219029) (135,0.0211681) (136,0.0204581) (137,0.0197722) (138,0.0191095) (139,0.0184692) (140,0.0178506) (141,0.0172528) (142,0.0166752) (143,0.0161171) (144,0.0155779) (145,0.0150567) (146,0.0145532) (147,0.0140666) (148,0.0135964) (149,0.013142) (150,0.0127029) (151,0.0122785) (152,0.0118684) (153,0.0114721) (154,0.0110891) (155,0.0107189) (156,0.0103611) (157,0.0100154) (158,0.00968123) (159,0.00935827) (160,0.00904613) (161,0.00874445) (162,0.00845287) (163,0.00817105) (164,0.00789867) (165,0.0076354) (166,0.00738093) (167,0.00713498) (168,0.00689725) (169,0.00666746) (170,0.00644536) (171,0.00623068) (172,0.00602317) (173,0.00582259) (174,0.00562871) (175,0.0054413) (176,0.00526014) (177,0.00508504) (178,0.00491577) (179,0.00475216) (180,0.004594) (181,0.00444112) (182,0.00429333) (183,0.00415048) (184,0.00401239) (185,0.0038789) (186,0.00374986) (187,0.00362512) (188,0.00350453) (189,0.00338797) (190,0.00327528) (191,0.00316636) (192,0.00306106) (193,0.00295926) (194,0.00286086) (195,0.00276573) (196,0.00267377) (197,0.00258488) (198,0.00249894) (199,0.00241586) (200,0.00233555) (201,0.00225791) (202,0.00218285) (203,0.00211029) (204,0.00204015) (205,0.00197234) (206,0.00190678) (207,0.00184341) (208,0.00178214) (209,0.00172292) (210,0.00166566) (211,0.00161031) (212,0.00155679) (213,0.00150506) (214,0.00145505) (215,0.0014067) (216,0.00135996) (217,0.00131477) (218,0.00127109) (219,0.00122885) (220,0.00118802) (221,0.00114855) (222,0.00111039) (223,0.0010735) (224,0.00103784) (225,0.00100336) (226,0.000970026) (227,0.000937801) (228,0.000906647) (229,0.000876528) (230,0.000847411) (231,0.000819261) (232,0.000792046) (233,0.000765736) (234,0.0007403) (235,0.000715709) (236,0.000691936) (237,0.000668952) (238,0.000646732) (239,0.00062525) (240,0.000604483) (241,0.000584405) (242,0.000564994) (243,0.000546228) (244,0.000528086) (245,0.000510546) (246,0.000493589) (247,0.000477195) (248,0.000461346) (249,0.000446024) (250,0.00043121) (251,0.000416889) (252,0.000403043) (253,0.000389657) (254,0.000376716) (255,0.000364205) (256,0.000352109) (257,0.000340415) (258,0.00032911) (259,0.00031818) (260,0.000307613) (261,0.000297397) (262,0.00028752) (263,0.000277972) (264,0.000268741) (265,0.000259816) (266,0.000251187) (267,0.000242846) (268,0.000234781) (269,0.000226984) (270,0.000219446) (271,0.000212159) (272,0.000205113) (273,0.000198302) (274,0.000191716) (275,0.00018535) (276,0.000179195) (277,0.000173244) (278,0.000167491) (279,0.000161929) (280,0.000156551) (281,0.000151353) (282,0.000146327) (283,0.000141467) (284,0.00013677) (285,0.000132228) (286,0.000127837) (287,0.000123592) (288,0.000119488) (289,0.00011552) (290,0.000111684) (291,0.000107975) (292,0.00010439) (293,0.000100923) (294,9.75717e-05) (295,9.43316e-05) (296,9.11992e-05) (297,8.81708e-05) (298,8.52429e-05) (299,8.24123e-05) (300,7.96756e-05) (301,7.70299e-05) (302,7.4472e-05) (303,7.1999e-05) (304,6.96082e-05) (305,6.72968e-05) (306,6.50621e-05) (307,6.29016e-05) (308,6.08129e-05) (309,5.87935e-05) (310,5.68412e-05) (311,5.49537e-05) (312,5.31289e-05) (313,5.13647e-05) (314,4.96591e-05) (315,4.80101e-05) (316,4.64159e-05) (317,4.48746e-05) (318,4.33845e-05) (319,4.19439e-05) (320,4.05511e-05) (321,3.92045e-05) (322,3.79027e-05) (323,3.66441e-05) (324,3.54273e-05) (325,3.42509e-05) (326,3.31136e-05) (327,3.2014e-05) (328,3.0951e-05) (329,2.99232e-05) (330,2.89296e-05) (331,2.7969e-05) (332,2.70402e-05) (333,2.61423e-05) (334,2.52743e-05) (335,2.4435e-05) (336,2.36236e-05) (337,2.28392e-05) (338,2.20808e-05) (339,2.13476e-05) (340,2.06387e-05) (341,1.99534e-05) (342,1.92909e-05) (343,1.86503e-05) (344,1.8031e-05) (345,1.74323e-05) (346,1.68534e-05) (347,1.62938e-05) (348,1.57527e-05) (349,1.52297e-05) (350,1.4724e-05) (351,1.4235e-05) (352,1.37624e-05) (353,1.33054e-05) (354,1.28636e-05) (355,1.24364e-05) (356,1.20235e-05) (357,1.16242e-05) (358,1.12382e-05) (359,1.08651e-05) (360,1.05043e-05) (361,1.01555e-05) (362,9.81826e-06) (363,9.49224e-06) (364,9.17705e-06) (365,8.87232e-06) (366,8.57771e-06) (367,8.29288e-06) (368,8.01751e-06) (369,7.75129e-06) (370,7.4939e-06) (371,7.24507e-06) (372,7.00449e-06) (373,6.7719e-06) (374,6.54704e-06) (375,6.32964e-06) (376,6.11946e-06) (377,5.91626e-06) (378,5.71981e-06) (379,5.52988e-06) (380,5.34626e-06) (381,5.16874e-06) (382,4.99711e-06) (383,4.83118e-06) (384,4.67076e-06) (385,4.51566e-06) (386,4.36572e-06) (387,4.22075e-06) (388,4.0806e-06) (389,3.9451e-06) (390,3.8141e-06) (391,3.68746e-06) (392,3.56501e-06) (393,3.44663e-06) (394,3.33219e-06) (395,3.22154e-06) (396,3.11457e-06) (397,3.01115e-06) (398,2.91116e-06) (399,2.8145e-06) (400,2.72104e-06) (401,2.63069e-06) (402,2.54333e-06) (403,2.45888e-06) (404,2.37723e-06) (405,2.2983e-06) (406,2.22198e-06) (407,2.1482e-06) (408,2.07687e-06) (409,2.0079e-06) (410,1.94123e-06) (411,1.87677e-06) (412,1.81445e-06) (413,1.7542e-06) (414,1.69596e-06) (415,1.63964e-06) (416,1.5852e-06) (417,1.53256e-06) (418,1.48167e-06) (419,1.43247e-06) (420,1.3849e-06) (421,1.33892e-06) (422,1.29446e-06) (423,1.25148e-06) (424,1.20992e-06) (425,1.16974e-06) (426,1.1309e-06) (427,1.09335e-06) (428,1.05705e-06) (429,1.02195e-06) (430,9.88012e-07) (431,9.55205e-07) (432,9.23487e-07) (433,8.92823e-07) (434,8.63176e-07) (435,8.34514e-07) (436,8.06804e-07) (437,7.80014e-07) (438,7.54113e-07) (439,7.29072e-07) (440,7.04863e-07) (441,6.81458e-07) (442,6.5883e-07) (443,6.36953e-07) (444,6.15803e-07) (445,5.95355e-07) (446,5.75586e-07) (447,5.56474e-07) (448,5.37996e-07) (449,5.20132e-07) (450,5.0286e-07) (451,4.86163e-07) (452,4.7002e-07) (453,4.54412e-07) (454,4.39324e-07) (455,4.24736e-07) (456,4.10632e-07) (457,3.96997e-07) (458,3.83815e-07) (459,3.7107e-07) (460,3.58748e-07) (461,3.46836e-07) (462,3.35319e-07) (463,3.24185e-07) (464,3.1342e-07) (465,3.03013e-07) (466,2.92951e-07) (467,2.83224e-07) (468,2.73819e-07) (469,2.64727e-07) (470,2.55937e-07) (471,2.47438e-07) (472,2.39222e-07) (473,2.31279e-07) (474,2.23599e-07) (475,2.16174e-07) (476,2.08996e-07) (477,2.02056e-07) (478,1.95347e-07) (479,1.8886e-07) (480,1.82589e-07) (481,1.76526e-07) (482,1.70665e-07) (483,1.64998e-07) (484,1.59519e-07) (485,1.54222e-07) (486,1.49101e-07) (487,1.4415e-07) (488,1.39364e-07) (489,1.34736e-07) (490,1.30262e-07) (491,1.25937e-07) (492,1.21755e-07) (493,1.17712e-07) (494,1.13803e-07) (495,1.10024e-07) (496,1.06371e-07) (497,1.02839e-07) (498,9.94242e-08) (499,9.61227e-08) (500,9.2931e-08) (501,8.98452e-08) (502,8.68618e-08) (503,8.39775e-08) (504,8.1189e-08) (505,7.84931e-08) (506,7.58868e-08) (507,7.33669e-08) (508,7.09307e-08) (509,6.85755e-08) (510,6.62984e-08) (511,6.40969e-08) (512,6.19686e-08) (513,5.99109e-08) (514,5.79215e-08) (515,5.59982e-08) (516,5.41388e-08) (517,5.23411e-08) (518,5.06031e-08) (519,4.89228e-08) (520,4.72983e-08) (521,4.57278e-08) (522,4.42094e-08) (523,4.27414e-08) (524,4.13221e-08) (525,3.995e-08) (526,3.86235e-08) (527,3.7341e-08) (528,3.6101e-08) (529,3.49023e-08) (530,3.37434e-08) (531,3.26229e-08) (532,3.15396e-08) (533,3.04924e-08) (534,2.94799e-08) (535,2.8501e-08) (536,2.75546e-08) (537,2.66396e-08) (538,2.5755e-08) (539,2.48998e-08) (540,2.4073e-08) (541,2.32737e-08) (542,2.25009e-08) (543,2.17537e-08) (544,2.10314e-08) (545,2.0333e-08) (546,1.96579e-08) (547,1.90051e-08) (548,1.83741e-08) (549,1.77639e-08) (550,1.71741e-08) (551,1.66038e-08) (552,1.60525e-08) (553,1.55194e-08) (554,1.50041e-08) (555,1.45059e-08) (556,1.40242e-08) (557,1.35586e-08) (558,1.31083e-08) (559,1.26731e-08) (560,1.22523e-08) (561,1.18454e-08) (562,1.14521e-08) (563,1.10718e-08) (564,1.07042e-08) (565,1.03487e-08) (566,1.00051e-08) (567,9.67288e-09) (568,9.35169e-09) (569,9.04117e-09) (570,8.74095e-09) (571,8.4507e-09) (572,8.1701e-09) (573,7.89881e-09) (574,7.63652e-09) (575,7.38295e-09) (576,7.1378e-09) (577,6.90078e-09) (578,6.67164e-09) (579,6.45011e-09) (580,6.23593e-09) (581,6.02886e-09) (582,5.82867e-09) (583,5.63513e-09) (584,5.44802e-09) (585,5.26711e-09) (586,5.09222e-09) (587,4.92313e-09) (588,4.75965e-09) (589,4.60161e-09) (590,4.44881e-09) (591,4.30109e-09) (592,4.15827e-09) (593,4.02019e-09) (594,3.8867e-09) (595,3.75764e-09) (596,3.63287e-09) (597,3.51224e-09) (598,3.39561e-09) (599,3.28286e-09) (600,3.17385e-09) (601,3.06846e-09) (602,2.96657e-09) (603,2.86807e-09) (604,2.77283e-09) (605,2.68076e-09) (606,2.59174e-09) (607,2.50568e-09) (608,2.42248e-09) (609,2.34204e-09) (610,2.26427e-09) (611,2.18909e-09) (612,2.1164e-09) (613,2.04612e-09) (614,1.97818e-09) (615,1.9125e-09) (616,1.84899e-09) (617,1.78759e-09) (618,1.72824e-09) (619,1.67085e-09) (620,1.61537e-09) (621,1.56173e-09) (622,1.50987e-09) (623,1.45974e-09) (624,1.41127e-09) (625,1.3644e-09) (626,1.3191e-09) (627,1.2753e-09) (628,1.23295e-09) (629,1.19201e-09) (630,1.15243e-09) (631,1.11416e-09) (632,1.07717e-09) (633,1.0414e-09) (634,1.00682e-09) (635,9.73387e-10) (636,9.41066e-10) (637,9.09817e-10) (638,8.79606e-10) (639,8.50399e-10) (640,8.22161e-10) (641,7.94861e-10) (642,7.68467e-10) (643,7.4295e-10) (644,7.1828e-10) (645,6.9443e-10) (646,6.71371e-10) (647,6.49078e-10) (648,6.27525e-10) (649,6.06688e-10) (650,5.86543e-10) (651,5.67066e-10) (652,5.48237e-10) (653,5.30032e-10) (654,5.12432e-10) (655,4.95417e-10) (656,4.78966e-10) (657,4.63062e-10) (658,4.47686e-10) (659,4.32821e-10) (660,4.18449e-10) (661,4.04554e-10) (662,3.91121e-10) (663,3.78133e-10) (664,3.65577e-10) (665,3.53438e-10) (666,3.41702e-10) (667,3.30356e-10) (668,3.19386e-10) (669,3.08781e-10) (670,2.98528e-10) (671,2.88615e-10) (672,2.79032e-10) (673,2.69766e-10) (674,2.60809e-10) (675,2.52148e-10) (676,2.43776e-10) (677,2.35681e-10) (678,2.27855e-10) (679,2.20289e-10) (680,2.12974e-10) (681,2.05903e-10) (682,1.99065e-10) (683,1.92455e-10) (684,1.86065e-10) (685,1.79887e-10) (686,1.73913e-10) (687,1.68139e-10) (688,1.62555e-10) (689,1.57158e-10) (690,1.51939e-10) (691,1.46894e-10) (692,1.42016e-10) (693,1.37301e-10) (694,1.32742e-10) (695,1.28334e-10) (696,1.24073e-10) (697,1.19953e-10) (698,1.1597e-10) (699,1.12119e-10) (700,1.08396e-10) (701,1.04797e-10) (702,1.01317e-10) (703,9.79525e-11) (704,9.46999e-11) (705,9.15554e-11) (706,8.85153e-11) (707,8.55761e-11) (708,8.27345e-11) (709,7.99873e-11) (710,7.73313e-11) (711,7.47635e-11) (712,7.22809e-11) (713,6.98808e-11) (714,6.75604e-11) (715,6.5317e-11) (716,6.31482e-11) (717,6.10513e-11) (718,5.90241e-11) (719,5.70642e-11) (720,5.51693e-11) (721,5.33374e-11) (722,5.15663e-11) (723,4.98541e-11) (724,4.81986e-11) (725,4.65982e-11) (726,4.50509e-11) (727,4.3555e-11) (728,4.21087e-11) (729,4.07105e-11) (730,3.93587e-11) (731,3.80518e-11) (732,3.67882e-11) (733,3.55667e-11) (734,3.43857e-11) (735,3.32439e-11) (736,3.214e-11) (737,3.10728e-11) (738,3.0041e-11) (739,2.90435e-11) (740,2.80791e-11) (741,2.71467e-11) (742,2.62453e-11) (743,2.53738e-11) (744,2.45313e-11) (745,2.37167e-11) (746,2.29292e-11) (747,2.21678e-11) (748,2.14317e-11) (749,2.07201e-11) (750,2.00321e-11) (751,1.93669e-11) (752,1.87238e-11) (753,1.81021e-11) (754,1.7501e-11) (755,1.69199e-11) (756,1.6358e-11) (757,1.58149e-11) (758,1.52897e-11) (759,1.4782e-11) (760,1.42912e-11) (761,1.38166e-11) (762,1.33579e-11) (763,1.29143e-11) (764,1.24855e-11) (765,1.20709e-11) (766,1.16701e-11) (767,1.12826e-11) (768,1.09079e-11) (769,1.05457e-11) (770,1.01956e-11) (771,9.85701e-12) (772,9.5297e-12) (773,9.21327e-12) (774,8.90734e-12) (775,8.61157e-12) (776,8.32562e-12) (777,8.04916e-12) (778,7.78189e-12) (779,7.52349e-12) (780,7.27367e-12) (781,7.03214e-12) (782,6.79864e-12) (783,6.57289e-12) (784,6.35463e-12) (785,6.14363e-12) (786,5.93962e-12) (787,5.7424e-12) (788,5.55172e-12) (789,5.36737e-12) (790,5.18915e-12) (791,5.01684e-12) (792,4.85026e-12) (793,4.6892e-12) (794,4.53349e-12) (795,4.38296e-12) (796,4.23742e-12) (797,4.09672e-12) (798,3.96068e-12) (799,3.82917e-12) (800,3.70202e-12)};

\addlegendentry{Lemma~$3.3$ (UB)}

% Bound C
\addplot[orange, thick, dashed] coordinates {(1,44.5779) (2,36.7119) (3,32.1654) (4,28.9775) (5,26.5338) (6,24.5605) (7,22.9116) (8,21.5) (9,20.2694) (10,19.1815) (11,18.2088) (12,17.3313) (13,16.5334) (14,15.8034) (15,15.1317) (16,14.5108) (17,13.9343) (18,13.3972) (19,12.8951) (20,12.4244) (21,11.9818) (22,11.5649) (23,11.1711) (24,10.7985) (25,10.4454) (26,10.1101) (27,9.79123) (28,9.4876) (29,9.19807) (30,8.92166) (31,8.65747) (32,8.40468) (33,8.16257) (34,7.93047) (35,7.70775) (36,7.49387) (37,7.28832) (38,7.09061) (39,6.90032) (40,6.71704) (41,6.54041) (42,6.37007) (43,6.20572) (44,6.04705) (45,5.89379) (46,5.74568) (47,5.60247) (48,5.46395) (49,5.3299) (50,5.20012) (51,5.07442) (52,4.95263) (53,4.83458) (54,4.72013) (55,4.60911) (56,4.5014) (57,4.39685) (58,4.29535) (59,4.19678) (60,4.10103) (61,4.00798) (62,3.91755) (63,3.82962) (64,3.74412) (65,3.66096) (66,3.58004) (67,3.5013) (68,3.42466) (69,3.35005) (70,3.27739) (71,3.20662) (72,3.13769) (73,3.07052) (74,3.00506) (75,2.94126) (76,2.87907) (77,2.81843) (78,2.75929) (79,2.70161) (80,2.64534) (81,2.59045) (82,2.53688) (83,2.48461) (84,2.43358) (85,2.38377) (86,2.33514) (87,2.28765) (88,2.24127) (89,2.19598) (90,2.15173) (91,2.10851) (92,2.06627) (93,2.025) (94,1.98467) (95,1.94525) (96,1.90672) (97,1.86905) (98,1.83222) (99,1.79621) (100,1.761) (101,1.72657) (102,1.69288) (103,1.65994) (104,1.62771) (105,1.59618) (106,1.56534) (107,1.53515) (108,1.50562) (109,1.47671) (110,1.44842) (111,1.42073) (112,1.39362) (113,1.36709) (114,1.34111) (115,1.31568) (116,1.29078) (117,1.26639) (118,1.24251) (119,1.21912) (120,1.19622) (121,1.17378) (122,1.15181) (123,1.13028) (124,1.10919) (125,1.08853) (126,1.06829) (127,1.04845) (128,1.02902) (129,1.00998) (130,0.991313) (131,0.973023) (132,0.955097) (133,0.937527) (134,0.920305) (135,0.903425) (136,0.886877) (137,0.870654) (138,0.85475) (139,0.839158) (140,0.823871) (141,0.808881) (142,0.794183) (143,0.779771) (144,0.765638) (145,0.751777) (146,0.738185) (147,0.724854) (148,0.711779) (149,0.698955) (150,0.686376) (151,0.674037) (152,0.661934) (153,0.650061) (154,0.638413) (155,0.626986) (156,0.615776) (157,0.604777) (158,0.593985) (159,0.583397) (160,0.573007) (161,0.562813) (162,0.552809) (163,0.542992) (164,0.533359) (165,0.523905) (166,0.514626) (167,0.505521) (168,0.496584) (169,0.487812) (170,0.479203) (171,0.470753) (172,0.462458) (173,0.454316) (174,0.446324) (175,0.438479) (176,0.430777) (177,0.423217) (178,0.415794) (179,0.408508) (180,0.401354) (181,0.39433) (182,0.387434) (183,0.380663) (184,0.374016) (185,0.367488) (186,0.361079) (187,0.354786) (188,0.348606) (189,0.342538) (190,0.336579) (191,0.330728) (192,0.324981) (193,0.319338) (194,0.313796) (195,0.308353) (196,0.303008) (197,0.297758) (198,0.292602) (199,0.287538) (200,0.282564) (201,0.277679) (202,0.272881) (203,0.268168) (204,0.263539) (205,0.258992) (206,0.254526) (207,0.250139) (208,0.245829) (209,0.241596) (210,0.237437) (211,0.233352) (212,0.229339) (213,0.225396) (214,0.221523) (215,0.217718) (216,0.21398) (217,0.210308) (218,0.2067) (219,0.203156) (220,0.199673) (221,0.196252) (222,0.19289) (223,0.189587) (224,0.186342) (225,0.183154) (226,0.180022) (227,0.176944) (228,0.173919) (229,0.170948) (230,0.168028) (231,0.165159) (232,0.162339) (233,0.159569) (234,0.156847) (235,0.154172) (236,0.151544) (237,0.148961) (238,0.146423) (239,0.143929) (240,0.141478) (241,0.139069) (242,0.136702) (243,0.134376) (244,0.13209) (245,0.129844) (246,0.127636) (247,0.125467) (248,0.123335) (249,0.121239) (250,0.11918) (251,0.117156) (252,0.115167) (253,0.113212) (254,0.111291) (255,0.109403) (256,0.107547) (257,0.105723) (258,0.103931) (259,0.102169) (260,0.100438) (261,0.0987358) (262,0.0970631) (263,0.095419) (264,0.0938031) (265,0.0922149) (266,0.0906539) (267,0.0891195) (268,0.0876114) (269,0.0861291) (270,0.0846721) (271,0.08324) (272,0.0818324) (273,0.0804488) (274,0.0790888) (275,0.077752) (276,0.076438) (277,0.0751464) (278,0.0738768) (279,0.0726289) (280,0.0714022) (281,0.0701965) (282,0.0690112) (283,0.0678461) (284,0.0667009) (285,0.0655751) (286,0.0644685) (287,0.0633807) (288,0.0623114) (289,0.0612602) (290,0.060227) (291,0.0592112) (292,0.0582128) (293,0.0572313) (294,0.0562664) (295,0.0553179) (296,0.0543855) (297,0.053469) (298,0.0525679) (299,0.0516822) (300,0.0508114) (301,0.0499555) (302,0.049114) (303,0.0482868) (304,0.0474736) (305,0.0466742) (306,0.0458883) (307,0.0451157) (308,0.0443562) (309,0.0436095) (310,0.0428755) (311,0.0421539) (312,0.0414445) (313,0.0407471) (314,0.0400615) (315,0.0393875) (316,0.0387249) (317,0.0380735) (318,0.0374331) (319,0.0368035) (320,0.0361845) (321,0.035576) (322,0.0349778) (323,0.0343897) (324,0.0338115) (325,0.0332431) (326,0.0326842) (327,0.0321348) (328,0.0315947) (329,0.0310637) (330,0.0305416) (331,0.0300283) (332,0.0295237) (333,0.0290276) (334,0.0285399) (335,0.0280604) (336,0.027589) (337,0.0271255) (338,0.0266699) (339,0.0262219) (340,0.0257814) (341,0.0253484) (342,0.0249227) (343,0.0245042) (344,0.0240927) (345,0.0236881) (346,0.0232903) (347,0.0228993) (348,0.0225148) (349,0.0221368) (350,0.0217652) (351,0.0213998) (352,0.0210406) (353,0.0206874) (354,0.0203402) (355,0.0199988) (356,0.0196631) (357,0.0193331) (358,0.0190086) (359,0.0186896) (360,0.018376) (361,0.0180676) (362,0.0177645) (363,0.0174664) (364,0.0171733) (365,0.0168852) (366,0.0166019) (367,0.0163234) (368,0.0160495) (369,0.0157803) (370,0.0155156) (371,0.0152553) (372,0.0149994) (373,0.0147478) (374,0.0145005) (375,0.0142573) (376,0.0140181) (377,0.013783) (378,0.0135519) (379,0.0133246) (380,0.0131011) (381,0.0128814) (382,0.0126654) (383,0.012453) (384,0.0122442) (385,0.0120389) (386,0.0118371) (387,0.0116386) (388,0.0114434) (389,0.0112516) (390,0.0110629) (391,0.0108775) (392,0.0106951) (393,0.0105158) (394,0.0103395) (395,0.0101662) (396,0.00999575) (397,0.00982818) (398,0.00966344) (399,0.00950145) (400,0.00934218) (401,0.00918559) (402,0.00903162) (403,0.00888024) (404,0.0087314) (405,0.00858506) (406,0.00844117) (407,0.00829969) (408,0.00816059) (409,0.00802382) (410,0.00788935) (411,0.00775713) (412,0.00762713) (413,0.00749931) (414,0.00737364) (415,0.00725007) (416,0.00712857) (417,0.00700912) (418,0.00689166) (419,0.00677618) (420,0.00666263) (421,0.00655099) (422,0.00644122) (423,0.00633329) (424,0.00622717) (425,0.00612283) (426,0.00602024) (427,0.00591937) (428,0.00582019) (429,0.00572268) (430,0.0056268) (431,0.00553252) (432,0.00543983) (433,0.00534869) (434,0.00525908) (435,0.00517097) (436,0.00508434) (437,0.00499916) (438,0.00491541) (439,0.00483306) (440,0.0047521) (441,0.00467249) (442,0.00459421) (443,0.00451725) (444,0.00444157) (445,0.00436717) (446,0.00429401) (447,0.00422208) (448,0.00415135) (449,0.00408181) (450,0.00401344) (451,0.00394621) (452,0.0038801) (453,0.00381511) (454,0.0037512) (455,0.00368837) (456,0.00362659) (457,0.00356584) (458,0.00350611) (459,0.00344739) (460,0.00338964) (461,0.00333287) (462,0.00327704) (463,0.00322215) (464,0.00316818) (465,0.00311512) (466,0.00306294) (467,0.00301164) (468,0.0029612) (469,0.0029116) (470,0.00286284) (471,0.00281489) (472,0.00276774) (473,0.00272139) (474,0.00267581) (475,0.00263099) (476,0.00258693) (477,0.0025436) (478,0.002501) (479,0.00245912) (480,0.00241793) (481,0.00237744) (482,0.00233762) (483,0.00229847) (484,0.00225998) (485,0.00222213) (486,0.00218491) (487,0.00214832) (488,0.00211234) (489,0.00207697) (490,0.00204218) (491,0.00200798) (492,0.00197436) (493,0.00194129) (494,0.00190878) (495,0.00187681) (496,0.00184538) (497,0.00181448) (498,0.00178409) (499,0.00175422) (500,0.00172447) (501,0.0016956) (502,0.00166721) (503,0.00163929) (504,0.00161185) (505,0.00158486) (506,0.00155832) (507,0.00153223) (508,0.00150658) (509,0.00148136) (510,0.00145655) (511,0.00143217) (512,0.00140819) (513,0.00138461) (514,0.00136143) (515,0.00133863) (516,0.00131622) (517,0.00129419) (518,0.00127252) (519,0.00125121) (520,0.00123026) (521,0.00120966) (522,0.00118941) (523,0.0011695) (524,0.00114992) (525,0.00113066) (526,0.00111173) (527,0.00109312) (528,0.00107482) (529,0.00105682) (530,0.00103913) (531,0.00102173) (532,0.00100462) (533,0.000987803) (534,0.000971265) (535,0.000955003) (536,0.000939014) (537,0.000923292) (538,0.000907833) (539,0.000892634) (540,0.000877689) (541,0.000862994) (542,0.000848545) (543,0.000834338) (544,0.000820368) (545,0.000806633) (546,0.000793128) (547,0.000779849) (548,0.000766792) (549,0.000753954) (550,0.00074133) (551,0.000728918) (552,0.000716714) (553,0.000704714) (554,0.000692915) (555,0.000681314) (556,0.000669907) (557,0.000658691) (558,0.000647663) (559,0.000636819) (560,0.000626157) (561,0.000615673) (562,0.000605365) (563,0.000595229) (564,0.000585264) (565,0.000575465) (566,0.00056583) (567,0.000556356) (568,0.000547041) (569,0.000537882) (570,0.000528877) (571,0.000520022) (572,0.000511315) (573,0.000502754) (574,0.000494337) (575,0.00048606) (576,0.000477922) (577,0.00046992) (578,0.000462053) (579,0.000454316) (580,0.00044671) (581,0.000439231) (582,0.000431877) (583,0.000424646) (584,0.000417536) (585,0.000410545) (586,0.000403672) (587,0.000396913) (588,0.000390268) (589,0.000383734) (590,0.000377309) (591,0.000370992) (592,0.00036478) (593,0.000358673) (594,0.000352668) (595,0.000346763) (596,0.000340957) (597,0.000335249) (598,0.000329635) (599,0.000324116) (600,0.00031869) (601,0.000313354) (602,0.000308108) (603,0.000302949) (604,0.000297877) (605,0.00029289) (606,0.000287986) (607,0.000283164) (608,0.000278423) (609,0.000273762) (610,0.000269178) (611,0.000264671) (612,0.00026024) (613,0.000255883) (614,0.000251599) (615,0.000247386) (616,0.000243244) (617,0.000239172) (618,0.000235167) (619,0.00023123) (620,0.000227358) (621,0.000223552) (622,0.000219809) (623,0.000216129) (624,0.00021251) (625,0.000208952) (626,0.000205454) (627,0.000202014) (628,0.000198631) (629,0.000195306) (630,0.000192036) (631,0.000188821) (632,0.000185659) (633,0.000182551) (634,0.000179494) (635,0.000176489) (636,0.000173534) (637,0.000170629) (638,0.000167772) (639,0.000164963) (640,0.000162201) (641,0.000159485) (642,0.000156815) (643,0.00015419) (644,0.000151608) (645,0.00014907) (646,0.000146574) (647,0.00014412) (648,0.000141707) (649,0.000139334) (650,0.000137001) (651,0.000134708) (652,0.000132452) (653,0.000130235) (654,0.000128054) (655,0.00012591) (656,0.000123802) (657,0.000121729) (658,0.000119691) (659,0.000117687) (660,0.000115717) (661,0.000113779) (662,0.000111874) (663,0.000110001) (664,0.000108159) (665,0.000106349) (666,0.000104568) (667,0.000102817) (668,0.000101096) (669,9.94032e-05) (670,9.77389e-05) (671,9.61025e-05) (672,9.44934e-05) (673,9.29113e-05) (674,9.13557e-05) (675,8.98262e-05) (676,8.83223e-05) (677,8.68435e-05) (678,8.53895e-05) (679,8.39598e-05) (680,8.25541e-05) (681,8.11719e-05) (682,7.98129e-05) (683,7.84766e-05) (684,7.71627e-05) (685,7.58707e-05) (686,7.46005e-05) (687,7.33514e-05) (688,7.21233e-05) (689,7.09158e-05) (690,6.97284e-05) (691,6.8561e-05) (692,6.74131e-05) (693,6.62844e-05) (694,6.51746e-05) (695,6.40834e-05) (696,6.30105e-05) (697,6.19555e-05) (698,6.09182e-05) (699,5.98983e-05) (700,5.88954e-05) (701,5.79093e-05) (702,5.69397e-05) (703,5.59864e-05) (704,5.5049e-05) (705,5.41274e-05) (706,5.32211e-05) (707,5.23301e-05) (708,5.14539e-05) (709,5.05924e-05) (710,4.97454e-05) (711,4.89125e-05) (712,4.80936e-05) (713,4.72883e-05) (714,4.64966e-05) (715,4.57181e-05) (716,4.49527e-05) (717,4.42e-05) (718,4.346e-05) (719,4.27323e-05) (720,4.20169e-05) (721,4.13134e-05) (722,4.06217e-05) (723,3.99416e-05) (724,3.92728e-05) (725,3.86153e-05) (726,3.79688e-05) (727,3.73331e-05) (728,3.6708e-05) (729,3.60934e-05) (730,3.54891e-05) (731,3.48949e-05) (732,3.43107e-05) (733,3.37362e-05) (734,3.31714e-05) (735,3.2616e-05) (736,3.20699e-05) (737,3.1533e-05) (738,3.1005e-05) (739,3.04859e-05) (740,2.99755e-05) (741,2.94736e-05) (742,2.89802e-05) (743,2.84949e-05) (744,2.80179e-05) (745,2.75488e-05) (746,2.70875e-05) (747,2.6634e-05) (748,2.61881e-05) (749,2.57496e-05) (750,2.53185e-05) (751,2.48946e-05) (752,2.44778e-05) (753,2.4068e-05) (754,2.3665e-05) (755,2.32688e-05) (756,2.28792e-05) (757,2.24961e-05) (758,2.21195e-05) (759,2.17491e-05) (760,2.1385e-05) (761,2.10269e-05) (762,2.06749e-05) (763,2.03287e-05) (764,1.99884e-05) (765,1.96537e-05) (766,1.93247e-05) (767,1.90011e-05) (768,1.8683e-05) (769,1.83702e-05) (770,1.80626e-05) (771,1.77602e-05) (772,1.74628e-05) (773,1.71705e-05) (774,1.6883e-05) (775,1.66003e-05) (776,1.63224e-05) (777,1.60491e-05) (778,1.57804e-05) (779,1.55162e-05) (780,1.52564e-05) (781,1.5001e-05) (782,1.47498e-05) (783,1.45028e-05) (784,1.426e-05) (785,1.40213e-05) (786,1.37865e-05) (787,1.35557e-05) (788,1.33287e-05) (789,1.31056e-05) (790,1.28861e-05) (791,1.26704e-05) (792,1.24583e-05) (793,1.22497e-05) (794,1.20446e-05) (795,1.18429e-05) (796,1.16446e-05) (797,1.14497e-05) (798,1.1258e-05) (799,1.10695e-05) (800,1.08841e-05)};

\addlegendentry{Zhang et al. $[56]$}

\end{axis}
\end{tikzpicture}


==> figures/beta_v_epsilon_gauss.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\varepsilon$ (privacy parameter)},
  ylabel={$\beta$ (error probability)},
  xmin=0.1, xmax=10,
  ymin=-0.05, ymax=1,
  xmode=log,
  legend style={
    fill opacity=0.5,
    text opacity=1, },
  legend pos=south west,
 % legend pos=south west,
  %title={Empirical Comparison, tpos 1 to 4, alpha=5},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

\addplot[tabgreen, thick, mark=asterisk, mark options={scale=1}, mark repeat=10] coordinates {(0.1,0.0046) (0.302041,0.0046) (0.504082,0.0046) (0.706122,0.0046) (0.908163,0.0046) (1.1102,0.0046) (1.31224,0.0046) (1.51429,0.0046) (1.71633,0.0046) (1.91837,0.0046) (2.12041,0.0046) (2.32245,0.0046) (2.52449,0.0046) (2.72653,0.0046) (2.92857,0.0046) (3.13061,0.0046) (3.33265,0.0046) (3.53469,0.0046) (3.73673,0.0046) (3.93878,0.0046) (4.14082,0.0046) (4.34286,0.0046) (4.5449,0.0046) (4.74694,0.0046) (4.94898,0.0046) (5.15102,0.0046) (5.35306,0.0046) (5.5551,0.0046) (5.75714,0.0046) (5.95918,0.0046) (6.16122,0.0046) (6.36327,0.0046) (6.56531,0.0046) (6.76735,0.0046) (6.96939,0.0046) (7.17143,0.0046) (7.37347,0.0046) (7.57551,0.0046) (7.77755,0.0046) (7.97959,0.0046) (8.18163,0.0046) (8.38367,0.0046) (8.58571,0.0046) (8.78776,0.0046) (8.9898,0.0046) (9.19184,0.0046) (9.39388,0.0046) (9.59592,0.0046) (9.79796,0.0046) (10,0.0046)};

\addlegendentry{Empirical (Alg. $1$)}

% Experiment
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=10] coordinates {(0.1,0.995) (0.302041,0.9868) (0.504082,0.9548) (0.706122,0.9102) (0.908163,0.856) (1.1102,0.784) (1.31224,0.6986) (1.51429,0.6094) (1.71633,0.5184) (1.91837,0.4226) (2.12041,0.3366) (2.32245,0.2694) (2.52449,0.2226) (2.72653,0.1686) (2.92857,0.1312) (3.13061,0.0906) (3.33265,0.079) (3.53469,0.0468) (3.73673,0.0376) (3.93878,0.028) (4.14082,0.0254) (4.34286,0.0256) (4.5449,0.0154) (4.74694,0.0114) (4.94898,0.0132) (5.15102,0.0078) (5.35306,0.0086) (5.5551,0.0074) (5.75714,0.0072) (5.95918,0.0062) (6.16122,0.0066) (6.36327,0.006) (6.56531,0.0044) (6.76735,0.0048) (6.96939,0.0046) (7.17143,0.0042) (7.37347,0.004) (7.57551,0.0042) (7.77755,0.0044) (7.97959,0.0036) (8.18163,0.0036) (8.38367,0.0034) (8.58571,0.0034) (8.78776,0.0034) (8.9898,0.0032) (9.19184,0.0036) (9.39388,0.0032) (9.59592,0.0032) (9.79796,0.0032) (10,0.0032)};
\addlegendentry{Empirical (Alg. $2$)}

% Experiment
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=10] coordinates {(0.1,0.9748) (0.302041,0.8348) (0.504082,0.6696) (0.706122,0.52) (0.908163,0.3816) (1.1102,0.2894) (1.31224,0.2148) (1.51429,0.1782) (1.71633,0.1282) (1.91837,0.1048) (2.12041,0.0816) (2.32245,0.0682) (2.52449,0.0504) (2.72653,0.041) (2.92857,0.04) (3.13061,0.0334) (3.33265,0.0292) (3.53469,0.0272) (3.73673,0.0262) (3.93878,0.0224) (4.14082,0.0206) (4.34286,0.019) (4.5449,0.0206) (4.74694,0.019) (4.94898,0.0202) (5.15102,0.0186) (5.35306,0.0178) (5.5551,0.0174) (5.75714,0.0192) (5.95918,0.0174) (6.16122,0.017) (6.36327,0.017) (6.56531,0.0168) (6.76735,0.0164) (6.96939,0.0166) (7.17143,0.017) (7.37347,0.0166) (7.57551,0.017) (7.77755,0.0168) (7.97959,0.0166) (8.18163,0.0166) (8.38367,0.0168) (8.58571,0.0168) (8.78776,0.0166) (8.9898,0.0168) (9.19184,0.0166) (9.39388,0.0166) (9.59592,0.0166) (9.79796,0.0166) (10,0.0166)};

\addlegendentry{Empirical (Alg. $3$)}

\addplot[orange, thick] coordinates {
    (0.1,9.999999689504998e-01)
    (0.102341140210545,9.999999658118488e-01)
    (0.104737089795945,9.999999623526565e-01)
    (0.107189131920513,9.999999585397759e-01)
    (0.109698579789238,9.999999543365802e-01)
    (0.112266777351081,9.999999497025912e-01)
    (0.114895100018731,9.999999445930671e-01)
    (0.117584955405216,9.999999389585444e-01)
    (0.120337784077759,9.999999327443307e-01)
    (0.123155060329283,9.999999258899414e-01)
    (0.126038292967973,9.999999183284735e-01)
    (0.128989026125331,9.999999099859116e-01)
    (0.132008840083142,9.999999007803564e-01)
    (0.135099352119803,9.999998906211668e-01)
    (0.138262217376466,9.999998794080084e-01)
    (0.141499129743458,9.999998670297937e-01)
    (0.144811822767453,9.999998533635051e-01)
    (0.148202070579886,9.999998382728853e-01)
    (0.151671688847092,9.999998216069804e-01)
    (0.155222535742705,9.999998031985186e-01)
    (0.158856512942805,9.999997828621049e-01)
    (0.162575566644379,9.999997603922122e-01)
    (0.166381688607613,9.999997355609420e-01)
    (0.17027691722259,9.999997081155304e-01)
    (0.174263338600965,9.999996777755683e-01)
    (0.178343087693191,9.999996442299015e-01)
    (0.182518349431904,9.999996071331747e-01)
    (0.186791359902078,9.999995661019746e-01)
    (0.19116440753857,9.999995207105262e-01)
    (0.195639834351706,9.999994704858880e-01)
    (0.200220037181558,9.999994149025861e-01)
    (0.204907468981585,9.999993533766200e-01)
    (0.209704640132323,9.999992852587624e-01)
    (0.21461411978584,9.999992098270699e-01)
    (0.219638537241655,9.999991262785064e-01)
    (0.224780583354873,9.999990337195713e-01)
    (0.230043011977292,9.999989311558104e-01)
    (0.235428641432242,9.999988174800717e-01)
    (0.240940356023953,9.999986914593505e-01)
    (0.24658110758226,9.999985517200495e-01)
    (0.252353917043477,9.999983967314550e-01)
    (0.258261876068268,9.999982247872062e-01)
    (0.264308148697411,9.999980339845069e-01)
    (0.270495973046314,9.999978222007918e-01)
    (0.276828663039207,9.999975870675281e-01)
    (0.283309610183932,9.999973259407848e-01)
    (0.289942285388288,9.999970358681608e-01)
    (0.296730240818887,9.999967135516006e-01)
    (0.303677111803546,9.999963553055711e-01)
    (0.310786618778201,9.999959570099987e-01)
    (0.318062569279412,9.999955140572876e-01)
    (0.325508859983506,9.999950212926454e-01)
    (0.333129478793467,9.999944729468433e-01)
    (0.340928506974681,9.999938625604141e-01)
    (0.348910121340677,9.999931828981606e-01)
    (0.357078596490046,9.999924258526884e-01)
    (0.365438307095726,9.999915823355050e-01)
    (0.37399373024788,9.999906421540237e-01)
    (0.382749447851631,9.999895938725820e-01)
    (0.391710149080926,9.999884246553234e-01)
    (0.400880632889847,9.999871200884891e-01)
    (0.410265810582719,9.999856639793274e-01)
    (0.419870708444391,9.999840381284337e-01)
    (0.429700470432084,9.999822220718888e-01)
    (0.439760360930272,9.999801927890477e-01)
    (0.45005576757005,9.999779243712471e-01)
    (0.460592204114511,9.999753876460253e-01)
    (0.471375313411672,9.999725497506802e-01)
    (0.482410870416537,9.999693736481081e-01)
    (0.4937047852839,9.999658175768564e-01)
    (0.505263106533568,9.999618344261642e-01)
    (0.517092024289676,9.999573710254388e-01)
    (0.529197873595844,9.999523673360931e-01)
    (0.541587137807947,9.999467555319259e-01)
    (0.554266452066311,9.999404589522277e-01)
    (0.567242606849198,9.999333909095011e-01)
    (0.58052255160949,9.999254533310605e-01)
    (0.594113398496503,9.999165352107671e-01)
    (0.608022426164942,9.999065108437012e-01)
    (0.622257083673023,9.998952378126357e-01)
    (0.636824994471859,9.998825546906459e-01)
    (0.651733960488242,9.998682784190275e-01)
    (0.666991966303012,9.998522013137791e-01)
    (0.682607183427239,9.998340876471595e-01)
    (0.698587974678525,9.998136697431176e-01)
    (0.714942898659758,9.997906435166123e-01)
    (0.73168071434272,9.997646633768362e-01)
    (0.748810385759002,9.997353364029816e-01)
    (0.766341086800746,9.997022156882847e-01)
    (0.784282206133768,9.996647927334558e-01)
    (0.802643352225718,9.996224887540842e-01)
    (0.821434358491943,9.995746447479704e-01)
    (0.840665288561833,9.995205101474071e-01)
    (0.86034644166845,9.994592298579770e-01)
    (0.880488358164346,9.993898294592818e-01)
    (0.901101825166502,9.993111983139772e-01)
    (0.922197882333433,9.992220702994280e-01)
    (0.943787827777538,9.991210018411367e-01)
    (0.96588322411587,9.990063468888249e-01)
    (0.988495904662558,9.988762284347964e-01)
    (1.01163797976621,9.987285061302438e-01)
    (1.03532184329566,9.985607395089913e-01)
    (1.05956017927762,9.983701462805626e-01)
    (1.08436596868961,9.981535551065964e-01)
    (1.10975249641207,9.979073522281128e-01)
    (1.13573335834311,9.976274212682028e-01)
    (1.16232246867985,9.973090754983285e-01)
    (1.18953406737032,9.969469818304502e-01)
    (1.21738272773966,9.965350757866216e-01)
    (1.24588336429501,9.960664667087556e-01)
    (1.27505124071301,9.955333325117702e-01)
    (1.3049019780144,9.949268033627645e-01)
    (1.3354515629299,9.942368337987094e-01)
    (1.36671635646201,9.934520629888943e-01)
    (1.39871310264724,9.925596631217317e-01)
    (1.43145893752348,9.915451762662966e-01)
    (1.46497139830729,9.903923405468038e-01)
    (1.49926843278605,9.890829070940848e-01)
    (1.53436840893001,9.875964500234082e-01)
    (1.57029012472938,9.859101726531321e-01)
    (1.60705281826164,9.839987143411083e-01)
    (1.64467617799466,9.818339636872370e-01)
    (1.68318035333096,9.793848854334649e-01)
    (1.72258596539879,9.766173701754707e-01)
    (1.76291411809595,9.734941179526111e-01)
    (1.80418640939207,9.699745688484218e-01)
    (1.84642494289554,9.660148958250261e-01)
    (1.88965233969121,9.615680770046354e-01)
    (1.93389175045523,9.565840663293237e-01)
    (1.97916686785356,9.510100827583575e-01)
    (2.02550193923067,9.447910386354931e-01)
    (2.07292177959537,9.378701272707377e-01)
    (2.12145178491063,9.301895877987051e-01)
    (2.1711179456945,9.216916616615159e-01)
    (2.22194686093952,9.123197493112087e-01)
    (2.27396575235793,9.020197677041127e-01)
    (2.32720247896041,8.907416987690050e-01)
    (2.38168555197616,8.784413063680462e-01)
    (2.43744415012222,8.650819846868740e-01)
    (2.49450813523032,8.506366851485763e-01)
    (2.55290806823952,8.350898528439850e-01)
    (2.61267522556333,8.184392884363523e-01)
    (2.67384161583995,8.006978391334704e-01)
    (2.73643999707467,7.818948143825221e-01)
    (2.80050389418363,7.620770201692821e-01)
    (2.86606761694825,7.413093116809738e-01)
    (2.93316627839004,7.196745786012785e-01)
    (3.00183581357559,6.972731006702614e-01)
    (3.07211299886176,6.742212426319441e-01)
    (3.1440354715915,6.506494955315270e-01)
    (3.21764175025074,6.266999127380735e-01)
    (3.29297125509715,6.025230304966570e-01)
    (3.37006432927193,5.782744002818738e-01)
    (3.44896226040576,5.541108898306352e-01)
    (3.52970730273065,5.301869281817831e-01)
    (3.61234269970943,5.066508751454777e-01)
    (3.69691270719503,4.836416866191259e-01)
    (3.78346261713193,4.612860249074840e-01)
    (3.87203878181256,4.396959300395040e-01)
    (3.96268863870148,4.189671275209174e-01)
    (4.05546073584083,3.991780042068531e-01)
    (4.15040475785048,3.803892412997437e-01)
    (4.2475715525369,3.626440556826000e-01)
    (4.34701315812502,3.459689707848243e-01)
    (4.44878283112758,3.303750176726211e-01)
    (4.55293507486695,3.158592565501696e-01)
    (4.65952566866468,3.024065077305930e-01)
    (4.76861169771447,2.899911879123647e-01)
    (4.88025158365443,2.785791602763270e-01)
    (4.99450511585514,2.681295233089888e-01)
    (5.11143348344017,2.585962812658407e-01)
    (5.23109930805626,2.499298570303249e-01)
    (5.35356667741072,2.420784244472255e-01)
    (5.47890117959394,2.349890511294329e-01)
    (5.60716993820546,2.286086538093670e-01)
    (5.7384416483024,2.174396738827317e-01)
    (5.87278661318948,2.026926508985447e-01)
    (6.01027678207038,1.890506031163295e-01)
    (6.1509857885805,1.764663175227579e-01)
    (6.29498899022189,1.648874977609494e-01)
    (6.44236350872137,1.542584631460928e-01)
    (6.59318827133355,1.445216341157038e-01)
    (6.74754405311069,1.356187958143985e-01)
    (6.90551352016233,1.274921428116616e-01)
    (7.06718127392749,1.200851164151381e-01)
    (7.23263389648354,1.133430518742384e-01)
    (7.40195999691564,1.072136563066194e-01)
    (7.57525025877191,1.016473398274506e-01)
    (7.75259748862946,9.659742253653883e-02)
    (7.93409666579749,9.202023911642977e-02)
    (8.11984499318401,8.787516116433002e-02)
    (8.3099419493534,8.412455531298467e-02)
    (8.50448934180268,8.073369292070101e-02)
    (8.70359136148516,7.767062480104930e-02)
    (8.90735463861044,7.490603224002108e-02)
    (9.11588829975082,7.241306349156357e-02)
    (9.32930402628469,7.016716309669319e-02)
    (9.54771611420806,6.814589975646272e-02)
    (9.7712415353465,6.632879710631477e-02)
    (10,6.469717057792544e-02)
};
\addlegendentry{Thm.~$5.4$ (Alg.~$2$)}

\addplot[brown, thick] coordinates {
    (0.1,9.999835579872930e-01)
    (0.102341140210545,9.999819684993326e-01)
    (0.104737089795945,9.999802256189851e-01)
    (0.107189131920513,9.999783145829062e-01)
    (0.109698579789238,9.999762192127347e-01)
    (0.112266777351081,9.999739217803422e-01)
    (0.114895100018731,9.999714028603793e-01)
    (0.117584955405216,9.999686411689431e-01)
    (0.120337784077759,9.999656133870773e-01)
    (0.123155060329283,9.999622939677091e-01)
    (0.126038292967973,9.999586549244933e-01)
    (0.128989026125331,9.999546656009060e-01)
    (0.132008840083142,9.999502924177727e-01)
    (0.135099352119803,9.999454985972684e-01)
    (0.138262217376466,9.999402438612400e-01)
    (0.141499129743458,9.999344841015250e-01)
    (0.144811822767453,9.999281710197306e-01)
    (0.148202070579886,9.999212517337219e-01)
    (0.151671688847092,9.999136683478287e-01)
    (0.155222535742705,9.999053574835247e-01)
    (0.158856512942805,9.998962497670619e-01)
    (0.162575566644379,9.998862692702395e-01)
    (0.166381688607613,9.998753329001732e-01)
    (0.17027691722259,9.998633497335865e-01)
    (0.174263338600965,9.998502202907782e-01)
    (0.178343087693191,9.998358357440243e-01)
    (0.182518349431904,9.998200770547568e-01)
    (0.186791359902078,9.998028140334039e-01)
    (0.19116440753857,9.997839043153034e-01)
    (0.195639834351706,9.997631922455872e-01)
    (0.200220037181558,9.997405076653894e-01)
    (0.204907468981585,9.997156645911609e-01)
    (0.209704640132323,9.996884597782613e-01)
    (0.21461411978584,9.996586711593561e-01)
    (0.219638537241655,9.996260561474793e-01)
    (0.224780583354873,9.995903497929046e-01)
    (0.230043011977292,9.995512627822400e-01)
    (0.235428641432242,9.995084792673848e-01)
    (0.240940356023953,9.994616545111973e-01)
    (0.24658110758226,9.994104123359013e-01)
    (0.252353917043477,9.993543423594193e-01)
    (0.258261876068268,9.992929970039706e-01)
    (0.264308148697411,9.992258882604099e-01)
    (0.270495973046314,9.991524841909261e-01)
    (0.276828663039207,9.990722051518708e-01)
    (0.283309610183932,9.989844197176662e-01)
    (0.289942285388288,9.988884402859534e-01)
    (0.296730240818887,9.987835183434131e-01)
    (0.303677111803546,9.986688393710371e-01)
    (0.310786618778201,9.985435173670696e-01)
    (0.318062569279412,9.984065889654090e-01)
    (0.325508859983506,9.982570071269816e-01)
    (0.333129478793467,9.980936343815198e-01)
    (0.340928506974681,9.979152355973187e-01)
    (0.348910121340677,9.977204702569729e-01)
    (0.357078596490046,9.975078842178436e-01)
    (0.365438307095726,9.972759009371404e-01)
    (0.37399373024788,9.970228121430843e-01)
    (0.382749447851631,9.967467679357175e-01)
    (0.391710149080926,9.964457663036129e-01)
    (0.400880632889847,9.961176420461092e-01)
    (0.410265810582719,9.957600550948301e-01)
    (0.419870708444391,9.953704782332482e-01)
    (0.429700470432084,9.949461842190250e-01)
    (0.439760360930272,9.944842323209085e-01)
    (0.45005576757005,9.939814542902135e-01)
    (0.460592204114511,9.934344397964714e-01)
    (0.471375313411672,9.928395213678278e-01)
    (0.482410870416537,9.921927588893181e-01)
    (0.4937047852839,9.914899237263777e-01)
    (0.505263106533568,9.907264825569542e-01)
    (0.517092024289676,9.898975810134956e-01)
    (0.529197873595844,9.889980272559628e-01)
    (0.541587137807947,9.880222756189404e-01)
    (0.554266452066311,9.869644104999187e-01)
    (0.567242606849198,9.858181306819063e-01)
    (0.58052255160949,9.845767343116579e-01)
    (0.594113398496503,9.832331047848709e-01)
    (0.608022426164942,9.817796978215595e-01)
    (0.622257083673023,9.802085300482143e-01)
    (0.636824994471859,9.785111694379699e-01)
    (0.651733960488242,9.766787279954096e-01)
    (0.666991966303012,9.747018571082817e-01)
    (0.682607183427239,9.725707460236208e-01)
    (0.698587974678525,9.702751239397340e-01)
    (0.714942898659758,9.678042662372794e-01)
    (0.73168071434272,9.651470054010818e-01)
    (0.748810385759002,9.622917472081400e-01)
    (0.766341086800746,9.592264927750012e-01)
    (0.784282206133768,9.559388670677055e-01)
    (0.802643352225718,9.524161544780941e-01)
    (0.821434358491943,9.486453420595010e-01)
    (0.840665288561833,9.446131709907667e-01)
    (0.86034644166845,9.403061967980580e-01)
    (0.880488358164346,9.357108588071201e-01)
    (0.901101825166502,9.308135592223552e-01)
    (0.922197882333433,9.256007521317049e-01)
    (0.943787827777538,9.200590426161207e-01)
    (0.96588322411587,9.141752959982621e-01)
    (0.988495904662558,9.079367570961968e-01)
    (1.01163797976621,9.013311791542192e-01)
    (1.03532184329566,8.943469619050588e-01)
    (1.05956017927762,8.869732979772750e-01)
    (1.08436596868961,8.792003266010683e-01)
    (1.10975249641207,8.710192932887806e-01)
    (1.13573335834311,8.624227138779379e-01)
    (1.16232246867985,8.534045410310156e-01)
    (1.18953406737032,8.439603309947085e-01)
    (1.21738272773966,8.340874081411283e-01)
    (1.24588336429501,8.237850245539506e-01)
    (1.27505124071301,8.130545116949515e-01)
    (1.3049019780144,8.018994210021255e-01)
    (1.3354515629299,7.903256501415267e-01)
    (1.36671635646201,7.783415515727791e-01)
    (1.39871310264724,7.659580201038871e-01)
    (1.43145893752348,7.531885562143105e-01)
    (1.46497139830729,7.400493021240609e-01)
    (1.49926843278605,7.265590478861835e-01)
    (1.53436840893001,7.127392051825315e-01)
    (1.57029012472938,6.986137470066536e-01)
    (1.60705281826164,6.842091120172057e-01)
    (1.64467617799466,6.695540730303660e-01)
    (1.68318035333096,6.546795698755885e-01)
    (1.72258596539879,6.396185076466083e-01)
    (1.76291411809595,6.244055222157952e-01)
    (1.80418640939207,6.090767157184117e-01)
    (1.84642494289554,5.936693655252890e-01)
    (1.88965233969121,5.782216109779192e-01)
    (1.93389175045523,5.627721228292437e-01)
    (1.97916686785356,5.473597608882217e-01)
    (2.02550193923067,5.320232257816638e-01)
    (2.07292177959537,5.168007110022668e-01)
    (2.12145178491063,5.017295614927586e-01)
    (2.1711179456945,4.868459449147999e-01)
    (2.22194686093952,4.721845414676691e-01)
    (2.27396575235793,4.577782576634654e-01)
    (2.32720247896041,4.436579688479113e-01)
    (2.38168555197616,4.298522945012068e-01)
    (2.43744415012222,4.163874094900947e-01)
    (2.49450813523032,4.032868935032171e-01)
    (2.55290806823952,3.905716199227132e-01)
    (2.61267522556333,3.782596844025835e-01)
    (2.67384161583995,3.663663724744832e-01)
    (2.73643999707467,3.549041646175480e-01)
    (2.80050389418363,3.438827764395040e-01)
    (2.86606761694825,3.333092309451734e-01)
    (2.93316627839004,3.231879593325113e-01)
    (3.00183581357559,3.135209263656419e-01)
    (3.07211299886176,3.043077761321857e-01)
    (3.1440354715915,2.955459938950301e-01)
    (3.21764175025074,2.872310797873369e-01)
    (3.29297125509715,2.793567302597224e-01)
    (3.37006432927193,2.719150234522638e-01)
    (3.44896226040576,2.648966050107587e-01)
    (3.52970730273065,2.582908712748017e-01)
    (3.61234269970943,2.520861472129217e-01)
    (3.69691270719503,2.462698569464602e-01)
    (3.78346261713193,2.408286851700793e-01)
    (3.87203878181256,2.357487282262686e-01)
    (3.96268863870148,2.310156340103925e-01)
    (4.05546073584083,2.266147302612177e-01)
    (4.15040475785048,2.225311411221891e-01)
    (4.2475715525369,2.187498921366494e-01)
    (4.34701315812502,2.152560040642315e-01)
    (4.44878283112758,2.120345760765715e-01)
    (4.55293507486695,2.090708590112354e-01)
    (4.65952566866468,2.063503194375920e-01)
    (4.76861169771447,2.038586953229350e-01)
    (4.88025158365443,2.015820440875649e-01)
    (4.99450511585514,1.995067838104100e-01)
    (5.11143348344017,1.976197282985944e-01)
    (5.23109930805626,1.959081166714612e-01)
    (5.35356667741072,1.943596380377089e-01)
    (5.47890117959394,1.929624517686658e-01)
    (5.60716993820546,1.917052037956892e-01)
    (5.7384416483024,1.905770392888502e-01)
    (5.87278661318948,1.895676120101659e-01)
    (6.01027678207038,1.886670905796577e-01)
    (6.1509857885805,1.878661618475798e-01)
    (6.29498899022189,1.871560315318101e-01)
    (6.44236350872137,1.865284222554700e-01)
    (6.59318827133355,1.859755691057484e-01)
    (6.74754405311069,1.854902128296192e-01)
    (6.90551352016233,1.850655907843445e-01)
    (7.06718127392749,1.846954257688473e-01)
    (7.23263389648354,1.843739128746311e-01)
    (7.40195999691564,1.840957045102692e-01)
    (7.57525025877191,1.838558937700935e-01)
    (7.75259748862946,1.836499963340943e-01)
    (7.93409666579749,1.834739311010006e-01)
    (8.11984499318401,1.833239997689572e-01)
    (8.3099419493534,1.831968655873629e-01)
    (8.50448934180268,1.830895315086687e-01)
    (8.70359136148516,1.829993179699423e-01)
    (8.90735463861044,1.829238405306274e-01)
    (9.11588829975082,1.828609875852696e-01)
    (9.32930402628469,1.828088983582996e-01)
    (9.54771611420806,1.827659413726566e-01)
    (9.7712415353465,1.827306935656673e-01)
    (10,1.827019202047509e-01)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}


\end{axis}
\end{tikzpicture}



==> figures/cdp_v_ldp_ber_1.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$ (threshold)},
  ylabel={$\beta$ (error probability)},
  xmin=0, xmax=100,
  ymin=-0.05, ymax=1,
  %xmode=log,
legend pos=north east,
 % legend pos=south west,
  %title={Empirical Comparison, tpos 1 to 4, alpha=5},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

\addplot[tabgreen, thick, mark=asterisk, mark options={scale=1}, mark repeat=10] coordinates {(0,0.8149) (2,0.5044) (4,0.3593) (6,0.2653) (8,0.1989) (10,0.1549) (12,0.1191) (14,0.0927) (16,0.072) (18,0.0571) (20,0.0457) (22,0.0373) (24,0.0315) (26,0.0252) (28,0.0215) (30,0.0173) (32,0.0141) (34,0.0116) (36,0.0099) (38,0.0083) (40,0.0075) (42,0.0064) (44,0.0051) (46,0.0042) (48,0.0034) (50,0.0031) (52,0.0027) (54,0.0023) (56,0.0018) (58,0.0013) (60,0.001) (62,0.0008) (64,0.0007) (66,0.0007) (68,0.0005) (70,0.0003) (72,0.0001) (74,0.0001) (76,0) (78,0) (80,0) (82,0) (84,0) (86,0) (88,0) (90,0) (92,0) (94,0) (96,0) (98,0)};



\addlegendentry{Empirical (Alg. $1$)}

% Experiment
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=10] coordinates {(0,0.9629) (2,0.8637) (4,0.789) (6,0.7277) (8,0.6748) (10,0.6293) (12,0.5858) (14,0.5515) (16,0.5201) (18,0.4903) (20,0.4664) (22,0.4414) (24,0.4164) (26,0.3944) (28,0.3764) (30,0.3593) (32,0.3425) (34,0.3236) (36,0.3089) (38,0.2949) (40,0.2805) (42,0.2673) (44,0.2577) (46,0.2469) (48,0.2373) (50,0.2283) (52,0.2205) (54,0.2102) (56,0.202) (58,0.1925) (60,0.1854) (62,0.1776) (64,0.1709) (66,0.1638) (68,0.1589) (70,0.153) (72,0.1474) (74,0.1411) (76,0.1358) (78,0.1305) (80,0.1262) (82,0.1209) (84,0.118) (86,0.1133) (88,0.1087) (90,0.1032) (92,0.0991) (94,0.0946) (96,0.0911) (98,0.0879)};

\addlegendentry{Empirical (Alg. $2$)}

% Experiment
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=10]coordinates {(0,0.9663) (2,0.871) (4,0.7946) (6,0.7303) (8,0.6789) (10,0.6334) (12,0.5904) (14,0.5547) (16,0.5245) (18,0.4978) (20,0.4694) (22,0.4446) (24,0.4209) (26,0.3987) (28,0.3804) (30,0.3625) (32,0.3467) (34,0.3317) (36,0.3151) (38,0.3018) (40,0.2882) (42,0.2774) (44,0.2661) (46,0.2546) (48,0.2445) (50,0.2345) (52,0.2269) (54,0.2182) (56,0.2094) (58,0.2018) (60,0.194) (62,0.1868) (64,0.1783) (66,0.1713) (68,0.1643) (70,0.1583) (72,0.1516) (74,0.1461) (76,0.1407) (78,0.1353) (80,0.1287) (82,0.1231) (84,0.1191) (86,0.1149) (88,0.1102) (90,0.1062) (92,0.1019) (94,0.098) (96,0.0946) (98,0.091)};


\addlegendentry{Empirical (Alg. $3$)}

\addplot[black, thick, mark=square*, mark options={scale=0.8}, mark repeat=10] coordinates {(0,0.939) (2,0.748) (4,0.6024) (6,0.4868) (8,0.4006) (10,0.3303) (12,0.2724) (14,0.2292) (16,0.1896) (18,0.1577) (20,0.1296) (22,0.1096) (24,0.0914) (26,0.0759) (28,0.064) (30,0.0549) (32,0.0463) (34,0.04) (36,0.0329) (38,0.0283) (40,0.0236) (42,0.0207) (44,0.017) (46,0.0144) (48,0.0128) (50,0.0112) (52,0.0093) (54,0.0081) (56,0.007) (58,0.006) (60,0.0051) (62,0.0042) (64,0.0033) (66,0.0028) (68,0.0025) (70,0.0024) (72,0.0022) (74,0.0021) (76,0.002) (78,0.0016) (80,0.0014) (82,0.0014) (84,0.0013) (86,0.0013) (88,0.0013) (90,0.0011) (92,0.001) (94,0.0008) (96,0.0006) (98,0.0004)};



\addlegendentry{Empirical (Zhang et al.)$[56]$}

\end{axis}
\end{tikzpicture}



==> figures/cdp_v_ldp_ber_2.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$ (threshold)},
  ylabel={$\beta$ (error probability)},
  xmin=0, xmax=100,
  ymin=-0.05, ymax=1,
  %xmode=log,
legend pos=north east,
 % legend pos=south west,
  %title={Empirical Comparison, tpos 1 to 4, alpha=5},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

\addplot[tabgreen, thick, mark=asterisk, mark options={scale=1}, mark repeat=10] coordinates {(0,0.4006) (2,0.0952) (4,0.0326) (6,0.0124) (8,0.0047) (10,0.0019) (12,0.0007) (14,0.0003) (16,0.0001) (18,0.0001) (20,0) (22,0) (24,0) (26,0) (28,0) (30,0) (32,0) (34,0) (36,0) (38,0) (40,0) (42,0) (44,0) (46,0) (48,0) (50,0) (52,0) (54,0) (56,0) (58,0) (60,0) (62,0) (64,0) (66,0) (68,0) (70,0) (72,0) (74,0) (76,0) (78,0) (80,0) (82,0) (84,0) (86,0) (88,0) (90,0) (92,0) (94,0) (96,0) (98,0)};




\addlegendentry{Empirical (Alg. $1$)}

% Experiment
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=10] coordinates {(0,0.8387) (2,0.563) (4,0.4109) (6,0.3183) (8,0.245) (10,0.1978) (12,0.1599) (14,0.129) (16,0.1031) (18,0.0865) (20,0.0708) (22,0.06) (24,0.0491) (26,0.0433) (28,0.0358) (30,0.0309) (32,0.0266) (34,0.0233) (36,0.0202) (38,0.0167) (40,0.0139) (42,0.0122) (44,0.01) (46,0.0078) (48,0.007) (50,0.0062) (52,0.0049) (54,0.0045) (56,0.0038) (58,0.0031) (60,0.0028) (62,0.0022) (64,0.0017) (66,0.0012) (68,0.0011) (70,0.0009) (72,0.0008) (74,0.0007) (76,0.0007) (78,0.0006) (80,0.0004) (82,0.0004) (84,0.0004) (86,0.0003) (88,0.0003) (90,0.0002) (92,0.0002) (94,0.0002) (96,0.0002) (98,0.0002)};


\addlegendentry{Empirical (Alg. $2$)}

% Experiment
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=10]coordinates {(0,0.838) (2,0.5673) (4,0.4184) (6,0.3193) (8,0.2486) (10,0.2016) (12,0.1632) (14,0.1304) (16,0.1087) (18,0.0891) (20,0.0746) (22,0.0635) (24,0.0533) (26,0.0442) (28,0.0373) (30,0.0322) (32,0.0281) (34,0.0234) (36,0.0209) (38,0.0183) (40,0.016) (42,0.0141) (44,0.0118) (46,0.01) (48,0.0087) (50,0.0073) (52,0.0069) (54,0.0059) (56,0.0048) (58,0.0038) (60,0.0035) (62,0.0028) (64,0.0024) (66,0.0019) (68,0.0018) (70,0.0016) (72,0.0016) (74,0.0013) (76,0.0011) (78,0.001) (80,0.0008) (82,0.0006) (84,0.0005) (86,0.0005) (88,0.0005) (90,0.0005) (92,0.0004) (94,0.0003) (96,0.0003) (98,0.0003)};


\addlegendentry{Empirical (Alg. $3$)}

\addplot[black, thick, mark=square*, mark options={scale=0.8}, mark repeat=10] coordinates {(0,0.8301) (2,0.4353) (4,0.239) (6,0.1307) (8,0.0769) (10,0.0439) (12,0.0254) (14,0.0159) (16,0.0093) (18,0.0051) (20,0.0028) (22,0.0017) (24,0.001) (26,0.0009) (28,0.0003) (30,0.0001) (32,0.0001) (34,0) (36,0) (38,0) (40,0) (42,0) (44,0) (46,0) (48,0) (50,0) (52,0) (54,0) (56,0) (58,0) (60,0) (62,0) (64,0) (66,0) (68,0) (70,0) (72,0) (74,0) (76,0) (78,0) (80,0) (82,0) (84,0) (86,0) (88,0) (90,0) (92,0) (94,0) (96,0) (98,0)};




\addlegendentry{Empirical (Zhang et al.)$[56]$}

\end{axis}
\end{tikzpicture}



==> figures/cdp_v_ldp_tpois_1.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$ (threshold)},
  ylabel={$\beta$ (error probability)},
  xmin=0, xmax=100,
  ymin=-0.05, ymax=1,
  %xmode=log,
legend pos=north east,
 % legend pos=south west,
  %title={Empirical Comparison, tpos 1 to 4, alpha=5},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

\addplot[tabgreen, thick, mark=asterisk, mark options={scale=1}, mark repeat=10] coordinates {(0,0.3574) (2,0.0578) (4,0.0129) (6,0.0031) (8,0.0011) (10,0.0003) (12,0.0001) (14,0.0001) (16,0) (18,0) (20,0) (22,0) (24,0) (26,0) (28,0) (30,0) (32,0) (34,0) (36,0) (38,0) (40,0) (42,0) (44,0) (46,0) (48,0) (50,0) (52,0) (54,0) (56,0) (58,0) (60,0) (62,0) (64,0) (66,0) (68,0) (70,0) (72,0) (74,0) (76,0) (78,0) (80,0) (82,0) (84,0) (86,0) (88,0) (90,0) (92,0) (94,0) (96,0) (98,0)};


\addlegendentry{Empirical (Alg. $1$)}

% Experiment
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=10] coordinates {(0,0.976) (2,0.9022) (4,0.8451) (6,0.7931) (8,0.7465) (10,0.7059) (12,0.6729) (14,0.6398) (16,0.6085) (18,0.5791) (20,0.5514) (22,0.526) (24,0.5065) (26,0.4844) (28,0.4632) (30,0.4441) (32,0.4255) (34,0.4085) (36,0.3933) (38,0.38) (40,0.366) (42,0.3523) (44,0.3398) (46,0.3273) (48,0.3153) (50,0.3058) (52,0.2965) (54,0.287) (56,0.2783) (58,0.2679) (60,0.259) (62,0.2519) (64,0.2436) (66,0.2374) (68,0.2299) (70,0.2233) (72,0.2153) (74,0.2084) (76,0.2033) (78,0.1962) (80,0.1902) (82,0.1848) (84,0.1795) (86,0.1734) (88,0.1688) (90,0.1635) (92,0.1583) (94,0.1537) (96,0.149) (98,0.1453)};

\addlegendentry{Empirical (Alg. $2$)}

% Experiment
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=10] coordinates {(0,0.846) (2,0.5743) (4,0.4306) (6,0.3363) (8,0.2692) (10,0.2165) (12,0.1775) (14,0.1424) (16,0.1196) (18,0.1) (20,0.0823) (22,0.0675) (24,0.0573) (26,0.0472) (28,0.04) (30,0.0337) (32,0.0284) (34,0.024) (36,0.0205) (38,0.0175) (40,0.0151) (42,0.0129) (44,0.0112) (46,0.01) (48,0.0089) (50,0.0078) (52,0.0071) (54,0.0057) (56,0.0049) (58,0.0041) (60,0.004) (62,0.0034) (64,0.003) (66,0.0027) (68,0.0024) (70,0.002) (72,0.0018) (74,0.0013) (76,0.0012) (78,0.0011) (80,0.001) (82,0.0009) (84,0.0007) (86,0.0007) (88,0.0006) (90,0.0004) (92,0.0002) (94,0.0002) (96,0.0002) (98,0.0001)};


\addlegendentry{Empirical (Alg. $3$)}

\addplot[black, thick, mark=square*, mark options={scale=0.8}, mark repeat=10] coordinates {(0,0.9222) (2,0.6797) (4,0.5078) (6,0.3755) (8,0.2875) (10,0.219) (12,0.1691) (14,0.1302) (16,0.097) (18,0.0746) (20,0.0563) (22,0.0426) (24,0.0327) (26,0.0251) (28,0.0197) (30,0.0155) (32,0.0123) (34,0.01) (36,0.0068) (38,0.0055) (40,0.0041) (42,0.0034) (44,0.0026) (46,0.0021) (48,0.0019) (50,0.0015) (52,0.0014) (54,0.0009) (56,0.0005) (58,0.0005) (60,0.0005) (62,0.0004) (64,0.0003) (66,0.0002) (68,0.0001) (70,0.0001) (72,0.0001) (74,0.0001) (76,0.0001) (78,0) (80,0) (82,0) (84,0) (86,0) (88,0) (90,0) (92,0) (94,0) (96,0) (98,0)};



\addlegendentry{Empirical (Zhang et al.)$[56]$}

\end{axis}
\end{tikzpicture}



==> figures/cdp_v_ldp_tpois_2.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$ (threshold)},
  ylabel={$\beta$ (error probability)},
  xmin=0, xmax=100,
  ymin=-0.05, ymax=1,
  %xmode=log,
legend pos=north east,
  %title={Empirical Comparison, tpos 1 to 4, alpha=5},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

\addplot[tabgreen, thick, mark=asterisk, mark options={scale=1}, mark repeat=10] coordinates {(0,0.0794) (2,0.0015) (4,0.0001) (6,0) (8,0) (10,0) (12,0) (14,0) (16,0) (18,0) (20,0) (22,0) (24,0) (26,0) (28,0) (30,0) (32,0) (34,0) (36,0) (38,0) (40,0) (42,0) (44,0) (46,0) (48,0) (50,0) (52,0) (54,0) (56,0) (58,0) (60,0) (62,0) (64,0) (66,0) (68,0) (70,0) (72,0) (74,0) (76,0) (78,0) (80,0) (82,0) (84,0) (86,0) (88,0) (90,0) (92,0) (94,0) (96,0) (98,0)};


\addlegendentry{Empirical (Alg. $1$)}

% Experiment
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=10] coordinates {(0,0.9577) (2,0.8491) (4,0.7708) (6,0.7073) (8,0.6506) (10,0.6061) (12,0.5643) (14,0.527) (16,0.4927) (18,0.4639) (20,0.4361) (22,0.4115) (24,0.3872) (26,0.3635) (28,0.3443) (30,0.3266) (32,0.3104) (34,0.2966) (36,0.2796) (38,0.2676) (40,0.2549) (42,0.2423) (44,0.2296) (46,0.2194) (48,0.2094) (50,0.2003) (52,0.1889) (54,0.1808) (56,0.1722) (58,0.1647) (60,0.1581) (62,0.1507) (64,0.1446) (66,0.1383) (68,0.1305) (70,0.1264) (72,0.1208) (74,0.1148) (76,0.1096) (78,0.1059) (80,0.1009) (82,0.096) (84,0.0926) (86,0.0896) (88,0.0856) (90,0.0822) (92,0.0783) (94,0.0758) (96,0.0731) (98,0.0698)};
\addlegendentry{Empirical (Alg. $2$)}

% Experiment
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=10] coordinates {(0,0.741) (2,0.4041) (4,0.2531) (6,0.1685) (8,0.1168) (10,0.0797) (12,0.0578) (14,0.0411) (16,0.028) (18,0.0216) (20,0.0155) (22,0.0116) (24,0.0086) (26,0.0061) (28,0.0042) (30,0.0029) (32,0.0025) (34,0.0014) (36,0.0012) (38,0.0009) (40,0.0006) (42,0.0006) (44,0.0006) (46,0.0004) (48,0.0003) (50,0.0003) (52,0.0003) (54,0.0003) (56,0.0003) (58,0.0002) (60,0.0001) (62,0.0001) (64,0.0001) (66,0.0001) (68,0.0001) (70,0.0001) (72,0.0001) (74,0.0001) (76,0.0001) (78,0.0001) (80,0.0001) (82,0) (84,0) (86,0) (88,0) (90,0) (92,0) (94,0) (96,0) (98,0)};

\addlegendentry{Empirical (Alg. $3$)}

\addplot[black, thick, mark=square*, mark options={scale=0.8}, mark repeat=10] coordinates {(0,0.8421) (2,0.4598) (4,0.2615) (6,0.1469) (8,0.0882) (10,0.0517) (12,0.0319) (14,0.0206) (16,0.0124) (18,0.0073) (20,0.0037) (22,0.0023) (24,0.0014) (26,0.0012) (28,0.0006) (30,0.0004) (32,0.0001) (34,0.0001) (36,0) (38,0) (40,0) (42,0) (44,0) (46,0) (48,0) (50,0) (52,0) (54,0) (56,0) (58,0) (60,0) (62,0) (64,0) (66,0) (68,0) (70,0) (72,0) (74,0) (76,0) (78,0) (80,0) (82,0) (84,0) (86,0) (88,0) (90,0) (92,0) (94,0) (96,0) (98,0)};


\addlegendentry{Empirical (Zhang et al.)$[56]$}

\end{axis}
\end{tikzpicture}



==> figures/cop_tp_0.tex <==
\scalebox{0.70}{%
\begin{tikzpicture}
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\varepsilon$ (privacy parameter)},
  ylabel={$C_{\mathrm{exp}}(\varepsilon)$},
  xmin=0.01, xmax=10.0,
  ymin=0.8e-01, ymax=1.0e+06,
  xmode=log,
  ymode=log,
  legend pos=north east,
 % title={Exponent ratios vs $\epsilon$ ($n=2000$, $k^*=1000$, $q=10$, $M=10000$, $\alpha=50$)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}
% $x_r/x$ (q-ary RR)

\addplot[name path=cpdCostLower, blue, thick, dashed, no marks] coordinates {
    (1.000000000000000e-02,2.000033333416666e+04)
    (1.035321843295662e-02,1.865894138679595e+04)
    (1.071891319205128e-02,1.740751605726112e+04)
    (1.109752496412072e-02,1.624002332072764e+04)
    (1.148951000187309e-02,1.515083385197723e+04)
    (1.189534067370319e-02,1.413469588236747e+04)
    (1.231550603292826e-02,1.318670987726435e+04)
    (1.275051240713013e-02,1.230230491184913e+04)
    (1.320088400831418e-02,1.147721663139031e+04)
    (1.366716356462007e-02,1.070746668971137e+04)
    (1.414991297434576e-02,9.989343566712101e+03)
    (1.464971398307286e-02,9.319384672451133e+03)
    (1.516716888470923e-02,8.694359651500394e+03)
    (1.570290124729377e-02,8.111254807069810e+03)
    (1.625755666443794e-02,7.567258569799737e+03)
    (1.683180353330957e-02,7.059747941155521e+03)
    (1.742633386009650e-02,6.586275846058246e+03)
    (1.804186409392072e-02,6.144559333769393e+03)
    (1.867913599020783e-02,5.732468570137378e+03)
    (1.933891750455231e-02,5.348016568129795e+03)
    (2.002200371815584e-02,4.989349607134584e+03)
    (2.072921779595371e-02,4.654738294834930e+03)
    (2.146141197858404e-02,4.342569228560543e+03)
    (2.221946860939524e-02,4.051337215908791e+03)
    (2.300430119772918e-02,3.779638017125641e+03)
    (2.381685551976158e-02,3.526161574252145e+03)
    (2.465811075822603e-02,3.289685694389393e+03)
    (2.552908068239517e-02,3.069070156624335e+03)
    (2.643081486974106e-02,2.863251214201695e+03)
    (2.736439997074671e-02,2.671236465433032e+03)
    (2.833096101839324e-02,2.492100068611831e+03)
    (2.933166278390044e-02,2.324978277862348e+03)
    (3.036771118035457e-02,2.169065278397256e+03)
    (3.144035471591500e-02,2.023609301102891e+03)
    (3.255088599835058e-02,1.887908997717706e+03)
    (3.370064329271928e-02,1.761310059126045e+03)
    (3.489101213406774e-02,1.643202060461584e+03)
    (3.612342699709430e-02,1.533015517808446e+03)
    (3.739937302478798e-02,1.430219142308145e+03)
    (3.872038781812555e-02,1.334317278432518e+03)
    (4.008806328898465e-02,1.244847514070633e+03)
    (4.150404757850477e-02,1.161378450906214e+03)
    (4.297004704320839e-02,1.083507624334976e+03)
    (4.448782831127585e-02,1.010859562892231e+03)
    (4.605922041145106e-02,9.430839778339551e+02)
    (4.768611697714469e-02,8.798540741418823e+02)
    (4.937047852839004e-02,8.208649748088415e+02)
    (5.111433483440166e-02,7.658322508066326e+02)
    (5.291978735958442e-02,7.144905496483649e+02)
    (5.478901179593942e-02,6.665923159325870e+02)
    (5.672426068491978e-02,6.219065976999941e+02)
    (5.872786613189483e-02,5.802179328473275e+02)
    (6.080224261649421e-02,5.413253102290478e+02)
    (6.294988990221888e-02,5.050412004374998e+02)
    (6.517339604882423e-02,4.711906515882812e+02)
    (6.747544053110693e-02,4.396104457509144e+02)
    (6.985879746785249e-02,4.101483119573911e+02)
    (7.232633896483534e-02,3.826621919939208e+02)
    (7.488103857590023e-02,3.570195554357364e+02)
    (7.752597488629460e-02,3.330967606222559e+02)
    (8.026433522257174e-02,3.107784584913837e+02)
    (8.309941949353396e-02,2.899570363984205e+02)
    (8.603464416684500e-02,2.705320992378255e+02)
    (8.907354638610440e-02,2.524099853659400e+02)
    (9.221978823334327e-02,2.355033149905989e+02)
    (9.547716114208056e-02,2.197305688500748e+02)
    (9.884959046625587e-02,2.050156951498743e+02)
    (1.023411402105453e-01,1.912877428621399e+02)
    (1.059560179277616e-01,1.784805196195270e+02)
    (1.096985797892383e-01,1.665322725540206e+02)
    (1.135733358343105e-01,1.553853905417822e+02)
    (1.175849554052156e-01,1.449861264183335e+02)
    (1.217382727739661e-01,1.352843378246785e+02)
    (1.260382929679728e-01,1.262332454347945e+02)
    (1.304901978014402e-01,1.177892073987307e+02)
    (1.350993521198026e-01,1.099115089137452e+02)
    (1.398713102647238e-01,1.025621659088481e+02)
    (1.448118227674534e-01,9.570574189617274e+01)
    (1.499268432786046e-01,8.930917710608482e+01)
    (1.552225357427047e-01,8.334162908216291e+01)
    (1.607052818261638e-01,7.777432396744760e+01)
    (1.663816886076128e-01,7.258041776490018e+01)
    (1.722585965398787e-01,6.773486690310790e+01)
    (1.783430876931909e-01,6.321430748314008e+01)
    (1.846424942895543e-01,5.899694262431562e+01)
    (1.911644075385702e-01,5.506243736569593e+01)
    (1.979166867853556e-01,5.139182061654575e+01)
    (2.049074689815847e-01,4.796739368299483e+01)
    (2.121451784910630e-01,4.477264492984148e+01)
    (2.196385372416546e-01,4.179217016601926e+01)
    (2.273965752357928e-01,3.901159836984890e+01)
    (2.354286414322417e-01,3.641752239594173e+01)
    (2.437444150122220e-01,3.399743432964243e+01)
    (2.523539170434766e-01,3.173966517730773e+01)
    (2.612675225563328e-01,2.963332860162328e+01)
    (2.704959730463135e-01,2.766826843066568e+01)
    (2.800503894183631e-01,2.583500968761184e+01)
    (2.899422853882876e-01,2.412471290497361e+01)
    (3.001835813575589e-01,2.252913150307231e+01)
    (3.107866187782012e-01,2.104057202724285e+01)
    (3.217641750250735e-01,1.965185705204067e+01)
    (3.331294787934673e-01,1.835629057358409e+01)
    (3.448962260405758e-01,1.714762572316172e+01)
    (3.570785964900463e-01,1.602003464642637e+01)
    (3.696912707195026e-01,1.496808040293881e+01)
    (3.827494478516311e-01,1.398669075056594e+01)
    (3.962688638701478e-01,1.307113368832518e+01)
    (4.102658105827193e-01,1.221699463974601e+01)
    (4.247571552536898e-01,1.142015516672828e+01)
    (4.397603609302719e-01,1.067677311125659e+01)
    (4.552935074866948e-01,9.983264069213719e+00)
    (4.713753134116724e-01,9.336284106958258e+00)
    (4.880251583654431e-01,8.732713637323126e+00)
    (5.052631065335680e-01,8.169642377280846e+00)
    (5.231099308056261e-01,7.644355314735916e+00)
    (5.415871378079471e-01,7.154319616768902e+00)
    (5.607169938205459e-01,6.697172416194858e+00)
    (5.805225516094898e-01,6.270709417531987e+00)
    (6.010276782070382e-01,5.872874267425447e+00)
    (6.222570836730228e-01,5.501748638255249e+00)
    (6.442363508721370e-01,5.155542977093364e+00)
    (6.669919663030122e-01,4.832587875380836e+00)
    (6.905513520162327e-01,4.531326017685514e+00)
    (7.149428986597577e-01,4.250304670689975e+00)
    (7.401959996915641e-01,3.988168676160408e+00)
    (7.663410868007454e-01,3.743653914073192e+00)
    (7.934096665797492e-01,3.515581204338459e+00)
    (8.214343584919426e-01,3.302850617669907e+00)
    (8.504489341802677e-01,3.104436168117474e+00)
    (8.804883581643460e-01,2.919380861614155e+00)
    (9.115888299750818e-01,2.746792076598456e+00)
    (9.437878277775381e-01,2.585837254368571e+00)
    (9.771241535346497e-01,2.435739878310648e+00)
    (1.011637979766207e+00,2.295775722528864e+00)
    (1.047370897959450e+00,2.165269351696236e+00)
    (1.084365968689610e+00,2.043590855148283e+00)
    (1.122667773510813e+00,1.930152799362908e+00)
    (1.162322468679852e+00,1.824407384014898e+00)
    (1.203377840777589e+00,1.725843787766940e+00)
    (1.245883364295008e+00,1.633985690866848e+00)
    (1.289890261253308e+00,1.548388962466624e+00)
    (1.335451562929899e+00,1.468639501368186e+00)
    (1.382622173764655e+00,1.394351219637109e+00)
    (1.431458937523479e+00,1.325164159213533e+00)
    (1.482020705798859e+00,1.260742732293025e+00)
    (1.534368408930012e+00,1.200774076852787e+00)
    (1.588565129428053e+00,1.144966519264742e+00)
    (1.644676177994663e+00,1.093048136469830e+00)
    (1.702769172225900e+00,1.044765410691264e+00)
    (1.762747174039086e+00,1.000000000000000e+00)
    (1.762914118095948e+00,1.000000000000000e+00)
    (1.825183494319042e+00,1.000000000000000e+00)
    (1.889652339691210e+00,1.000000000000000e+00)
    (1.956398343517063e+00,1.000000000000000e+00)
    (2.025501939230666e+00,1.000000000000000e+00)
    (2.097046401323233e+00,1.000000000000000e+00)
    (2.171117945694503e+00,1.000000000000000e+00)
    (2.247805833548725e+00,1.000000000000000e+00)
    (2.327202478960407e+00,1.000000000000000e+00)
    (2.409403560239524e+00,1.000000000000000e+00)
    (2.494508135230316e+00,1.000000000000000e+00)
    (2.582618760682675e+00,1.000000000000000e+00)
    (2.673841615839947e+00,1.000000000000000e+00)
    (2.768286630392064e+00,1.000000000000000e+00)
    (2.866067616948250e+00,1.000000000000000e+00)
    (2.967302408188869e+00,1.000000000000000e+00)
    (3.072112998861756e+00,1.000000000000000e+00)
    (3.180625692794119e+00,1.000000000000000e+00)
    (3.292971255097148e+00,1.000000000000000e+00)
    (3.409285069746811e+00,1.000000000000000e+00)
    (3.529707302730650e+00,1.000000000000000e+00)
    (3.654383070957254e+00,1.000000000000000e+00)
    (3.783462617131929e+00,1.000000000000000e+00)
    (3.917101490809257e+00,1.000000000000000e+00)
    (4.055460735840827e+00,1.000000000000000e+00)
    (4.198707084443910e+00,1.000000000000000e+00)
    (4.347013158125022e+00,1.000000000000000e+00)
    (4.500557675700498e+00,1.000000000000000e+00)
    (4.659525668664678e+00,1.000000000000000e+00)
    (4.824108704165369e+00,1.000000000000000e+00)
    (4.994505115855140e+00,1.000000000000000e+00)
    (5.170920242896756e+00,1.000000000000000e+00)
    (5.353566677410725e+00,1.000000000000000e+00)
    (5.542664520663101e+00,1.000000000000000e+00)
    (5.738441648302393e+00,1.000000000000000e+00)
    (5.941133984965034e+00,1.000000000000000e+00)
    (6.150985788580498e+00,1.000000000000000e+00)
    (6.368249944718587e+00,1.000000000000000e+00)
    (6.593188271333542e+00,1.000000000000000e+00)
    (6.826071834272386e+00,1.000000000000000e+00)
    (7.067181273927491e+00,1.000000000000000e+00)
    (7.316807143427193e+00,1.000000000000000e+00)
    (7.575250258771913e+00,1.000000000000000e+00)
    (7.842822061337682e+00,1.000000000000000e+00)
    (8.119844993184008e+00,1.000000000000000e+00)
    (8.406652885618325e+00,1.000000000000000e+00)
    (8.703591361485158e+00,1.000000000000000e+00)
    (9.011018251665019e+00,1.000000000000000e+00)
    (9.329304026284687e+00,1.000000000000000e+00)
    (9.658832241158699e+00,1.000000000000000e+00)
    (1.000000000000000e+01,1.000000000000000e+00)
};
\addlegendentry{Lower Bound}

\addplot[name path=cpdCostUpper, blue, thick, no marks] coordinates {
    (1.000000000000000e-02,1.742677697062477e+05)
    (1.035321843295662e-02,1.625798953561298e+05)
    (1.071891319205128e-02,1.516759220328758e+05)
    (1.109752496412072e-02,1.415032738102400e+05)
    (1.148951000187309e-02,1.320129010081822e+05)
    (1.189534067370319e-02,1.231590436889534e+05)
    (1.231550603292826e-02,1.148990110154060e+05)
    (1.275051240713013e-02,1.071929754076517e+05)
    (1.320088400831418e-02,1.000037805055502e+05)
    (1.366716356462007e-02,9.329676201107608e+04)
    (1.414991297434576e-02,8.703958054671616e+04)
    (1.464971398307286e-02,8.120206572398696e+04)
    (1.516716888470923e-02,7.575607067021380e+04)
    (1.570290124729377e-02,7.067533631214016e+04)
    (1.625755666443794e-02,6.593536476198117e+04)
    (1.683180353330957e-02,6.151330119542271e+04)
    (1.742633386009650e-02,5.738782365201633e+04)
    (1.804186409392072e-02,5.353904022661707e+04)
    (1.867913599020783e-02,4.994839315614974e+04)
    (1.933891750455231e-02,4.659856933923810e+04)
    (2.002200371815584e-02,4.347341685724536e+04)
    (2.072921779595371e-02,4.055786709421581e+04)
    (2.146141197858404e-02,3.783786208020008e+04)
    (2.221946860939524e-02,3.530028670763456e+04)
    (2.300430119772918e-02,3.293290549394107e+04)
    (2.381685551976158e-02,3.072430358543303e+04)
    (2.465811075822603e-02,2.866383171806646e+04)
    (2.552908068239517e-02,2.674155486965097e+04)
    (2.643081486974106e-02,2.494820435593632e+04)
    (2.736439997074671e-02,2.327513313959528e+04)
    (2.833096101839324e-02,2.171427413661484e+04)
    (2.933166278390044e-02,2.025810131906113e+04)
    (3.036771118035457e-02,1.889959342666630e+04)
    (3.144035471591500e-02,1.763220011226443e+04)
    (3.255088599835058e-02,1.644981035783974e+04)
    (3.370064329271928e-02,1.534672300889749e+04)
    (3.489101213406774e-02,1.431761928508290e+04)
    (3.612342699709430e-02,1.335753713450185e+04)
    (3.739937302478798e-02,1.246184730808677e+04)
    (3.872038781812555e-02,1.162623103864553e+04)
    (4.008806328898465e-02,1.084665921696724e+04)
    (4.150404757850477e-02,1.011937296457843e+04)
    (4.297004704320839e-02,9.440865509476698e+03)
    (4.448782831127585e-02,8.807865277451461e+03)
    (4.605922041145106e-02,8.217320117463307e+03)
    (4.768611697714469e-02,7.666382585020552e+03)
    (4.937047852839004e-02,7.152396212594042e+03)
    (5.111433483440166e-02,6.672882700869663e+03)
    (5.291978735958442e-02,6.225529969078366e+03)
    (5.478901179593942e-02,5.808181006785932e+03)
    (5.672426068491978e-02,5.418823473388591e+03)
    (5.872786613189483e-02,5.055579995166423e+03)
    (6.080224261649421e-02,4.716699113109526e+03)
    (6.294988990221888e-02,4.400546837869801e+03)
    (6.517339604882423e-02,4.105598771118918e+03)
    (6.747544053110693e-02,3.830432755323540e+03)
    (6.985879746785249e-02,3.573722016497331e+03)
    (7.232633896483534e-02,3.334228766865853e+03)
    (7.488103857590023e-02,3.110798236598199e+03)
    (7.752597488629460e-02,2.902353105828126e+03)
    (8.026433522257174e-02,2.707888310117292e+03)
    (8.309941949353396e-02,2.526466194314127e+03)
    (8.603464416684500e-02,2.357211991441516e+03)
    (8.907354638610440e-02,2.199309604813732e+03)
    (9.221978823334327e-02,2.051997673045263e+03)
    (9.547716114208056e-02,1.914565898977959e+03)
    (9.884959046625587e-02,1.786351624825718e+03)
    (1.023411402105453e-01,1.666736637022969e+03)
    (1.059560179277616e-01,1.555144185370804e+03)
    (1.096985797892383e-01,1.451036202107946e+03)
    (1.135733358343105e-01,1.353910707497662e+03)
    (1.175849554052156e-01,1.263299389421092e+03)
    (1.217382727739661e-01,1.178765345306461e+03)
    (1.260382929679728e-01,1.099900975506396e+03)
    (1.304901978014402e-01,1.026326017965777e+03)
    (1.350993521198026e-01,9.576857147038554e+02)
    (1.398713102647238e-01,8.936491012699322e+02)
    (1.448118227674534e-01,8.339074109247960e+02)
    (1.499268432786046e-01,7.781725858533628e+02)
    (1.552225357427047e-01,7.261758882299664e+02)
    (1.607052818261638e-01,6.776666044392697e+02)
    (1.663816886076128e-01,6.324108362048900e+02)
    (1.722585965398787e-01,5.901903727969029e+02)
    (1.783430876931909e-01,5.508016388803246e+02)
    (1.846424942895543e-01,5.140547129313795e+02)
    (1.911644075385702e-01,4.797724114886408e+02)
    (1.979166867853556e-01,4.477894348235445e+02)
    (2.049074689815847e-01,4.179515699109401e+02)
    (2.121451784910630e-01,3.901149468566251e+02)
    (2.196385372416546e-01,3.641453451965488e+02)
    (2.273965752357928e-01,3.399175467228642e+02)
    (2.354286414322417e-01,3.173147317163213e+02)
    (2.437444150122220e-01,2.962279156737997e+02)
    (2.523539170434766e-01,2.765554238150370e+02)
    (2.612675225563328e-01,2.582024008347569e+02)
    (2.704959730463135e-01,2.410803535363573e+02)
    (2.800503894183631e-01,2.251067241418558e+02)
    (2.899422853882876e-01,2.102044922207020e+02)
    (3.001835813575589e-01,1.963018033180576e+02)
    (3.107866187782012e-01,1.833316224918834e+02)
    (3.217641750250735e-01,1.712314110882701e+02)
    (3.331294787934673e-01,1.599428251964983e+02)
    (3.448962260405758e-01,1.494114343298462e+02)
    (3.570785964900463e-01,1.395864589756780e+02)
    (3.696912707195026e-01,1.304205257493337e+02)
    (3.827494478516311e-01,1.218694389712124e+02)
    (3.962688638701478e-01,1.138919675656265e+02)
    (4.102658105827193e-01,1.064496462538797e+02)
    (4.247571552536898e-01,9.950659008293680e+01)
    (4.397603609302719e-01,9.302932139534994e+01)
    (4.552935074866948e-01,8.698660840608849e+01)
    (4.713753134116724e-01,8.134931460787544e+01)
    (4.880251583654431e-01,7.609025827884004e+01)
    (5.052631065335680e-01,7.118408141499611e+01)
    (5.231099308056261e-01,6.660712745549024e+01)
    (5.415871378079471e-01,6.233732721094777e+01)
    (5.607169938205459e-01,5.835409244478518e+01)
    (5.805225516094898e-01,5.463821659424332e+01)
    (6.010276782070382e-01,5.117178215230429e+01)
    (6.222570836730228e-01,4.793807426375457e+01)
    (6.442363508721370e-01,4.492150011859809e+01)
    (6.669919663030122e-01,4.210751375395325e+01)
    (6.905513520162327e-01,3.948254590162060e+01)
    (7.149428986597577e-01,3.703393854280736e+01)
    (7.401959996915641e-01,3.474988385416083e+01)
    (7.663410868007454e-01,3.261936725040002e+01)
    (7.934096665797492e-01,3.063211424854957e+01)
    (8.214343584919426e-01,2.877854089716448e+01)
    (8.504489341802677e-01,2.704970753107619e+01)
    (8.804883581643460e-01,2.543727562817644e+01)
    (9.115888299750818e-01,2.393346755965706e+01)
    (9.437878277775381e-01,2.253102903901746e+01)
    (9.771241535346497e-01,2.122319408810242e+01)
    (1.011637979766207e+00,2.000365235050340e+01)
    (1.047370897959450e+00,1.886651859390713e+01)
    (1.084365968689610e+00,1.780630425345925e+01)
    (1.122667773510813e+00,1.681789087798018e+01)
    (1.162322468679852e+00,1.589650534997612e+01)
    (1.203377840777589e+00,1.503769675887048e+01)
    (1.245883364295008e+00,1.423731481479093e+01)
    (1.289890261253308e+00,1.349148969761770e+01)
    (1.335451562929899e+00,1.279661324287590e+01)
    (1.382622173764655e+00,1.214932137247150e+01)
    (1.431458937523479e+00,1.154647768426403e+01)
    (1.482020705798859e+00,1.098515812007694e+01)
    (1.534368408930012e+00,1.046263663699746e+01)
    (1.588565129428053e+00,9.976371811750395e+00)
    (1.644676177994663e+00,9.523994312573006e+00)
    (1.702769172225900e+00,9.103295177404336e+00)
    (1.762747174039086e+00,8.713243264228266e+00)
    (1.762914118095948e+00,8.712214841363675e+00)
    (1.825183494319042e+00,8.348832860458032e+00)
    (1.889652339691210e+00,8.011358282258369e+00)
    (1.956398343517063e+00,7.698120617946511e+00)
    (2.025501939230666e+00,7.407561373683802e+00)
    (2.097046401323233e+00,7.138226102714866e+00)
    (2.171117945694503e+00,6.888756943011860e+00)
    (2.247805833548725e+00,6.657885608604705e+00)
    (2.327202478960407e+00,6.444426806038593e+00)
    (2.409403560239524e+00,6.247272050654863e+00)
    (2.494508135230316e+00,6.065383860599520e+00)
    (2.582618760682675e+00,5.897790309608782e+00)
    (2.673841615839947e+00,5.743579922677298e+00)
    (2.768286630392064e+00,5.601896901643451e+00)
    (2.866067616948250e+00,5.471936670476950e+00)
    (2.967302408188869e+00,5.352941732565477e+00)
    (3.072112998861756e+00,5.244197834496590e+00)
    (3.180625692794119e+00,5.145030432639147e+00)
    (3.292971255097148e+00,5.054801460160982e+00)
    (3.409285069746811e+00,4.972906392893496e+00)
    (3.529707302730650e+00,4.898771612594182e+00)
    (3.654383070957254e+00,4.831852065603595e+00)
    (3.783462617131929e+00,4.771629213606720e+00)
    (3.917101490809257e+00,4.717609271182980e+00)
    (4.055460735840827e+00,4.669321722096292e+00)
    (4.198707084443910e+00,4.626318102913484e+00)
    (4.347013158125022e+00,4.588171038670446e+00)
    (4.500557675700498e+00,4.554473511104209e+00)
    (4.659525668664678e+00,4.524838335652874e+00)
    (4.824108704165369e+00,4.498897819247063e+00)
    (4.994505115855140e+00,4.476303567151683e+00)
    (5.170920242896756e+00,4.456726404045225e+00)
    (5.353566677410725e+00,4.439856372409702e+00)
    (5.542664520663101e+00,4.425402770374183e+00)
    (5.738441648302393e+00,4.413094191575728e+00)
    (5.941133984965034e+00,4.402678531462818e+00)
    (6.150985788580498e+00,4.393922927766715e+00)
    (6.368249944718587e+00,4.386613607506191e+00)
    (6.593188271333542e+00,4.380555618676590e+00)
    (6.826071834272386e+00,4.375572431425372e+00)
    (7.067181273927491e+00,4.371505400687610e+00)
    (7.316807143427193e+00,4.368213089559368e+00)
    (7.575250258771913e+00,4.365570459725981e+00)
    (7.842822061337682e+00,4.363467941656742e+00)
    (8.119844993184008e+00,4.361810402696144e+00)
    (8.406652885618325e+00,4.360516035366382e+00)
    (8.703591361485158e+00,4.359515190978227e+00)
    (9.011018251665019e+00,4.358749184959488e+00)
    (9.329304026284687e+00,4.358169100183538e+00)
    (9.658832241158699e+00,4.357734613138551e+00)
    (1.000000000000000e+01,4.357412865220756e+00)
};
\addlegendentry{Upper Bound}

\addplot[fill=blue!15, draw=none, forget plot]
    fill between[of=cpdCostLower and cpdCostUpper];


% \addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=6] coordinates {
%   (0.01,0.00364334192414)
%   (0.154782608696,0.00869948029484)
%   (0.299565217391,0.0159845473062)
%   (0.444347826087,0.0282079385278)
%   (0.589130434783,0.0466042468841)
%   (0.733913043478,0.0717316397586)
%   (0.878695652174,0.0976270176178)
%   (1.02347826087,0.131371663942)
%   (1.16826086957,0.174091115828)
%   (1.31304347826,0.213776324497)
%   (1.45782608696,0.266120294324)
%   (1.60260869565,0.321414070529)
%   (1.74739130435,0.378920926287)
%   (1.89217391304,0.455250820601)
%   (2.03695652174,0.503301602179)
%   (2.18173913043,0.610917742185)
%   (2.32652173913,0.705969520653)
%   (2.47130434783,0.76143110592)
%   (2.61608695652,0.880710124609)
%   (2.76086956522,1)
%   (2.90565217391,1)
%   (3.05043478261,1)
%   (3.1952173913,1)
%   (3.34,1)
%   (3.4847826087,1)
%   (3.62956521739,1)
%   (3.77434782609,1)
%   (3.91913043478,1)
%   (4.06391304348,1)
%   (4.20869565217,1)
%   (4.35347826087,1)
%   (4.49826086957,1)
%   (4.64304347826,1)
%   (4.78782608696,1)
%   (4.93260869565,1)
%   (5.07739130435,1)
%   (5.22217391304,1)
%   (5.36695652174,1)
%   (5.51173913043,1)
%   (5.65652173913,1)
%   (5.80130434783,1)
%   (5.94608695652,1)
%   (6.09086956522,1)
%   (6.23565217391,1)
%   (6.38043478261,1)
%   (6.5252173913,1)
%   (6.67,1)
%   (6.8147826087,1)
%   (6.95956521739,1)
%   (7.10434782609,1)
%   (7.24913043478,1)
%   (7.39391304348,1)
%   (7.53869565217,1)
%   (7.68347826087,1)
%   (7.82826086957,1)
%   (7.97304347826,1)
%   (8.11782608696,1)
%   (8.26260869565,1)
%   (8.40739130435,1)
%   (8.55217391304,1)
%   (8.69695652174,1)
%   (8.84173913043,1)
%   (8.98652173913,1)
%   (9.13130434783,1)
%   (9.27608695652,1)
%   (9.42086956522,1)
%   (9.56565217391,1)
%   (9.71043478261,1)
%   (9.8552173913,1)
%   (10,1)
% };
% \addlegendentry{(${\Lambda^r_{p}}/{\Lambda_{np}}$): Empirical (Alg.~$2$)}
% % $x_b/x$ (BM: $\tau^*(\epsilon)$ + BRR)
% \addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=6] coordinates {
%   (0.01,0.00442083458078)
%   (0.154782608696,0.0355459195916)
%   (0.299565217391,0.0965120829907)
%   (0.444347826087,0.168056302967)
%   (0.589130434783,0.256946500784)
%   (0.733913043478,0.34627193658)
%   (0.878695652174,0.439235719126)
%   (1.02347826087,0.57744471078)
%   (1.16826086957,0.630712838785)
%   (1.31304347826,0.774219097695)
%   (1.45782608696,0.924732461431)
%   (1.60260869565,0.849475779563)
%   (1.74739130435,0.999989143299)
%   (1.89217391304,0.924732461431)
%   (2.03695652174,1)
%   (2.18173913043,1)
%   (2.32652173913,1)
%   (2.47130434783,1)
%   (2.61608695652,1)
%   (2.76086956522,1)
%   (2.90565217391,1)
%   (3.05043478261,1)
%   (3.1952173913,1)
%   (3.34,1)
%   (3.4847826087,1)
%   (3.62956521739,1)
%   (3.77434782609,1)
%   (3.91913043478,1)
%   (4.06391304348,1)
%   (4.20869565217,1)
%   (4.35347826087,1)
%   (4.49826086957,1)
%   (4.64304347826,1)
%   (4.78782608696,1)
%   (4.93260869565,1)
%   (5.07739130435,1)
%   (5.22217391304,1)
%   (5.36695652174,1)
%   (5.51173913043,1)
%   (5.65652173913,1)
%   (5.80130434783,1)
%   (5.94608695652,1)
%   (6.09086956522,1)
%   (6.23565217391,1)
%   (6.38043478261,1)
%   (6.5252173913,1)
%   (6.67,1)
%   (6.8147826087,1)
%   (6.95956521739,1)
%   (7.10434782609,1)
%   (7.24913043478,1)
%   (7.39391304348,1)
%   (7.53869565217,1)
%   (7.68347826087,1)
%   (7.82826086957,1)
%   (7.97304347826,1)
%   (8.11782608696,1)
%   (8.26260869565,1)
%   (8.40739130435,1)
%   (8.55217391304,1)
%   (8.69695652174,1)
%   (8.84173913043,1)
%   (8.98652173913,1)
%   (9.13130434783,1)
%   (9.27608695652,1)
%   (9.42086956522,1)
%   (9.56565217391,1)
%   (9.71043478261,1)
%   (9.8552173913,1)
%   (10,1)
% };
% \addlegendentry{(${\Lambda^b_{p}}/{\Lambda_{np}}$): Empirical (Alg.~$3$)}
% % $\tanh(\epsilon/2)^2$
% \addplot[tabgreen, thick] coordinates {
%   (0.01,2.49995833392e-05)
%   (0.154782608696,0.00596557951835)
%   (0.299565217391,0.022103498668)
%   (0.444347826087,0.0477811873222)
%   (0.589130434783,0.0819855586036)
%   (0.733913043478,0.123430485243)
%   (0.878695652174,0.170654675678)
%   (1.02347826087,0.222122876635)
%   (1.16826086957,0.276319520303)
%   (1.31304347826,0.331826676739)
%   (1.45782608696,0.387381648598)
%   (1.60260869565,0.44191295887)
%   (1.74739130435,0.494556250233)
%   (1.89217391304,0.544653446714)
%   (2.03695652174,0.591739403379)
%   (2.18173913043,0.63552035082)
%   (2.32652173913,0.675847976361)
%   (2.47130434783,0.712692225303)
%   (2.61608695652,0.746115059402)
%   (2.76086956522,0.776246616885)
%   (2.90565217391,0.803264556625)
%   (3.05043478261,0.827376866683)
%   (3.1952173913,0.848808069624)
%   (3.34,0.867788541109)
%   (3.4847826087,0.884546544843)
%   (3.62956521739,0.899302546833)
%   (3.77434782609,0.912265379908)
%   (3.91913043478,0.923629865919)
%   (4.06391304348,0.933575553578)
%   (4.20869565217,0.942266284859)
%   (4.35347826087,0.949850356253)
%   (4.49826086957,0.956461089501)
%   (4.64304347826,0.962217668319)
%   (4.78782608696,0.967226132576)
%   (4.93260869565,0.971580449831)
%   (5.07739130435,0.975363606694)
%   (5.22217391304,0.978648680064)
%   (5.36695652174,0.981499861682)
%   (5.51173913043,0.983973419478)
%   (5.65652173913,0.986118586557)
%   (5.80130434783,0.987978373941)
%   (5.94608695652,0.9895903069)
%   (6.09086956522,0.990987087146)
%   (6.23565217391,0.992197184789)
%   (6.38043478261,0.993245364885)
%   (6.5252173913,0.994153153857)
%   (6.67,0.994939251233)
%   (6.8147826087,0.995619892045)
%   (6.95956521739,0.996209165024)
%   (7.10434782609,0.996719291392)
%   (7.24913043478,0.997160868698)
%   (7.39391304348,0.997543083754)
%   (7.53869565217,0.997873898356)
%   (7.68347826087,0.998160211077)
%   (7.82826086957,0.998407998079)
%   (7.97304347826,0.998622435585)
%   (8.11782608696,0.998808006292)
%   (8.26260869565,0.998968591813)
%   (8.40739130435,0.999107552899)
%   (8.55217391304,0.999227799066)
%   (8.69695652174,0.999331848972)
%   (8.84173913043,0.99942188277)
%   (8.98652173913,0.999499787491)
%   (9.13130434783,0.999567196362)
%   (9.27608695652,0.999625522883)
%   (9.42086956522,0.99967599034)
%   (9.56565217391,0.999719657363)
%   (9.71043478261,0.999757440062)
%   (9.8552173913,0.999790131198)
%   (10,0.999818416769)
% };
% \addlegendentry{$\tanh^2(\varepsilon/2)$}

\end{axis}
\end{tikzpicture}
}

==> figures/emp_bin_1.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\varepsilon$ },
  ylabel={$\beta$},
  xmin=0.5, xmax=10.0,
  ymin=-0.05, ymax=1.05,
  xmode=log,
  ymode=normal,
    legend style={
    fill opacity=0.5,
    text opacity=1, },
  legend pos=north east,
%   legend style={
%   at={(0.47,0.97)}, anchor=north west,   % keep it in the corner (adjust if needed)
%  % nodes={rotate=90, anchor=west},        % rotate legend text 90°
% },
 % title={Exponent ratios vs $\epsilon$ ($n=2000$, $k^*=1000$, $q=10$, $M=10000$, $\alpha=50$)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}
% $x_r/x$ (q-ary RR)


% (1) Original CPD
\addplot[tabgreen, thick, mark=asterisk, mark options={scale=1}, mark repeat=3] coordinates {
  (0.5,0.1669)
  (0.620253164557,0.1669)
  (0.740506329114,0.1669)
  (0.860759493671,0.1669)
  (0.981012658228,0.1669)
  (1.10126582278,0.1669)
  (1.22151898734,0.1669)
  (1.3417721519,0.1669)
  (1.46202531646,0.1669)
  (1.58227848101,0.1669)
  (1.70253164557,0.1669)
  (1.82278481013,0.1669)
  (1.94303797468,0.1669)
  (2.06329113924,0.1669)
  (2.1835443038,0.1669)
  (2.30379746835,0.1669)
  (2.42405063291,0.1669)
  (2.54430379747,0.1669)
  (2.66455696203,0.1669)
  (2.78481012658,0.1669)
  (2.90506329114,0.1669)
  (3.0253164557,0.1669)
  (3.14556962025,0.1669)
  (3.26582278481,0.1669)
  (3.38607594937,0.1669)
  (3.50632911392,0.1669)
  (3.62658227848,0.1669)
  (3.74683544304,0.1669)
  (3.86708860759,0.1669)
  (3.98734177215,0.1669)
  (4.10759493671,0.1669)
  (4.22784810127,0.1669)
  (4.34810126582,0.1669)
  (4.46835443038,0.1669)
  (4.58860759494,0.1669)
  (4.70886075949,0.1669)
  (4.82911392405,0.1669)
  (4.94936708861,0.1669)
  (5.06962025316,0.1669)
  (5.18987341772,0.1669)
  (5.31012658228,0.1669)
  (5.43037974684,0.1669)
  (5.55063291139,0.1669)
  (5.67088607595,0.1669)
  (5.79113924051,0.1669)
  (5.91139240506,0.1669)
  (6.03164556962,0.1669)
  (6.15189873418,0.1669)
  (6.27215189873,0.1669)
  (6.39240506329,0.1669)
  (6.51265822785,0.1669)
  (6.63291139241,0.1669)
  (6.75316455696,0.1669)
  (6.87341772152,0.1669)
  (6.99367088608,0.1669)
  (7.11392405063,0.1669)
  (7.23417721519,0.1669)
  (7.35443037975,0.1669)
  (7.4746835443,0.1669)
  (7.59493670886,0.1669)
  (7.71518987342,0.1669)
  (7.83544303797,0.1669)
  (7.95569620253,0.1669)
  (8.07594936709,0.1669)
  (8.19620253165,0.1669)
  (8.3164556962,0.1669)
  (8.43670886076,0.1669)
  (8.55696202532,0.1669)
  (8.67721518987,0.1669)
  (8.79746835443,0.1669)
  (8.91772151899,0.1669)
  (9.03797468354,0.1669)
  (9.1582278481,0.1669)
  (9.27848101266,0.1669)
  (9.39873417722,0.1669)
  (9.51898734177,0.1669)
  (9.63924050633,0.1669)
  (9.75949367089,0.1669)
  (9.87974683544,0.1669)
  (10,0.1669)
};
\addlegendentry{Alg.~$1$ (CPD)}

% (2) q-ary RR + CPD
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=3] coordinates {
  (0.5,0.9614)
  (0.620253164557,0.9434)
  (0.740506329114,0.9208)
  (0.860759493671,0.8956)
  (0.981012658228,0.8608)
  (1.10126582278,0.8289)
  (1.22151898734,0.7993)
  (1.3417721519,0.754)
  (1.46202531646,0.7187)
  (1.58227848101,0.679)
  (1.70253164557,0.6458)
  (1.82278481013,0.614)
  (1.94303797468,0.5745)
  (2.06329113924,0.5455)
  (2.1835443038,0.5052)
  (2.30379746835,0.4744)
  (2.42405063291,0.4451)
  (2.54430379747,0.4195)
  (2.66455696203,0.3931)
  (2.78481012658,0.374)
  (2.90506329114,0.3559)
  (3.0253164557,0.3369)
  (3.14556962025,0.3177)
  (3.26582278481,0.3051)
  (3.38607594937,0.2945)
  (3.50632911392,0.28)
  (3.62658227848,0.2652)
  (3.74683544304,0.2531)
  (3.86708860759,0.2423)
  (3.98734177215,0.2382)
  (4.10759493671,0.2232)
  (4.22784810127,0.2268)
  (4.34810126582,0.2169)
  (4.46835443038,0.2136)
  (4.58860759494,0.2129)
  (4.70886075949,0.2037)
  (4.82911392405,0.2001)
  (4.94936708861,0.1975)
  (5.06962025316,0.1958)
  (5.18987341772,0.1936)
  (5.31012658228,0.1917)
  (5.43037974684,0.1868)
  (5.55063291139,0.1864)
  (5.67088607595,0.1852)
  (5.79113924051,0.1853)
  (5.91139240506,0.1801)
  (6.03164556962,0.1775)
  (6.15189873418,0.1779)
  (6.27215189873,0.1789)
  (6.39240506329,0.1757)
  (6.51265822785,0.1753)
  (6.63291139241,0.1729)
  (6.75316455696,0.1736)
  (6.87341772152,0.1727)
  (6.99367088608,0.1714)
  (7.11392405063,0.1711)
  (7.23417721519,0.1694)
  (7.35443037975,0.1702)
  (7.4746835443,0.1696)
  (7.59493670886,0.169)
  (7.71518987342,0.1689)
  (7.83544303797,0.168)
  (7.95569620253,0.1683)
  (8.07594936709,0.1671)
  (8.19620253165,0.1679)
  (8.3164556962,0.1676)
  (8.43670886076,0.1667)
  (8.55696202532,0.1668)
  (8.67721518987,0.1671)
  (8.79746835443,0.167)
  (8.91772151899,0.1668)
  (9.03797468354,0.1665)
  (9.1582278481,0.166)
  (9.27848101266,0.1669)
  (9.39873417722,0.1662)
  (9.51898734177,0.167)
  (9.63924050633,0.1664)
  (9.75949367089,0.1666)
  (9.87974683544,0.1663)
  (10,0.1665)
};
\addlegendentry{Alg.~$2$ ($\mathrm{ARR-}$ CPD)}

% (3) BM: $\tau^*(\epsilon)$ + BRR + CPD
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=3] coordinates {
  (0.5,0.8638)
  (0.620253164557,0.8192)
  (0.740506329114,0.7581)
  (0.860759493671,0.7112)
  (0.981012658228,0.6593)
  (1.10126582278,0.6147)
  (1.22151898734,0.5732)
  (1.3417721519,0.5406)
  (1.46202531646,0.5091)
  (1.58227848101,0.485)
  (1.70253164557,0.4465)
  (1.82278481013,0.4202)
  (1.94303797468,0.4067)
  (2.06329113924,0.3889)
  (2.1835443038,0.3664)
  (2.30379746835,0.3544)
  (2.42405063291,0.3371)
  (2.54430379747,0.3229)
  (2.66455696203,0.3136)
  (2.78481012658,0.3087)
  (2.90506329114,0.2962)
  (3.0253164557,0.2846)
  (3.14556962025,0.2875)
  (3.26582278481,0.2744)
  (3.38607594937,0.2672)
  (3.50632911392,0.2677)
  (3.62658227848,0.264)
  (3.74683544304,0.2635)
  (3.86708860759,0.2577)
  (3.98734177215,0.2567)
  (4.10759493671,0.2525)
  (4.22784810127,0.2519)
  (4.34810126582,0.2501)
  (4.46835443038,0.2506)
  (4.58860759494,0.2475)
  (4.70886075949,0.2471)
  (4.82911392405,0.2427)
  (4.94936708861,0.239)
  (5.06962025316,0.2419)
  (5.18987341772,0.2407)
  (5.31012658228,0.2403)
  (5.43037974684,0.2378)
  (5.55063291139,0.2402)
  (5.67088607595,0.2382)
  (5.79113924051,0.2368)
  (5.91139240506,0.2373)
  (6.03164556962,0.2373)
  (6.15189873418,0.2358)
  (6.27215189873,0.2367)
  (6.39240506329,0.2366)
  (6.51265822785,0.236)
  (6.63291139241,0.2349)
  (6.75316455696,0.2361)
  (6.87341772152,0.2357)
  (6.99367088608,0.235)
  (7.11392405063,0.2352)
  (7.23417721519,0.2351)
  (7.35443037975,0.2356)
  (7.4746835443,0.2349)
  (7.59493670886,0.2346)
  (7.71518987342,0.2351)
  (7.83544303797,0.235)
  (7.95569620253,0.2345)
  (8.07594936709,0.2349)
  (8.19620253165,0.2352)
  (8.3164556962,0.2348)
  (8.43670886076,0.2349)
  (8.55696202532,0.2344)
  (8.67721518987,0.235)
  (8.79746835443,0.2347)
  (8.91772151899,0.2347)
  (9.03797468354,0.2346)
  (9.1582278481,0.2347)
  (9.27848101266,0.2349)
  (9.39873417722,0.2348)
  (9.51898734177,0.2348)
  (9.63924050633,0.2346)
  (9.75949367089,0.2345)
  (9.87974683544,0.2345)
  (10,0.2346)
};
\addlegendentry{Alg.~$3$ ($\mathrm{BM-}$ CPD)}

\addplot[orange, thick] coordinates {
    (0.5,9.999791153977640e-01)
    (0.50758390608896,9.999776234710483e-01)
    (0.515282843441052,9.999760224191555e-01)
    (0.52309855682887,9.999743040668777e-01)
    (0.531032817489392,9.999724596125495e-01)
    (0.539087423525382,9.999704795791221e-01)
    (0.547264200312894,9.999683537613703e-01)
    (0.555565000914939,9.999660711689266e-01)
    (0.563991706501443,9.999636199648111e-01)
    (0.572546226775561,9.999609873991043e-01)
    (0.58123050040647,9.999581597373788e-01)
    (0.590046495468713,9.999551221834795e-01)
    (0.598996209888222,9.999518587962086e-01)
    (0.608081671895093,9.999483523994407e-01)
    (0.617304940483233,9.999445844851537e-01)
    (0.626668105876985,9.999405351088269e-01)
    (0.636173290004819,9.999361827766159e-01)
    (0.645822646980222,9.999315043236680e-01)
    (0.655618363589865,9.999264747828988e-01)
    (0.665562659789191,9.999210672435012e-01)
    (0.67565778920551,9.999152526984042e-01)
    (0.685906039648728,9.999089998798451e-01)
    (0.69630973362982,9.999022750821608e-01)
    (0.706871228887175,9.998950419708419e-01)
    (0.717592918920911,9.998872613768282e-01)
    (0.728477233535308,9.998788910749575e-01)
    (0.739526639389463,9.998698855454076e-01)
    (0.75074364055629,9.998601957168967e-01)
    (0.762130779090016,9.998497686903316e-01)
    (0.773690635602265,9.998385474415113e-01)
    (0.785425829846895,9.998264705014119e-01)
    (0.797339021313699,9.998134716124911e-01)
    (0.809432909831112,9.997994793593693e-01)
    (0.821710236178057,9.997844167721472e-01)
    (0.83417378270508,9.997682009005390e-01)
    (0.846826373964896,9.997507423569042e-01)
    (0.859670877352504,9.997319448261789e-01)
    (0.872710203755014,9.997117045406132e-01)
    (0.885947308211325,9.996899097171487e-01)
    (0.899385190581808,9.996664399551797e-01)
    (0.913026896228155,9.996411655923821e-01)
    (0.926875516703533,9.996139470162224e-01)
    (0.940934190453204,9.995846339287099e-01)
    (0.955206103525781,9.995530645619213e-01)
    (0.969694490295263,9.995190648417981e-01)
    (0.984402634194025,9.994824474977236e-01)
    (0.999333868456929,9.994430111154062e-01)
    (1.01449157687672,9.994005391306474e-01)
    (1.02987919457087,9.993547987616630e-01)
    (1.04550020876006,9.993055398777475e-01)
    (1.06135815955851,9.992524938022430e-01)
    (1.0774566407762,9.991953720480002e-01)
    (1.09379930073334,9.991338649837944e-01)
    (1.11038984308721,9.990676404305158e-01)
    (1.12723202767142,9.989963421863719e-01)
    (1.14432967134808,9.989195884808535e-01)
    (1.16168664887271,9.988369703578177e-01)
    (1.17930689377241,9.987480499887491e-01)
    (1.19719439923727,9.986523589180871e-01)
    (1.21535321902536,9.985493962434528e-01)
    (1.23378746838137,9.984386267346992e-01)
    (1.25250132496925,9.983194788969403e-01)
    (1.27149902981898,9.981913429841106e-01)
    (1.29078488828768,9.980535689711670e-01)
    (1.31036327103532,9.979054644947855e-01)
    (1.33023861501523,9.977462927743332e-01)
    (1.3504154244796,9.975752705270120e-01)
    (1.37089827200027,9.973915658933851e-01)
    (1.39169179950501,9.971942963920102e-01)
    (1.41280071932945,9.969825269246047e-01)
    (1.43422981528507,9.967552678560603e-01)
    (1.45598394374328,9.965114731966903e-01)
    (1.47806803473605,9.962500389173118e-01)
    (1.50048709307311,9.959698014311154e-01)
    (1.52324619947624,9.956695362797220e-01)
    (1.54635051173062,9.953479570643265e-01)
    (1.56980526585378,9.950037146663289e-01)
    (1.59361577728216,9.946353968052943e-01)
    (1.61778744207575,9.942415279853897e-01)
    (1.64232573814095,9.938205698845246e-01)
    (1.66723622647204,9.933709222431902e-01)
    (1.69252455241139,9.928909243123210e-01)
    (1.71819644692888,9.923788569212842e-01)
    (1.74425772792067,9.918329452281984e-01)
    (1.77071430152765,9.912513622150454e-01)
    (1.79757216347398,9.906322329893309e-01)
    (1.82483740042581,9.899736399522044e-01)
    (1.85251619137071,9.892736288898111e-01)
    (1.88061480901798,9.885302160400783e-01)
    (1.90913962122018,9.877413961809688e-01)
    (1.93809709241627,9.869051517783567e-01)
    (1.96749378509661,9.860194632219630e-01)
    (1.99733636129018,9.850823201661669e-01)
    (2.02763158407436,9.840917339789160e-01)
    (2.05838631910762,9.830457512864069e-01)
    (2.08960753618544,9.819424685837267e-01)
    (2.12130231081987,9.807800478623527e-01)
    (2.15347782584297,9.795567331844651e-01)
    (2.18614137303467,9.782708681116700e-01)
    (2.21930035477524,9.769209138722914e-01)
    (2.25296228572287,9.755054681272369e-01)
    (2.28713479451665,9.740232841700602e-01)
    (2.32182562550546,9.724732903727653e-01)
    (2.35704264050301,9.708546096657221e-01)
    (2.39279382056951,9.691665788184637e-01)
    (2.42908726782039,9.674087672687847e-01)
    (2.46593120726247,9.655809952312071e-01)
    (2.5033339886579,9.636833508032145e-01)
    (2.54130408841646,9.617162057793881e-01)
    (2.57985011151654,9.596802298803457e-01)
    (2.61898079345521,9.575764031057428e-01)
    (2.65870500222792,9.554060259290033e-01)
    (2.69903174033821,9.531707270662276e-01)
    (2.7399701468379,9.508724685730144e-01)
    (2.78152949939824,9.485135480507439e-01)
    (2.82371921641246,9.460965977779521e-01)
    (2.86654885913019,9.436245806223783e-01)
    (2.9100281338243,9.411007826344668e-01)
    (2.95416689399061,9.385288022727120e-01)
    (2.99897514258089,9.359125362642761e-01)
    (3.04446303426981,9.332561621596038e-01)
    (3.09064087775623,9.305641176960338e-01)
    (3.13751913809944,9.278410771413114e-01)
    (3.18510843909076,9.250919248420179e-01)
    (3.2334195656612,9.223217262528711e-01)
    (3.28246346632556,9.195356967692765e-01)
    (3.33225125566367,9.167391687261939e-01)
    (3.38279421683921,9.139375569602431e-01)
    (3.43410380415678,9.111363233581330e-01)
    (3.48619164565771,9.083409408322688e-01)
    (3.53906954575528,9.055568571733857e-01)
    (3.59274948790989,9.027894592300685e-01)
    (3.64724363734483,9.000440378561855e-01)
    (3.70256434380318,8.973257540499030e-01)
    (3.75872414434665,8.946396066826576e-01)
    (3.81573576619672,8.919904021840420e-01)
    (3.87361212961896,8.893827265099510e-01)
    (3.93236635085113,8.868209196776650e-01)
    (3.99201174507561,8.843090531040020e-01)
    (4.05256182943697,8.818509099324920e-01)
    (4.11403032610527,8.794499684839805e-01)
    (4.17643116538591,8.771093889133705e-01)
    (4.23977848887649,8.748320031045196e-01)
    (4.30408665267175,8.726203077866627e-01)
    (4.36937023061697,8.704764608100853e-01)
    (4.43564401761076,8.684022804768854e-01)
    (4.50292303295799,8.663992477851784e-01)
    (4.57122252377353,8.644685114124956e-01)
    (4.6405579684376,8.626108952366869e-01)
    (4.71094508010361,8.608269081705606e-01)
    (4.78239981025912,8.591167560697475e-01)
    (4.85493835234085,8.574803554617818e-01)
    (4.92857714540453,8.559173488379030e-01)
    (5.00333287785042,8.544271212472866e-01)
    (5.07922249120526,8.530088179359034e-01)
    (5.15626318396173,8.516613627785501e-01)
    (5.23447241547599,8.503834772622767e-01)
    (5.31386790992443,8.491736997919693e-01)
    (5.39446766032043,8.480304051036983e-01)
    (5.47628993259204,8.469518235881144e-01)
    (5.55935326972143,8.459360603441785e-01)
    (5.64367649594727,8.449811138023819e-01)
    (5.72927872103073,8.440848937759428e-01)
    (5.81617934458628,8.432452388178586e-01)
    (5.90439806047806,8.424599327808281e-01)
    (5.99395486128307,8.417267204956372e-01)
    (6.08487004282194,8.410433225013931e-01)
    (6.17716420875851,8.404074487777967e-01)
    (6.27085827526913,8.398168114452983e-01)
    (6.36597347578276,8.392691364134137e-01)
    (6.46253136579306,8.387621739705584e-01)
    (6.56055382774332,8.382937083205065e-01)
    (6.66006307598566,8.378615660809446e-01)
    (6.76108166181531,8.374636237686141e-01)
    (6.8636324785813,8.356361030987277e-01)
    (6.96773876687469,8.311028718012050e-01)
    (7.07342411979546,8.266406381739619e-01)
    (7.18071248829929,8.222564279825695e-01)
    (7.28962818662545,8.179567452513862e-01)
    (7.40019589780706,8.137475549354654e-01)
    (7.5124406792648,8.096342710289909e-01)
    (7.62638796848566,8.056217498453820e-01)
    (7.7420635887876,8.017142881562935e-01)
    (7.85949375517184,7.979156258397286e-01)
    (7.97870508026382,7.942289526607709e-01)
    (8.09972458034427,7.906569187912125e-01)
    (8.22257968147182,7.872016486657263e-01)
    (8.34729822569836,7.838647577711252e-01)
    (8.47390847737883,7.806473719706809e-01)
    (8.6024391295766,7.775501489763375e-01)
    (8.732919310566,7.745733015969659e-01)
    (8.8653785904336,7.717166224096065e-01)
    (8.99984698777945,7.689795095220311e-01)
    (9.1363549765201,7.663609931181756e-01)
    (9.27493349279476,7.638597625023226e-01)
    (9.41561394197617,7.614741933827569e-01)
    (9.55842820578787,7.592023751604935e-01)
    (9.70340864952939,7.570421380131560e-01)
    (9.85058812941105,7.549910795878475e-01)
    (10,7.530465911396544e-01)
};
\addlegendentry{Thm.~$5.4$ (Alg.~$2$)}

\addplot[brown, thick] coordinates {
    (0.5,9.991841767731441e-01)
    (0.50758390608896,9.991361710750012e-01)
    (0.515282843441052,9.990854221612452e-01)
    (0.52309855682887,9.990317806199247e-01)
    (0.531032817489392,9.989750895575126e-01)
    (0.539087423525382,9.989151842828095e-01)
    (0.547264200312894,9.988518919828062e-01)
    (0.555565000914939,9.987850313908315e-01)
    (0.563991706501443,9.987144124473746e-01)
    (0.572546226775561,9.986398359540524e-01)
    (0.58123050040647,9.985610932212678e-01)
    (0.590046495468713,9.984779657101971e-01)
    (0.598996209888222,9.983902246698344e-01)
    (0.608081671895093,9.982976307699268e-01)
    (0.617304940483233,9.981999337307397e-01)
    (0.626668105876985,9.980968719507084e-01)
    (0.636173290004819,9.979881721331552e-01)
    (0.645822646980222,9.978735489133830e-01)
    (0.655618363589865,9.977527044875947e-01)
    (0.665562659789191,9.976253282452322e-01)
    (0.67565778920551,9.974910964064859e-01)
    (0.685906039648728,9.973496716668835e-01)
    (0.69630973362982,9.972007028510361e-01)
    (0.706871228887175,9.970438245777971e-01)
    (0.717592918920911,9.968786569392635e-01)
    (0.728477233535308,9.967048051962468e-01)
    (0.739526639389463,9.965218594930223e-01)
    (0.75074364055629,9.963293945943673e-01)
    (0.762130779090016,9.961269696480993e-01)
    (0.773690635602265,9.959141279765217e-01)
    (0.785425829846895,9.956903969003901e-01)
    (0.797339021313699,9.954552875992146e-01)
    (0.809432909831112,9.952082950119091e-01)
    (0.821710236178057,9.949488977819944e-01)
    (0.83417378270508,9.946765582517517e-01)
    (0.846826373964896,9.943907225099002e-01)
    (0.859670877352504,9.940908204975378e-01)
    (0.872710203755014,9.937762661772437e-01)
    (0.885947308211325,9.934464577703715e-01)
    (0.899385190581808,9.931007780676798e-01)
    (0.913026896228155,9.927385948185391e-01)
    (0.926875516703533,9.923592612040183e-01)
    (0.940934190453204,9.919621163991853e-01)
    (0.955206103525781,9.915464862299558e-01)
    (0.969694490295263,9.911116839297812e-01)
    (0.984402634194025,9.906570110013821e-01)
    (0.999333868456929,9.901817581886001e-01)
    (1.01449157687672,9.896852065632534e-01)
    (1.02987919457087,9.891666287316443e-01)
    (1.04550020876006,9.886252901650582e-01)
    (1.06135815955851,9.880604506582313e-01)
    (1.0774566407762,9.874713659193259e-01)
    (1.09379930073334,9.868572892944468e-01)
    (1.11038984308721,9.862174736291475e-01)
    (1.12723202767142,9.855511732687194e-01)
    (1.14432967134808,9.848576461983138e-01)
    (1.16168664887271,9.841361563231299e-01)
    (1.17930689377241,9.833859758879998e-01)
    (1.19719439923727,9.826063880347212e-01)
    (1.21535321902536,9.817966894944272e-01)
    (1.23378746838137,9.809561934111428e-01)
    (1.25250132496925,9.800842322914715e-01)
    (1.27149902981898,9.791801610740720e-01)
    (1.29078488828768,9.782433603112467e-01)
    (1.31036327103532,9.772732394535675e-01)
    (1.33023861501523,9.762692402270260e-01)
    (1.3504154244796,9.752308400907201e-01)
    (1.37089827200027,9.741575557615945e-01)
    (1.39169179950501,9.730489467912464e-01)
    (1.41280071932945,9.719046191783166e-01)
    (1.43422981528507,9.707242289985049e-01)
    (1.45598394374328,9.695074860328246e-01)
    (1.47806803473605,9.682541573733374e-01)
    (1.50048709307311,9.669640709843178e-01)
    (1.52324619947624,9.656371191956080e-01)
    (1.54635051173062,9.642732621038596e-01)
    (1.56980526585378,9.628725308564311e-01)
    (1.59361577728216,9.614350307919551e-01)
    (1.61778744207575,9.599609444110152e-01)
    (1.64232573814095,9.584505341500085e-01)
    (1.66723622647204,9.569041449311265e-01)
    (1.69252455241139,9.553222064614911e-01)
    (1.71819644692888,9.537052352548409e-01)
    (1.74425772792067,9.520538363497923e-01)
    (1.77071430152765,9.503687046996173e-01)
    (1.79757216347398,9.486506262096713e-01)
    (1.82483740042581,9.469004784001080e-01)
    (1.85251619137071,9.451192306732951e-01)
    (1.88061480901798,9.433079441674227e-01)
    (1.90913962122018,9.414677711801503e-01)
    (1.93809709241627,9.395999541487574e-01)
    (1.96749378509661,9.377058241761369e-01)
    (1.99733636129018,9.357867990950746e-01)
    (2.02763158407436,9.338443810665598e-01)
    (2.05838631910762,9.318801537113578e-01)
    (2.08960753618544,9.298957787776948e-01)
    (2.12130231081987,9.278929923516344e-01)
    (2.15347782584297,9.258736006205183e-01)
    (2.18614137303467,9.238394752036589e-01)
    (2.21930035477524,9.217925480682707e-01)
    (2.25296228572287,9.197348060523524e-01)
    (2.28713479451665,9.176682850198620e-01)
    (2.32182562550546,9.155950636769824e-01)
    (2.35704264050301,9.135172570815482e-01)
    (2.39279382056951,9.114370098807234e-01)
    (2.42908726782039,9.093564893147653e-01)
    (2.46593120726247,9.072778780271328e-01)
    (2.5033339886579,9.052033667232674e-01)
    (2.54130408841646,9.031351467220752e-01)
    (2.57985011151654,9.010754024454193e-01)
    (2.61898079345521,8.990263038918095e-01)
    (2.65870500222792,8.969899991409049e-01)
    (2.69903174033821,8.949686069354422e-01)
    (2.7399701468379,8.929642093867546e-01)
    (2.78152949939824,8.909788448491607e-01)
    (2.82371921641246,8.890145010071975e-01)
    (2.86654885913019,8.870731082179463e-01)
    (2.9100281338243,8.851565331486034e-01)
    (2.95416689399061,8.832665727469734e-01)
    (2.99897514258089,8.814049485797731e-01)
    (3.04446303426981,8.795733015705404e-01)
    (3.09064087775623,8.777731871655956e-01)
    (3.13751913809944,8.760060709529462e-01)
    (3.18510843909076,8.742733247552789e-01)
    (3.2334195656612,8.725762232143290e-01)
    (3.28246346632556,8.709159408799577e-01)
    (3.33225125566367,8.692935498132828e-01)
    (3.38279421683921,8.677100177092104e-01)
    (3.43410380415678,8.661662065397808e-01)
    (3.48619164565771,8.646628717158691e-01)
    (3.53906954575528,8.632006617610499e-01)
    (3.59274948790989,8.617801184878523e-01)
    (3.64724363734483,8.604016776632324e-01)
    (3.70256434380318,8.590656701469235e-01)
    (3.75872414434665,8.577723234833794e-01)
    (3.81573576619672,8.565217639253592e-01)
    (3.87361212961896,8.553140188648064e-01)
    (3.93236635085113,8.541490196445691e-01)
    (3.99201174507561,8.530266047227112e-01)
    (4.05256182943697,8.519465231596615e-01)
    (4.11403032610527,8.509084383972612e-01)
    (4.17643116538591,8.499119322978825e-01)
    (4.23977848887649,8.489565094112060e-01)
    (4.30408665267175,8.480416014359435e-01)
    (4.36937023061697,8.471665718437835e-01)
    (4.43564401761076,8.463307206330789e-01)
    (4.50292303295799,8.455332891802955e-01)
    (4.57122252377353,8.447734651579775e-01)
    (4.6405579684376,8.440503874889225e-01)
    (4.71094508010361,8.433631513074004e-01)
    (4.78239981025912,8.427108128995594e-01)
    (4.85493835234085,8.420923945966233e-01)
    (4.92857714540453,8.415068895960740e-01)
    (5.00333287785042,8.409532666877059e-01)
    (5.07922249120526,8.404304748632279e-01)
    (5.15626318396173,8.399374477899281e-01)
    (5.23447241547599,8.394731081308158e-01)
    (5.31386790992443,8.390363716955662e-01)
    (5.39446766032043,8.386261514085234e-01)
    (5.47628993259204,8.382413610819285e-01)
    (5.55935326972143,8.378809189844342e-01)
    (5.64367649594727,8.375437511968133e-01)
    (5.72927872103073,8.372287947485711e-01)
    (5.81617934458628,8.369350005309051e-01)
    (5.90439806047806,8.366613359831165e-01)
    (5.99395486128307,8.364067875511586e-01)
    (6.08487004282194,8.361703629184988e-01)
    (6.17716420875851,8.359510930108623e-01)
    (6.27085827526913,8.357480337777330e-01)
    (6.36597347578276,8.355602677546672e-01)
    (6.46253136579306,8.353869054115817e-01)
    (6.56055382774332,8.352270862931535e-01)
    (6.66006307598566,8.350799799583541e-01)
    (6.76108166181531,8.349447867269167e-01)
    (6.8636324785813,8.348207382412067e-01)
    (6.96773876687469,8.347070978525457e-01)
    (7.07342411979546,8.346031608415083e-01)
    (7.18071248829929,8.345082544821015e-01)
    (7.28962818662545,8.344217379600218e-01)
    (7.40019589780706,8.343430021553979e-01)
    (7.5124406792648,8.342714693005491e-01)
    (7.62638796848566,8.342065925233395e-01)
    (7.7420635887876,8.341478552866822e-01)
    (7.85949375517184,8.340947707346590e-01)
    (7.97870508026382,8.340468809555686e-01)
    (8.09972458034427,8.340037561720032e-01)
    (8.22257968147182,8.339649938677961e-01)
    (8.34729822569836,8.339302178613679e-01)
    (8.47390847737883,8.338990773346503e-01)
    (8.6024391295766,8.338712458263826e-01)
    (8.732919310566,8.338464201981443e-01)
    (8.8653785904336,8.338243195810497e-01)
    (8.99984698777945,8.338046843105543e-01)
    (9.1363549765201,8.337872748563314e-01)
    (9.27493349279476,8.337718707536812e-01)
    (9.41561394197617,8.337582695424128e-01)
    (9.55842820578787,8.337462857186323e-01)
    (9.70340864952939,8.337357497043405e-01)
    (9.85058812941105,8.337265068392367e-01)
    (10,8.337184163986084e-01)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}

\end{axis}
\end{tikzpicture}

==> figures/emp_bin_2.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\varepsilon$ },
  ylabel={$\beta$},
  xmin=0.5, xmax=10.0,
  ymin=-0.05, ymax=1.05,
  xmode=log,
  ymode=normal,
      legend style={
    fill opacity=0.5,
    text opacity=1, },
  legend pos=north east,
%   legend style={
%   at={(0.47,0.97)}, anchor=north west,   % keep it in the corner (adjust if needed)
%  % nodes={rotate=90, anchor=west},        % rotate legend text 90°
% },
 % title={Exponent ratios vs $\epsilon$ ($n=2000$, $k^*=1000$, $q=10$, $M=10000$, $\alpha=50$)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}
% $x_r/x$ (q-ary RR)


% (1) Original CPD
\addplot[tabgreen, thick, mark=asterisk, mark options={scale=1}, mark repeat=3] coordinates {
  (0.5,0.0093)
  (0.620253164557,0.0093)
  (0.740506329114,0.0093)
  (0.860759493671,0.0093)
  (0.981012658228,0.0093)
  (1.10126582278,0.0093)
  (1.22151898734,0.0093)
  (1.3417721519,0.0093)
  (1.46202531646,0.0093)
  (1.58227848101,0.0093)
  (1.70253164557,0.0093)
  (1.82278481013,0.0093)
  (1.94303797468,0.0093)
  (2.06329113924,0.0093)
  (2.1835443038,0.0093)
  (2.30379746835,0.0093)
  (2.42405063291,0.0093)
  (2.54430379747,0.0093)
  (2.66455696203,0.0093)
  (2.78481012658,0.0093)
  (2.90506329114,0.0093)
  (3.0253164557,0.0093)
  (3.14556962025,0.0093)
  (3.26582278481,0.0093)
  (3.38607594937,0.0093)
  (3.50632911392,0.0093)
  (3.62658227848,0.0093)
  (3.74683544304,0.0093)
  (3.86708860759,0.0093)
  (3.98734177215,0.0093)
  (4.10759493671,0.0093)
  (4.22784810127,0.0093)
  (4.34810126582,0.0093)
  (4.46835443038,0.0093)
  (4.58860759494,0.0093)
  (4.70886075949,0.0093)
  (4.82911392405,0.0093)
  (4.94936708861,0.0093)
  (5.06962025316,0.0093)
  (5.18987341772,0.0093)
  (5.31012658228,0.0093)
  (5.43037974684,0.0093)
  (5.55063291139,0.0093)
  (5.67088607595,0.0093)
  (5.79113924051,0.0093)
  (5.91139240506,0.0093)
  (6.03164556962,0.0093)
  (6.15189873418,0.0093)
  (6.27215189873,0.0093)
  (6.39240506329,0.0093)
  (6.51265822785,0.0093)
  (6.63291139241,0.0093)
  (6.75316455696,0.0093)
  (6.87341772152,0.0093)
  (6.99367088608,0.0093)
  (7.11392405063,0.0093)
  (7.23417721519,0.0093)
  (7.35443037975,0.0093)
  (7.4746835443,0.0093)
  (7.59493670886,0.0093)
  (7.71518987342,0.0093)
  (7.83544303797,0.0093)
  (7.95569620253,0.0093)
  (8.07594936709,0.0093)
  (8.19620253165,0.0093)
  (8.3164556962,0.0093)
  (8.43670886076,0.0093)
  (8.55696202532,0.0093)
  (8.67721518987,0.0093)
  (8.79746835443,0.0093)
  (8.91772151899,0.0093)
  (9.03797468354,0.0093)
  (9.1582278481,0.0093)
  (9.27848101266,0.0093)
  (9.39873417722,0.0093)
  (9.51898734177,0.0093)
  (9.63924050633,0.0093)
  (9.75949367089,0.0093)
  (9.87974683544,0.0093)
  (10,0.0093)
};
\addlegendentry{Alg.~$1$ (CPD)}

% (2) q-ary RR + CPD
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=3] coordinates {
  (0.5,0.9151)
  (0.620253164557,0.8759)
  (0.740506329114,0.8244)
  (0.860759493671,0.7702)
  (0.981012658228,0.711)
  (1.10126582278,0.6672)
  (1.22151898734,0.603)
  (1.3417721519,0.547)
  (1.46202531646,0.479)
  (1.58227848101,0.4293)
  (1.70253164557,0.3855)
  (1.82278481013,0.3369)
  (1.94303797468,0.295)
  (2.06329113924,0.2555)
  (2.1835443038,0.2231)
  (2.30379746835,0.1959)
  (2.42405063291,0.168)
  (2.54430379747,0.1377)
  (2.66455696203,0.1245)
  (2.78481012658,0.1066)
  (2.90506329114,0.0945)
  (3.0253164557,0.0825)
  (3.14556962025,0.0703)
  (3.26582278481,0.059)
  (3.38607594937,0.0513)
  (3.50632911392,0.0487)
  (3.62658227848,0.0438)
  (3.74683544304,0.0378)
  (3.86708860759,0.0337)
  (3.98734177215,0.0318)
  (4.10759493671,0.0271)
  (4.22784810127,0.0253)
  (4.34810126582,0.0232)
  (4.46835443038,0.0214)
  (4.58860759494,0.0181)
  (4.70886075949,0.0177)
  (4.82911392405,0.0172)
  (4.94936708861,0.0162)
  (5.06962025316,0.0141)
  (5.18987341772,0.0142)
  (5.31012658228,0.0127)
  (5.43037974684,0.0134)
  (5.55063291139,0.0121)
  (5.67088607595,0.0114)
  (5.79113924051,0.0109)
  (5.91139240506,0.0111)
  (6.03164556962,0.0111)
  (6.15189873418,0.0107)
  (6.27215189873,0.0092)
  (6.39240506329,0.0089)
  (6.51265822785,0.0094)
  (6.63291139241,0.0096)
  (6.75316455696,0.0094)
  (6.87341772152,0.0093)
  (6.99367088608,0.0088)
  (7.11392405063,0.0089)
  (7.23417721519,0.0088)
  (7.35443037975,0.009)
  (7.4746835443,0.0088)
  (7.59493670886,0.0087)
  (7.71518987342,0.0083)
  (7.83544303797,0.0086)
  (7.95569620253,0.0085)
  (8.07594936709,0.0088)
  (8.19620253165,0.0084)
  (8.3164556962,0.0083)
  (8.43670886076,0.0088)
  (8.55696202532,0.0085)
  (8.67721518987,0.0084)
  (8.79746835443,0.0084)
  (8.91772151899,0.0081)
  (9.03797468354,0.0084)
  (9.1582278481,0.0085)
  (9.27848101266,0.0082)
  (9.39873417722,0.0081)
  (9.51898734177,0.0082)
  (9.63924050633,0.0082)
  (9.75949367089,0.0082)
  (9.87974683544,0.0081)
  (10,0.0084)
};
\addlegendentry{Alg.~$2$ ($\mathrm{ARR-}$ CPD)}

% (3) BM: $\tau^*(\epsilon)$ + BRR + CPD
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=3] coordinates {
  (0.5,0.7179)
  (0.620253164557,0.629)
  (0.740506329114,0.5417)
  (0.860759493671,0.4727)
  (0.981012658228,0.404)
  (1.10126582278,0.358)
  (1.22151898734,0.3038)
  (1.3417721519,0.2706)
  (1.46202531646,0.2271)
  (1.58227848101,0.1962)
  (1.70253164557,0.1635)
  (1.82278481013,0.1537)
  (1.94303797468,0.1369)
  (2.06329113924,0.1126)
  (2.1835443038,0.1003)
  (2.30379746835,0.09)
  (2.42405063291,0.0836)
  (2.54430379747,0.0754)
  (2.66455696203,0.0691)
  (2.78481012658,0.0615)
  (2.90506329114,0.0591)
  (3.0253164557,0.0565)
  (3.14556962025,0.0505)
  (3.26582278481,0.0492)
  (3.38607594937,0.0443)
  (3.50632911392,0.0432)
  (3.62658227848,0.0409)
  (3.74683544304,0.0386)
  (3.86708860759,0.0389)
  (3.98734177215,0.0374)
  (4.10759493671,0.0354)
  (4.22784810127,0.0354)
  (4.34810126582,0.0341)
  (4.46835443038,0.0317)
  (4.58860759494,0.0336)
  (4.70886075949,0.0321)
  (4.82911392405,0.0303)
  (4.94936708861,0.0314)
  (5.06962025316,0.0304)
  (5.18987341772,0.0304)
  (5.31012658228,0.0297)
  (5.43037974684,0.0283)
  (5.55063291139,0.0297)
  (5.67088607595,0.0285)
  (5.79113924051,0.0295)
  (5.91139240506,0.0288)
  (6.03164556962,0.0285)
  (6.15189873418,0.0282)
  (6.27215189873,0.0281)
  (6.39240506329,0.0287)
  (6.51265822785,0.028)
  (6.63291139241,0.0283)
  (6.75316455696,0.0281)
  (6.87341772152,0.0281)
  (6.99367088608,0.0281)
  (7.11392405063,0.0282)
  (7.23417721519,0.0276)
  (7.35443037975,0.0279)
  (7.4746835443,0.028)
  (7.59493670886,0.0277)
  (7.71518987342,0.0284)
  (7.83544303797,0.0281)
  (7.95569620253,0.0278)
  (8.07594936709,0.0279)
  (8.19620253165,0.0278)
  (8.3164556962,0.0278)
  (8.43670886076,0.0278)
  (8.55696202532,0.0278)
  (8.67721518987,0.0277)
  (8.79746835443,0.0277)
  (8.91772151899,0.0278)
  (9.03797468354,0.0277)
  (9.1582278481,0.0277)
  (9.27848101266,0.0276)
  (9.39873417722,0.0278)
  (9.51898734177,0.0277)
  (9.63924050633,0.0278)
  (9.75949367089,0.0277)
  (9.87974683544,0.0278)
  (10,0.0277)
};
\addlegendentry{Alg.~$3$ ($\mathrm{BM-}$ CPD)}

\addplot[orange, thick] coordinates {
    (0.5,9.998553499149171e-01)
    (0.50758390608896,9.998450438809703e-01)
    (0.515282843441052,9.998339870073495e-01)
    (0.52309855682887,9.998221233754965e-01)
    (0.531032817489392,9.998093928193131e-01)
    (0.539087423525382,9.997957305977556e-01)
    (0.547264200312894,9.997810670420548e-01)
    (0.555565000914939,9.997653271756192e-01)
    (0.563991706501443,9.997484303045325e-01)
    (0.572546226775561,9.997302895764072e-01)
    (0.58123050040647,9.997108115051886e-01)
    (0.590046495468713,9.996898954593377e-01)
    (0.598996209888222,9.996674331106338e-01)
    (0.608081671895093,9.996433078406436e-01)
    (0.617304940483233,9.996173941017008e-01)
    (0.626668105876985,9.995895567290187e-01)
    (0.636173290004819,9.995596502003333e-01)
    (0.645822646980222,9.995275178392288e-01)
    (0.655618363589865,9.994929909580462e-01)
    (0.665562659789191,9.994558879360100e-01)
    (0.67565778920551,9.994160132279285e-01)
    (0.685906039648728,9.993731562985335e-01)
    (0.69630973362982,9.993270904772285e-01)
    (0.706871228887175,9.992775717276983e-01)
    (0.717592918920911,9.992243373265159e-01)
    (0.728477233535308,9.991671044445553e-01)
    (0.739526639389463,9.991055686246808e-01)
    (0.75074364055629,9.990394021488512e-01)
    (0.762130779090016,9.989682522874304e-01)
    (0.773690635602265,9.988917394231662e-01)
    (0.785425829846895,9.988094550419608e-01)
    (0.797339021313699,9.987209595822374e-01)
    (0.809432909831112,9.986257801344027e-01)
    (0.821710236178057,9.985234079816179e-01)
    (0.83417378270508,9.984132959728376e-01)
    (0.846826373964896,9.982948557188576e-01)
    (0.859670877352504,9.981674546019450e-01)
    (0.872710203755014,9.980304125895065e-01)
    (0.885947308211325,9.978829988422172e-01)
    (0.899385190581808,9.977244281070685e-01)
    (0.913026896228155,9.975538568859471e-01)
    (0.926875516703533,9.973703793706128e-01)
    (0.940934190453204,9.971730231353552e-01)
    (0.955206103525781,9.969607445791669e-01)
    (0.969694490295263,9.967324241100286e-01)
    (0.984402634194025,9.964868610648601e-01)
    (0.999333868456929,9.962227683599048e-01)
    (1.01449157687672,9.959387668677918e-01)
    (1.02987919457087,9.956333795193175e-01)
    (1.04550020876006,9.953050251301213e-01)
    (1.06135815955851,9.949520119549609e-01)
    (1.0774566407762,9.945725309752442e-01)
    (1.09379930073334,9.941646489288981e-01)
    (1.11038984308721,9.937263010955981e-01)
    (1.12723202767142,9.932552838548870e-01)
    (1.14432967134808,9.927492470398207e-01)
    (1.16168664887271,9.922056861145443e-01)
    (1.17930689377241,9.916219342106638e-01)
    (1.19719439923727,9.909951540644703e-01)
    (1.21535321902536,9.903223299050391e-01)
    (1.23378746838137,9.896002593519873e-01)
    (1.25250132496925,9.888255453912425e-01)
    (1.27149902981898,9.879945885075740e-01)
    (1.29078488828768,9.871035790638338e-01)
    (1.31036327103532,9.861484900288454e-01)
    (1.33023861501523,9.851250701685933e-01)
    (1.3504154244796,9.840288378287473e-01)
    (1.37089827200027,9.828550754504801e-01)
    (1.39169179950501,9.815988249758917e-01)
    (1.41280071932945,9.802548843139312e-01)
    (1.43422981528507,9.788178050523143e-01)
    (1.45598394374328,9.772818916152889e-01)
    (1.47806803473605,9.756412020808868e-01)
    (1.50048709307311,9.738895508841595e-01)
    (1.52324619947624,9.720205136443802e-01)
    (1.54635051173062,9.700274343638438e-01)
    (1.56980526585378,9.679034352531531e-01)
    (1.59361577728216,9.656414294421739e-01)
    (1.61778744207575,9.632341368365008e-01)
    (1.64232573814095,9.606741033756666e-01)
    (1.66723622647204,9.579537239406979e-01)
    (1.69252455241139,9.550652691442825e-01)
    (1.71819644692888,9.520009162160357e-01)
    (1.74425772792067,9.487527841674570e-01)
    (1.77071430152765,9.453129733855167e-01)
    (1.79757216347398,9.416736097598680e-01)
    (1.82483740042581,9.378268933960200e-01)
    (1.85251619137071,9.337651519051563e-01)
    (1.88061480901798,9.294808981906126e-01)
    (1.90913962122018,9.249668925714656e-01)
    (1.93809709241627,9.202162089957525e-01)
    (1.96749378509661,9.152223050002695e-01)
    (1.99733636129018,9.099790949718539e-01)
    (2.02763158407436,9.044810261580374e-01)
    (2.05838631910762,8.987231567648931e-01)
    (2.08960753618544,8.927012353690590e-01)
    (2.12130231081987,8.864117807620421e-01)
    (2.15347782584297,8.798521612409771e-01)
    (2.18614137303467,8.730206722644124e-01)
    (2.21930035477524,8.659166113079568e-01)
    (2.25296228572287,8.585403486864438e-01)
    (2.28713479451665,8.508933930603446e-01)
    (2.32182562550546,8.429784503180725e-01)
    (2.35704264050301,8.347994745258107e-01)
    (2.39279382056951,8.263617096654742e-01)
    (2.42908726782039,8.176717209415254e-01)
    (2.46593120726247,8.087374145301257e-01)
    (2.5033339886579,7.995680447700065e-01)
    (2.54130408841646,7.901742079529545e-01)
    (2.57985011151654,7.805678220612884e-01)
    (2.61898079345521,7.707620920172460e-01)
    (2.65870500222792,7.607714602507737e-01)
    (2.69903174033821,7.506115426525959e-01)
    (2.7399701468379,7.402990502523974e-01)
    (2.78152949939824,7.298516972404108e-01)
    (2.82371921641246,7.192880962269339e-01)
    (2.86654885913019,7.086276419002384e-01)
    (2.9100281338243,6.978903844908686e-01)
    (2.95416689399061,6.870968946716401e-01)
    (2.99897514258089,6.762681217105214e-01)
    (3.04446303426981,6.654252468417832e-01)
    (3.09064087775623,6.545895339242777e-01)
    (3.13751913809944,6.437821795109622e-01)
    (3.18510843909076,6.330241644588556e-01)
    (3.2334195656612,6.223361091634039e-01)
    (3.28246346632556,6.117381344073431e-01)
    (3.33225125566367,6.012497296748501e-01)
    (3.38279421683921,5.908896306019759e-01)
    (3.43410380415678,5.806757070201788e-01)
    (3.48619164565771,5.706248628084413e-01)
    (3.53906954575528,5.607529485089046e-01)
    (3.59274948790989,5.510746873894027e-01)
    (3.64724363734483,5.416036153620903e-01)
    (3.70256434380318,5.323520348984079e-01)
    (3.75872414434665,5.233309828242896e-01)
    (3.81573576619672,5.145502116422004e-01)
    (3.87361212961896,5.060181838135985e-01)
    (3.93236635085113,4.977420782509131e-01)
    (3.99201174507561,4.897278081148897e-01)
    (4.05256182943697,4.819800488927382e-01)
    (4.11403032610527,4.745022756451796e-01)
    (4.17643116538591,4.672968082554833e-01)
    (4.23977848887649,4.603648634889992e-01)
    (4.30408665267175,4.537066126750188e-01)
    (4.36937023061697,4.473212438507859e-01)
    (4.43564401761076,4.412070272565005e-01)
    (4.50292303295799,4.353613831363913e-01)
    (4.57122252377353,4.297809508804712e-01)
    (4.6405579684376,4.244616586306006e-01)
    (4.71094508010361,4.193987925695000e-01)
    (4.78239981025912,4.145870652089917e-01)
    (4.85493835234085,4.100206820913150e-01)
    (4.92857714540453,4.048083467405236e-01)
    (5.00333287785042,3.926756544387980e-01)
    (5.07922249120526,3.808503721049177e-01)
    (5.15626318396173,3.693419868406141e-01)
    (5.23447241547599,3.581582786015147e-01)
    (5.31386790992443,3.473053755033560e-01)
    (5.39446766032043,3.367878210482890e-01)
    (5.47628993259204,3.266086513760403e-01)
    (5.55935326972143,3.167694806531416e-01)
    (5.64367649594727,3.072705927606924e-01)
    (5.72927872103073,2.981110375215819e-01)
    (5.81617934458628,2.892887298158717e-01)
    (5.90439806047806,2.808005500620548e-01)
    (5.99395486128307,2.726424446864439e-01)
    (6.08487004282194,2.648095253574740e-01)
    (6.17716420875851,2.572961659212242e-01)
    (6.27085827526913,2.500960961345743e-01)
    (6.36597347578276,2.432024914492777e-01)
    (6.46253136579306,2.366080582507100e-01)
    (6.56055382774332,2.303051140966537e-01)
    (6.66006307598566,2.242856626323138e-01)
    (6.76108166181531,2.185414629765108e-01)
    (6.8636324785813,2.130640934799416e-01)
    (6.96773876687469,2.078450098491223e-01)
    (7.07342411979546,2.028755977092988e-01)
    (7.18071248829929,1.981472197465005e-01)
    (7.28962818662545,1.936512576237422e-01)
    (7.40019589780706,1.893791489098797e-01)
    (7.5124406792648,1.853224192928057e-01)
    (7.62638796848566,1.814727103724965e-01)
    (7.7420635887876,1.778218033449841e-01)
    (7.85949375517184,1.743616388966622e-01)
    (7.97870508026382,1.710843336304892e-01)
    (8.09972458034427,1.679821933425761e-01)
    (8.22257968147182,1.650477234603012e-01)
    (8.34729822569836,1.622736369422658e-01)
    (8.47390847737883,1.596528599268972e-01)
    (8.6024391295766,1.571785354009708e-01)
    (8.732919310566,1.548440251423454e-01)
    (8.8653785904336,1.526429101733217e-01)
    (8.99984698777945,1.505689899426555e-01)
    (9.1363549765201,1.486162804357483e-01)
    (9.27493349279476,1.467790113942253e-01)
    (9.41561394197617,1.450516228081948e-01)
    (9.55842820578787,1.434287608271898e-01)
    (9.70340864952939,1.419052732192606e-01)
    (9.85058812941105,1.404762044920037e-01)
    (10,1.391367907745980e-01)
};
\addlegendentry{Thm.~$5.4$ (Alg.~$2$)}

\addplot[brown, thick] coordinates {
    (0.5,9.944982341594765e-01)
    (0.50758390608896,9.941799283180075e-01)
    (0.515282843441052,9.938439188099388e-01)
    (0.52309855682887,9.934892842863259e-01)
    (0.531032817489392,9.931150610303640e-01)
    (0.539087423525382,9.927202415022381e-01)
    (0.547264200312894,9.923037728793477e-01)
    (0.555565000914939,9.918645555970017e-01)
    (0.563991706501443,9.914014418952328e-01)
    (0.572546226775561,9.909132343779598e-01)
    (0.58123050040647,9.903986845913417e-01)
    (0.590046495468713,9.898564916288164e-01)
    (0.598996209888222,9.892853007709842e-01)
    (0.608081671895093,9.886837021692079e-01)
    (0.617304940483233,9.880502295825258e-01)
    (0.626668105876985,9.873833591782337e-01)
    (0.636173290004819,9.866815084072686e-01)
    (0.645822646980222,9.859430349663226e-01)
    (0.655618363589865,9.851662358594296e-01)
    (0.665562659789191,9.843493465725904e-01)
    (0.67565778920551,9.834905403758266e-01)
    (0.685906039648728,9.825879277678859e-01)
    (0.69630973362982,9.816395560796374e-01)
    (0.706871228887175,9.806434092530006e-01)
    (0.717592918920911,9.795974078130352e-01)
    (0.728477233535308,9.784994090515579e-01)
    (0.739526639389463,9.773472074413641e-01)
    (0.75074364055629,9.761385353007699e-01)
    (0.762130779090016,9.748710637287723e-01)
    (0.773690635602265,9.735424038316188e-01)
    (0.785425829846895,9.721501082619762e-01)
    (0.797339021313699,9.706916730921744e-01)
    (0.809432909831112,9.691645400431594e-01)
    (0.821710236178057,9.675660990907992e-01)
    (0.83417378270508,9.658936914710339e-01)
    (0.846826373964896,9.641446131050309e-01)
    (0.859670877352504,9.623161184649633e-01)
    (0.872710203755014,9.604054249002800e-01)
    (0.885947308211325,9.584097174433382e-01)
    (0.899385190581808,9.563261541120178e-01)
    (0.913026896228155,9.541518717254058e-01)
    (0.926875516703533,9.518839922468229e-01)
    (0.940934190453204,9.495196296663256e-01)
    (0.955206103525781,9.470558974323710e-01)
    (0.969694490295263,9.444899164395338e-01)
    (0.984402634194025,9.418188235760351e-01)
    (0.999333868456929,9.390397808313516e-01)
    (1.01449157687672,9.361499849603324e-01)
    (1.02987919457087,9.331466776960515e-01)
    (1.04550020876006,9.300271564990806e-01)
    (1.06135815955851,9.267887858259789e-01)
    (1.0774566407762,9.234290088945932e-01)
    (1.09379930073334,9.199453599182514e-01)
    (1.11038984308721,9.163354767751565e-01)
    (1.12723202767142,9.125971140732716e-01)
    (1.14432967134808,9.087281565647812e-01)
    (1.16168664887271,9.047266328578577e-01)
    (1.17930689377241,9.005907293670300e-01)
    (1.19719439923727,8.963188044369853e-01)
    (1.21535321902536,8.919094025682316e-01)
    (1.23378746838137,8.873612686667670e-01)
    (1.25250132496925,8.826733622338334e-01)
    (1.27149902981898,8.778448714060816e-01)
    (1.29078488828768,8.728752267511113e-01)
    (1.31036327103532,8.677641147184977e-01)
    (1.33023861501523,8.625114906421658e-01)
    (1.3504154244796,8.571175911864346e-01)
    (1.37089827200027,8.515829461253150e-01)
    (1.39169179950501,8.459083893428351e-01)
    (1.41280071932945,8.400950689413492e-01)
    (1.43422981528507,8.341444563450763e-01)
    (1.45598394374328,8.280583542875766e-01)
    (1.47806803473605,8.218389035745934e-01)
    (1.50048709307311,8.154885885177068e-01)
    (1.52324619947624,8.090102409396107e-01)
    (1.54635051173062,8.024070426585750e-01)
    (1.56980526585378,7.956825263677595e-01)
    (1.59361577728216,7.888405748345358e-01)
    (1.61778744207575,7.818854183557683e-01)
    (1.64232573814095,7.748216304170641e-01)
    (1.66723622647204,7.676541215172353e-01)
    (1.69252455241139,7.603881311335171e-01)
    (1.71819644692888,7.530292178182991e-01)
    (1.74425772792067,7.455832474341351e-01)
    (1.77071430152765,7.380563795503721e-01)
    (1.79757216347398,7.304550520417316e-01)
    (1.82483740042581,7.227859639463342e-01)
    (1.85251619137071,7.150560566577754e-01)
    (1.88061480901798,7.072724935426958e-01)
    (1.90913962122018,6.994426380915885e-01)
    (1.93809709241627,6.915740307261221e-01)
    (1.96749378509661,6.836743644007850e-01)
    (1.99733636129018,6.757514591499294e-01)
    (2.02763158407436,6.678132357431203e-01)
    (2.05838631910762,6.598676886218570e-01)
    (2.08960753618544,6.519228582990575e-01)
    (2.12130231081987,6.439868034090452e-01)
    (2.15347782584297,6.360675726000131e-01)
    (2.18614137303467,6.281731764629988e-01)
    (2.21930035477524,6.203115596912274e-01)
    (2.25296228572287,6.124905736612535e-01)
    (2.28713479451665,6.047179496227010e-01)
    (2.32182562550546,5.970012726766217e-01)
    (2.35704264050301,5.893479567136606e-01)
    (2.39279382056951,5.817652204725037e-01)
    (2.42908726782039,5.742600648666200e-01)
    (2.46593120726247,5.668392517133386e-01)
    (2.5033339886579,5.595092839840101e-01)
    (2.54130408841646,5.522763876776695e-01)
    (2.57985011151654,5.451464954034867e-01)
    (2.61898079345521,5.381252317396126e-01)
    (2.65870500222792,5.312179004181268e-01)
    (2.69903174033821,5.244294733678745e-01)
    (2.7399701468379,5.177645816293378e-01)
    (2.78152949939824,5.112275081385774e-01)
    (2.82371921641246,5.048221823608953e-01)
    (2.86654885913019,4.985521767394565e-01)
    (2.9100281338243,4.924207049098087e-01)
    (2.95416689399061,4.864306216182415e-01)
    (2.99897514258089,4.805844242703249e-01)
    (3.04446303426981,4.748842560258698e-01)
    (3.09064087775623,4.693319103480001e-01)
    (3.13751913809944,4.639288369070808e-01)
    (3.18510843909076,4.586761487348563e-01)
    (3.2334195656612,4.535746305203341e-01)
    (3.28246346632556,4.486247479366191e-01)
    (3.33225125566367,4.438266578870040e-01)
    (3.38279421683921,4.391802195590157e-01)
    (3.43410380415678,4.346850061767569e-01)
    (3.48619164565771,4.303403173445671e-01)
    (3.53906954575528,4.261451918786807e-01)
    (3.59274948790989,4.220984210280058e-01)
    (3.64724363734483,4.181985619902601e-01)
    (3.70256434380318,4.144439516353347e-01)
    (3.75872414434665,4.108327203537655e-01)
    (3.81573576619672,4.073628059544691e-01)
    (3.87361212961896,4.040319675422884e-01)
    (3.93236635085113,4.008377993123134e-01)
    (3.99201174507561,3.977777442042812e-01)
    (4.05256182943697,3.948491073665177e-01)
    (4.11403032610527,3.920490693848120e-01)
    (4.17643116538591,3.893746992372382e-01)
    (4.23977848887649,3.868229669412080e-01)
    (4.30408665267175,3.843907558639227e-01)
    (4.36937023061697,3.820748746718821e-01)
    (4.43564401761076,3.798720688991689e-01)
    (4.50292303295799,3.777790321178759e-01)
    (4.57122252377353,3.757924166972866e-01)
    (4.6405579684376,3.739088441412620e-01)
    (4.71094508010361,3.721249149957743e-01)
    (4.78239981025912,3.704372183206531e-01)
    (4.85493835234085,3.688423407214460e-01)
    (4.92857714540453,3.673368749388434e-01)
    (5.00333287785042,3.659174279944242e-01)
    (5.07922249120526,3.645806288925905e-01)
    (5.15626318396173,3.633231358794896e-01)
    (5.23447241547599,3.621416432605338e-01)
    (5.31386790992443,3.610328877788118e-01)
    (5.39446766032043,3.599936545573256e-01)
    (5.47628993259204,3.590207826085516e-01)
    (5.55935326972143,3.581111699153866e-01)
    (5.64367649594727,3.572617780880704e-01)
    (5.72927872103073,3.564696366022497e-01)
    (5.81617934458628,3.557318466239081e-01)
    (5.90439806047806,3.550455844275058e-01)
    (5.99395486128307,3.544081044143008e-01)
    (6.08487004282194,3.538167417385130e-01)
    (6.17716420875851,3.532689145496955e-01)
    (6.27085827526913,3.527621258604221e-01)
    (6.36597347578276,3.522939650491752e-01)
    (6.46253136579306,3.518621090090982e-01)
    (6.56055382774332,3.514643229540820e-01)
    (6.66006307598566,3.510984608944391e-01)
    (6.76108166181531,3.507624657952181e-01)
    (6.8636324785813,3.504543694309570e-01)
    (6.96773876687469,3.501722919514153e-01)
    (7.07342411979546,3.499144411734925e-01)
    (7.18071248829929,3.496791116151738e-01)
    (7.28962818662545,3.494646832879028e-01)
    (7.40019589780706,3.492696202642615e-01)
    (7.5124406792648,3.490924690382405e-01)
    (7.62638796848566,3.489318566956961e-01)
    (7.7420635887876,3.487864889128042e-01)
    (7.85949375517184,3.486551478004373e-01)
    (7.97870508026382,3.485366896124148e-01)
    (8.09972458034427,3.484300423354719e-01)
    (8.22257968147182,3.465170299725959e-01)
    (8.34729822569836,3.441774133023650e-01)
    (8.47390847737883,3.419503102249147e-01)
    (8.6024391295766,3.398322567608623e-01)
    (8.732919310566,3.378197859717218e-01)
    (8.8653785904336,3.359094352358408e-01)
    (8.99984698777945,3.340977530823218e-01)
    (9.1363549765201,3.323813056037537e-01)
    (9.27493349279476,3.307566824679394e-01)
    (9.41561394197617,3.292205025479277e-01)
    (9.55842820578787,3.277694191885808e-01)
    (9.70340864952939,3.264001251266923e-01)
    (9.85058812941105,3.251093570803574e-01)
    (10,3.238939000219367e-01)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}


\end{axis}
\end{tikzpicture}

==> figures/emp_binary.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\varepsilon$ },
  ylabel={$\beta$},
  xmin=0.5, xmax=10.0,
  ymin=0.2, ymax=1.05,
  xmode=log,
  ymode=normal,
        legend style={
    fill opacity=0.5,
    text opacity=1, },
  legend pos=north east,
%   legend style={
%   at={(0.47,0.97)}, anchor=north west,   % keep it in the corner (adjust if needed)
%  % nodes={rotate=90, anchor=west},        % rotate legend text 90°
% },
 % title={Exponent ratios vs $\epsilon$ ($n=2000$, $k^*=1000$, $q=10$, $M=10000$, $\alpha=50$)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}
% $x_r/x$ (q-ary RR)


% (1) Original CPD
\addplot[tabgreen, thick, mark=asterisk, mark options={scale=1}, mark repeat=3] coordinates {
  (0.5,0.3093)
  (0.620253164557,0.3093)
  (0.740506329114,0.3093)
  (0.860759493671,0.3093)
  (0.981012658228,0.3093)
  (1.10126582278,0.3093)
  (1.22151898734,0.3093)
  (1.3417721519,0.3093)
  (1.46202531646,0.3093)
  (1.58227848101,0.3093)
  (1.70253164557,0.3093)
  (1.82278481013,0.3093)
  (1.94303797468,0.3093)
  (2.06329113924,0.3093)
  (2.1835443038,0.3093)
  (2.30379746835,0.3093)
  (2.42405063291,0.3093)
  (2.54430379747,0.3093)
  (2.66455696203,0.3093)
  (2.78481012658,0.3093)
  (2.90506329114,0.3093)
  (3.0253164557,0.3093)
  (3.14556962025,0.3093)
  (3.26582278481,0.3093)
  (3.38607594937,0.3093)
  (3.50632911392,0.3093)
  (3.62658227848,0.3093)
  (3.74683544304,0.3093)
  (3.86708860759,0.3093)
  (3.98734177215,0.3093)
  (4.10759493671,0.3093)
  (4.22784810127,0.3093)
  (4.34810126582,0.3093)
  (4.46835443038,0.3093)
  (4.58860759494,0.3093)
  (4.70886075949,0.3093)
  (4.82911392405,0.3093)
  (4.94936708861,0.3093)
  (5.06962025316,0.3093)
  (5.18987341772,0.3093)
  (5.31012658228,0.3093)
  (5.43037974684,0.3093)
  (5.55063291139,0.3093)
  (5.67088607595,0.3093)
  (5.79113924051,0.3093)
  (5.91139240506,0.3093)
  (6.03164556962,0.3093)
  (6.15189873418,0.3093)
  (6.27215189873,0.3093)
  (6.39240506329,0.3093)
  (6.51265822785,0.3093)
  (6.63291139241,0.3093)
  (6.75316455696,0.3093)
  (6.87341772152,0.3093)
  (6.99367088608,0.3093)
  (7.11392405063,0.3093)
  (7.23417721519,0.3093)
  (7.35443037975,0.3093)
  (7.4746835443,0.3093)
  (7.59493670886,0.3093)
  (7.71518987342,0.3093)
  (7.83544303797,0.3093)
  (7.95569620253,0.3093)
  (8.07594936709,0.3093)
  (8.19620253165,0.3093)
  (8.3164556962,0.3093)
  (8.43670886076,0.3093)
  (8.55696202532,0.3093)
  (8.67721518987,0.3093)
  (8.79746835443,0.3093)
  (8.91772151899,0.3093)
  (9.03797468354,0.3093)
  (9.1582278481,0.3093)
  (9.27848101266,0.3093)
  (9.39873417722,0.3093)
  (9.51898734177,0.3093)
  (9.63924050633,0.3093)
  (9.75949367089,0.3093)
  (9.87974683544,0.3093)
  (10,0.3093)
};
\addlegendentry{Alg.~$1$ (CPD)}

% (2) q-ary RR + CPD
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=3] coordinates {
  (0.5,0.9126)
  (0.620253164557,0.8763)
  (0.740506329114,0.8429)
  (0.860759493671,0.8077)
  (0.981012658228,0.767)
  (1.10126582278,0.7305)
  (1.22151898734,0.6919)
  (1.3417721519,0.6599)
  (1.46202531646,0.6291)
  (1.58227848101,0.5966)
  (1.70253164557,0.577)
  (1.82278481013,0.5411)
  (1.94303797468,0.5205)
  (2.06329113924,0.505)
  (2.1835443038,0.484)
  (2.30379746835,0.4701)
  (2.42405063291,0.4427)
  (2.54430379747,0.4314)
  (2.66455696203,0.42)
  (2.78481012658,0.411)
  (2.90506329114,0.4035)
  (3.0253164557,0.3908)
  (3.14556962025,0.3844)
  (3.26582278481,0.3822)
  (3.38607594937,0.3655)
  (3.50632911392,0.3571)
  (3.62658227848,0.352)
  (3.74683544304,0.3461)
  (3.86708860759,0.3431)
  (3.98734177215,0.3437)
  (4.10759493671,0.3372)
  (4.22784810127,0.3362)
  (4.34810126582,0.3297)
  (4.46835443038,0.3331)
  (4.58860759494,0.3277)
  (4.70886075949,0.3224)
  (4.82911392405,0.323)
  (4.94936708861,0.3215)
  (5.06962025316,0.3228)
  (5.18987341772,0.319)
  (5.31012658228,0.3192)
  (5.43037974684,0.3177)
  (5.55063291139,0.3171)
  (5.67088607595,0.3166)
  (5.79113924051,0.3162)
  (5.91139240506,0.3165)
  (6.03164556962,0.3133)
  (6.15189873418,0.3142)
  (6.27215189873,0.315)
  (6.39240506329,0.3129)
  (6.51265822785,0.3131)
  (6.63291139241,0.3133)
  (6.75316455696,0.3134)
  (6.87341772152,0.3144)
  (6.99367088608,0.3125)
  (7.11392405063,0.3142)
  (7.23417721519,0.3146)
  (7.35443037975,0.3129)
  (7.4746835443,0.3129)
  (7.59493670886,0.3118)
  (7.71518987342,0.3118)
  (7.83544303797,0.3128)
  (7.95569620253,0.3122)
  (8.07594936709,0.3128)
  (8.19620253165,0.3126)
  (8.3164556962,0.3125)
  (8.43670886076,0.312)
  (8.55696202532,0.3128)
  (8.67721518987,0.3117)
  (8.79746835443,0.3118)
  (8.91772151899,0.3118)
  (9.03797468354,0.3126)
  (9.1582278481,0.3117)
  (9.27848101266,0.3117)
  (9.39873417722,0.3121)
  (9.51898734177,0.312)
  (9.63924050633,0.3122)
  (9.75949367089,0.3118)
  (9.87974683544,0.3117)
  (10,0.3122)
};
\addlegendentry{Alg.~$2$ ($\mathrm{ARR-}$ CPD)}

% (3) BM: $\tau^*(\epsilon)$ + BRR + CPD
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=3] coordinates {
  (0.5,0.9147)
  (0.620253164557,0.8793)
  (0.740506329114,0.8382)
  (0.860759493671,0.8044)
  (0.981012658228,0.758)
  (1.10126582278,0.7249)
  (1.22151898734,0.6948)
  (1.3417721519,0.6549)
  (1.46202531646,0.6343)
  (1.58227848101,0.5989)
  (1.70253164557,0.5696)
  (1.82278481013,0.5417)
  (1.94303797468,0.5192)
  (2.06329113924,0.4977)
  (2.1835443038,0.4841)
  (2.30379746835,0.4621)
  (2.42405063291,0.4451)
  (2.54430379747,0.4369)
  (2.66455696203,0.4213)
  (2.78481012658,0.4094)
  (2.90506329114,0.3982)
  (3.0253164557,0.3851)
  (3.14556962025,0.3817)
  (3.26582278481,0.3724)
  (3.38607594937,0.3632)
  (3.50632911392,0.3569)
  (3.62658227848,0.357)
  (3.74683544304,0.3506)
  (3.86708860759,0.3403)
  (3.98734177215,0.3366)
  (4.10759493671,0.3374)
  (4.22784810127,0.3305)
  (4.34810126582,0.3334)
  (4.46835443038,0.3247)
  (4.58860759494,0.3245)
  (4.70886075949,0.3272)
  (4.82911392405,0.3215)
  (4.94936708861,0.3203)
  (5.06962025316,0.3215)
  (5.18987341772,0.3219)
  (5.31012658228,0.3179)
  (5.43037974684,0.3161)
  (5.55063291139,0.3177)
  (5.67088607595,0.3169)
  (5.79113924051,0.314)
  (5.91139240506,0.3137)
  (6.03164556962,0.316)
  (6.15189873418,0.3136)
  (6.27215189873,0.3137)
  (6.39240506329,0.3149)
  (6.51265822785,0.3141)
  (6.63291139241,0.3153)
  (6.75316455696,0.3132)
  (6.87341772152,0.3117)
  (6.99367088608,0.3144)
  (7.11392405063,0.3127)
  (7.23417721519,0.3129)
  (7.35443037975,0.3124)
  (7.4746835443,0.3132)
  (7.59493670886,0.3126)
  (7.71518987342,0.3122)
  (7.83544303797,0.3121)
  (7.95569620253,0.3123)
  (8.07594936709,0.312)
  (8.19620253165,0.3116)
  (8.3164556962,0.3127)
  (8.43670886076,0.3118)
  (8.55696202532,0.3115)
  (8.67721518987,0.3122)
  (8.79746835443,0.312)
  (8.91772151899,0.312)
  (9.03797468354,0.3121)
  (9.1582278481,0.3121)
  (9.27848101266,0.3121)
  (9.39873417722,0.3124)
  (9.51898734177,0.3122)
  (9.63924050633,0.3118)
  (9.75949367089,0.3118)
  (9.87974683544,0.3123)
  (10,0.312)
};
\addlegendentry{Alg.~$3$ ($\mathrm{BM-}$ CPD)}

\addplot[orange, thick] coordinates {
    (0.5,9.997405094149966e-01)
    (0.50758390608896,9.997251719546260e-01)
    (0.515282843441052,9.997089518934136e-01)
    (0.52309855682887,9.996918006057726e-01)
    (0.531032817489392,9.996736669815017e-01)
    (0.539087423525382,9.996544973162487e-01)
    (0.547264200312894,9.996342351987288e-01)
    (0.555565000914939,9.996128213947593e-01)
    (0.563991706501443,9.995901937281857e-01)
    (0.572546226775561,9.995662869588057e-01)
    (0.58123050040647,9.995410326574105e-01)
    (0.590046495468713,9.995143590780997e-01)
    (0.598996209888222,9.994861910280468e-01)
    (0.608081671895093,9.994564497349276e-01)
    (0.617304940483233,9.994250527122556e-01)
    (0.626668105876985,9.993919136229034e-01)
    (0.636173290004819,9.993569421411321e-01)
    (0.645822646980222,9.993200438134856e-01)
    (0.655618363589865,9.992811199189565e-01)
    (0.665562659789191,9.992400673288748e-01)
    (0.67565778920551,9.991967783670210e-01)
    (0.685906039648728,9.991511406705175e-01)
    (0.69630973362982,9.991030370521090e-01)
    (0.706871228887175,9.990523453645027e-01)
    (0.717592918920911,9.989989383674939e-01)
    (0.728477233535308,9.989426835986774e-01)
    (0.739526639389463,9.988834432486026e-01)
    (0.75074364055629,9.988210740413027e-01)
    (0.762130779090016,9.987554271212036e-01)
    (0.773690635602265,9.986863479474827e-01)
    (0.785425829846895,9.986136761970332e-01)
    (0.797339021313699,9.985372456772572e-01)
    (0.809432909831112,9.984568842499931e-01)
    (0.821710236178057,9.983724137679566e-01)
    (0.83417378270508,9.982836500251566e-01)
    (0.846826373964896,9.981904027228164e-01)
    (0.859670877352504,9.980924754524135e-01)
    (0.872710203755014,9.979896656975146e-01)
    (0.885947308211325,9.978817648561591e-01)
    (0.899385190581808,9.977685582856036e-01)
    (0.913026896228155,9.976498253713009e-01)
    (0.926875516703533,9.975253396220378e-01)
    (0.940934190453204,9.973948687932057e-01)
    (0.955206103525781,9.972581750402051e-01)
    (0.969694490295263,9.971150151040183e-01)
    (0.984402634194025,9.969651405309937e-01)
    (0.999333868456929,9.968082979288845e-01)
    (1.01449157687672,9.966442292611712e-01)
    (1.02987919457087,9.964726721816640e-01)
    (1.04550020876006,9.962933604113294e-01)
    (1.06135815955851,9.961060241592179e-01)
    (1.0774566407762,9.959103905892740e-01)
    (1.09379930073334,9.957061843346973e-01)
    (1.11038984308721,9.954931280613794e-01)
    (1.12723202767142,9.952709430817788e-01)
    (1.14432967134808,9.950393500203968e-01)
    (1.16168664887271,9.947980695317976e-01)
    (1.17930689377241,9.945468230718608e-01)
    (1.19719439923727,9.942853337226674e-01)
    (1.21535321902536,9.940133270711102e-01)
    (1.23378746838137,9.937305321409673e-01)
    (1.25250132496925,9.934366823777975e-01)
    (1.27149902981898,9.931315166856118e-01)
    (1.29078488828768,9.928147805138283e-01)
    (1.31036327103532,9.924862269925502e-01)
    (1.33023861501523,9.921456181137124e-01)
    (1.3504154244796,9.917927259551162e-01)
    (1.37089827200027,9.914273339438320e-01)
    (1.39169179950501,9.910492381548837e-01)
    (1.41280071932945,9.906582486405583e-01)
    (1.43422981528507,9.902541907850914e-01)
    (1.45598394374328,9.898369066788935e-01)
    (1.47806803473605,9.894062565058913e-01)
    (1.50048709307311,9.889621199369780e-01)
    (1.52324619947624,9.885043975219981e-01)
    (1.54635051173062,9.880330120721510e-01)
    (1.56980526585378,9.875479100241806e-01)
    (1.59361577728216,9.870490627772451e-01)
    (1.61778744207575,9.865364679929283e-01)
    (1.64232573814095,9.860101508484816e-01)
    (1.66723622647204,9.854701652330776e-01)
    (1.69252455241139,9.849165948766098e-01)
    (1.71819644692888,9.843495544004258e-01)
    (1.74425772792067,9.837691902793029e-01)
    (1.77071430152765,9.831756817040044e-01)
    (1.79757216347398,9.825692413338836e-01)
    (1.82483740042581,9.819501159292360e-01)
    (1.85251619137071,9.813185868534495e-01)
    (1.88061480901798,9.806749704354679e-01)
    (1.90913962122018,9.800196181836617e-01)
    (1.93809709241627,9.793529168429055e-01)
    (1.96749378509661,9.786752882874776e-01)
    (1.99733636129018,9.779871892433332e-01)
    (2.02763158407436,9.772891108343448e-01)
    (2.05838631910762,9.765815779482609e-01)
    (2.08960753618544,9.758651484193724e-01)
    (2.12130231081987,9.751404120262169e-01)
    (2.15347782584297,9.744079893040600e-01)
    (2.18614137303467,9.736685301733656e-01)
    (2.21930035477524,9.729227123869887e-01)
    (2.25296228572287,9.721712398003783e-01)
    (2.28713479451665,9.714148404706481e-01)
    (2.32182562550546,9.706542645919358e-01)
    (2.35704264050301,9.698902822760213e-01)
    (2.39279382056951,9.691236811886723e-01)
    (2.42908726782039,9.683552640536359e-01)
    (2.46593120726247,9.675858460375544e-01)
    (2.5033339886579,9.668162520303555e-01)
    (2.54130408841646,9.660473138368183e-01)
    (2.57985011151654,9.652798672960373e-01)
    (2.61898079345521,9.645147493463820e-01)
    (2.65870500222792,9.637527950542653e-01)
    (2.69903174033821,9.629948346255761e-01)
    (2.7399701468379,9.622416904189969e-01)
    (2.78152949939824,9.614941739806017e-01)
    (2.82371921641246,9.607530831191172e-01)
    (2.86654885913019,9.600191990410227e-01)
    (2.9100281338243,9.592932835642635e-01)
    (2.95416689399061,9.585760764287689e-01)
    (2.99897514258089,9.578682927211992e-01)
    (3.04446303426981,9.571706204304020e-01)
    (3.09064087775623,9.564837181489627e-01)
    (3.13751913809944,9.558082129349839e-01)
    (3.18510843909076,9.551446983468481e-01)
    (3.2334195656612,9.544937326622281e-01)
    (3.28246346632556,9.538558372910119e-01)
    (3.33225125566367,9.532314953901510e-01)
    (3.38279421683921,9.526211506867143e-01)
    (3.43410380415678,9.520252065136705e-01)
    (3.48619164565771,9.514440250611573e-01)
    (3.53906954575528,9.508779268442253e-01)
    (3.59274948790989,9.503271903863105e-01)
    (3.64724363734483,9.497920521159958e-01)
    (3.70256434380318,9.492727064729977e-01)
    (3.75872414434665,9.487693062177651e-01)
    (3.81573576619672,9.482819629376319e-01)
    (3.87361212961896,9.478107477411175e-01)
    (3.93236635085113,9.473556921307621e-01)
    (3.99201174507561,9.469167890437805e-01)
    (4.05256182943697,9.464939940488809e-01)
    (4.11403032610527,9.460872266867770e-01)
    (4.17643116538591,9.456963719412674e-01)
    (4.23977848887649,9.453212818272352e-01)
    (4.30408665267175,9.449617770815585e-01)
    (4.36937023061697,9.446176489426944e-01)
    (4.43564401761076,9.442886610046153e-01)
    (4.50292303295799,9.439745511308230e-01)
    (4.57122252377353,9.436750334143432e-01)
    (4.6405579684376,9.433898001698923e-01)
    (4.71094508010361,9.431185239448084e-01)
    (4.78239981025912,9.428608595358398e-01)
    (4.85493835234085,9.426164459994628e-01)
    (4.92857714540453,9.423849086440684e-01)
    (5.00333287785042,9.421658609930789e-01)
    (5.07922249120526,9.419589067088335e-01)
    (5.15626318396173,9.417636414679064e-01)
    (5.23447241547599,9.415796547793667e-01)
    (5.31386790992443,9.414065317383664e-01)
    (5.39446766032043,9.412438547083216e-01)
    (5.47628993259204,9.410912049258349e-01)
    (5.55935326972143,9.409481640233872e-01)
    (5.64367649594727,9.408143154656801e-01)
    (5.72927872103073,9.406892458963542e-01)
    (5.81617934458628,9.405725463926138e-01)
    (5.90439806047806,9.404638136260641e-01)
    (5.99395486128307,9.403626509288041e-01)
    (6.08487004282194,9.402686692645100e-01)
    (6.17716420875851,9.401814881048944e-01)
    (6.27085827526913,9.388829549170755e-01)
    (6.36597347578276,9.371288820862421e-01)
    (6.46253136579306,9.353872816804700e-01)
    (6.56055382774332,9.336609991287927e-01)
    (6.66006307598566,9.319527876260024e-01)
    (6.76108166181531,9.302652950415825e-01)
    (6.8636324785813,9.286010519667450e-01)
    (6.96773876687469,9.269624609710329e-01)
    (7.07342411979546,9.253517871222293e-01)
    (7.18071248829929,9.237711498059452e-01)
    (7.28962818662545,9.222225158644750e-01)
    (7.40019589780706,9.207076940585889e-01)
    (7.5124406792648,9.192283308410163e-01)
    (7.62638796848566,9.177859074166651e-01)
    (7.7420635887876,9.163817380522002e-01)
    (7.85949375517184,9.150169695865683e-01)
    (7.97870508026382,9.136925820844491e-01)
    (8.09972458034427,9.124093905664445e-01)
    (8.22257968147182,9.111680477430840e-01)
    (8.34729822569836,9.099690476743868e-01)
    (8.47390847737883,9.088127302727301e-01)
    (8.6024391295766,9.076992865640516e-01)
    (8.732919310566,9.066287646208901e-01)
    (8.8653785904336,9.056010760803352e-01)
    (8.99984698777945,9.046160031605334e-01)
    (9.1363549765201,9.036732060908652e-01)
    (9.27493349279476,9.027722308731773e-01)
    (9.41561394197617,9.019125172944024e-01)
    (9.55842820578787,9.010934071144497e-01)
    (9.70340864952939,9.003141523572818e-01)
    (9.85058812941105,8.995739236375188e-01)
    (10,8.988718184596566e-01)
};
\addlegendentry{Thm.~$5.4$ (Alg.~$2$)}

\addplot[brown, thick] coordinates {
    (0.5,9.997405094149966e-01)
    (0.50758390608896,9.997251719546260e-01)
    (0.515282843441052,9.997089518934136e-01)
    (0.52309855682887,9.996918006057726e-01)
    (0.531032817489392,9.996736669815017e-01)
    (0.539087423525382,9.996544973162487e-01)
    (0.547264200312894,9.996342351987288e-01)
    (0.555565000914939,9.996128213947593e-01)
    (0.563991706501443,9.995901937281857e-01)
    (0.572546226775561,9.995662869588057e-01)
    (0.58123050040647,9.995410326574105e-01)
    (0.590046495468713,9.995143590780997e-01)
    (0.598996209888222,9.994861910280468e-01)
    (0.608081671895093,9.994564497349276e-01)
    (0.617304940483233,9.994250527122556e-01)
    (0.626668105876985,9.993919136229034e-01)
    (0.636173290004819,9.993569421411321e-01)
    (0.645822646980222,9.993200438134856e-01)
    (0.655618363589865,9.992811199189565e-01)
    (0.665562659789191,9.992400673288748e-01)
    (0.67565778920551,9.991967783670210e-01)
    (0.685906039648728,9.991511406705175e-01)
    (0.69630973362982,9.991030370521090e-01)
    (0.706871228887175,9.990523453645027e-01)
    (0.717592918920911,9.989989383674939e-01)
    (0.728477233535308,9.989426835986774e-01)
    (0.739526639389463,9.988834432486026e-01)
    (0.75074364055629,9.988210740413027e-01)
    (0.762130779090016,9.987554271212036e-01)
    (0.773690635602265,9.986863479474827e-01)
    (0.785425829846895,9.986136761970332e-01)
    (0.797339021313699,9.985372456772572e-01)
    (0.809432909831112,9.984568842499931e-01)
    (0.821710236178057,9.983724137679566e-01)
    (0.83417378270508,9.982836500251566e-01)
    (0.846826373964896,9.981904027228164e-01)
    (0.859670877352504,9.980924754524135e-01)
    (0.872710203755014,9.979896656975146e-01)
    (0.885947308211325,9.978817648561591e-01)
    (0.899385190581808,9.977685582856036e-01)
    (0.913026896228155,9.976498253713009e-01)
    (0.926875516703533,9.975253396220378e-01)
    (0.940934190453204,9.973948687932057e-01)
    (0.955206103525781,9.972581750402051e-01)
    (0.969694490295263,9.971150151040183e-01)
    (0.984402634194025,9.969651405309937e-01)
    (0.999333868456929,9.968082979288845e-01)
    (1.01449157687672,9.966442292611712e-01)
    (1.02987919457087,9.964726721816640e-01)
    (1.04550020876006,9.962933604113294e-01)
    (1.06135815955851,9.961060241592179e-01)
    (1.0774566407762,9.959103905892740e-01)
    (1.09379930073334,9.957061843346973e-01)
    (1.11038984308721,9.954931280613794e-01)
    (1.12723202767142,9.952709430817788e-01)
    (1.14432967134808,9.950393500203968e-01)
    (1.16168664887271,9.947980695317976e-01)
    (1.17930689377241,9.945468230718608e-01)
    (1.19719439923727,9.942853337226674e-01)
    (1.21535321902536,9.940133270711102e-01)
    (1.23378746838137,9.937305321409673e-01)
    (1.25250132496925,9.934366823777975e-01)
    (1.27149902981898,9.931315166856118e-01)
    (1.29078488828768,9.928147805138283e-01)
    (1.31036327103532,9.924862269925502e-01)
    (1.33023861501523,9.921456181137124e-01)
    (1.3504154244796,9.917927259551162e-01)
    (1.37089827200027,9.914273339438320e-01)
    (1.39169179950501,9.910492381548837e-01)
    (1.41280071932945,9.906582486405583e-01)
    (1.43422981528507,9.902541907850914e-01)
    (1.45598394374328,9.898369066788935e-01)
    (1.47806803473605,9.894062565058913e-01)
    (1.50048709307311,9.889621199369780e-01)
    (1.52324619947624,9.885043975219981e-01)
    (1.54635051173062,9.880330120721510e-01)
    (1.56980526585378,9.875479100241806e-01)
    (1.59361577728216,9.870490627772451e-01)
    (1.61778744207575,9.865364679929283e-01)
    (1.64232573814095,9.860101508484816e-01)
    (1.66723622647204,9.854701652330776e-01)
    (1.69252455241139,9.849165948766098e-01)
    (1.71819644692888,9.843495544004258e-01)
    (1.74425772792067,9.837691902793029e-01)
    (1.77071430152765,9.831756817040044e-01)
    (1.79757216347398,9.825692413338836e-01)
    (1.82483740042581,9.819501159292360e-01)
    (1.85251619137071,9.813185868534495e-01)
    (1.88061480901798,9.806749704354679e-01)
    (1.90913962122018,9.800196181836617e-01)
    (1.93809709241627,9.793529168429055e-01)
    (1.96749378509661,9.786752882874776e-01)
    (1.99733636129018,9.779871892433332e-01)
    (2.02763158407436,9.772891108343448e-01)
    (2.05838631910762,9.765815779482609e-01)
    (2.08960753618544,9.758651484193724e-01)
    (2.12130231081987,9.751404120262169e-01)
    (2.15347782584297,9.744079893040600e-01)
    (2.18614137303467,9.736685301733656e-01)
    (2.21930035477524,9.729227123869887e-01)
    (2.25296228572287,9.721712398003783e-01)
    (2.28713479451665,9.714148404706481e-01)
    (2.32182562550546,9.706542645919358e-01)
    (2.35704264050301,9.698902822760213e-01)
    (2.39279382056951,9.691236811886723e-01)
    (2.42908726782039,9.683552640536359e-01)
    (2.46593120726247,9.675858460375544e-01)
    (2.5033339886579,9.668162520303555e-01)
    (2.54130408841646,9.660473138368184e-01)
    (2.57985011151654,9.652798672960373e-01)
    (2.61898079345521,9.645147493463820e-01)
    (2.65870500222792,9.637527950542653e-01)
    (2.69903174033821,9.629948346255761e-01)
    (2.7399701468379,9.622416904189969e-01)
    (2.78152949939824,9.614941739806017e-01)
    (2.82371921641246,9.607530831191172e-01)
    (2.86654885913019,9.600191990410227e-01)
    (2.9100281338243,9.592932835642635e-01)
    (2.95416689399061,9.585760764287689e-01)
    (2.99897514258089,9.578682927211992e-01)
    (3.04446303426981,9.571706204304020e-01)
    (3.09064087775623,9.564837181489627e-01)
    (3.13751913809944,9.558082129349839e-01)
    (3.18510843909076,9.551446983468481e-01)
    (3.2334195656612,9.544937326622281e-01)
    (3.28246346632556,9.538558372910118e-01)
    (3.33225125566367,9.532314953901510e-01)
    (3.38279421683921,9.526211506867143e-01)
    (3.43410380415678,9.520252065136705e-01)
    (3.48619164565771,9.514440250611573e-01)
    (3.53906954575528,9.508779268442253e-01)
    (3.59274948790989,9.503271903863105e-01)
    (3.64724363734483,9.497920521159958e-01)
    (3.70256434380318,9.492727064729977e-01)
    (3.75872414434665,9.487693062177651e-01)
    (3.81573576619672,9.482819629376318e-01)
    (3.87361212961896,9.478107477411175e-01)
    (3.93236635085113,9.473556921307621e-01)
    (3.99201174507561,9.469167890437805e-01)
    (4.05256182943697,9.464939940488808e-01)
    (4.11403032610527,9.460872266867770e-01)
    (4.17643116538591,9.456963719412674e-01)
    (4.23977848887649,9.453212818272352e-01)
    (4.30408665267175,9.449617770815585e-01)
    (4.36937023061697,9.446176489426944e-01)
    (4.43564401761076,9.442886610046153e-01)
    (4.50292303295799,9.439745511308230e-01)
    (4.57122252377353,9.436750334143432e-01)
    (4.6405579684376,9.433898001698922e-01)
    (4.71094508010361,9.431185239448083e-01)
    (4.78239981025912,9.428608595358399e-01)
    (4.85493835234085,9.426164459994628e-01)
    (4.92857714540453,9.423849086440684e-01)
    (5.00333287785042,9.421658609930789e-01)
    (5.07922249120526,9.419589067088335e-01)
    (5.15626318396173,9.417636414679064e-01)
    (5.23447241547599,9.415796547793666e-01)
    (5.31386790992443,9.414065317383664e-01)
    (5.39446766032043,9.412438547083216e-01)
    (5.47628993259204,9.410912049258349e-01)
    (5.55935326972143,9.409481640233872e-01)
    (5.64367649594727,9.408143154656801e-01)
    (5.72927872103073,9.406892458963542e-01)
    (5.81617934458628,9.405725463926138e-01)
    (5.90439806047806,9.404638136260640e-01)
    (5.99395486128307,9.403626509288041e-01)
    (6.08487004282194,9.402686692645100e-01)
    (6.17716420875851,9.401814881048944e-01)
    (6.27085827526913,9.388829549170755e-01)
    (6.36597347578276,9.371288820862421e-01)
    (6.46253136579306,9.353872816804700e-01)
    (6.56055382774332,9.336609991287927e-01)
    (6.66006307598566,9.319527876260024e-01)
    (6.76108166181531,9.302652950415825e-01)
    (6.8636324785813,9.286010519667450e-01)
    (6.96773876687469,9.269624609710329e-01)
    (7.07342411979546,9.253517871222293e-01)
    (7.18071248829929,9.237711498059452e-01)
    (7.28962818662545,9.222225158644750e-01)
    (7.40019589780706,9.207076940585889e-01)
    (7.5124406792648,9.192283308410163e-01)
    (7.62638796848566,9.177859074166651e-01)
    (7.7420635887876,9.163817380522002e-01)
    (7.85949375517184,9.150169695865683e-01)
    (7.97870508026382,9.136925820844491e-01)
    (8.09972458034427,9.124093905664445e-01)
    (8.22257968147182,9.111680477430840e-01)
    (8.34729822569836,9.099690476743868e-01)
    (8.47390847737883,9.088127302727301e-01)
    (8.6024391295766,9.076992865640516e-01)
    (8.732919310566,9.066287646208901e-01)
    (8.8653785904336,9.056010760803352e-01)
    (8.99984698777945,9.046160031605334e-01)
    (9.1363549765201,9.036732060908652e-01)
    (9.27493349279476,9.027722308731773e-01)
    (9.41561394197617,9.019125172944024e-01)
    (9.55842820578787,9.010934071144497e-01)
    (9.70340864952939,9.003141523572818e-01)
    (9.85058812941105,8.995739236375188e-01)
    (10,8.988718184596566e-01)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}


\end{axis}
\end{tikzpicture}

==> figures/emp_special.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\varepsilon$ },
  ylabel={$\beta$},
  xmin=0.5, xmax=10.0,
  ymin=-0.05, ymax=1.05,
  xmode=log,
  ymode=normal,
        legend style={
    fill opacity=0.5,
    text opacity=1, },
  legend pos=north east,
%   legend style={
%   at={(0.47,0.97)}, anchor=north west,   % keep it in the corner (adjust if needed)
%  % nodes={rotate=90, anchor=west},        % rotate legend text 90°
% },
 % title={Exponent ratios vs $\epsilon$ ($n=2000$, $k^*=1000$, $q=10$, $M=10000$, $\alpha=50$)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}
% $x_r/x$ (q-ary RR)


% (1) Original CPD
\addplot[tabgreen, thick, mark=asterisk, mark options={scale=1}, mark repeat=3] coordinates {
  (0.5,0.0265)
  (0.620253164557,0.0265)
  (0.740506329114,0.0265)
  (0.860759493671,0.0265)
  (0.981012658228,0.0265)
  (1.10126582278,0.0265)
  (1.22151898734,0.0265)
  (1.3417721519,0.0265)
  (1.46202531646,0.0265)
  (1.58227848101,0.0265)
  (1.70253164557,0.0265)
  (1.82278481013,0.0265)
  (1.94303797468,0.0265)
  (2.06329113924,0.0265)
  (2.1835443038,0.0265)
  (2.30379746835,0.0265)
  (2.42405063291,0.0265)
  (2.54430379747,0.0265)
  (2.66455696203,0.0265)
  (2.78481012658,0.0265)
  (2.90506329114,0.0265)
  (3.0253164557,0.0265)
  (3.14556962025,0.0265)
  (3.26582278481,0.0265)
  (3.38607594937,0.0265)
  (3.50632911392,0.0265)
  (3.62658227848,0.0265)
  (3.74683544304,0.0265)
  (3.86708860759,0.0265)
  (3.98734177215,0.0265)
  (4.10759493671,0.0265)
  (4.22784810127,0.0265)
  (4.34810126582,0.0265)
  (4.46835443038,0.0265)
  (4.58860759494,0.0265)
  (4.70886075949,0.0265)
  (4.82911392405,0.0265)
  (4.94936708861,0.0265)
  (5.06962025316,0.0265)
  (5.18987341772,0.0265)
  (5.31012658228,0.0265)
  (5.43037974684,0.0265)
  (5.55063291139,0.0265)
  (5.67088607595,0.0265)
  (5.79113924051,0.0265)
  (5.91139240506,0.0265)
  (6.03164556962,0.0265)
  (6.15189873418,0.0265)
  (6.27215189873,0.0265)
  (6.39240506329,0.0265)
  (6.51265822785,0.0265)
  (6.63291139241,0.0265)
  (6.75316455696,0.0265)
  (6.87341772152,0.0265)
  (6.99367088608,0.0265)
  (7.11392405063,0.0265)
  (7.23417721519,0.0265)
  (7.35443037975,0.0265)
  (7.4746835443,0.0265)
  (7.59493670886,0.0265)
  (7.71518987342,0.0265)
  (7.83544303797,0.0265)
  (7.95569620253,0.0265)
  (8.07594936709,0.0265)
  (8.19620253165,0.0265)
  (8.3164556962,0.0265)
  (8.43670886076,0.0265)
  (8.55696202532,0.0265)
  (8.67721518987,0.0265)
  (8.79746835443,0.0265)
  (8.91772151899,0.0265)
  (9.03797468354,0.0265)
  (9.1582278481,0.0265)
  (9.27848101266,0.0265)
  (9.39873417722,0.0265)
  (9.51898734177,0.0265)
  (9.63924050633,0.0265)
  (9.75949367089,0.0265)
  (9.87974683544,0.0265)
  (10,0.0265)
};
\addlegendentry{Alg.~$1$ (CPD)}

% (2) q-ary RR + CPD
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=3] coordinates {
  (0.5,0.87)
  (0.620253164557,0.8042)
  (0.740506329114,0.7436)
  (0.860759493671,0.6797)
  (0.981012658228,0.6043)
  (1.10126582278,0.5506)
  (1.22151898734,0.485)
  (1.3417721519,0.4288)
  (1.46202531646,0.3786)
  (1.58227848101,0.3381)
  (1.70253164557,0.2842)
  (1.82278481013,0.2541)
  (1.94303797468,0.2167)
  (2.06329113924,0.1909)
  (2.1835443038,0.1655)
  (2.30379746835,0.1438)
  (2.42405063291,0.1326)
  (2.54430379747,0.1142)
  (2.66455696203,0.1001)
  (2.78481012658,0.0887)
  (2.90506329114,0.0863)
  (3.0253164557,0.0752)
  (3.14556962025,0.0648)
  (3.26582278481,0.0603)
  (3.38607594937,0.0597)
  (3.50632911392,0.0538)
  (3.62658227848,0.0499)
  (3.74683544304,0.0437)
  (3.86708860759,0.0418)
  (3.98734177215,0.0404)
  (4.10759493671,0.0385)
  (4.22784810127,0.0361)
  (4.34810126582,0.0322)
  (4.46835443038,0.0344)
  (4.58860759494,0.0311)
  (4.70886075949,0.0325)
  (4.82911392405,0.0315)
  (4.94936708861,0.0319)
  (5.06962025316,0.0291)
  (5.18987341772,0.0299)
  (5.31012658228,0.0276)
  (5.43037974684,0.0274)
  (5.55063291139,0.0271)
  (5.67088607595,0.0277)
  (5.79113924051,0.0263)
  (5.91139240506,0.0261)
  (6.03164556962,0.0256)
  (6.15189873418,0.0258)
  (6.27215189873,0.0258)
  (6.39240506329,0.0254)
  (6.51265822785,0.0249)
  (6.63291139241,0.0259)
  (6.75316455696,0.0246)
  (6.87341772152,0.0248)
  (6.99367088608,0.0258)
  (7.11392405063,0.026)
  (7.23417721519,0.0247)
  (7.35443037975,0.025)
  (7.4746835443,0.0251)
  (7.59493670886,0.0248)
  (7.71518987342,0.025)
  (7.83544303797,0.025)
  (7.95569620253,0.025)
  (8.07594936709,0.0248)
  (8.19620253165,0.0251)
  (8.3164556962,0.0247)
  (8.43670886076,0.0247)
  (8.55696202532,0.0247)
  (8.67721518987,0.0247)
  (8.79746835443,0.0251)
  (8.91772151899,0.0248)
  (9.03797468354,0.0248)
  (9.1582278481,0.025)
  (9.27848101266,0.0248)
  (9.39873417722,0.0249)
  (9.51898734177,0.0245)
  (9.63924050633,0.0247)
  (9.75949367089,0.0248)
  (9.87974683544,0.0247)
  (10,0.0248)
};
\addlegendentry{Alg.~$2$ ($\mathrm{ARR-}$ CPD)}

% (3) BM: $\tau^*(\epsilon)$ + BRR + CPD
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=3] coordinates {
  (0.5,0.7514)
  (0.620253164557,0.6788)
  (0.740506329114,0.6027)
  (0.860759493671,0.5265)
  (0.981012658228,0.4583)
  (1.10126582278,0.4134)
  (1.22151898734,0.3645)
  (1.3417721519,0.3263)
  (1.46202531646,0.2898)
  (1.58227848101,0.2564)
  (1.70253164557,0.2276)
  (1.82278481013,0.2106)
  (1.94303797468,0.1847)
  (2.06329113924,0.1709)
  (2.1835443038,0.1545)
  (2.30379746835,0.14)
  (2.42405063291,0.137)
  (2.54430379747,0.1261)
  (2.66455696203,0.1177)
  (2.78481012658,0.1106)
  (2.90506329114,0.1074)
  (3.0253164557,0.0976)
  (3.14556962025,0.0967)
  (3.26582278481,0.0929)
  (3.38607594937,0.0877)
  (3.50632911392,0.0859)
  (3.62658227848,0.0838)
  (3.74683544304,0.081)
  (3.86708860759,0.077)
  (3.98734177215,0.076)
  (4.10759493671,0.0755)
  (4.22784810127,0.0721)
  (4.34810126582,0.0728)
  (4.46835443038,0.0697)
  (4.58860759494,0.0686)
  (4.70886075949,0.0691)
  (4.82911392405,0.069)
  (4.94936708861,0.0685)
  (5.06962025316,0.0679)
  (5.18987341772,0.0676)
  (5.31012658228,0.0662)
  (5.43037974684,0.0665)
  (5.55063291139,0.065)
  (5.67088607595,0.0661)
  (5.79113924051,0.0653)
  (5.91139240506,0.0657)
  (6.03164556962,0.0648)
  (6.15189873418,0.0651)
  (6.27215189873,0.0639)
  (6.39240506329,0.064)
  (6.51265822785,0.0637)
  (6.63291139241,0.063)
  (6.75316455696,0.0631)
  (6.87341772152,0.0638)
  (6.99367088608,0.0631)
  (7.11392405063,0.0633)
  (7.23417721519,0.0633)
  (7.35443037975,0.0632)
  (7.4746835443,0.0629)
  (7.59493670886,0.0629)
  (7.71518987342,0.0631)
  (7.83544303797,0.0633)
  (7.95569620253,0.0631)
  (8.07594936709,0.063)
  (8.19620253165,0.0634)
  (8.3164556962,0.0628)
  (8.43670886076,0.063)
  (8.55696202532,0.063)
  (8.67721518987,0.0629)
  (8.79746835443,0.0629)
  (8.91772151899,0.0629)
  (9.03797468354,0.063)
  (9.1582278481,0.0632)
  (9.27848101266,0.063)
  (9.39873417722,0.0627)
  (9.51898734177,0.0627)
  (9.63924050633,0.0627)
  (9.75949367089,0.0628)
  (9.87974683544,0.0629)
  (10,0.0628)
};
\addlegendentry{Alg.~$3$ ($\mathrm{BM-}$ CPD)}

\addplot[orange, thick] coordinates {
    (0.5,9.995638361806587e-01)
    (0.50758390608896,9.995343595007877e-01)
    (0.515282843441052,9.995028733809505e-01)
    (0.52309855682887,9.994692401921774e-01)
    (0.531032817489392,9.994333129078097e-01)
    (0.539087423525382,9.993949344728511e-01)
    (0.547264200312894,9.993539371328565e-01)
    (0.555565000914939,9.993101417200233e-01)
    (0.563991706501443,9.992633568940501e-01)
    (0.572546226775561,9.992133783352268e-01)
    (0.58123050040647,9.991599878871260e-01)
    (0.590046495468713,9.991029526461653e-01)
    (0.598996209888222,9.990420239952209e-01)
    (0.608081671895093,9.989769365783857e-01)
    (0.617304940483233,9.989074072138822e-01)
    (0.626668105876985,9.988331337420704e-01)
    (0.636173290004819,9.987537938054268e-01)
    (0.645822646980222,9.986690435573190e-01)
    (0.655618363589865,9.985785162963680e-01)
    (0.665562659789191,9.984818210231684e-01)
    (0.67565778920551,9.983785409161405e-01)
    (0.685906039648728,9.982682317233148e-01)
    (0.69630973362982,9.981504200669010e-01)
    (0.706871228887175,9.980246016575818e-01)
    (0.717592918920911,9.978902394155910e-01)
    (0.728477233535308,9.977467614958003e-01)
    (0.739526639389463,9.975935592142482e-01)
    (0.75074364055629,9.974299848738062e-01)
    (0.762130779090016,9.972553494870020e-01)
    (0.773690635602265,9.970689203944038e-01)
    (0.785425829846895,9.968699187774300e-01)
    (0.797339021313699,9.966575170649965e-01)
    (0.809432909831112,9.964308362340353e-01)
    (0.821710236178057,9.961889430046577e-01)
    (0.83417378270508,9.959308469315648e-01)
    (0.846826373964896,9.956554973942648e-01)
    (0.859670877352504,9.953617804897376e-01)
    (0.872710203755014,9.950485158324008e-01)
    (0.885947308211325,9.947144532676004e-01)
    (0.899385190581808,9.943582695063623e-01)
    (0.913026896228155,9.939785646908366e-01)
    (0.926875516703533,9.935738589017203e-01)
    (0.940934190453204,9.931425886210007e-01)
    (0.955206103525781,9.926831031655918e-01)
    (0.969694490295263,9.921936611098844e-01)
    (0.984402634194025,9.916724267178636e-01)
    (0.999333868456929,9.911174664083039e-01)
    (1.01449157687672,9.905267452796033e-01)
    (1.02987919457087,9.898981237240786e-01)
    (1.04550020876006,9.892293541650038e-01)
    (1.06135815955851,9.885180779533188e-01)
    (1.0774566407762,9.877618224647549e-01)
    (1.09379930073334,9.869579984420941e-01)
    (1.11038984308721,9.861038976313803e-01)
    (1.12723202767142,9.851966907650849e-01)
    (1.14432967134808,9.842334259494747e-01)
    (1.16168664887271,9.832110275176721e-01)
    (1.17930689377241,9.821262954140807e-01)
    (1.19719439923727,9.809759051799167e-01)
    (1.21535321902536,9.797564086134414e-01)
    (1.23378746838137,9.784642351820584e-01)
    (1.25250132496925,9.770956942666214e-01)
    (1.27149902981898,9.756469783209678e-01)
    (1.29078488828768,9.741141670317552e-01)
    (1.31036327103532,9.724932325649767e-01)
    (1.33023861501523,9.707800459859457e-01)
    (1.3504154244796,9.689703849389101e-01)
    (1.37089827200027,9.670599426706372e-01)
    (1.39169179950501,9.650443384791368e-01)
    (1.41280071932945,9.629191296640125e-01)
    (1.43422981528507,9.606798250485838e-01)
    (1.45598394374328,9.583219001357686e-01)
    (1.47806803473605,9.558408139495987e-01)
    (1.50048709307311,9.532320276020670e-01)
    (1.52324619947624,9.504910246106406e-01)
    (1.54635051173062,9.476133329751816e-01)
    (1.56980526585378,9.445945490041336e-01)
    (1.59361577728216,9.414303628586782e-01)
    (1.61778744207575,9.381165857601913e-01)
    (1.64232573814095,9.346491787808446e-01)
    (1.66723622647204,9.310242831097694e-01)
    (1.69252455241139,9.272382516580782e-01)
    (1.71819644692888,9.232876818355172e-01)
    (1.74425772792067,9.191694493000004e-01)
    (1.77071430152765,9.148807424492054e-01)
    (1.79757216347398,9.104190973913233e-01)
    (1.82483740042581,9.057824331005788e-01)
    (1.85251619137071,9.009690864329007e-01)
    (1.88061480901798,8.959778466489220e-01)
    (1.90913962122018,8.908079890660232e-01)
    (1.93809709241627,8.854593074392598e-01)
    (1.96749378509661,8.799321446535279e-01)
    (1.99733636129018,8.742274212970061e-01)
    (2.02763158407436,8.683466616795606e-01)
    (2.05838631910762,8.622920168600937e-01)
    (2.08960753618544,8.560662842543804e-01)
    (2.12130231081987,8.496729234102595e-01)
    (2.15347782584297,8.431160675604907e-01)
    (2.18614137303467,8.364005305953217e-01)
    (2.21930035477524,8.295318091368448e-01)
    (2.25296228572287,8.225160794453181e-01)
    (2.28713479451665,8.153601889433585e-01)
    (2.32182562550546,8.080716422066128e-01)
    (2.35704264050301,8.006585813382728e-01)
    (2.39279382056951,7.931297607185313e-01)
    (2.42908726782039,7.854945161974447e-01)
    (2.46593120726247,7.777627288792173e-01)
    (2.5033339886579,7.699447837260240e-01)
    (2.54130408841646,7.620515232884263e-01)
    (2.57985011151654,7.540941969454760e-01)
    (2.61898079345521,7.460844061089601e-01)
    (2.65870500222792,7.380340459112553e-01)
    (2.69903174033821,7.299552439533484e-01)
    (2.7399701468379,7.218602967373267e-01)
    (2.78152949939824,7.137616044448747e-01)
    (2.82371921641246,7.056716047491036e-01)
    (2.86654885913019,6.976027063607387e-01)
    (2.9100281338243,6.895672230110030e-01)
    (2.95416689399061,6.815773085624524e-01)
    (2.99897514258089,6.736448939158943e-01)
    (3.04446303426981,6.657816263470041e-01)
    (3.09064087775623,6.579988118612928e-01)
    (3.13751913809944,6.503073611018900e-01)
    (3.18510843909076,6.427177392825854e-01)
    (3.2334195656612,6.352399205503314e-01)
    (3.28246346632556,6.278833471086431e-01)
    (3.33225125566367,6.206568933577428e-01)
    (3.38279421683921,6.135688352307103e-01)
    (3.43410380415678,6.066268248289165e-01)
    (3.48619164565771,5.998378703862612e-01)
    (3.53906954575528,5.932083215216486e-01)
    (3.59274948790989,5.867438596738951e-01)
    (3.64724363734483,5.804494935539695e-01)
    (3.70256434380318,5.743295593968888e-01)
    (3.75872414434665,5.683877257502982e-01)
    (3.81573576619672,5.626270024991104e-01)
    (3.87361212961896,5.570497537956531e-01)
    (3.93236635085113,5.516577145425288e-01)
    (3.99201174507561,5.464520100604917e-01)
    (4.05256182943697,5.414331785657348e-01)
    (4.11403032610527,5.366011960794402e-01)
    (4.17643116538591,5.319555033966838e-01)
    (4.23977848887649,5.274950347510150e-01)
    (4.30408665267175,5.232182478245870e-01)
    (4.36937023061697,5.191231547707618e-01)
    (4.43564401761076,5.152073539359200e-01)
    (4.50292303295799,5.114680619891113e-01)
    (4.57122252377353,5.079021461914323e-01)
    (4.6405579684376,5.045061565610781e-01)
    (4.71094508010361,5.012763577143377e-01)
    (4.78239981025912,4.982087601869024e-01)
    (4.85493835234085,4.952991510633923e-01)
    (4.92857714540453,4.925431237656387e-01)
    (5.00333287785042,4.899361068717662e-01)
    (5.07922249120526,4.874733918583358e-01)
    (5.15626318396173,4.851501596766095e-01)
    (5.23447241547599,4.829615060913372e-01)
    (5.31386790992443,4.809024657263102e-01)
    (5.39446766032043,4.765514345420445e-01)
    (5.47628993259204,4.675206175630644e-01)
    (5.55935326972143,4.587050373321646e-01)
    (5.64367649594727,4.501096831957909e-01)
    (5.72927872103073,4.417386994030609e-01)
    (5.81617934458628,4.335954134703789e-01)
    (5.90439806047806,4.256823682963731e-01)
    (5.99395486128307,4.180013573920736e-01)
    (6.08487004282194,4.105534626102562e-01)
    (6.17716420875851,4.033390937850677e-01)
    (6.27085827526913,3.963580297269998e-01)
    (6.36597347578276,3.896094600575297e-01)
    (6.46253136579306,3.830920274109281e-01)
    (6.56055382774332,3.768038695765412e-01)
    (6.66006307598566,3.707426612021230e-01)
    (6.76108166181531,3.649056547264031e-01)
    (6.8636324785813,3.592897202561595e-01)
    (6.96773876687469,3.538913841487680e-01)
    (7.07342411979546,3.487068661049109e-01)
    (7.18071248829929,3.437321146172842e-01)
    (7.28962818662545,3.389628406593777e-01)
    (7.40019589780706,3.343945495334187e-01)
    (7.5124406792648,3.300225708281971e-01)
    (7.62638796848566,3.258420864656333e-01)
    (7.7420635887876,3.218481568396417e-01)
    (7.85949375517184,3.180357450721017e-01)
    (7.97870508026382,3.143997394287263e-01)
    (8.09972458034427,3.109349739524882e-01)
    (8.22257968147182,3.076362473841773e-01)
    (8.34729822569836,3.044983404489025e-01)
    (8.47390847737883,3.015160315941159e-01)
    (8.6024391295766,2.986841112692701e-01)
    (8.732919310566,2.959973948398077e-01)
    (8.8653785904336,2.934507342290105e-01)
    (8.99984698777945,2.910390283806081e-01)
    (9.1363549765201,2.887572326331306e-01)
    (9.27493349279476,2.866003670940493e-01)
    (9.41561394197617,2.845635240979419e-01)
    (9.55842820578787,2.826418748284801e-01)
    (9.70340864952939,2.808306751790717e-01)
    (9.85058812941105,2.791252709217215e-01)
    (10,2.775211022481772e-01)
};
\addlegendentry{Thm.~$5.4$ (Alg.~$2$)}

\addplot[brown, thick] coordinates {
    (0.5,9.959810681166582e-01)
    (0.50758390608896,9.957475985204756e-01)
    (0.515282843441052,9.955010577429523e-01)
    (0.52309855682887,9.952407577939025e-01)
    (0.531032817489392,9.949659783451866e-01)
    (0.539087423525382,9.946759655533245e-01)
    (0.547264200312894,9.943699308705694e-01)
    (0.555565000914939,9.940470498477129e-01)
    (0.563991706501443,9.937064609322873e-01)
    (0.572546226775561,9.933472642662488e-01)
    (0.58123050040647,9.929685204876684e-01)
    (0.590046495468713,9.925692495414291e-01)
    (0.598996209888222,9.921484295044172e-01)
    (0.608081671895093,9.917049954312199e-01)
    (0.617304940483233,9.912378382268797e-01)
    (0.626668105876985,9.907458035538255e-01)
    (0.636173290004819,9.902276907806853e-01)
    (0.645822646980222,9.896822519812968e-01)
    (0.655618363589865,9.891081909928529e-01)
    (0.665562659789191,9.885041625427651e-01)
    (0.67565778920551,9.878687714544785e-01)
    (0.685906039648728,9.872005719431344e-01)
    (0.69630973362982,9.864980670126424e-01)
    (0.706871228887175,9.857597079663928e-01)
    (0.717592918920911,9.849838940444940e-01)
    (0.728477233535308,9.841689722010758e-01)
    (0.739526639389463,9.833132370358207e-01)
    (0.75074364055629,9.824149308944938e-01)
    (0.762130779090016,9.814722441538056e-01)
    (0.773690635602265,9.804833157064670e-01)
    (0.785425829846895,9.794462336627653e-01)
    (0.797339021313699,9.783590362853936e-01)
    (0.809432909831112,9.772197131745938e-01)
    (0.821710236178057,9.760262067209146e-01)
    (0.83417378270508,9.747764138430204e-01)
    (0.846826373964896,9.734681880280162e-01)
    (0.859670877352504,9.720993416916384e-01)
    (0.872710203755014,9.706676488754238e-01)
    (0.885947308211325,9.691708482975490e-01)
    (0.899385190581808,9.676066467734633e-01)
    (0.913026896228155,9.659727230216619e-01)
    (0.926875516703533,9.642667318689784e-01)
    (0.940934190453204,9.624863088685883e-01)
    (0.955206103525781,9.606290753424978e-01)
    (0.969694490295263,9.586926438586301e-01)
    (0.984402634194025,9.566746241507108e-01)
    (0.999333868456929,9.545726294869751e-01)
    (1.01449157687672,9.523842834912740e-01)
    (1.02987919457087,9.501072274174327e-01)
    (1.04550020876006,9.477391278747143e-01)
    (1.06135815955851,9.452776849989639e-01)
    (1.0774566407762,9.427206410604558e-01)
    (1.09379930073334,9.400657894956519e-01)
    (1.11038984308721,9.373109843460083e-01)
    (1.12723202767142,9.344541500826675e-01)
    (1.14432967134808,9.314932917913483e-01)
    (1.16168664887271,9.284265056870502e-01)
    (1.17930689377241,9.252519899233250e-01)
    (1.19719439923727,9.219680556558972e-01)
    (1.21535321902536,9.185731383153717e-01)
    (1.23378746838137,9.150658090386962e-01)
    (1.25250132496925,9.114447862040157e-01)
    (1.27149902981898,9.077089470086100e-01)
    (1.29078488828768,9.038573390248252e-01)
    (1.31036327103532,8.998891916643484e-01)
    (1.33023861501523,8.958039274769198e-01)
    (1.3504154244796,8.916011732056924e-01)
    (1.37089827200027,8.872807705180177e-01)
    (1.39169179950501,8.828427863275417e-01)
    (1.41280071932945,8.782875226211986e-01)
    (1.43422981528507,8.736155257030899e-01)
    (1.45598394374328,8.688275947663872e-01)
    (1.47806803473605,8.639247897043746e-01)
    (1.50048709307311,8.589084380726127e-01)
    (1.52324619947624,8.537801411160116e-01)
    (1.54635051173062,8.485417787773912e-01)
    (1.56980526585378,8.431955136079103e-01)
    (1.59361577728216,8.377437935045944e-01)
    (1.61778744207575,8.321893532060671e-01)
    (1.64232573814095,8.265352144845136e-01)
    (1.66723622647204,8.207846849798153e-01)
    (1.69252455241139,8.149413556306828e-01)
    (1.71819644692888,8.090090966673881e-01)
    (1.74425772792067,8.029920521412993e-01)
    (1.77071430152765,7.968946329777531e-01)
    (1.79757216347398,7.907215085507245e-01)
    (1.82483740042581,7.844775967901950e-01)
    (1.85251619137071,7.781680528458700e-01)
    (1.88061480901798,7.717982563438562e-01)
    (1.90913962122018,7.653737972858899e-01)
    (1.93809709241627,7.589004606535312e-01)
    (1.96749378509661,7.523842097922555e-01)
    (1.99733636129018,7.458311686623814e-01)
    (2.02763158407436,7.392476030551093e-01)
    (2.05838631910762,7.326399008824502e-01)
    (2.08960753618544,7.260145516593168e-01)
    (2.12130231081987,7.193781253043975e-01)
    (2.15347782584297,7.127372503935160e-01)
    (2.18614137303467,7.060985920048490e-01)
    (2.21930035477524,6.994688292995903e-01)
    (2.25296228572287,6.928546329842836e-01)
    (2.28713479451665,6.862626428021177e-01)
    (2.32182562550546,6.796994451999218e-01)
    (2.35704264050301,6.731715513154389e-01)
    (2.39279382056951,6.666853754257556e-01)
    (2.42908726782039,6.602472139925284e-01)
    (2.46593120726247,6.538632254330341e-01)
    (2.5033339886579,6.475394107381184e-01)
    (2.54130408841646,6.412815950490101e-01)
    (2.57985011151654,6.350954102948277e-01)
    (2.61898079345521,6.289862789815905e-01)
    (2.65870500222792,6.229593992118445e-01)
    (2.69903174033821,6.170197310018002e-01)
    (2.7399701468379,6.111719839503201e-01)
    (2.78152949939824,6.054206063013987e-01)
    (2.82371921641246,5.997697754291023e-01)
    (2.86654885913019,5.942233897614612e-01)
    (2.9100281338243,5.887850621476908e-01)
    (2.95416689399061,5.834581146615089e-01)
    (2.99897514258089,5.782455748223356e-01)
    (3.04446303426981,5.731501732059388e-01)
    (3.09064087775623,5.681743424066967e-01)
    (3.13751913809944,5.633202173051869e-01)
    (3.18510843909076,5.585896365873004e-01)
    (3.2334195656612,5.539841454545918e-01)
    (3.28246346632556,5.495049994600931e-01)
    (3.33225125566367,5.451531693993569e-01)
    (3.38279421683921,5.409293471830237e-01)
    (3.43410380415678,5.368339526146975e-01)
    (3.48619164565771,5.328671409963102e-01)
    (3.53906954575528,5.290288114824028e-01)
    (3.59274948790989,5.253186161047776e-01)
    (3.64724363734483,5.217359693897106e-01)
    (3.70256434380318,5.182800584912670e-01)
    (3.75872414434665,5.149498537661661e-01)
    (3.81573576619672,5.117441197180016e-01)
    (3.87361212961896,5.086614262413655e-01)
    (3.93236635085113,5.057001600994606e-01)
    (3.99201174507561,5.028585365720705e-01)
    (4.05256182943697,5.001346112141674e-01)
    (4.11403032610527,4.975262916689833e-01)
    (4.17643116538591,4.950313494829388e-01)
    (4.23977848887649,4.926474318733821e-01)
    (4.30408665267175,4.903720734036331e-01)
    (4.36937023061697,4.882027075232630e-01)
    (4.43564401761076,4.861366779348860e-01)
    (4.50292303295799,4.841712497519698e-01)
    (4.57122252377353,4.823036204152621e-01)
    (4.6405579684376,4.805309303383637e-01)
    (4.71094508010361,4.788502732558069e-01)
    (4.78239981025912,4.772587062496333e-01)
    (4.85493835234085,4.757532594330042e-01)
    (4.92857714540453,4.743309452717666e-01)
    (5.00333287785042,4.729887675271529e-01)
    (5.07922249120526,4.717237298049776e-01)
    (5.15626318396173,4.705328436987203e-01)
    (5.23447241547599,4.694131365158831e-01)
    (5.31386790992443,4.683616585788769e-01)
    (5.39446766032043,4.673754900935294e-01)
    (5.47628993259204,4.664517475800525e-01)
    (5.55935326972143,4.655875898630299e-01)
    (5.64367649594727,4.647802236186299e-01)
    (5.72927872103073,4.640269084788791e-01)
    (5.81617934458628,4.633249616944005e-01)
    (5.90439806047806,4.626717623585572e-01)
    (5.99395486128307,4.620647551974440e-01)
    (6.08487004282194,4.615014539316183e-01)
    (6.17716420875851,4.609794442168788e-01)
    (6.27085827526913,4.604963861727515e-01)
    (6.36597347578276,4.600500165086624e-01)
    (6.46253136579306,4.596381502590117e-01)
    (6.56055382774332,4.592586821395531e-01)
    (6.66006307598566,4.589095875385908e-01)
    (6.76108166181531,4.585889231575409e-01)
    (6.8636324785813,4.582948273163403e-01)
    (6.96773876687469,4.580255199400657e-01)
    (7.07342411979546,4.577793022438593e-01)
    (7.18071248829929,4.575545561339457e-01)
    (7.28962818662545,4.573497433430594e-01)
    (7.40019589780706,4.571634043190695e-01)
    (7.5124406792648,4.569941568859088e-01)
    (7.62638796848566,4.568406946961606e-01)
    (7.7420635887876,4.567017854947517e-01)
    (7.85949375517184,4.565762692132179e-01)
    (7.97870508026382,4.564630559138926e-01)
    (8.09972458034427,4.563611236031568e-01)
    (8.22257968147182,4.562695159325647e-01)
    (8.34729822569836,4.561873398062452e-01)
    (8.47390847737883,4.561137629124642e-01)
    (8.6024391295766,4.560480111966178e-01)
    (8.732919310566,4.559893662922628e-01)
    (8.8653785904336,4.559371629260077e-01)
    (8.99984698777945,4.558907863112818e-01)
    (9.1363549765201,4.558496695450999e-01)
    (9.27493349279476,4.558132910210150e-01)
    (9.41561394197617,4.557811718704841e-01)
    (9.55842820578787,4.557528734438512e-01)
    (9.70340864952939,4.557279948411450e-01)
    (9.85058812941105,4.557061705018414e-01)
    (10,4.556870678617030e-01)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}

\end{axis}
\end{tikzpicture}

==> figures/emp_tgeom_1.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\varepsilon$ },
  ylabel={$\beta$},
  xmin=0.5, xmax=10.0,
  ymin=0.35, ymax=1.05,
  xmode=log,
  ymode=normal,
  legend style={
    fill opacity=0.5,
    text opacity=1, },
  legend pos=north east,
  %legend style={
  %at={(0,0)}, anchor=north west,   % keep it in the corner (adjust if needed)
 % nodes={rotate=90, anchor=west},        % rotate legend text 90°
 %},
 % title={Exponent ratios vs $\epsilon$ ($n=2000$, $k^*=1000$, $q=10$, $M=10000$, $\alpha=50$)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}
% $x_r/x$ (q-ary RR)


% (1) Original CPD
\addplot[tabgreen, thick, mark=asterisk, mark options={scale=1}, mark repeat=3] coordinates {
  (0.5,0.4106)
  (0.69387755102,0.4106)
  (0.887755102041,0.4106)
  (1.08163265306,0.4106)
  (1.27551020408,0.4106)
  (1.4693877551,0.4106)
  (1.66326530612,0.4106)
  (1.85714285714,0.4106)
  (2.05102040816,0.4106)
  (2.24489795918,0.4106)
  (2.4387755102,0.4106)
  (2.63265306122,0.4106)
  (2.82653061224,0.4106)
  (3.02040816327,0.4106)
  (3.21428571429,0.4106)
  (3.40816326531,0.4106)
  (3.60204081633,0.4106)
  (3.79591836735,0.4106)
  (3.98979591837,0.4106)
  (4.18367346939,0.4106)
  (4.37755102041,0.4106)
  (4.57142857143,0.4106)
  (4.76530612245,0.4106)
  (4.95918367347,0.4106)
  (5.15306122449,0.4106)
  (5.34693877551,0.4106)
  (5.54081632653,0.4106)
  (5.73469387755,0.4106)
  (5.92857142857,0.4106)
  (6.12244897959,0.4106)
  (6.31632653061,0.4106)
  (6.51020408163,0.4106)
  (6.70408163265,0.4106)
  (6.89795918367,0.4106)
  (7.09183673469,0.4106)
  (7.28571428571,0.4106)
  (7.47959183673,0.4106)
  (7.67346938776,0.4106)
  (7.86734693878,0.4106)
  (8.0612244898,0.4106)
  (8.25510204082,0.4106)
  (8.44897959184,0.4106)
  (8.64285714286,0.4106)
  (8.83673469388,0.4106)
  (9.0306122449,0.4106)
  (9.22448979592,0.4106)
  (9.41836734694,0.4106)
  (9.61224489796,0.4106)
  (9.80612244898,0.4106)
  (10,0.4106)
};
\addlegendentry{Alg.~$1$ (CPD)}

% (2) q-ary RR + CPD
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=3] coordinates {
  (0.5,0.9852)
  (0.69387755102,0.9805)
  (0.887755102041,0.9712)
  (1.08163265306,0.9559)
  (1.27551020408,0.9358)
  (1.4693877551,0.913)
  (1.66326530612,0.8942)
  (1.85714285714,0.8637)
  (2.05102040816,0.833)
  (2.24489795918,0.8061)
  (2.4387755102,0.7732)
  (2.63265306122,0.7299)
  (2.82653061224,0.7016)
  (3.02040816327,0.6701)
  (3.21428571429,0.6446)
  (3.40816326531,0.6205)
  (3.60204081633,0.5921)
  (3.79591836735,0.5742)
  (3.98979591837,0.5507)
  (4.18367346939,0.5353)
  (4.37755102041,0.5131)
  (4.57142857143,0.4913)
  (4.76530612245,0.4877)
  (4.95918367347,0.4743)
  (5.15306122449,0.4644)
  (5.34693877551,0.4578)
  (5.54081632653,0.4517)
  (5.73469387755,0.4351)
  (5.92857142857,0.4338)
  (6.12244897959,0.4272)
  (6.31632653061,0.4252)
  (6.51020408163,0.4211)
  (6.70408163265,0.4176)
  (6.89795918367,0.4162)
  (7.09183673469,0.4167)
  (7.28571428571,0.4121)
  (7.47959183673,0.4126)
  (7.67346938776,0.4132)
  (7.86734693878,0.4112)
  (8.0612244898,0.4110)
  (8.25510204082,0.4105)
  (8.44897959184,0.4103)
  (8.64285714286,0.4098)
  (8.83673469388,0.4092)
  (9.0306122449,0.4093)
  (9.22448979592,0.4093)
  (9.41836734694,0.4091)
  (9.61224489796,0.4097)
  (9.80612244898,0.4093)
  (10,0.4093)
};
\addlegendentry{Alg.~$2$ ($\mathrm{ARR-}$ CPD)}

% (3) BM: $\tau^*(\epsilon)$ + BRR + CPD
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=3] coordinates {
  (0.5,0.9395)
  (0.69387755102,0.8941)
  (0.887755102041,0.857)
  (1.08163265306,0.811)
  (1.27551020408,0.7708)
  (1.4693877551,0.7361)
  (1.66326530612,0.6995)
  (1.85714285714,0.6685)
  (2.05102040816,0.6364)
  (2.24489795918,0.6156)
  (2.4387755102,0.5949)
  (2.63265306122,0.581)
  (2.82653061224,0.5576)
  (3.02040816327,0.5557)
  (3.21428571429,0.5432)
  (3.40816326531,0.5391)
  (3.60204081633,0.5345)
  (3.79591836735,0.5214)
  (3.98979591837,0.5169)
  (4.18367346939,0.5162)
  (4.37755102041,0.5103)
  (4.57142857143,0.5065)
  (4.76530612245,0.5021)
  (4.95918367347,0.5015)
  (5.15306122449,0.4983)
  (5.34693877551,0.4986)
  (5.54081632653,0.4984)
  (5.73469387755,0.4959)
  (5.92857142857,0.4957)
  (6.12244897959,0.4948)
  (6.31632653061,0.4937)
  (6.51020408163,0.4943)
  (6.70408163265,0.4943)
  (6.89795918367,0.4935)
  (7.09183673469,0.4935)
  (7.28571428571,0.4934)
  (7.47959183673,0.4932)
  (7.67346938776,0.4936)
  (7.86734693878,0.4935)
  (8.0612244898,0.4932)
  (8.25510204082,0.4927)
  (8.44897959184,0.4927)
  (8.64285714286,0.4921)
  (8.83673469388,0.4927)
  (9.0306122449,0.4923)
  (9.22448979592,0.4925)
  (9.41836734694,0.4921)
  (9.61224489796,0.4925)
  (9.80612244898,0.4923)
  (10,0.4922)
};
\addlegendentry{Alg.~$3$ ($\mathrm{BM-}$ CPD)}

% \addplot[purple, thick] coordinates {
%     (0.5,7.123671353501002e-01)
%     (0.50758390608896,7.076293766480256e-01)
%     (0.515282843441052,7.028113963295659e-01)
%     (0.52309855682887,6.979120618034733e-01)
%     (0.531032817489392,6.929302460985403e-01)
%     (0.539087423525382,6.878648298030930e-01)
%     (0.547264200312894,6.827147031501830e-01)
%     (0.555565000914939,6.774787682564620e-01)
%     (0.563991706501443,6.721559415229854e-01)
%     (0.572546226775561,6.667451562064485e-01)
%     (0.58123050040647,6.612453651695950e-01)
%     (0.590046495468713,6.556555438197639e-01)
%     (0.598996209888222,6.499746932447301e-01)
%     (0.608081671895093,6.442018435551707e-01)
%     (0.617304940483233,6.383360574432150e-01)
%     (0.626668105876985,6.323764339666350e-01)
%     (0.636173290004819,6.263221125682746e-01)
%     (0.645822646980222,6.201722773403049e-01)
%     (0.655618363589865,6.139261615428178e-01)
%     (0.665562659789191,6.075830523861209e-01)
%     (0.67565778920551,6.011422960858568e-01)
%     (0.685906039648728,5.946033031997441e-01)
%     (0.69630973362982,5.879655542542916e-01)
%     (0.706871228887175,5.812286056692775e-01)
%     (0.717592918920911,5.743920959870766e-01)
%     (0.728477233535308,5.675863129653994e-01)
%     (0.739526639389463,5.611116556367882e-01)
%     (0.75074364055629,5.545690771683024e-01)
%     (0.762130779090016,5.479595113357150e-01)
%     (0.773690635602265,5.412839846736279e-01)
%     (0.785425829846895,5.345436191440942e-01)
%     (0.797339021313699,5.277396347286105e-01)
%     (0.809432909831112,5.208733519294173e-01)
%     (0.821710236178057,5.139461941653350e-01)
%     (0.83417378270508,5.069596900466765e-01)
%     (0.846826373964896,4.999154755131109e-01)
%     (0.859670877352504,4.928152958177406e-01)
%     (0.872710203755014,4.856610073400607e-01)
%     (0.885947308211325,4.784545792099581e-01)
%     (0.899385190581808,4.711980947244327e-01)
%     (0.913026896228155,4.638937525383422e-01)
%     (0.926875516703533,4.565438676101544e-01)
%     (0.940934190453204,4.491508718834843e-01)
%     (0.955206103525781,4.417173146850731e-01)
%     (0.969694490295263,4.342458628198740e-01)
%     (0.984402634194025,4.267393003440331e-01)
%     (0.999333868456929,4.192005279968187e-01)
%     (1.01449157687672,4.116325622729583e-01)
%     (1.02987919457087,4.040385341174126e-01)
%     (1.04550020876006,3.964216872253409e-01)
%     (1.06135815955851,3.887853759309258e-01)
%     (1.0774566407762,3.811330626698073e-01)
%     (1.09379930073334,3.734683150011622e-01)
%     (1.11038984308721,3.657948021769350e-01)
%     (1.12723202767142,3.581162912474037e-01)
%     (1.14432967134808,3.504366426941409e-01)
%     (1.16168664887271,3.427598055835102e-01)
%     (1.17930689377241,3.350898122361191e-01)
%     (1.19719439923727,3.274307724101297e-01)
%     (1.21535321902536,3.197868669989962e-01)
%     (1.23378746838137,3.121623412470514e-01)
%     (1.25250132496925,3.045614974893873e-01)
%     (1.27149902981898,2.969886874256474e-01)
%     (1.29078488828768,2.894483039406679e-01)
%     (1.31036327103532,2.819447724883339e-01)
%     (1.33023861501523,2.744825420585368e-01)
%     (1.3504154244796,2.670660757507137e-01)
%     (1.37089827200027,2.596998409810696e-01)
%     (1.39169179950501,2.523882993542114e-01)
%     (1.41280071932945,2.451358962335242e-01)
%     (1.43422981528507,2.379470500481355e-01)
%     (1.45598394374328,2.308261413777446e-01)
%     (1.47806803473605,2.237775018598515e-01)
%     (1.50048709307311,2.168054029670082e-01)
%     (1.52324619947624,2.099140447045533e-01)
%     (1.54635051173062,2.031075442818664e-01)
%     (1.56980526585378,1.963899248124332e-01)
%     (1.59361577728216,1.897651040999116e-01)
%     (1.61778744207575,1.832368835688963e-01)
%     (1.64232573814095,1.768089374001561e-01)
%     (1.66723622647204,1.704848019307379e-01)
%     (1.69252455241139,1.642678653794667e-01)
%     (1.71819644692888,1.581613579579840e-01)
%     (1.74425772792067,1.521683424265763e-01)
%     (1.77071430152765,1.462917051525943e-01)
%     (1.79757216347398,1.405341477272860e-01)
%     (1.82483740042581,1.348981791943467e-01)
%     (1.85251619137071,1.293861089404326e-01)
%     (1.88061480901798,1.240000402943260e-01)
%     (1.90913962122018,1.187418648773836e-01)
%     (1.93809709241627,1.136132577433866e-01)
%     (1.96749378509661,1.086156733409849e-01)
%     (1.99733636129018,1.037503423266185e-01)
%     (2.02763158407436,9.901826925016746e-02)
%     (2.05838631910762,9.442023112969017e-02)
%     (2.08960753618544,8.995677692549617e-02)
%     (2.12130231081987,8.562822791756038e-02)
%     (2.15347782584297,8.143467898395491e-02)
%     (2.18614137303467,7.740295180268453e-02)
%     (2.21930035477524,7.531684432901722e-02)
%     (2.25296228572287,7.329703850512122e-02)
%     (2.28713479451665,7.134240323930320e-02)
%     (2.32182562550546,6.945177357713178e-02)
%     (2.35704264050301,6.762395414943606e-02)
%     (2.39279382056951,6.585772259494786e-02)
%     (2.42908726782039,6.415183294231687e-02)
%     (2.46593120726247,6.250501893698047e-02)
%     (2.5033339886579,6.091599729921384e-02)
%     (2.54130408841646,5.938347090061762e-02)
%     (2.57985011151654,5.790613184730419e-02)
%     (2.61898079345521,5.648266445910644e-02)
%     (2.65870500222792,5.511174813524618e-02)
%     (2.69903174033821,5.379206009804639e-02)
%     (2.7399701468379,5.252227800743837e-02)
%     (2.78152949939824,5.130108244019724e-02)
%     (2.82371921641246,5.012715922901216e-02)
%     (2.86654885913019,4.899920165766280e-02)
%     (2.9100281338243,4.791591250971128e-02)
%     (2.95416689399061,4.687600596922230e-02)
%     (2.99897514258089,4.587820937308439e-02)
%     (3.04446303426981,4.492126481551560e-02)
%     (3.09064087775623,4.400393060628460e-02)
%     (3.13751913809944,4.312498258506754e-02)
%     (3.18510843909076,4.228321529517463e-02)
%     (3.2334195656612,4.147744302062516e-02)
%     (3.28246346632556,4.070650069121680e-02)
%     (3.33225125566367,3.996924466082496e-02)
%     (3.38279421683921,3.926455336467699e-02)
%     (3.43410380415678,3.859132786178002e-02)
%     (3.48619164565771,3.794849226903338e-02)
%     (3.53906954575528,3.733499409383442e-02)
%     (3.59274948790989,3.674980447218968e-02)
%     (3.64724363734483,3.619191831947376e-02)
%     (3.70256434380318,3.566035440104212e-02)
%     (3.75872414434665,3.515415532990074e-02)
%     (3.81573576619672,3.467238749857443e-02)
%     (3.87361212961896,3.421414095219504e-02)
%     (3.93236635085113,3.377852920966091e-02)
%     (3.99201174507561,3.336468903949991e-02)
%     (4.05256182943697,3.297178019680875e-02)
%     (4.11403032610527,3.259898512734234e-02)
%     (4.17643116538591,3.224550864449741e-02)
%     (4.23977848887649,3.191057758457599e-02)
%     (4.30408665267175,3.159344044533334e-02)
%     (4.36937023061697,3.129336701241701e-02)
%     (4.43564401761076,3.100964797789092e-02)
%     (4.50292303295799,3.074159455461808e-02)
%     (4.57122252377353,3.048853808985115e-02)
%     (4.6405579684376,3.024982968095456e-02)
%     (4.71094508010361,3.002483979576222e-02)
%     (4.78239981025912,2.981295789966161e-02)
%     (4.85493835234085,2.961359209109414e-02)
%     (4.92857714540453,2.942616874677660e-02)
%     (5.00333287785042,2.925013217757889e-02)
%     (5.07922249120526,2.908494429564850e-02)
%     (5.15626318396173,2.893008429304645e-02)
%     (5.23447241547599,2.878504833186335e-02)
%     (5.31386790992443,2.864934924551250e-02)
%     (5.39446766032043,2.852251625065557e-02)
%     (5.47628993259204,2.840409466900562e-02)
%     (5.55935326972143,2.829364565807047e-02)
%     (5.64367649594727,2.819074594975068e-02)
%     (5.72927872103073,2.809498759558763e-02)
%     (5.81617934458628,2.800597771737062e-02)
%     (5.90439806047806,2.792333826175404e-02)
%     (5.99395486128307,2.784670575750835e-02)
%     (6.08487004282194,2.777573107402844e-02)
%     (6.17716420875851,2.771007917974959e-02)
%     (6.27085827526913,2.764942889917134e-02)
%     (6.36597347578276,2.759347266726337e-02)
%     (6.46253136579306,2.754191628011967e-02)
%     (6.56055382774332,2.749447864083757e-02)
%     (6.66006307598566,2.745089149972394e-02)
%     (6.76108166181531,2.741089918806683e-02)
%     (6.8636324785813,2.737425834485840e-02)
%     (6.96773876687469,2.734073763600683e-02)
%     (7.07342411979546,2.731011746573266e-02)
%     (7.18071248829929,2.728218968000190e-02)
%     (7.28962818662545,2.725675726200553e-02)
%     (7.40019589780706,2.723363401984740e-02)
%     (7.5124406792648,2.721264426674892e-02)
%     (7.62638796848566,2.719362249421813e-02)
%     (7.7420635887876,2.717641303875898e-02)
%     (7.85949375517184,2.716086974281412e-02)
%     (7.97870508026382,2.714685561073926e-02)
%     (8.09972458034427,2.713424246069727e-02)
%     (8.22257968147182,2.712291057343790e-02)
%     (8.34729822569836,2.711274833898791e-02)
%     (8.47390847737883,2.710365190232446e-02)
%     (8.6024391295766,2.709552480913318e-02)
%     (8.732919310566,2.708827765276885e-02)
%     (8.8653785904336,2.708182772353680e-02)
%     (8.99984698777945,2.707609866139948e-02)
%     (9.1363549765201,2.707102011318634e-02)
%     (9.27493349279476,2.706652739534645e-02)
%     (9.41561394197617,2.706256116323316e-02)
%     (9.55842820578787,2.705906708785028e-02)
%     (9.70340864952939,2.705599554092121e-02)
%     (9.85058812941105,2.705330128906673e-02)
%     (10,2.705094319779585e-02)
% };
% \addlegendentry{Thm.~$4.5$ (LB)}

\addplot[orange, thick] coordinates {
    (0.5,9.999990490238677e-01)
    (0.50758390608896,9.999989781142138e-01)
    (0.515282843441052,9.999989017356410e-01)
    (0.52309855682887,9.999988194508870e-01)
    (0.531032817489392,9.999987307864069e-01)
    (0.539087423525382,9.999986352292498e-01)
    (0.547264200312894,9.999985322236569e-01)
    (0.555565000914939,9.999984211673557e-01)
    (0.563991706501443,9.999983014075225e-01)
    (0.572546226775561,9.999981722363817e-01)
    (0.58123050040647,9.999980328864083e-01)
    (0.590046495468713,9.999978825250996e-01)
    (0.598996209888222,9.999977202492707e-01)
    (0.608081671895093,9.999975450788352e-01)
    (0.617304940483233,9.999973559500186e-01)
    (0.626668105876985,9.999971517079548e-01)
    (0.636173290004819,9.999969310986050e-01)
    (0.645822646980222,9.999966927599382e-01)
    (0.655618363589865,9.999964352123019e-01)
    (0.665562659789191,9.999961568479079e-01)
    (0.67565778920551,9.999958559193505e-01)
    (0.685906039648728,9.999955305270639e-01)
    (0.69630973362982,9.999951786056216e-01)
    (0.706871228887175,9.999947979087653e-01)
    (0.717592918920911,9.999943859930469e-01)
    (0.728477233535308,9.999939401999486e-01)
    (0.739526639389463,9.999934576363407e-01)
    (0.75074364055629,9.999929351531179e-01)
    (0.762130779090016,9.999923693218412e-01)
    (0.773690635602265,9.999917564091992e-01)
    (0.785425829846895,9.999910923490801e-01)
    (0.797339021313699,9.999903727120293e-01)
    (0.809432909831112,9.999895926718458e-01)
    (0.821710236178057,9.999887469690482e-01)
    (0.83417378270508,9.999878298709111e-01)
    (0.846826373964896,9.999868351277553e-01)
    (0.859670877352504,9.999857559251333e-01)
    (0.872710203755014,9.999845848315286e-01)
    (0.885947308211325,9.999833137411476e-01)
    (0.899385190581808,9.999819338113457e-01)
    (0.913026896228155,9.999804353941882e-01)
    (0.926875516703533,9.999788079616012e-01)
    (0.940934190453204,9.999770400235201e-01)
    (0.955206103525781,9.999751190383910e-01)
    (0.969694490295263,9.999730313153246e-01)
    (0.984402634194025,9.999707619071396e-01)
    (0.999333868456929,9.999682944934737e-01)
    (1.01449157687672,9.999656112530625e-01)
    (1.02987919457087,9.999626927242238e-01)
    (1.04550020876006,9.999595176524945e-01)
    (1.06135815955851,9.999560628242961e-01)
    (1.0774566407762,9.999523028854063e-01)
    (1.09379930073334,9.999482101429317e-01)
    (1.11038984308721,9.999437543493708e-01)
    (1.12723202767142,9.999389024672648e-01)
    (1.14432967134808,9.999336184128229e-01)
    (1.16168664887271,9.999278627768055e-01)
    (1.17930689377241,9.999215925208407e-01)
    (1.19719439923727,9.999147606472379e-01)
    (1.21535321902536,9.999073158402556e-01)
    (1.23378746838137,9.998992020766739e-01)
    (1.25250132496925,9.998903582034216e-01)
    (1.27149902981898,9.998807174799124e-01)
    (1.29078488828768,9.998702070826628e-01)
    (1.31036327103532,9.998587475696935e-01)
    (1.33023861501523,9.998462523021654e-01)
    (1.3504154244796,9.998326268206738e-01)
    (1.37089827200027,9.998177681736266e-01)
    (1.39169179950501,9.998015641951695e-01)
    (1.41280071932945,9.997838927302032e-01)
    (1.43422981528507,9.997646208041702e-01)
    (1.45598394374328,9.997436037354896e-01)
    (1.47806803473605,9.997206841887807e-01)
    (1.50048709307311,9.996956911673756e-01)
    (1.52324619947624,9.996684389440738e-01)
    (1.54635051173062,9.996387259296535e-01)
    (1.56980526585378,9.996063334793495e-01)
    (1.59361577728216,9.995710246383452e-01)
    (1.61778744207575,9.995325428283245e-01)
    (1.64232573814095,9.994906104783007e-01)
    (1.66723622647204,9.994449276043207e-01)
    (1.69252455241139,9.993951703442187e-01)
    (1.71819644692888,9.993409894554093e-01)
    (1.74425772792067,9.992820087857682e-01)
    (1.77071430152765,9.992178237299508e-01)
    (1.79757216347398,9.991479996860750e-01)
    (1.82483740042581,9.990720705305242e-01)
    (1.85251619137071,9.989895371317183e-01)
    (1.88061480901798,9.988998659270443e-01)
    (1.90913962122018,9.988024875906945e-01)
    (1.93809709241627,9.986967958239289e-01)
    (1.96749378509661,9.985821463031663e-01)
    (1.99733636129018,9.984578558253016e-01)
    (2.02763158407436,9.983232016936273e-01)
    (2.05838631910762,9.981774213916296e-01)
    (2.08960753618544,9.980197125956000e-01)
    (2.12130231081987,9.978492335803307e-01)
    (2.15347782584297,9.976651040749603e-01)
    (2.18614137303467,9.974664066281514e-01)
    (2.21930035477524,9.972521885429936e-01)
    (2.25296228572287,9.970214644421314e-01)
    (2.28713479451665,9.967732195223858e-01)
    (2.32182562550546,9.965064135553379e-01)
    (2.35704264050301,9.962199856857568e-01)
    (2.39279382056951,9.959128600731518e-01)
    (2.42908726782039,9.955839524129321e-01)
    (2.46593120726247,9.952321773625089e-01)
    (2.5033339886579,9.948564568840742e-01)
    (2.54130408841646,9.944557294996964e-01)
    (2.57985011151654,9.940289604358419e-01)
    (2.61898079345521,9.935751526135954e-01)
    (2.65870500222792,9.930933584179634e-01)
    (2.69903174033821,9.925826921550754e-01)
    (2.7399701468379,9.920423430803319e-01)
    (2.78152949939824,9.914715888542112e-01)
    (2.82371921641246,9.908698092562688e-01)
    (2.86654885913019,9.902364999626926e-01)
    (2.9100281338243,9.895712861695444e-01)
    (2.95416689399061,9.888739358235089e-01)
    (2.99897514258089,9.881443722056134e-01)
    (3.04446303426981,9.873826856019545e-01)
    (3.09064087775623,9.865891437899151e-01)
    (3.13751913809944,9.857642010694834e-01)
    (3.18510843909076,9.849085055777480e-01)
    (3.2334195656612,9.840229046408554e-01)
    (3.28246346632556,9.831084479418646e-01)
    (3.33225125566367,9.821663883148825e-01)
    (3.38279421683921,9.811981800151720e-01)
    (3.43410380415678,9.802054743608445e-01)
    (3.48619164565771,9.791901126931800e-01)
    (3.53906954575528,9.781541166582292e-01)
    (3.59274948790989,9.770996758705162e-01)
    (3.64724363734483,9.760291330786072e-01)
    (3.70256434380318,9.749449670101430e-01)
    (3.75872414434665,9.738497731287328e-01)
    (3.81573576619672,9.727462425850123e-01)
    (3.87361212961896,9.716371396874685e-01)
    (3.93236635085113,9.705252782538342e-01)
    (3.99201174507561,9.694134972297697e-01)
    (4.05256182943697,9.683046359773304e-01)
    (4.11403032610527,9.672015096409117e-01)
    (4.17643116538591,9.661068849929144e-01)
    (4.23977848887649,9.650234571456309e-01)
    (4.30408665267175,9.639538274905310e-01)
    (4.36937023061697,9.629004831922832e-01)
    (4.43564401761076,9.618657785237997e-01)
    (4.50292303295799,9.608519182818838e-01)
    (4.57122252377353,9.598609434723305e-01)
    (4.6405579684376,9.588947194003230e-01)
    (4.71094508010361,9.579549262483500e-01)
    (4.78239981025912,9.570430521712684e-01)
    (4.85493835234085,9.561603888879968e-01)
    (4.92857714540453,9.553080297029179e-01)
    (5.00333287785042,9.544868698484352e-01)
    (5.07922249120526,9.536976090040442e-01)
    (5.15626318396173,9.529407558172975e-01)
    (5.23447241547599,9.522166342284304e-01)
    (5.31386790992443,9.515253913832346e-01)
    (5.39446766032043,9.508670069078600e-01)
    (5.47628993259204,9.502413033142408e-01)
    (5.55935326972143,9.496479573053114e-01)
    (5.64367649594727,9.490865117544905e-01)
    (5.72927872103073,9.485563881434055e-01)
    (5.81617934458628,9.480568992547758e-01)
    (5.90439806047806,9.475872619330740e-01)
    (5.99395486128307,9.471466097432883e-01)
    (6.08487004282194,9.467340053771822e-01)
    (6.17716420875851,9.463484526762349e-01)
    (6.27085827526913,9.459889081604164e-01)
    (6.36597347578276,9.456542919716086e-01)
    (6.46253136579306,9.453434981594273e-01)
    (6.56055382774332,9.450554042551141e-01)
    (6.66006307598566,9.447888800957840e-01)
    (6.76108166181531,9.445427958764758e-01)
    (6.8636324785813,9.417370208223742e-01)
    (6.96773876687469,9.389016678802792e-01)
    (7.07342411979546,9.360472479329812e-01)
    (7.18071248829929,9.331815569986308e-01)
    (7.28962818662545,9.303123723680538e-01)
    (7.40019589780706,9.274473838036255e-01)
    (7.5124406792648,9.245941284219129e-01)
    (7.62638796848566,9.217599301254075e-01)
    (7.7420635887876,9.189518442908159e-01)
    (7.85949375517184,9.161766082598399e-01)
    (7.97870508026382,9.134405980186915e-01)
    (8.09972458034427,9.107497912994276e-01)
    (8.22257968147182,9.081097371934164e-01)
    (8.34729822569836,9.055255322377261e-01)
    (8.47390847737883,9.030018028210089e-01)
    (8.6024391295766,9.005426936576907e-01)
    (8.732919310566,8.981518619984382e-01)
    (8.8653785904336,8.958324771807513e-01)
    (8.99984698777945,8.935872250754568e-01)
    (9.1363549765201,8.914183169517415e-01)
    (9.27493349279476,8.893275022638354e-01)
    (9.41561394197617,8.873160848549604e-01)
    (9.55842820578787,8.853849420771023e-01)
    (9.70340864952939,8.835345463368905e-01)
    (9.85058812941105,8.817649885967846e-01)
    (10,8.800760033853618e-01)
};
\addlegendentry{Thm.~$5.4$ (Alg.~$2$)}

\addplot[brown, thick] coordinates {
    (0.5,9.997540041031331e-01)
    (0.50758390608896,9.997394620697387e-01)
    (0.515282843441052,9.997240830110353e-01)
    (0.52309855682887,9.997078207946525e-01)
    (0.531032817489392,9.996906269294218e-01)
    (0.539087423525382,9.996724504612428e-01)
    (0.547264200312894,9.996532378658525e-01)
    (0.555565000914939,9.996329329385507e-01)
    (0.563991706501443,9.996114766809553e-01)
    (0.572546226775561,9.995888071848811e-01)
    (0.58123050040647,9.995648595134609e-01)
    (0.590046495468713,9.995395655796484e-01)
    (0.598996209888222,9.995128540222741e-01)
    (0.608081671895093,9.994846500798501e-01)
    (0.617304940483233,9.994548754623556e-01)
    (0.626668105876985,9.994234482212654e-01)
    (0.636173290004819,9.993902826181229e-01)
    (0.645822646980222,9.993552889919964e-01)
    (0.655618363589865,9.993183736262014e-01)
    (0.665562659789191,9.992794386147129e-01)
    (0.67565778920551,9.992383817287455e-01)
    (0.685906039648728,9.991950962840195e-01)
    (0.69630973362982,9.991494710092947e-01)
    (0.706871228887175,9.991013899168016e-01)
    (0.717592918920911,9.990507321752610e-01)
    (0.728477233535308,9.989973719862452e-01)
    (0.739526639389463,9.989411784646947e-01)
    (0.75074364055629,9.988820155244726e-01)
    (0.762130779090016,9.988197417699048e-01)
    (0.773690635602265,9.987542103943254e-01)
    (0.785425829846895,9.986852690867183e-01)
    (0.797339021313699,9.986127599476170e-01)
    (0.809432909831112,9.985365194155000e-01)
    (0.821710236178057,9.984563782049912e-01)
    (0.83417378270508,9.983721612582502e-01)
    (0.846826373964896,9.982836877110089e-01)
    (0.859670877352504,9.981907708747828e-01)
    (0.872710203755014,9.980932182368533e-01)
    (0.885947308211325,9.979908314796857e-01)
    (0.899385190581808,9.978834065215075e-01)
    (0.913026896228155,9.977707335798282e-01)
    (0.926875516703533,9.976525972597342e-01)
    (0.940934190453204,9.975287766688359e-01)
    (0.955206103525781,9.973990455607767e-01)
    (0.969694490295263,9.972631725092419e-01)
    (0.984402634194025,9.971209211144156e-01)
    (0.999333868456929,9.969720502438397e-01)
    (1.01449157687672,9.968163143096098e-01)
    (1.02987919457087,9.966534635838203e-01)
    (1.04550020876006,9.964832445541184e-01)
    (1.06135815955851,9.963054003211671e-01)
    (1.0774566407762,9.961196710397273e-01)
    (1.09379930073334,9.959257944049626e-01)
    (1.11038984308721,9.957235061854404e-01)
    (1.12723202767142,9.955125408041423e-01)
    (1.14432967134808,9.952926319686188e-01)
    (1.16168664887271,9.950635133512086e-01)
    (1.17930689377241,9.948249193200048e-01)
    (1.19719439923727,9.945765857209842e-01)
    (1.21535321902536,9.943182507114130e-01)
    (1.23378746838137,9.940496556443166e-01)
    (1.25250132496925,9.937705460034421e-01)
    (1.27149902981898,9.934806723877501e-01)
    (1.29078488828768,9.931797915440598e-01)
    (1.31036327103532,9.928676674460191e-01)
    (1.33023861501523,9.925440724171052e-01)
    (1.3504154244796,9.922087882948626e-01)
    (1.37089827200027,9.918616076330672e-01)
    (1.39169179950501,9.915023349379724e-01)
    (1.41280071932945,9.911307879342429e-01)
    (1.43422981528507,9.907467988556211e-01)
    (1.45598394374328,9.903502157548096e-01)
    (1.47806803473605,9.899409038264890e-01)
    (1.50048709307311,9.895187467368323e-01)
    (1.52324619947624,9.890836479523369e-01)
    (1.54635051173062,9.886355320602719e-01)
    (1.56980526585378,9.881743460725392e-01)
    (1.59361577728216,9.877000607042972e-01)
    (1.61778744207575,9.872126716182699e-01)
    (1.64232573814095,9.867122006253076e-01)
    (1.66723622647204,9.861986968314607e-01)
    (1.69252455241139,9.856722377215883e-01)
    (1.71819644692888,9.851329301693720e-01)
    (1.74425772792067,9.845809113635203e-01)
    (1.77071430152765,9.840163496399732e-01)
    (1.79757216347398,9.834394452100187e-01)
    (1.82483740042581,9.828504307744589e-01)
    (1.85251619137071,9.822495720142740e-01)
    (1.88061480901798,9.816371679486733e-01)
    (1.90913962122018,9.810135511519621e-01)
    (1.93809709241627,9.803790878213178e-01)
    (1.96749378509661,9.797341776883333e-01)
    (1.99733636129018,9.790792537680770e-01)
    (2.02763158407436,9.784147819404013e-01)
    (2.05838631910762,9.777412603593247e-01)
    (2.08960753618544,9.770592186875000e-01)
    (2.12130231081987,9.763692171540432e-01)
    (2.15347782584297,9.756718454353492e-01)
    (2.18614137303467,9.749677213599164e-01)
    (2.21930035477524,9.742574894396613e-01)
    (2.25296228572287,9.735418192316850e-01)
    (2.28713479451665,9.728214035359560e-01)
    (2.32182562550546,9.720969564358718e-01)
    (2.35704264050301,9.713692111901472e-01)
    (2.39279382056951,9.706389179859167e-01)
    (2.42908726782039,9.699068415643298e-01)
    (2.46593120726247,9.691737587312317e-01)
    (2.5033339886579,9.684404557667460e-01)
    (2.54130408841646,9.677077257486905e-01)
    (2.57985011151654,9.669763658057451e-01)
    (2.61898079345521,9.662471743171466e-01)
    (2.65870500222792,9.655209480763780e-01)
    (2.69903174033821,9.647984794368606e-01)
    (2.7399701468379,9.640805534580182e-01)
    (2.78152949939824,9.633679450702693e-01)
    (2.82371921641246,9.626614162775026e-01)
    (2.86654885913019,9.619617134154116e-01)
    (2.9100281338243,9.612695644836956e-01)
    (2.95416689399061,9.605856765695869e-01)
    (2.99897514258089,9.599107333794443e-01)
    (3.04446303426981,9.592453928942635e-01)
    (3.09064087775623,9.585902851639148e-01)
    (3.13751913809944,9.579460102537299e-01)
    (3.18510843909076,9.573131363557494e-01)
    (3.2334195656612,9.566921980755161e-01)
    (3.28246346632556,9.560836949037819e-01)
    (3.33225125566367,9.554880898809055e-01)
    (3.38279421683921,9.549058084600657e-01)
    (3.43410380415678,9.543372375737360e-01)
    (3.48619164565771,9.537827249061681e-01)
    (3.53906954575528,9.532425783729362e-01)
    (3.59274948790989,9.527170658069314e-01)
    (3.64724363734483,9.522064148485626e-01)
    (3.70256434380318,9.517108130363646e-01)
    (3.75872414434665,9.512304080927200e-01)
    (3.81573576619672,9.507653083980061e-01)
    (3.87361212961896,9.503155836451930e-01)
    (3.93236635085113,9.498812656657313e-01)
    (3.99201174507561,9.494623494165307e-01)
    (4.05256182943697,9.490587941168983e-01)
    (4.11403032610527,9.486705245235341e-01)
    (4.17643116538591,9.482974323310327e-01)
    (4.23977848887649,9.479393776848435e-01)
    (4.30408665267175,9.475961907932805e-01)
    (4.36937023061697,9.472676736249512e-01)
    (4.43564401761076,9.469536016778890e-01)
    (4.50292303295799,9.466537258067118e-01)
    (4.57122252377353,9.463677740942934e-01)
    (4.6405579684376,9.460954537547103e-01)
    (4.71094508010361,9.458364530546058e-01)
    (4.78239981025912,9.455904432405891e-01)
    (4.85493835234085,9.453570804608414e-01)
    (4.92857714540453,9.451360076697418e-01)
    (5.00333287785042,9.449268565050076e-01)
    (5.07922249120526,9.447292491276006e-01)
    (5.15626318396173,9.445428000154285e-01)
    (5.23447241547599,9.443671177026925e-01)
    (5.31386790992443,9.442018064575629e-01)
    (5.39446766032043,9.440464678917140e-01)
    (5.47628993259204,9.439007024960951e-01)
    (5.55935326972143,9.437641110981553e-01)
    (5.64367649594727,9.436362962365622e-01)
    (5.72927872103073,9.435168634502638e-01)
    (5.81617934458628,9.434054224795123e-01)
    (5.90439806047806,9.433015883772169e-01)
    (5.99395486128307,9.432049825296972e-01)
    (6.08487004282194,9.431152335865739e-01)
    (6.17716420875851,9.430319783001552e-01)
    (6.27085827526913,9.429548622752558e-01)
    (6.36597347578276,9.428835406309112e-01)
    (6.46253136579306,9.428176785759321e-01)
    (6.56055382774332,9.427569519006790e-01)
    (6.66006307598566,9.427010473878142e-01)
    (6.76108166181531,9.426496631451364e-01)
    (6.8636324785813,9.426025088638805e-01)
    (6.96773876687469,9.425593060061221e-01)
    (7.07342411979546,9.425197879251211e-01)
    (7.18071248829929,9.424836999226005e-01)
    (7.28962818662545,9.424507992470794e-01)
    (7.40019589780706,9.424208550374603e-01)
    (7.5124406792648,9.423936482161194e-01)
    (7.62638796848566,9.423689713357665e-01)
    (7.7420635887876,9.423466283843227e-01)
    (7.85949375517184,9.423264345520262e-01)
    (7.97870508026382,9.423082159649034e-01)
    (8.09972458034427,9.422918093886561e-01)
    (8.22257968147182,9.422770619068992e-01)
    (8.34729822569836,9.422638305775569e-01)
    (8.47390847737883,9.422519820710736e-01)
    (8.6024391295766,9.422413922939394e-01)
    (8.732919310566,9.422319460008526e-01)
    (8.8653785904336,9.422235363986601e-01)
    (8.99984698777945,9.422160647450264e-01)
    (9.1363549765201,9.422094399445791e-01)
    (9.27493349279476,9.421953468991370e-01)
    (9.41561394197617,9.415789643457805e-01)
    (9.55842820578787,9.409905303388397e-01)
    (9.70340864952939,9.404296810520288e-01)
    (9.85058812941105,9.398959799281752e-01)
    (10,9.393889240134866e-01)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}

\end{axis}
\end{tikzpicture}

==> figures/emp_tgeom_2.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\varepsilon$ },
  ylabel={$\beta$},
  xmin=0.5, xmax=10.0,
  ymin=-0.05, ymax=1.05,
  xmode=log,
  ymode=normal,
  legend style={
    fill opacity=0.5,
    text opacity=1, },
legend pos=north east,
%   legend style={
%   at={(0.47,0.97)}, anchor=north west,   % keep it in the corner (adjust if needed)
%  % nodes={rotate=90, anchor=west},        % rotate legend text 90°
% },
 % title={Exponent ratios vs $\epsilon$ ($n=2000$, $k^*=1000$, $q=10$, $M=10000$, $\alpha=50$)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}
% $x_r/x$ (q-ary RR)


% (1) Original CPD
\addplot[tabgreen, thick, mark=asterisk, mark options={scale=1}, mark repeat=3] coordinates {
  (0.5,0.0464)
  (0.69387755102,0.0464)
  (0.887755102041,0.0464)
  (1.08163265306,0.0464)
  (1.27551020408,0.0464)
  (1.4693877551,0.0464)
  (1.66326530612,0.0464)
  (1.85714285714,0.0464)
  (2.05102040816,0.0464)
  (2.24489795918,0.0464)
  (2.4387755102,0.0464)
  (2.63265306122,0.0464)
  (2.82653061224,0.0464)
  (3.02040816327,0.0464)
  (3.21428571429,0.0464)
  (3.40816326531,0.0464)
  (3.60204081633,0.0464)
  (3.79591836735,0.0464)
  (3.98979591837,0.0464)
  (4.18367346939,0.0464)
  (4.37755102041,0.0464)
  (4.57142857143,0.0464)
  (4.76530612245,0.0464)
  (4.95918367347,0.0464)
  (5.15306122449,0.0464)
  (5.34693877551,0.0464)
  (5.54081632653,0.0464)
  (5.73469387755,0.0464)
  (5.92857142857,0.0464)
  (6.12244897959,0.0464)
  (6.31632653061,0.0464)
  (6.51020408163,0.0464)
  (6.70408163265,0.0464)
  (6.89795918367,0.0464)
  (7.09183673469,0.0464)
  (7.28571428571,0.0464)
  (7.47959183673,0.0464)
  (7.67346938776,0.0464)
  (7.86734693878,0.0464)
  (8.0612244898,0.0464)
  (8.25510204082,0.0464)
  (8.44897959184,0.0464)
  (8.64285714286,0.0464)
  (8.83673469388,0.0464)
  (9.0306122449,0.0464)
  (9.22448979592,0.0464)
  (9.41836734694,0.0464)
  (9.61224489796,0.0464)
  (9.80612244898,0.0464)
  (10,0.0464)
};
\addlegendentry{Alg.~$1$ (CPD)}

% (2) q-ary RR + CPD
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=3] coordinates {
  (0.5,0.961)
  (0.69387755102,0.929)
  (0.887755102041,0.8872)
  (1.08163265306,0.8328)
  (1.27551020408,0.7887)
  (1.4693877551,0.7107)
  (1.66326530612,0.6554)
  (1.85714285714,0.5966)
  (2.05102040816,0.5333)
  (2.24489795918,0.4781)
  (2.4387755102,0.4207)
  (2.63265306122,0.3723)
  (2.82653061224,0.3279)
  (3.02040816327,0.2985)
  (3.21428571429,0.2586)
  (3.40816326531,0.2281)
  (3.60204081633,0.1951)
  (3.79591836735,0.176)
  (3.98979591837,0.1586)
  (4.18367346939,0.1415)
  (4.37755102041,0.1316)
  (4.57142857143,0.1161)
  (4.76530612245,0.1033)
  (4.95918367347,0.0975)
  (5.15306122449,0.0935)
  (5.34693877551,0.088)
  (5.54081632653,0.0782)
  (5.73469387755,0.0767)
  (5.92857142857,0.0681)
  (6.12244897959,0.069)
  (6.31632653061,0.0623)
  (6.51020408163,0.0613)
  (6.70408163265,0.0591)
  (6.89795918367,0.0568)
  (7.09183673469,0.0557)
  (7.28571428571,0.0537)
  (7.47959183673,0.0521)
  (7.67346938776,0.0531)
  (7.86734693878,0.0517)
  (8.0612244898,0.05)
  (8.25510204082,0.0504)
  (8.44897959184,0.049)
  (8.64285714286,0.0483)
  (8.83673469388,0.0487)
  (9.0306122449,0.0487)
  (9.22448979592,0.0478)
  (9.41836734694,0.047)
  (9.61224489796,0.0468)
  (9.80612244898,0.0466)
  (10,0.0466)
};
\addlegendentry{Alg.~$2$ ($\mathrm{ARR-}$ CPD)}

% (3) BM: $\tau^*(\epsilon)$ + BRR + CPD
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=3] coordinates {
  (0.5,0.8023)
  (0.69387755102,0.7057)
  (0.887755102041,0.5866)
  (1.08163265306,0.4942)
  (1.27551020408,0.4192)
  (1.4693877551,0.3573)
  (1.66326530612,0.3104)
  (1.85714285714,0.2672)
  (2.05102040816,0.2325)
  (2.24489795918,0.2095)
  (2.4387755102,0.1852)
  (2.63265306122,0.1738)
  (2.82653061224,0.1637)
  (3.02040816327,0.1374)
  (3.21428571429,0.1297)
  (3.40816326531,0.1226)
  (3.60204081633,0.1164)
  (3.79591836735,0.111)
  (3.98979591837,0.108)
  (4.18367346939,0.105)
  (4.37755102041,0.1028)
  (4.57142857143,0.0989)
  (4.76530612245,0.0981)
  (4.95918367347,0.0973)
  (5.15306122449,0.0948)
  (5.34693877551,0.0943)
  (5.54081632653,0.0924)
  (5.73469387755,0.0925)
  (5.92857142857,0.0914)
  (6.12244897959,0.0919)
  (6.31632653061,0.0908)
  (6.51020408163,0.0948)
  (6.70408163265,0.0943)
  (6.89795918367,0.094)
  (7.09183673469,0.0941)
  (7.28571428571,0.094)
  (7.47959183673,0.0934)
  (7.67346938776,0.0936)
  (7.86734693878,0.0933)
  (8.0612244898,0.0937)
  (8.25510204082,0.0934)
  (8.44897959184,0.0932)
  (8.64285714286,0.0935)
  (8.83673469388,0.0935)
  (9.0306122449,0.0936)
  (9.22448979592,0.0933)
  (9.41836734694,0.0933)
  (9.61224489796,0.0932)
  (9.80612244898,0.0934)
  (10,0.0932)
};
\addlegendentry{Alg.~$3$ ($\mathrm{BM-}$ CPD)}

% \addplot[purple, thick] coordinates {
%     (0.5,4.972686452284784e-01)
%     (0.50758390608896,4.904298206435039e-01)
%     (0.515282843441052,4.835297791579934e-01)
%     (0.52309855682887,4.765696691698271e-01)
%     (0.531032817489392,4.695507383532994e-01)
%     (0.539087423525382,4.624743371039209e-01)
%     (0.547264200312894,4.553419219697697e-01)
%     (0.555565000914939,4.481550590560011e-01)
%     (0.563991706501443,4.409154273878743e-01)
%     (0.572546226775561,4.336248222163786e-01)
%     (0.58123050040647,4.262851582491876e-01)
%     (0.590046495468713,4.188984727882908e-01)
%     (0.598996209888222,4.114669287542110e-01)
%     (0.608081671895093,4.039928175752509e-01)
%     (0.617304940483233,3.964785619187087e-01)
%     (0.626668105876985,3.889267182394804e-01)
%     (0.636173290004819,3.813399791199317e-01)
%     (0.645822646980222,3.737211753733857e-01)
%     (0.655618363589865,3.660732778820495e-01)
%     (0.665562659789191,3.583993991387078e-01)
%     (0.67565778920551,3.507027944600546e-01)
%     (0.685906039648728,3.429868628381570e-01)
%     (0.69630973362982,3.352551473952252e-01)
%     (0.706871228887175,3.275113354056836e-01)
%     (0.717592918920911,3.197592578484637e-01)
%     (0.728477233535308,3.120028884515467e-01)
%     (0.739526639389463,3.042463421900720e-01)
%     (0.75074364055629,2.964938731988481e-01)
%     (0.762130779090016,2.887498720598777e-01)
%     (0.773690635602265,2.810188624255849e-01)
%     (0.785425829846895,2.733054969388407e-01)
%     (0.797339021313699,2.656145524116733e-01)
%     (0.809432909831112,2.579509242257515e-01)
%     (0.821710236178057,2.503196199193994e-01)
%     (0.83417378270508,2.427257519280710e-01)
%     (0.846826373964896,2.351745294479292e-01)
%     (0.859670877352504,2.276712493954892e-01)
%     (0.872710203755014,2.202212864402153e-01)
%     (0.885947308211325,2.128300820915713e-01)
%     (0.899385190581808,2.055031328273301e-01)
%     (0.913026896228155,1.982459772559807e-01)
%     (0.926875516703533,1.910641823128644e-01)
%     (0.940934190453204,1.839633284972201e-01)
%     (0.955206103525781,1.769489941656523e-01)
%     (0.969694490295263,1.700267389066288e-01)
%     (0.984402634194025,1.632020860304544e-01)
%     (0.999333868456929,1.564805042197375e-01)
%     (1.01449157687672,1.498673883965925e-01)
%     (1.02987919457087,1.433680398746589e-01)
%     (1.04550020876006,1.369876458763784e-01)
%     (1.06135815955851,1.307312585087409e-01)
%     (1.0774566407762,1.246037733037781e-01)
%     (1.09379930073334,1.186099074432852e-01)
%     (1.11038984308721,1.127541778004283e-01)
%     (1.12723202767142,1.070408789438415e-01)
%     (1.14432967134808,1.014740612623334e-01)
%     (1.16168664887271,9.605750938014256e-02)
%     (1.17930689377241,9.079472104357733e-02)
%     (1.19719439923727,8.568888666955511e-02)
%     (1.21535321902536,8.074286975472904e-02)
%     (1.23378746838137,7.595918835027740e-02)
%     (1.25250132496925,7.133999781171008e-02)
%     (1.27149902981898,6.688707503493935e-02)
%     (1.29078488828768,6.260180438906736e-02)
%     (1.31036327103532,5.848516555260178e-02)
%     (1.33023861501523,5.453772345287249e-02)
%     (1.3504154244796,5.075962049809278e-02)
%     (1.37089827200027,4.715057127761822e-02)
%     (1.39169179950501,4.370985988841162e-02)
%     (1.41280071932945,4.043634002449004e-02)
%     (1.43422981528507,3.732843794123942e-02)
%     (1.45598394374328,3.438415837808140e-02)
%     (1.47806803473605,3.160109349125939e-02)
%     (1.50048709307311,2.897643481381519e-02)
%     (1.52324619947624,2.650698822255000e-02)
%     (1.54635051173062,2.418919185243690e-02)
%     (1.56980526585378,2.201913685817734e-02)
%     (1.59361577728216,2.028074648782127e-02)
%     (1.61778744207575,1.876882600308012e-02)
%     (1.64232573814095,1.734921203433290e-02)
%     (1.66723622647204,1.601818075878969e-02)
%     (1.69252455241139,1.477199598988513e-02)
%     (1.71819644692888,1.360692385552427e-02)
%     (1.74425772792067,1.251924688154872e-02)
%     (1.77071430152765,1.150527739266515e-02)
%     (1.79757216347398,1.056137015260633e-02)
%     (1.82483740042581,9.683934175570149e-03)
%     (1.85251619137071,8.869443651827076e-03)
%     (1.88061480901798,8.114447941619085e-03)
%     (1.90913962122018,7.415580602904408e-03)
%     (1.93809709241627,6.769567429947262e-03)
%     (1.96749378509661,6.173233491028500e-03)
%     (1.99733636129018,5.623509164487847e-03)
%     (2.02763158407436,5.117435182742329e-03)
%     (2.05838631910762,4.652166703714095e-03)
%     (2.08960753618544,4.224976438116187e-03)
%     (2.12130231081987,3.833256869183871e-03)
%     (2.15347782584297,3.474521608616057e-03)
%     (2.18614137303467,3.146405938647217e-03)
%     (2.21930035477524,2.846666595266370e-03)
%     (2.25296228572287,2.573180851621559e-03)
%     (2.28713479451665,2.323944963603674e-03)
%     (2.32182562550546,2.097072041518337e-03)
%     (2.35704264050301,1.890789412675237e-03)
%     (2.39279382056951,1.703435539712500e-03)
%     (2.42908726782039,1.533456558603287e-03)
%     (2.46593120726247,1.379402498649715e-03)
%     (2.5033339886579,1.239923244447866e-03)
%     (2.54130408841646,1.113764296906032e-03)
%     (2.57985011151654,9.997623870172906e-04)
%     (2.61898079345521,8.968409923274038e-04)
%     (2.65870500222792,8.040058019984840e-04)
%     (2.69903174033821,7.203401721413387e-04)
%     (2.7399701468379,6.450006087626854e-04)
%     (2.78152949939824,5.772123113275875e-04)
%     (2.82371921641246,5.162648056443298e-04)
%     (2.86654885913019,4.615076906008760e-04)
%     (2.9100281338243,4.123465192722529e-04)
%     (2.95416689399061,3.682388311200617e-04)
%     (2.99897514258089,3.286903484530278e-04)
%     (3.04446303426981,2.932513470363100e-04)
%     (3.09064087775623,2.615132077438492e-04)
%     (3.13751913809944,2.331051534518940e-04)
%     (3.18510843909076,2.076911729751342e-04)
%     (3.2334195656612,1.849671317463208e-04)
%     (3.28246346632556,1.646580671273591e-04)
%     (3.33225125566367,1.465156647020594e-04)
%     (3.38279421683921,1.303159106222246e-04)
%     (3.43410380415678,1.158569140414992e-04)
%     (3.48619164565771,1.029568928554211e-04)
%     (3.53906954575528,9.145231535081220e-05)
%     (3.59274948790989,8.119618993171777e-05)
%     (3.64724363734483,7.205649481164933e-05)
%     (3.70256434380318,6.391473942236531e-05)
%     (3.75872414434665,5.666464926828319e-05)
%     (3.81573576619672,5.021096603439246e-05)
%     (3.87361212961896,4.446835491709637e-05)
%     (3.93236635085113,3.936041137607891e-05)
%     (3.99201174507561,3.481875978688299e-05)
%     (4.05256182943697,3.078223679575240e-05)
%     (4.11403032610527,2.719615252928437e-05)
%     (4.17643116538591,2.401162318188554e-05)
%     (4.23977848887649,2.118496888559978e-05)
%     (4.30408665267175,1.867717115258137e-05)
%     (4.36937023061697,1.645338456448231e-05)
%     (4.43564401761076,1.448249776055336e-05)
%     (4.50292303295799,1.273673914354484e-05)
%     (4.57122252377353,1.119132307658472e-05)
%     (4.6405579684376,9.824132682924778e-06)
%     (4.71094508010361,8.615435682225504e-06)
%     (4.78239981025912,7.547630000886663e-06)
%     (4.85493835234085,6.605016179282689e-06)
%     (4.92857714540453,5.773593865445758e-06)
%     (5.00333287785042,5.040879932898262e-06)
%     (5.07922249120526,4.395745990338880e-06)
%     (5.15626318396173,3.828273263297556e-06)
%     (5.23447241547599,3.329623023395576e-06)
%     (5.31386790992443,2.891920920277871e-06)
%     (5.39446766032043,2.508153735494604e-06)
%     (5.47628993259204,2.172077227499157e-06)
%     (5.55935326972143,1.878133873422305e-06)
%     (5.64367649594727,1.621379437292098e-06)
%     (5.72927872103073,1.397417406797008e-06)
%     (5.81617934458628,1.202340442408634e-06)
%     (5.90439806047806,1.032678074527031e-06)
%     (5.99395486128307,8.853499670861920e-07)
%     (6.08487004282194,7.576241405129222e-07)
%     (6.17716420875851,6.470796137808356e-07)
%     (6.27085827526913,5.515729852075995e-07)
%     (6.36597347578276,4.692085252285209e-07)
%     (6.46253136579306,3.983114022212902e-07)
%     (6.56055382774332,3.458466921765316e-07)
%     (6.66006307598566,3.132724461687948e-07)
%     (6.76108166181531,2.846006485897078e-07)
%     (6.8636324785813,2.593642288153637e-07)
%     (6.96773876687469,2.371512045728863e-07)
%     (7.07342411979546,2.175984683925930e-07)
%     (7.18071248829929,2.003862286325626e-07)
%     (7.28962818662545,1.852330386101783e-07)
%     (7.40019589780706,1.718913547708379e-07)
%     (7.5124406792648,1.601435712713142e-07)
%     (7.62638796848566,1.497984839607768e-07)
%     (7.7420635887876,1.406881416062763e-07)
%     (7.85949375517184,1.326650464253201e-07)
%     (7.97870508026382,1.255996696440165e-07)
%     (8.09972458034427,1.193782509768677e-07)
%     (8.22257968147182,1.139008537017764e-07)
%     (8.34729822569836,1.090796494492237e-07)
%     (8.47390847737883,1.048374090029787e-07)
%     (8.6024391295766,1.011061773734577e-07)
%     (8.732919310566,9.782611320169226e-08)
%     (8.8653785904336,9.494447421591335e-08)
%     (8.99984698777945,9.241473202377086e-08)
%     (9.1363549765201,9.019580099797770e-08)
%     (9.27493349279476,8.825136741490108e-08)
%     (9.41561394197617,8.654930633915935e-08)
%     (9.55842820578787,8.506117501393054e-08)
%     (9.70340864952939,8.376177271483707e-08)
%     (9.85058812941105,8.262875815145584e-08)
%     (10,8.164231655078072e-08)
% };
% \addlegendentry{Thm.~$4.5$ (LB)}

\addplot[orange, thick] coordinates {
    (0.5,9.999839775293270e-01)
    (0.50758390608896,9.999827840873542e-01)
    (0.515282843441052,9.999814987467426e-01)
    (0.52309855682887,9.999801141768451e-01)
    (0.531032817489392,9.999786224407756e-01)
    (0.539087423525382,9.999770149434717e-01)
    (0.547264200312894,9.999752823751576e-01)
    (0.555565000914939,9.999734146497914e-01)
    (0.563991706501443,9.999714008380373e-01)
    (0.572546226775561,9.999692290942633e-01)
    (0.58123050040647,9.999668865770169e-01)
    (0.590046495468713,9.999643593623813e-01)
    (0.598996209888222,9.999616323495573e-01)
    (0.608081671895093,9.999586891579592e-01)
    (0.617304940483233,9.999555120150382e-01)
    (0.626668105876985,9.999520816339849e-01)
    (0.636173290004819,9.999483770803710e-01)
    (0.645822646980222,9.999443756267133e-01)
    (0.655618363589865,9.999400525938419e-01)
    (0.665562659789191,9.999353811778500e-01)
    (0.67565778920551,9.999303322612950e-01)
    (0.685906039648728,9.999248742071893e-01)
    (0.69630973362982,9.999189726341885e-01)
    (0.706871228887175,9.999125901712341e-01)
    (0.717592918920911,9.999056861897511e-01)
    (0.728477233535308,9.998982165113174e-01)
    (0.739526639389463,9.998901330885409e-01)
    (0.75074364055629,9.998813836566617e-01)
    (0.762130779090016,9.998719113531775e-01)
    (0.773690635602265,9.998616543025413e-01)
    (0.785425829846895,9.998505451627112e-01)
    (0.797339021313699,9.998385106300464e-01)
    (0.809432909831112,9.998254708987209e-01)
    (0.821710236178057,9.998113390704950e-01)
    (0.83417378270508,9.997960205103054e-01)
    (0.846826373964896,9.997794121427437e-01)
    (0.859670877352504,9.997614016840582e-01)
    (0.872710203755014,9.997418668038508e-01)
    (0.885947308211325,9.997206742101432e-01)
    (0.899385190581808,9.996976786509486e-01)
    (0.913026896228155,9.996727218249136e-01)
    (0.926875516703533,9.996456311929784e-01)
    (0.940934190453204,9.996162186823510e-01)
    (0.955206103525781,9.995842792733949e-01)
    (0.969694490295263,9.995495894592904e-01)
    (0.984402634194025,9.995119055675521e-01)
    (0.999333868456929,9.994709619316640e-01)
    (1.01449157687672,9.994264689002361e-01)
    (1.02987919457087,9.993781106701893e-01)
    (1.04550020876006,9.993255429295519e-01)
    (1.06135815955851,9.992683902944942e-01)
    (1.0774566407762,9.992062435242616e-01)
    (1.09379930073334,9.991386564966783e-01)
    (1.11038984308721,9.990651429259214e-01)
    (1.12723202767142,9.989851728033013e-01)
    (1.14432967134808,9.988981685408592e-01)
    (1.16168664887271,9.988035007967261e-01)
    (1.17930689377241,9.987004839604038e-01)
    (1.19719439923727,9.985883712754607e-01)
    (1.21535321902536,9.984663495766216e-01)
    (1.23378746838137,9.983335336179109e-01)
    (1.25250132496925,9.981889599684390e-01)
    (1.27149902981898,9.980315804526523e-01)
    (1.29078488828768,9.978602551124748e-01)
    (1.31036327103532,9.976737446698221e-01)
    (1.33023861501523,9.974707024695535e-01)
    (1.3504154244796,9.972496658851487e-01)
    (1.37089827200027,9.970090471723473e-01)
    (1.39169179950501,9.967471237598021e-01)
    (1.41280071932945,9.964620279705967e-01)
    (1.43422981528507,9.961517361743983e-01)
    (1.45598394374328,9.958140573772222e-01)
    (1.47806803473605,9.954466212644209e-01)
    (1.50048709307311,9.950468657227534e-01)
    (1.52324619947624,9.946120238794021e-01)
    (1.54635051173062,9.941391107097619e-01)
    (1.56980526585378,9.936249092818881e-01)
    (1.59361577728216,9.930659567238082e-01)
    (1.61778744207575,9.924585300206203e-01)
    (1.64232573814095,9.917986317715117e-01)
    (1.66723622647204,9.910819760626073e-01)
    (1.69252455241139,9.903039746399130e-01)
    (1.71819644692888,9.894597235974918e-01)
    (1.74425772792067,9.885439908292669e-01)
    (1.77071430152765,9.875512045282483e-01)
    (1.79757216347398,9.864754430541465e-01)
    (1.82483740042581,9.853104265287875e-01)
    (1.85251619137071,9.840495105577821e-01)
    (1.88061480901798,9.826856825156932e-01)
    (1.90913962122018,9.812115608694245e-01)
    (1.93809709241627,9.796193980494582e-01)
    (1.96749378509661,9.779010874093953e-01)
    (1.99733636129018,9.760481748392874e-01)
    (2.02763158407436,9.740518756155472e-01)
    (2.05838631910762,9.719030970776468e-01)
    (2.08960753618544,9.695924677170550e-01)
    (2.12130231081987,9.671103732445046e-01)
    (2.15347782584297,9.644470001652508e-01)
    (2.18614137303467,9.615923873360774e-01)
    (2.21930035477524,9.585364859001452e-01)
    (2.25296228572287,9.552692278944109e-01)
    (2.28713479451665,9.517806036977432e-01)
    (2.32182562550546,9.480607483350992e-01)
    (2.35704264050301,9.441000364741043e-01)
    (2.39279382056951,9.398891857459187e-01)
    (2.42908726782039,9.354193677943844e-01)
    (2.46593120726247,9.306823262093882e-01)
    (2.5033339886579,9.256705002368463e-01)
    (2.54130408841646,9.203771528848484e-01)
    (2.57985011151654,9.147965017709354e-01)
    (2.61898079345521,9.089238507881940e-01)
    (2.65870500222792,9.027557204180625e-01)
    (2.69903174033821,8.962899742965508e-01)
    (2.7399701468379,8.895259394596576e-01)
    (2.78152949939824,8.824645175647994e-01)
    (2.82371921641246,8.751082843192316e-01)
    (2.86654885913019,8.674615743537348e-01)
    (2.9100281338243,8.595305488684074e-01)
    (2.95416689399061,8.513232435529096e-01)
    (2.99897514258089,8.428495945484544e-01)
    (3.04446303426981,8.341214405721473e-01)
    (3.09064087775623,8.251524997608338e-01)
    (3.13751913809944,8.159583203022395e-01)
    (3.18510843909076,8.065562044925512e-01)
    (3.2334195656612,7.969651064747424e-01)
    (3.28246346632556,7.872055045507362e-01)
    (3.33225125566367,7.772992496005272e-01)
    (3.38279421683921,7.672693917589595e-01)
    (3.43410380415678,7.571399880722735e-01)
    (3.48619164565771,7.469358943591855e-01)
    (3.53906954575528,7.366825449150516e-01)
    (3.59274948790989,7.264057240059495e-01)
    (3.64724363734483,7.161313332902314e-01)
    (3.70256434380318,7.058851593713117e-01)
    (3.75872414434665,6.956926456257887e-01)
    (3.81573576619672,6.855786722697349e-01)
    (3.87361212961896,6.755673483325393e-01)
    (3.93236635085113,6.656818188163134e-01)
    (3.99201174507561,6.559440898474269e-01)
    (4.05256182943697,6.463748740958826e-01)
    (4.11403032610527,6.369934581700347e-01)
    (4.17643116538591,6.278175931110407e-01)
    (4.23977848887649,6.188634085348281e-01)
    (4.30408665267175,6.101453504189360e-01)
    (4.36937023061697,6.016761420241776e-01)
    (4.43564401761076,5.934667669902439e-01)
    (4.50292303295799,5.855264732600480e-01)
    (4.57122252377353,5.778627961759026e-01)
    (4.6405579684376,5.704815988540848e-01)
    (4.71094508010361,5.633871277821615e-01)
    (4.78239981025912,5.565820814919598e-01)
    (4.85493835234085,5.500676901343550e-01)
    (4.92857714540453,5.438438038124190e-01)
    (5.00333287785042,5.379089876082301e-01)
    (5.07922249120526,5.322606213564570e-01)
    (5.15626318396173,5.268950023654561e-01)
    (5.23447241547599,5.133687494170821e-01)
    (5.31386790992443,4.991705212598738e-01)
    (5.39446766032043,4.852267811251516e-01)
    (5.47628993259204,4.715605942461603e-01)
    (5.55935326972143,4.581926336567300e-01)
    (5.64367649594727,4.451411525283750e-01)
    (5.72927872103073,4.324219877168353e-01)
    (5.81617934458628,4.200485918040951e-01)
    (5.90439806047806,4.080320905807769e-01)
    (5.99395486128307,3.963813626897956e-01)
    (6.08487004282194,3.851031380383046e-01)
    (6.17716420875851,3.742021115711454e-01)
    (6.27085827526913,3.636810690728328e-01)
    (6.36597347578276,3.535410218126196e-01)
    (6.46253136579306,3.437813470539623e-01)
    (6.56055382774332,3.343999317012530e-01)
    (6.66006307598566,3.253933166392451e-01)
    (6.76108166181531,3.167568396215068e-01)
    (6.8636324785813,3.084847748721969e-01)
    (6.96773876687469,3.005704678708616e-01)
    (7.07342411979546,2.930064640848448e-01)
    (7.18071248829929,2.857846306920302e-01)
    (7.28962818662545,2.788962705933639e-01)
    (7.40019589780706,2.723322282468283e-01)
    (7.5124406792648,2.660829870603381e-01)
    (7.62638796848566,2.601387582598101e-01)
    (7.7420635887876,2.544895613005576e-01)
    (7.85949375517184,2.491252960161779e-01)
    (7.97870508026382,2.440358068007800e-01)
    (8.09972458034427,2.392109391996068e-01)
    (8.22257968147182,2.346405893420576e-01)
    (8.34729822569836,2.303147466920749e-01)
    (8.47390847737883,2.262235306161752e-01)
    (8.6024391295766,2.223572212813328e-01)
    (8.732919310566,2.187062853956652e-01)
    (8.8653785904336,2.152613972964117e-01)
    (8.99984698777945,2.120134558739256e-01)
    (9.1363549765201,2.089535977989218e-01)
    (9.27493349279476,2.060732074945558e-01)
    (9.41561394197617,2.033639242662599e-01)
    (9.55842820578787,2.008176469717607e-01)
    (9.70340864952939,1.984265365822148e-01)
    (9.85058812941105,1.961830169537133e-01)
    (10,1.940797740970905e-01)
};
\addlegendentry{Thm.~$5.4$ (Alg.~$2$)}

\addplot[brown, thick] coordinates {
    (0.5,9.959810681166582e-01)
    (0.50758390608896,9.957475985204756e-01)
    (0.515282843441052,9.955010577429523e-01)
    (0.52309855682887,9.952407577939025e-01)
    (0.531032817489392,9.949659783451866e-01)
    (0.539087423525382,9.946759655533245e-01)
    (0.547264200312894,9.943699308705694e-01)
    (0.555565000914939,9.940470498477129e-01)
    (0.563991706501443,9.937064609322873e-01)
    (0.572546226775561,9.933472642662488e-01)
    (0.58123050040647,9.929685204876684e-01)
    (0.590046495468713,9.925692495414290e-01)
    (0.598996209888222,9.921484295044172e-01)
    (0.608081671895093,9.917049954312199e-01)
    (0.617304940483233,9.912378382268797e-01)
    (0.626668105876985,9.907458035538255e-01)
    (0.636173290004819,9.902276907806853e-01)
    (0.645822646980222,9.896822519812968e-01)
    (0.655618363589865,9.891081909928529e-01)
    (0.665562659789191,9.885041625427651e-01)
    (0.67565778920551,9.878687714544785e-01)
    (0.685906039648728,9.872005719431344e-01)
    (0.69630973362982,9.864980670126424e-01)
    (0.706871228887175,9.857597079663928e-01)
    (0.717592918920911,9.849838940444940e-01)
    (0.728477233535308,9.841689722010758e-01)
    (0.739526639389463,9.833132370358207e-01)
    (0.75074364055629,9.824149308944938e-01)
    (0.762130779090016,9.814722441538056e-01)
    (0.773690635602265,9.804833157064670e-01)
    (0.785425829846895,9.794462336627653e-01)
    (0.797339021313699,9.783590362853936e-01)
    (0.809432909831112,9.772197131745938e-01)
    (0.821710236178057,9.760262067209144e-01)
    (0.83417378270508,9.747764138430204e-01)
    (0.846826373964896,9.734681880280162e-01)
    (0.859670877352504,9.720993416916384e-01)
    (0.872710203755014,9.706676488754237e-01)
    (0.885947308211325,9.691708482975488e-01)
    (0.899385190581808,9.676066467734632e-01)
    (0.913026896228155,9.659727230216619e-01)
    (0.926875516703533,9.642667318689784e-01)
    (0.940934190453204,9.624863088685883e-01)
    (0.955206103525781,9.606290753424978e-01)
    (0.969694490295263,9.586926438586301e-01)
    (0.984402634194025,9.566746241507108e-01)
    (0.999333868456929,9.545726294869751e-01)
    (1.01449157687672,9.523842834912740e-01)
    (1.02987919457087,9.501072274174327e-01)
    (1.04550020876006,9.477391278747143e-01)
    (1.06135815955851,9.452776849989639e-01)
    (1.0774566407762,9.427206410604557e-01)
    (1.09379930073334,9.400657894956518e-01)
    (1.11038984308721,9.373109843460082e-01)
    (1.12723202767142,9.344541500826675e-01)
    (1.14432967134808,9.314932917913483e-01)
    (1.16168664887271,9.284265056870502e-01)
    (1.17930689377241,9.252519899233249e-01)
    (1.19719439923727,9.219680556558971e-01)
    (1.21535321902536,9.185731383153716e-01)
    (1.23378746838137,9.150658090386962e-01)
    (1.25250132496925,9.114447862040156e-01)
    (1.27149902981898,9.077089470086100e-01)
    (1.29078488828768,9.038573390248251e-01)
    (1.31036327103532,8.998891916643484e-01)
    (1.33023861501523,8.958039274769198e-01)
    (1.3504154244796,8.916011732056922e-01)
    (1.37089827200027,8.872807705180177e-01)
    (1.39169179950501,8.828427863275417e-01)
    (1.41280071932945,8.782875226211986e-01)
    (1.43422981528507,8.736155257030896e-01)
    (1.45598394374328,8.688275947663870e-01)
    (1.47806803473605,8.639247897043745e-01)
    (1.50048709307311,8.589084380726126e-01)
    (1.52324619947624,8.537801411160116e-01)
    (1.54635051173062,8.485417787773911e-01)
    (1.56980526585378,8.431955136079102e-01)
    (1.59361577728216,8.377437935045943e-01)
    (1.61778744207575,8.321893532060670e-01)
    (1.64232573814095,8.265352144845136e-01)
    (1.66723622647204,8.207846849798152e-01)
    (1.69252455241139,8.149413556306827e-01)
    (1.71819644692888,8.090090966673879e-01)
    (1.74425772792067,8.029920521412993e-01)
    (1.77071430152765,7.968946329777531e-01)
    (1.79757216347398,7.907215085507243e-01)
    (1.82483740042581,7.844775967901950e-01)
    (1.85251619137071,7.781680528458698e-01)
    (1.88061480901798,7.717982563438560e-01)
    (1.90913962122018,7.653737972858898e-01)
    (1.93809709241627,7.589004606535311e-01)
    (1.96749378509661,7.523842097922555e-01)
    (1.99733636129018,7.458311686623813e-01)
    (2.02763158407436,7.392476030551091e-01)
    (2.05838631910762,7.326399008824501e-01)
    (2.08960753618544,7.260145516593168e-01)
    (2.12130231081987,7.193781253043974e-01)
    (2.15347782584297,7.127372503935160e-01)
    (2.18614137303467,7.060985920048487e-01)
    (2.21930035477524,6.994688292995903e-01)
    (2.25296228572287,6.928546329842835e-01)
    (2.28713479451665,6.862626428021175e-01)
    (2.32182562550546,6.796994451999214e-01)
    (2.35704264050301,6.731715513154388e-01)
    (2.39279382056951,6.666853754257555e-01)
    (2.42908726782039,6.602472139925282e-01)
    (2.46593120726247,6.538632254330341e-01)
    (2.5033339886579,6.475394107381183e-01)
    (2.54130408841646,6.412815950490098e-01)
    (2.57985011151654,6.350954102948275e-01)
    (2.61898079345521,6.289862789815903e-01)
    (2.65870500222792,6.229593992118445e-01)
    (2.69903174033821,6.170197310018000e-01)
    (2.7399701468379,6.111719839503198e-01)
    (2.78152949939824,6.054206063013984e-01)
    (2.82371921641246,5.997697754291021e-01)
    (2.86654885913019,5.942233897614611e-01)
    (2.9100281338243,5.887850621476906e-01)
    (2.95416689399061,5.834581146615085e-01)
    (2.99897514258089,5.782455748223354e-01)
    (3.04446303426981,5.731501732059386e-01)
    (3.09064087775623,5.681743424066964e-01)
    (3.13751913809944,5.633202173051867e-01)
    (3.18510843909076,5.585896365873001e-01)
    (3.2334195656612,5.539841454545916e-01)
    (3.28246346632556,5.495049994600928e-01)
    (3.33225125566367,5.451531693993564e-01)
    (3.38279421683921,5.409293471830232e-01)
    (3.43410380415678,5.368339526146971e-01)
    (3.48619164565771,5.328671409963099e-01)
    (3.53906954575528,5.290288114824028e-01)
    (3.59274948790989,5.253186161047774e-01)
    (3.64724363734483,5.217359693897103e-01)
    (3.70256434380318,5.182800584912667e-01)
    (3.75872414434665,5.149498537661659e-01)
    (3.81573576619672,5.117441197180015e-01)
    (3.87361212961896,5.086614262413652e-01)
    (3.93236635085113,5.057001600994604e-01)
    (3.99201174507561,5.028585365720702e-01)
    (4.05256182943697,5.001346112141669e-01)
    (4.11403032610527,4.975262916689832e-01)
    (4.17643116538591,4.950313494829385e-01)
    (4.23977848887649,4.926474318733817e-01)
    (4.30408665267175,4.903720734036328e-01)
    (4.36937023061697,4.882027075232628e-01)
    (4.43564401761076,4.861366779348856e-01)
    (4.50292303295799,4.841712497519697e-01)
    (4.57122252377353,4.823036204152619e-01)
    (4.6405579684376,4.805309303383634e-01)
    (4.71094508010361,4.788502732558068e-01)
    (4.78239981025912,4.772587062496330e-01)
    (4.85493835234085,4.757532594330040e-01)
    (4.92857714540453,4.743309452717662e-01)
    (5.00333287785042,4.729887675271526e-01)
    (5.07922249120526,4.717237298049775e-01)
    (5.15626318396173,4.705328436987201e-01)
    (5.23447241547599,4.694131365158827e-01)
    (5.31386790992443,4.683616585788766e-01)
    (5.39446766032043,4.673754900935292e-01)
    (5.47628993259204,4.664517475800523e-01)
    (5.55935326972143,4.655875898630296e-01)
    (5.64367649594727,4.647802236186296e-01)
    (5.72927872103073,4.640269084788787e-01)
    (5.81617934458628,4.633249616944003e-01)
    (5.90439806047806,4.626717623585570e-01)
    (5.99395486128307,4.620647551974439e-01)
    (6.08487004282194,4.615014539316180e-01)
    (6.17716420875851,4.609794442168785e-01)
    (6.27085827526913,4.604963861727513e-01)
    (6.36597347578276,4.600500165086622e-01)
    (6.46253136579306,4.596381502590116e-01)
    (6.56055382774332,4.592586821395528e-01)
    (6.66006307598566,4.589095875385906e-01)
    (6.76108166181531,4.585889231575405e-01)
    (6.8636324785813,4.582948273163401e-01)
    (6.96773876687469,4.580255199400655e-01)
    (7.07342411979546,4.577793022438591e-01)
    (7.18071248829929,4.575545561339454e-01)
    (7.28962818662545,4.573497433430593e-01)
    (7.40019589780706,4.571634043190692e-01)
    (7.5124406792648,4.569941568859086e-01)
    (7.62638796848566,4.568406946961605e-01)
    (7.7420635887876,4.567017854947515e-01)
    (7.85949375517184,4.565762692132175e-01)
    (7.97870508026382,4.564630559138925e-01)
    (8.09972458034427,4.563611236031566e-01)
    (8.22257968147182,4.562695159325642e-01)
    (8.34729822569836,4.561873398062450e-01)
    (8.47390847737883,4.561137629124638e-01)
    (8.6024391295766,4.560480111966175e-01)
    (8.732919310566,4.559893662922625e-01)
    (8.8653785904336,4.559371629260076e-01)
    (8.99984698777945,4.558907863112817e-01)
    (9.1363549765201,4.558496695450995e-01)
    (9.27493349279476,4.558132910210147e-01)
    (9.41561394197617,4.557811718704838e-01)
    (9.55842820578787,4.557528734438509e-01)
    (9.70340864952939,4.557279948411446e-01)
    (9.85058812941105,4.557061705018413e-01)
    (10,4.556870678617028e-01)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}

\end{axis}
\end{tikzpicture}

==> figures/emp_tpoiss_0.tex <==
\begin{tikzpicture}[scale=0.70, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\varepsilon$ (privacy parameter)},
  ylabel={$\beta$ (error probability)},
  xmin=0.1, xmax=10,
  ymin=-0.05, ymax=1,
  xmode=log,
%legend style={
  %at={(0.02,0.36)}, anchor=north west,   % keep it in the corner (adjust if needed)
 % nodes={rotate=90, anchor=west},        % rotate legend text 90°
%},
legend style={
    fill opacity=0.5,
    text opacity=1, },
legend pos=south west,
  %title={Empirical Comparison, tpos 1 to 4, alpha=5},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Experiment
\addplot[tabgreen, thick, mark=asterisk, mark options={scale=1}, mark repeat=3] coordinates {
    (0.010000,0.006200)
    (0.021544,0.006200)
    (0.046416,0.006200)
    (0.100000,0.006200)
    (0.116793,0.006200)
    (0.136405,0.006200)
    (0.159312,0.006200)
    (0.186064,0.006200)
    (0.217309,0.006200)
    (0.253802,0.006200)
    (0.296422,0.006200)
    (0.346199,0.006200)
    (0.404335,0.006200)
    (0.472234,0.006200)
    (0.551535,0.006200)
    (0.644153,0.006200)
    (0.792276,0.006200)
    (0.925320,0.006200)
    (1.080707,0.006200)
    (1.262187,0.006200)
    (1.474142,0.006200)
    (1.721690,0.006200)
    (2.010809,0.006200)
    (2.348478,0.006200)
    (2.742851,0.006200)
    (3.203450,0.006200)
    (3.741396,0.006200)
    (4.369678,0.006200)
    (5.103465,0.006200)
    (5.960475,0.006200)
    (6.961401,0.006200)
    (8.130408,0.006200)
    (10.000000,0.006200)
};
\addlegendentry{Empirical (Alg. $1$)}

% Experiment
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=3] coordinates {
    (0.010000,0.995900)
    (0.021544,0.995000)
    (0.046416,0.994900)
    (0.100000,0.994100)
    (0.116793,0.993100)
    (0.136405,0.992000)
    (0.159312,0.991900)
    (0.186064,0.989300)
    (0.217309,0.988500)
    (0.253802,0.985200)
    (0.296422,0.982900)
    (0.346199,0.976500)
    (0.404335,0.969700)
    (0.472234,0.964100)
    (0.551535,0.942400)
    (0.644153,0.924300)
    (0.792276,0.888500)
    (0.925320,0.856500)
    (1.080707,0.793300)
    (1.262187,0.724600)
    (1.474142,0.638000)
    (1.721690,0.524000)
    (2.010809,0.408300)
    (2.348478,0.284800)
    (2.742851,0.184800)
    (3.203450,0.106200)
    (3.741396,0.057500)
    (4.369678,0.028000)
    (5.103465,0.017800)
    (5.960475,0.011500)
    (6.961401,0.008200)
    (8.130408,0.007600)
    (10.000000,0.006200)
};
\addlegendentry{Empirical (Alg. $2$)}

% Experiment
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=3] coordinates {
    (0.010000,0.995800)
    (0.021544,0.993000)
    (0.046416,0.989900)
    (0.100000,0.981000)
    (0.116793,0.969600)
    (0.136405,0.963400)
    (0.159312,0.952200)
    (0.186064,0.940300)
    (0.217309,0.917600)
    (0.253802,0.901800)
    (0.296422,0.875500)
    (0.346199,0.832700)
    (0.404335,0.787400)
    (0.472234,0.745000)
    (0.551535,0.687900)
    (0.644153,0.615000)
    (0.792276,0.522000)
    (0.925320,0.443000)
    (1.080707,0.370700)
    (1.262187,0.289200)
    (1.474142,0.231800)
    (1.721690,0.171200)
    (2.010809,0.129300)
    (2.348478,0.091200)
    (2.742851,0.072100)
    (3.203450,0.052000)
    (3.741396,0.045100)
    (4.369678,0.036400)
    (5.103465,0.034100)
    (5.960475,0.032700)
    (6.961401,0.030700)
    (8.130408,0.031900)
    (10.000000,0.030500)
};
\addlegendentry{Empirical (Alg. $3$)}

\addplot[purple, thick] coordinates {
    (0.1,8.809250864373819e-01)
    (0.102341140210545,8.782479010428479e-01)
    (0.104737089795945,8.755078006984636e-01)
    (0.107189131920513,8.727033460238797e-01)
    (0.109698579789238,8.698330687623985e-01)
    (0.112266777351081,8.668954715642008e-01)
    (0.114895100018731,8.638890278024027e-01)
    (0.117584955405216,8.608121814255898e-01)
    (0.120337784077759,8.576633468507551e-01)
    (0.123155060329283,8.544409089008844e-01)
    (0.126038292967973,8.511432227917498e-01)
    (0.128989026125331,8.477686141728246e-01)
    (0.132008840083142,8.443153792276000e-01)
    (0.135099352119803,8.407817848389821e-01)
    (0.138262217376466,8.371660688258595e-01)
    (0.141499129743458,8.334664402573788e-01)
    (0.144811822767453,8.296810798519360e-01)
    (0.148202070579886,8.258081404683857e-01)
    (0.151671688847092,8.218457476975000e-01)
    (0.155222535742705,8.177920005622601e-01)
    (0.158856512942805,8.136449723361531e-01)
    (0.162575566644379,8.094027114892590e-01)
    (0.166381688607613,8.050632427725630e-01)
    (0.17027691722259,8.006245684516043e-01)
    (0.174263338600965,7.960846697012863e-01)
    (0.178343087693191,7.914415081744115e-01)
    (0.182518349431904,7.866930277572818e-01)
    (0.186791359902078,7.818371565265030e-01)
    (0.19116440753857,7.768718089219687e-01)
    (0.195639834351706,7.717948881518546e-01)
    (0.200220037181558,7.666042888463388e-01)
    (0.204907468981585,7.612978999776719e-01)
    (0.209704640132323,7.558736080651355e-01)
    (0.21461411978584,7.503293006843732e-01)
    (0.219638537241655,7.446628703015132e-01)
    (0.224780583354873,7.388722184534495e-01)
    (0.230043011977292,7.329552602965808e-01)
    (0.235428641432242,7.269099295472249e-01)
    (0.240940356023953,7.207341838378138e-01)
    (0.24658110758226,7.144260105138222e-01)
    (0.252353917043477,7.079834328971661e-01)
    (0.258261876068268,7.014045170425286e-01)
    (0.264308148697411,6.946873790136791e-01)
    (0.270495973046314,6.878301927073579e-01)
    (0.276828663039207,6.808311982526543e-01)
    (0.283309610183932,6.736887110139811e-01)
    (0.289942285388288,6.664011312257347e-01)
    (0.296730240818887,6.589669542864536e-01)
    (0.303677111803546,6.513847817397416e-01)
    (0.310786618778201,6.436533329683384e-01)
    (0.318062569279412,6.357714576264561e-01)
    (0.325508859983506,6.277381488338057e-01)
    (0.333129478793467,6.195525571525378e-01)
    (0.340928506974681,6.112140053655624e-01)
    (0.348910121340677,6.027220040713231e-01)
    (0.357078596490046,5.940762681059860e-01)
    (0.365438307095726,5.852767337991054e-01)
    (0.37399373024788,5.763235770630352e-01)
    (0.382749447851631,5.672172323095948e-01)
    (0.391710149080926,5.579584121796493e-01)
    (0.400880632889847,5.485481280622488e-01)
    (0.410265810582719,5.389877113696784e-01)
    (0.419870708444391,5.292788355230772e-01)
    (0.429700470432084,5.194235385901333e-01)
    (0.439760360930272,5.094242465015926e-01)
    (0.45005576757005,4.992837967569011e-01)
    (0.460592204114511,4.890054625111032e-01)
    (0.471375313411672,4.785929769151018e-01)
    (0.482410870416537,4.680505575594934e-01)
    (0.4937047852839,4.573829308483940e-01)
    (0.505263106533568,4.465953561039932e-01)
    (0.517092024289676,4.356936491750439e-01)
    (0.529197873595844,4.246842052932309e-01)
    (0.541587137807947,4.135740208905024e-01)
    (0.554266452066311,4.023707140582254e-01)
    (0.567242606849198,3.910825432957438e-01)
    (0.58052255160949,3.797184241619703e-01)
    (0.594113398496503,3.682879434095165e-01)
    (0.608022426164942,3.568013701472169e-01)
    (0.622257083673023,3.452696635444079e-01)
    (0.636824994471859,3.337044765599554e-01)
    (0.651733960488242,3.221181551517355e-01)
    (0.666991966303012,3.105237323993217e-01)
    (0.682607183427239,2.989349169553427e-01)
    (0.698587974678525,2.873660752308658e-01)
    (0.714942898659758,2.758322067189245e-01)
    (0.73168071434272,2.643489118697420e-01)
    (0.748810385759002,2.529323519532252e-01)
    (0.766341086800746,2.415992003809755e-01)
    (0.784282206133768,2.303665850133580e-01)
    (0.802643352225718,2.192520210491900e-01)
    (0.821434358491943,2.082733341882006e-01)
    (0.840665288561833,1.974485738713293e-01)
    (0.86034644166845,1.867959165425654e-01)
    (0.880488358164346,1.763335590393167e-01)
    (0.901101825166502,1.660796024066310e-01)
    (0.922197882333433,1.560519266435482e-01)
    (0.943787827777538,1.462680571261585e-01)
    (0.96588322411587,1.367450237091470e-01)
    (0.988495904662558,1.274992137820768e-01)
    (1.01163797976621,1.185462208433161e-01)
    (1.03532184329566,1.099006904467782e-01)
    (1.05956017927762,1.015761656663261e-01)
    (1.08436596868961,9.358493450004719e-02)
    (1.10975249641207,8.593788189034970e-02)
    (1.13573335834311,7.864434925338924e-02)
    (1.16232246867985,7.171200457908800e-02)
    (1.18953406737032,6.514672626680698e-02)
    (1.21738272773966,5.895250388737955e-02)
    (1.24588336429501,5.313135899632086e-02)
    (1.27505124071301,4.768328895371950e-02)
    (1.3049019780144,4.260623642432187e-02)
    (1.3354515629299,3.789608683089787e-02)
    (1.36671635646201,3.354669551398076e-02)
    (1.39871310264724,2.954994571588983e-02)
    (1.43145893752348,2.589583776728883e-02)
    (1.46497139830729,2.257260902794675e-02)
    (1.49926843278605,1.956688324443511e-02)
    (1.53436840893001,1.729943091868388e-02)
    (1.57029012472938,1.526932180190150e-02)
    (1.60705281826164,1.343720486153799e-02)
    (1.64467617799466,1.178970620553136e-02)
    (1.68318035333096,1.031355297687422e-02)
    (1.72258596539879,8.995685242117973e-03)
    (1.76291411809595,7.823357644701887e-03)
    (1.80418640939207,6.784229565429506e-03)
    (1.84642494289554,5.866442875659306e-03)
    (1.88965233969121,5.058686723370818e-03)
    (1.93389175045523,4.350249144529457e-03)
    (1.97916686785356,3.731055629039106e-03)
    (2.02550193923067,3.191695080266272e-03)
    (2.07292177959537,2.723433879726605e-03)
    (2.12145178491063,2.318218996422811e-03)
    (2.1711179456945,1.968671258458297e-03)
    (2.22194686093952,1.668070030531040e-03)
    (2.27396575235793,1.410330614935323e-03)
    (2.32720247896041,1.189975718316455e-03)
    (2.38168555197616,1.002102306185589e-03)
    (2.43744415012222,8.423451082045473e-04)
    (2.49450813523032,7.068379466346749e-04)
    (2.55290806823952,5.921739457875791e-04)
    (2.61267522556333,4.953655495500037e-04)
    (2.67384161583995,4.138051344445614e-04)
    (2.73643999707467,3.452268638886693e-04)
    (2.80050389418363,2.876702910279333e-04)
    (2.86606761694825,2.394460873471655e-04)
    (2.93316627839004,1.991041556429115e-04)
    (3.00183581357559,1.654042811822462e-04)
    (3.07211299886176,1.372893852346339e-04)
    (3.1440354715915,1.138613709976336e-04)
    (3.21764175025074,9.435949284721193e-05)
    (3.29297125509715,7.814113486070389e-05)
    (3.37006432927193,6.466485231521435e-05)
    (3.44896226040576,5.347550874215328e-05)
    (3.52970730273065,4.419132939707248e-05)
    (3.61234269970943,3.649268796214784e-05)
    (3.69691270719503,3.011244530152101e-05)
    (3.78346261713193,2.482766564630204e-05)
    (3.87203878181256,2.045254538520075e-05)
    (3.96268863870148,1.683240156372156e-05)
    (4.05546073584083,1.383858033271209e-05)
    (4.15040475785048,1.136415920722285e-05)
    (4.2475715525369,9.320330541864386e-06)
    (4.34701315812502,7.633366691950912e-06)
    (4.44878283112758,6.242079630482184e-06)
    (4.55293507486695,5.095699153185597e-06)
    (4.65952566866468,4.152104133524635e-06)
    (4.76861169771447,3.376350555830530e-06)
    (4.88025158365443,2.739448272761630e-06)
    (4.99450511585514,2.217345650541960e-06)
    (5.11143348344017,1.790087550099523e-06)
    (5.23109930805626,1.441117524490769e-06)
    (5.35356667741072,1.156699778241747e-06)
    (5.47890117959394,9.254404181563834e-07)
    (5.60716993820546,7.378909103506498e-07)
    (5.7384416483024,5.862195220961494e-07)
    (5.87278661318948,4.639389402709552e-07)
    (6.01027678207038,3.656802844567225e-07)
    (6.1509857885805,2.870054284106078e-07)
    (6.29498899022189,2.401318825861103e-07)
    (6.44236350872137,2.040311345433488e-07)
    (6.59318827133355,1.743979354386642e-07)
    (6.74754405311069,1.500746756861821e-07)
    (6.90551352016233,1.301082392222337e-07)
    (7.06718127392749,1.137150723369011e-07)
    (7.23263389648354,1.002519765986720e-07)
    (7.40195999691564,8.919169115473458e-08)
    (7.57525025877191,8.010249569837655e-08)
    (7.75259748862946,7.263119908007927e-08)
    (7.93409666579749,6.648898564429669e-08)
    (8.11984499318401,6.143967688241243e-08)
    (8.3099419493534,5.729003427454816e-08)
    (8.50448934180268,5.388178407665971e-08)
    (8.70359136148516,5.108508957975568e-08)
    (8.90735463861044,4.879323373289860e-08)
    (9.11588829975082,4.691830707646185e-08)
    (9.32930402628469,4.538772416552186e-08)
    (9.54771611420806,4.414141701582757e-08)
    (9.7712415353465,4.312957707732272e-08)
    (10,4.231083802890860e-08)
};
\addlegendentry{Thm.~$4.5$ (LB)}

\addplot[orange, thick] coordinates {
    (0.1,9.999999844380025e-01)
    (0.102341140210545,9.999999828633012e-01)
    (0.104737089795945,9.999999811275727e-01)
    (0.107189131920513,9.999999792141386e-01)
    (0.109698579789238,9.999999771045658e-01)
    (0.112266777351081,9.999999747784790e-01)
    (0.114895100018731,9.999999722133519e-01)
    (0.117584955405216,9.999999693842764e-01)
    (0.120337784077759,9.999999662637049e-01)
    (0.123155060329283,9.999999628211662e-01)
    (0.126038292967973,9.999999590229477e-01)
    (0.128989026125331,9.999999548317445e-01)
    (0.132008840083142,9.999999502062684e-01)
    (0.135099352119803,9.999999451008132e-01)
    (0.138262217376466,9.999999394647721e-01)
    (0.141499129743458,9.999999332421003e-01)
    (0.144811822767453,9.999999263707184e-01)
    (0.148202070579886,9.999999187818469e-01)
    (0.151671688847092,9.999999103992667e-01)
    (0.155222535742705,9.999999011384961e-01)
    (0.158856512942805,9.999998909058727e-01)
    (0.162575566644379,9.999998795975323e-01)
    (0.166381688607613,9.999998670982699e-01)
    (0.17027691722259,9.999998532802706e-01)
    (0.174263338600965,9.999998380016942e-01)
    (0.178343087693191,9.999998211050967e-01)
    (0.182518349431904,9.999998024156681e-01)
    (0.186791359902078,9.999997817392666e-01)
    (0.19116440753857,9.999997588602227e-01)
    (0.195639834351706,9.999997335388868e-01)
    (0.200220037181558,9.999997055088883e-01)
    (0.204907468981585,9.999996744740723e-01)
    (0.209704640132323,9.999996401050743e-01)
    (0.21461411978584,9.999996020354873e-01)
    (0.219638537241655,9.999995598575742e-01)
    (0.224780583354873,9.999995131174655e-01)
    (0.230043011977292,9.999994613097832e-01)
    (0.235428641432242,9.999994038716153e-01)
    (0.240940356023953,9.999993401757625e-01)
    (0.24658110758226,9.999992695231665e-01)
    (0.252353917043477,9.999991911344138e-01)
    (0.258261876068268,9.999991041402021e-01)
    (0.264308148697411,9.999990075706354e-01)
    (0.270495973046314,9.999989003431995e-01)
    (0.276828663039207,9.999987812492485e-01)
    (0.283309610183932,9.999986489388126e-01)
    (0.289942285388288,9.999985019035097e-01)
    (0.296730240818887,9.999983384573149e-01)
    (0.303677111803546,9.999981567149101e-01)
    (0.310786618778201,9.999979545672979e-01)
    (0.318062569279412,9.999977296543198e-01)
    (0.325508859983506,9.999974793336719e-01)
    (0.333129478793467,9.999972006459532e-01)
    (0.340928506974681,9.999968902752217e-01)
    (0.348910121340677,9.999965445044549e-01)
    (0.357078596490046,9.999961591652345e-01)
    (0.365438307095726,9.999957295808763e-01)
    (0.37399373024788,9.999952505021169e-01)
    (0.382749447851631,9.999947160343484e-01)
    (0.391710149080926,9.999941195552453e-01)
    (0.400880632889847,9.999934536214675e-01)
    (0.410265810582719,9.999927098629340e-01)
    (0.419870708444391,9.999918788629498e-01)
    (0.429700470432084,9.999909500222195e-01)
    (0.439760360930272,9.999899114045003e-01)
    (0.45005576757005,9.999887495613226e-01)
    (0.460592204114511,9.999874493328305e-01)
    (0.471375313411672,9.999859936213723e-01)
    (0.482410870416537,9.999843631339712e-01)
    (0.4937047852839,9.999825360892445e-01)
    (0.505263106533568,9.999804878836880e-01)
    (0.517092024289676,9.999781907114896e-01)
    (0.529197873595844,9.999756131311746e-01)
    (0.541587137807947,9.999727195713910e-01)
    (0.554266452066311,9.999694697670012e-01)
    (0.567242606849198,9.999658181153219e-01)
    (0.58052255160949,9.999617129408424e-01)
    (0.594113398496503,9.999570956549998e-01)
    (0.608022426164942,9.999518997955741e-01)
    (0.622257083673023,9.999460499279457e-01)
    (0.636824994471859,9.999394603877867e-01)
    (0.651733960488242,9.999320338416774e-01)
    (0.666991966303012,9.999236596385943e-01)
    (0.682607183427239,9.999142119211436e-01)
    (0.698587974678525,9.999035474607160e-01)
    (0.714942898659758,9.998915031753509e-01)
    (0.73168071434272,9.998778932829020e-01)
    (0.748810385759002,9.998625060349818e-01)
    (0.766341086800746,9.998450999690123e-01)
    (0.784282206133768,9.998253996063633e-01)
    (0.802643352225718,9.998030905138816e-01)
    (0.821434358491943,9.997778136339079e-01)
    (0.840665288561833,9.997491587739723e-01)
    (0.86034644166845,9.997166571315400e-01)
    (0.880488358164346,9.996797727112275e-01)
    (0.901101825166502,9.996378924716001e-01)
    (0.922197882333433,9.995903150157622e-01)
    (0.943787827777538,9.995362376142286e-01)
    (0.96588322411587,9.994747413197975e-01)
    (0.988495904662558,9.994047739021570e-01)
    (1.01163797976621,9.993251302945876e-01)
    (1.03532184329566,9.992344302063315e-01)
    (1.05956017927762,9.991310925120090e-01)
    (1.08436596868961,9.990133059841018e-01)
    (1.10975249641207,9.988789958863989e-01)
    (1.13573335834311,9.987257858961318e-01)
    (1.16232246867985,9.985509547714045e-01)
    (1.18953406737032,9.983513871300501e-01)
    (1.21738272773966,9.981235176584179e-01)
    (1.24588336429501,9.978632680268457e-01)
    (1.27505124071301,9.975659757566713e-01)
    (1.3049019780144,9.972263142667575e-01)
    (1.3354515629299,9.968382033322467e-01)
    (1.36671635646201,9.963947092228753e-01)
    (1.39871310264724,9.958879338628328e-01)
    (1.43145893752348,9.953088924811663e-01)
    (1.46497139830729,9.946473794157177e-01)
    (1.49926843278605,9.938918220115552e-01)
    (1.53436840893001,9.930291229361372e-01)
    (1.57029012472938,9.920444917393278e-01)
    (1.60705281826164,9.909212671395070e-01)
    (1.64467617799466,9.896407323402417e-01)
    (1.68318035333096,9.881819266966976e-01)
    (1.72258596539879,9.865214582746384e-01)
    (1.76291411809595,9.846333232877533e-01)
    (1.80418640939207,9.824887400599094e-01)
    (1.84642494289554,9.800560070197243e-01)
    (1.88965233969121,9.773003962544561e-01)
    (1.93389175045523,9.741840962575070e-01)
    (1.97916686785356,9.706662195905190e-01)
    (2.02550193923067,9.667028930950308e-01)
    (2.07292177959537,9.622474498293512e-01)
    (2.12145178491063,9.572507428230801e-01)
    (2.1711179456945,9.516616007378816e-01)
    (2.22194686093952,9.454274442673167e-01)
    (2.27396575235793,9.384950792558667e-01)
    (2.32720247896041,9.308116777417631e-01)
    (2.38168555197616,9.223259511676072e-01)
    (2.43744415012222,9.129895107141160e-01)
    (2.49450813523032,9.027583981353986e-01)
    (2.55290806823952,8.915947568955053e-01)
    (2.61267522556333,8.794685984138538e-01)
    (2.67384161583995,8.663596027444441e-01)
    (2.73643999707467,8.522588782944145e-01)
    (2.80050389418363,8.371705927622660e-01)
    (2.86606761694825,8.211133790391624e-01)
    (2.93316627839004,8.041214170506857e-01)
    (3.00183581357559,7.862450968669453e-01)
    (3.07211299886176,7.675511808326998e-01)
    (3.1440354715915,7.481224031927250e-01)
    (3.21764175025074,7.280564740238872e-01)
    (3.29297125509715,7.074644885541834e-01)
    (3.37006432927193,6.864687805408559e-01)
    (3.44896226040576,6.652002959775899e-01)
    (3.52970730273065,6.437955973482854e-01)
    (3.61234269970943,6.223936354131022e-01)
    (3.69691270719503,6.011324421945313e-01)
    (3.78346261713193,5.801459035746602e-01)
    (3.87203878181256,5.595607622105917e-01)
    (3.96268863870148,5.394939822433504e-01)
    (4.05546073584083,5.200505787291053e-01)
    (4.15040475785048,5.013219800304877e-01)
    (4.2475715525369,4.833849542301881e-01)
    (4.34701315812502,4.663010946055424e-01)
    (4.44878283112758,4.501168274783233e-01)
    (4.55293507486695,4.348638806403043e-01)
    (4.65952566866468,4.205601333490639e-01)
    (4.76861169771447,4.072107598627193e-01)
    (4.88025158365443,3.948095770230094e-01)
    (4.99450511585514,3.833405112381309e-01)
    (5.11143348344017,3.727791097206613e-01)
    (5.23109930805626,3.630940332564528e-01)
    (5.35356667741072,3.542484814867577e-01)
    (5.47890117959394,3.462015153143502e-01)
    (5.60716993820546,3.389092535782544e-01)
    (5.7384416483024,3.277099997438206e-01)
    (5.87278661318948,3.093310025483672e-01)
    (6.01027678207038,2.920395863795209e-01)
    (6.1509857885805,2.758286782970677e-01)
    (6.29498899022189,2.606803331623193e-01)
    (6.44236350872137,2.465675550731562e-01)
    (6.59318827133355,2.334560623368105e-01)
    (6.74754405311069,2.213059439196306e-01)
    (6.90551352016233,2.100731707685844e-01)
    (7.06718127392749,1.997109394023462e-01)
    (7.23263389648354,1.901708371634402e-01)
    (7.40195999691564,1.814038282494051e-01)
    (7.57525025877191,1.733610670796656e-01)
    (7.75259748862946,1.659945508554366e-01)
    (7.93409666579749,1.592576265898475e-01)
    (8.11984499318401,1.531053697365193e-01)
    (8.3099419493534,1.474948521524208e-01)
    (8.50448934180268,1.423853168049550e-01)
    (8.70359136148516,1.377382756500913e-01)
    (8.90735463861044,1.335175457013641e-01)
    (9.11588829975082,1.296892366664400e-01)
    (9.32930402628469,1.262217017928463e-01)
    (9.54771611420806,1.230854618424158e-01)
    (9.7712415353465,1.202531104771217e-01)
    (10,1.176992078327267e-01)
};
\addlegendentry{Thm.~$5.4$ (Alg.~$2$)}

\addplot[brown, thick] coordinates {
    (0.1,9.999879760355739e-01)
    (0.102341140210545,9.999868134057333e-01)
    (0.104737089795945,9.999855385407256e-01)
    (0.107189131920513,9.999841406329969e-01)
    (0.109698579789238,9.999826078383212e-01)
    (0.112266777351081,9.999809271769597e-01)
    (0.114895100018731,9.999790844254850e-01)
    (0.117584955405216,9.999770639984011e-01)
    (0.120337784077759,9.999748488186134e-01)
    (0.123155060329283,9.999724201757136e-01)
    (0.126038292967973,9.999697575709549e-01)
    (0.128989026125331,9.999668385476896e-01)
    (0.132008840083142,9.999636385059325e-01)
    (0.135099352119803,9.999601304995932e-01)
    (0.138262217376466,9.999562850147923e-01)
    (0.141499129743458,9.999520697275374e-01)
    (0.144811822767453,9.999474492388809e-01)
    (0.148202070579886,9.999423847855204e-01)
    (0.151671688847092,9.999368339236234e-01)
    (0.155222535742705,9.999307501834678e-01)
    (0.158856512942805,9.999240826922829e-01)
    (0.162575566644379,9.999167757624530e-01)
    (0.166381688607613,9.999087684420042e-01)
    (0.17027691722259,9.998999940240404e-01)
    (0.174263338600965,9.998903795115130e-01)
    (0.178343087693191,9.998798450334137e-01)
    (0.182518349431904,9.998683032081581e-01)
    (0.186791359902078,9.998556584495889e-01)
    (0.19116440753857,9.998418062106581e-01)
    (0.195639834351706,9.998266321594594e-01)
    (0.200220037181558,9.998100112818671e-01)
    (0.204907468981585,9.997918069045925e-01)
    (0.209704640132323,9.997718696320027e-01)
    (0.21461411978584,9.997500361895478e-01)
    (0.219638537241655,9.997261281661187e-01)
    (0.224780583354873,9.996999506471046e-01)
    (0.230043011977292,9.996712907293391e-01)
    (0.235428641432242,9.996399159085175e-01)
    (0.240940356023953,9.996055723290321e-01)
    (0.24658110758226,9.995679828855202e-01)
    (0.252353917043477,9.995268451647333e-01)
    (0.258261876068268,9.994818292156487e-01)
    (0.264308148697411,9.994325751350213e-01)
    (0.270495973046314,9.993786904548622e-01)
    (0.276828663039207,9.993197473176013e-01)
    (0.283309610183932,9.992552794239714e-01)
    (0.289942285388288,9.991847787379466e-01)
    (0.296730240818887,9.991076919323888e-01)
    (0.303677111803546,9.990234165584069e-01)
    (0.310786618778201,9.989312969208508e-01)
    (0.318062569279412,9.988306196418385e-01)
    (0.325508859983506,9.987206088937888e-01)
    (0.333129478793467,9.986004212831224e-01)
    (0.340928506974681,9.984691403656238e-01)
    (0.348910121340677,9.983257707744617e-01)
    (0.357078596490046,9.981692319420820e-01)
    (0.365438307095726,9.979983513976478e-01)
    (0.37399373024788,9.978118576224597e-01)
    (0.382749447851631,9.976083724468850e-01)
    (0.391710149080926,9.973864029738212e-01)
    (0.400880632889847,9.971443330156730e-01)
    (0.410265810582719,9.968804140342952e-01)
    (0.419870708444391,9.965927555764272e-01)
    (0.429700470432084,9.962793152008854e-01)
    (0.439760360930272,9.959378878982819e-01)
    (0.45005576757005,9.955660950093738e-01)
    (0.460592204114511,9.951613726544301e-01)
    (0.471375313411672,9.947209596933060e-01)
    (0.482410870416537,9.942418852443555e-01)
    (0.4937047852839,9.937209557999768e-01)
    (0.505263106533568,9.931547419875784e-01)
    (0.517092024289676,9.925395650371660e-01)
    (0.529197873595844,9.918714830306684e-01)
    (0.541587137807947,9.911462770236222e-01)
    (0.554266452066311,9.903594371469829e-01)
    (0.567242606849198,9.895061488156623e-01)
    (0.58052255160949,9.885812791909206e-01)
    (0.594113398496503,9.875793640659619e-01)
    (0.608022426164942,9.864945953679171e-01)
    (0.622257083673023,9.853208094947569e-01)
    (0.636824994471859,9.840514767323876e-01)
    (0.651733960488242,9.826796920250129e-01)
    (0.666991966303012,9.811981674004886e-01)
    (0.682607183427239,9.795992263814540e-01)
    (0.698587974678525,9.778748007420011e-01)
    (0.714942898659758,9.760164299979347e-01)
    (0.73168071434272,9.740152640455688e-01)
    (0.748810385759002,9.718620693886452e-01)
    (0.766341086800746,9.695472394143910e-01)
    (0.784282206133768,9.670608091968403e-01)
    (0.802643352225718,9.643924753171079e-01)
    (0.821434358491943,9.615316211949764e-01)
    (0.840665288561833,9.584673484224857e-01)
    (0.86034644166845,9.551885145766563e-01)
    (0.880488358164346,9.516837779634545e-01)
    (0.901101825166502,9.479416497070012e-01)
    (0.922197882333433,9.439505535452770e-01)
    (0.943787827777538,9.396988936246975e-01)
    (0.96588322411587,9.351751304996216e-01)
    (0.988495904662558,9.303678654380512e-01)
    (1.01163797976621,9.252659330107436e-01)
    (1.03532184329566,9.198585017974298e-01)
    (1.05956017927762,9.141351828810298e-01)
    (1.08436596868961,9.080861456196159e-01)
    (1.10975249641207,9.017022399880181e-01)
    (1.13573335834311,8.949751245688881e-01)
    (1.16232246867985,8.878973990501293e-01)
    (1.18953406737032,8.804627398562395e-01)
    (1.21738272773966,8.726660373106093e-01)
    (1.24588336429501,8.645035325005276e-01)
    (1.27505124071301,8.559729518037080e-01)
    (1.3049019780144,8.470736368425661e-01)
    (1.3354515629299,8.378066674687645e-01)
    (1.36671635646201,8.281749752545641e-01)
    (1.39871310264724,8.181834448881524e-01)
    (1.43145893752348,8.078390008458988e-01)
    (1.46497139830729,7.971506767531176e-01)
    (1.49926843278605,7.861296649529681e-01)
    (1.53436840893001,7.747893439853617e-01)
    (1.57029012472938,7.631452819368753e-01)
    (1.60705281826164,7.512152139587894e-01)
    (1.64467617799466,7.390189926606627e-01)
    (1.68318035333096,7.265785105653643e-01)
    (1.72258596539879,7.139175943489953e-01)
    (1.76291411809595,7.010618711731800e-01)
    (1.80418640939207,6.880386080323743e-01)
    (1.84642494289554,6.748765256671111e-01)
    (1.88965233969121,6.616055892154789e-01)
    (1.93389175045523,6.482567783684122e-01)
    (1.97916686785356,6.348618403380322e-01)
    (2.02550193923067,6.214530294214945e-01)
    (2.07292177959537,6.080628373264955e-01)
    (2.12145178491063,5.947237187023789e-01)
    (2.1711179456945,5.814678164800875e-01)
    (2.22194686093952,5.683266916567363e-01)
    (2.27396575235793,5.553310620632851e-01)
    (2.32720247896041,5.425105544287103e-01)
    (2.38168555197616,5.298934737088054e-01)
    (2.43744415012222,5.175065931947609e-01)
    (2.49450813523032,5.053749683730088e-01)
    (2.55290806823952,4.935217768940691e-01)
    (2.61267522556333,4.819681863475136e-01)
    (2.67384161583995,4.707332508571990e-01)
    (2.73643999707467,4.598338368303742e-01)
    (2.80050389418363,4.492845775397393e-01)
    (2.86606761694825,4.390978556104977e-01)
    (2.93316627839004,4.292838119431746e-01)
    (3.00183581357559,4.198503791419301e-01)
    (3.07211299886176,4.108033371473548e-01)
    (3.1440354715915,4.021463884978810e-01)
    (3.21764175025074,3.938812504660910e-01)
    (3.29297125509715,3.860077612323155e-01)
    (3.37006432927193,3.785239972613744e-01)
    (3.44896226040576,3.714263991294667e-01)
    (3.52970730273065,3.647099031953215e-01)
    (3.61234269970943,3.583680767095510e-01)
    (3.69691270719503,3.523932541949226e-01)
    (3.78346261713193,3.467766731943386e-01)
    (3.87203878181256,3.415086077597407e-01)
    (3.96268863870148,3.365784983323439e-01)
    (4.05546073584083,3.319750769325249e-01)
    (4.15040475785048,3.276864868282596e-01)
    (4.2475715525369,3.237003960781212e-01)
    (4.34701315812502,3.200041045443779e-01)
    (4.44878283112758,3.165846441414341e-01)
    (4.55293507486695,3.134288722242197e-01)
    (4.65952566866468,3.105235581309876e-01)
    (4.76861169771447,3.078554629774847e-01)
    (4.88025158365443,3.054114128574622e-01)
    (4.99450511585514,3.031783656416415e-01)
    (5.11143348344017,3.011434715872815e-01)
    (5.23109930805626,2.992941279774429e-01)
    (5.35356667741072,2.976180280066188e-01)
    (5.47890117959394,2.961032041211566e-01)
    (5.60716993820546,2.947380660118719e-01)
    (5.7384416483024,2.935114334450109e-01)
    (5.87278661318948,2.924125641082879e-01)
    (6.01027678207038,2.914311766425371e-01)
    (6.1509857885805,2.905574690274715e-01)
    (6.29498899022189,2.897821324925677e-01)
    (6.44236350872137,2.890963611311211e-01)
    (6.59318827133355,2.884918574066540e-01)
    (6.74754405311069,2.879608337554218e-01)
    (6.90551352016233,2.874960105058043e-01)
    (7.06718127392749,2.870906103539110e-01)
    (7.23263389648354,2.867383496536120e-01)
    (7.40195999691564,2.864334267974024e-01)
    (7.57525025877191,2.861705079809481e-01)
    (7.75259748862946,2.859447106579616e-01)
    (7.93409666579749,2.857515850024409e-01)
    (8.11984499318401,2.855870937016617e-01)
    (8.3099419493534,2.845086956135783e-01)
    (8.50448934180268,2.813417657844632e-01)
    (8.70359136148516,2.784156535215679e-01)
    (8.90735463861044,2.757177117196078e-01)
    (9.11588829975082,2.732354855856113e-01)
    (9.32930402628469,2.709567502791373e-01)
    (9.54771611420806,2.688695441219541e-01)
    (9.7712415353465,2.669621978456483e-01)
    (10,2.652233602852247e-01)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}

\end{axis}
\end{tikzpicture}

==> figures/gauss_cont_v_discrete.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]

\begin{axis}[
  width=9.5cm,
  height=7cm,
  xlabel={$\alpha$ (tolerance level)},
  ylabel={$\beta$ (error probability)},
  xmin=0, xmax=20,
  ymin=-0.01, ymax=0.1,
 % legend pos=north east,
legend style={
  legend cell align=left,
  align=left,
  draw=white!15!black,
  at={(0.40,0.95)},
  anchor=north west
},
  %title={Offline CPD (discrete) | $n=2000$, $k^*=1000$, support size=2},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}



%% ---- Correctly specified (true = used) ----------------------------------------
\addplot[blue, thick, mark=asterisk, mark options={scale=0.8}, mark repeat=5] coordinates {(1,0.08) (1.322,0.0630932) (1.6441,0.0461864) (1.9661,0.0292797) (2.2881,0.0220254) (2.6102,0.0159068) (2.9322,0.00978814) (3.2542,0.00761017) (3.5763,0.00648305) (3.8983,0.00535593) (4.2203,0.00444915) (4.5424,0.00364407) (4.8644,0.00283898) (5.1864,0.0020339) (5.5085,0.00122881) (5.8305,0.000423729) (6.1525,1e-300) (6.4746,1e-300) (6.7966,1e-300) (7.1186,1e-300) (7.4407,1e-300) (7.7627,1e-300) (8.0847,1e-300) (8.4068,1e-300) (8.7288,1e-300) (9.0508,1e-300) (9.3729,1e-300) (9.6949,1e-300) (10.017,1e-300) (10.339,1e-300) (10.661,1e-300) (10.983,1e-300) (11.305,1e-300) (11.627,1e-300) (11.949,1e-300) (12.271,1e-300) (12.593,1e-300) (12.915,1e-300) (13.237,1e-300) (13.559,1e-300) (13.881,1e-300) (14.203,1e-300) (14.525,1e-300) (14.847,1e-300) (15.169,1e-300) (15.492,1e-300) (15.814,1e-300) (16.136,1e-300) (16.458,1e-300) (16.78,1e-300) (17.102,1e-300) (17.424,1e-300) (17.746,1e-300) (18.068,1e-300) (18.39,1e-300) (18.712,1e-300) (19.034,1e-300) (19.356,1e-300) (19.678,1e-300) (20,1e-300)};

\addlegendentry{CPD on Gaussian data}

%% ---- Underspecified (true != used) --------------------------------------------
\addplot[red, thick, mark=asterisk, mark options={scale=0.8}, mark repeat=5] coordinates {(1,0.105) (1.322,0.0831017) (1.6441,0.0612034) (1.9661,0.0393051) (2.2881,0.0308051) (2.6102,0.0238814) (2.9322,0.0169576) (3.2542,0.0132119) (3.5763,0.0103136) (3.8983,0.00741525) (4.2203,0.00550847) (4.5424,0.00405932) (4.8644,0.00261017) (5.1864,0.00172034) (5.5085,0.00123729) (5.8305,0.000754237) (6.1525,0.000423729) (6.4746,0.000262712) (6.7966,0.000101695) (7.1186,1e-300) (7.4407,1e-300) (7.7627,1e-300) (8.0847,1e-300) (8.4068,1e-300) (8.7288,1e-300) (9.0508,1e-300) (9.3729,1e-300) (9.6949,1e-300) (10.017,1e-300) (10.339,1e-300) (10.661,1e-300) (10.983,1e-300) (11.305,1e-300) (11.627,1e-300) (11.949,1e-300) (12.271,1e-300) (12.593,1e-300) (12.915,1e-300) (13.237,1e-300) (13.559,1e-300) (13.881,1e-300) (14.203,1e-300) (14.525,1e-300) (14.847,1e-300) (15.169,1e-300) (15.492,1e-300) (15.814,1e-300) (16.136,1e-300) (16.458,1e-300) (16.78,1e-300) (17.102,1e-300) (17.424,1e-300) (17.746,1e-300) (18.068,1e-300) (18.39,1e-300) (18.712,1e-300) (19.034,1e-300) (19.356,1e-300) (19.678,1e-300) (20,1e-300)};

\addlegendentry{CPD on quantized data}

\end{axis}
\end{tikzpicture}


==> figures/np_bernoulli_1.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]

\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=0, xmax=800,
  ymin=-0.05, ymax=1,
 % legend pos=north east,
  legend style={legend cell align=left, align=left, draw=white!15!black},
  %title={Offline CPD (discrete) | $n=2000$, $k^*=1000$, support size=2},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Empirical (MC, M=2000)
\addplot[blue, thick, mark=asterisk, mark options={scale=1}, mark repeat=25] coordinates {
  (1.000000,0.643)
  (4.000000,0.376)
  (7.000000,0.2385)
  (10.000000,0.1595)
  (13.000000,0.1055)
  (16.000000,0.074)
  (19.000000,0.0455)
  (22.000000,0.037)
  (25.000000,0.027)
  (28.000000,0.021)
  (31.000000,0.017)
  (34.000000,0.011)
  (38.000000,0.0075)
  (41.000000,0.007)
  (44.000000,0.005)
  (47.000000,0.0045)
  (50.000000,0.003)
  (53.000000,0.002)
  (56.000000,0.0015)
  (59.000000,0.0005)
  (62.000000,0)
  (65.000000,0)
  (68.000000,0)
  (71.000000,0)
  (75.000000,0)
  (78.000000,0)
  (81.000000,0)
  (84.000000,0)
  (87.000000,0)
  (90.000000,0)
  (93.000000,0)
  (96.000000,0)
  (99.000000,0)
  (102.000000,0)
  (105.000000,0)
  (108.000000,0)
  (112.000000,0)
  (115.000000,0)
  (118.000000,0)
  (121.000000,0)
  (124.000000,0)
  (127.000000,0)
  (130.000000,0)
  (133.000000,0)
  (136.000000,0)
  (139.000000,0)
  (142.000000,0)
  (145.000000,0)
  (149.000000,0)
  (152.000000,0)
  (155.000000,0)
  (158.000000,0)
  (161.000000,0)
  (164.000000,0)
  (167.000000,0)
  (170.000000,0)
  (173.000000,0)
  (176.000000,0)
  (179.000000,0)
  (183.000000,0)
  (186.000000,0)
  (189.000000,0)
  (192.000000,0)
  (195.000000,0)
  (198.000000,0)
  (201.000000,0)
  (204.000000,0)
  (207.000000,0)
  (210.000000,0)
  (213.000000,0)
  (216.000000,0)
  (220.000000,0)
  (223.000000,0)
  (226.000000,0)
  (229.000000,0)
  (232.000000,0)
  (235.000000,0)
  (238.000000,0)
  (241.000000,0)
  (244.000000,0)
  (247.000000,0)
  (250.000000,0)
  (253.000000,0)
  (257.000000,0)
  (260.000000,0)
  (263.000000,0)
  (266.000000,0)
  (269.000000,0)
  (272.000000,0)
  (275.000000,0)
  (278.000000,0)
  (281.000000,0)
  (284.000000,0)
  (287.000000,0)
  (290.000000,0)
  (294.000000,0)
  (297.000000,0)
  (300.000000,0)
  (303.000000,0)
  (306.000000,0)
  (309.000000,0)
  (312.000000,0)
  (315.000000,0)
  (318.000000,0)
  (321.000000,0)
  (324.000000,0)
  (328.000000,0)
  (331.000000,0)
  (334.000000,0)
  (337.000000,0)
  (340.000000,0)
  (343.000000,0)
  (346.000000,0)
  (349.000000,0)
  (352.000000,0)
  (355.000000,0)
  (358.000000,0)
  (361.000000,0)
  (365.000000,0)
  (368.000000,0)
  (371.000000,0)
  (374.000000,0)
  (377.000000,0)
  (380.000000,0)
  (383.000000,0)
  (386.000000,0)
  (389.000000,0)
  (392.000000,0)
  (395.000000,0)
  (398.000000,0)
  (402.000000,0)
  (405.000000,0)
  (408.000000,0)
  (411.000000,0)
  (414.000000,0)
  (417.000000,0)
  (420.000000,0)
  (423.000000,0)
  (426.000000,0)
  (429.000000,0)
  (432.000000,0)
  (435.000000,0)
  (439.000000,0)
  (442.000000,0)
  (445.000000,0)
  (448.000000,0)
  (451.000000,0)
  (454.000000,0)
  (457.000000,0)
  (460.000000,0)
  (463.000000,0)
  (466.000000,0)
  (469.000000,0)
  (472.000000,0)
  (476.000000,0)
  (479.000000,0)
  (482.000000,0)
  (485.000000,0)
  (488.000000,0)
  (491.000000,0)
  (494.000000,0)
  (497.000000,0)
  (500.000000,0)
  (503.000000,0)
  (506.000000,0)
  (510.000000,0)
  (513.000000,0)
  (516.000000,0)
  (519.000000,0)
  (522.000000,0)
  (525.000000,0)
  (528.000000,0)
  (531.000000,0)
  (534.000000,0)
  (537.000000,0)
  (540.000000,0)
  (543.000000,0)
  (547.000000,0)
  (550.000000,0)
  (553.000000,0)
  (556.000000,0)
  (559.000000,0)
  (562.000000,0)
  (565.000000,0)
  (568.000000,0)
  (571.000000,0)
  (574.000000,0)
  (577.000000,0)
  (580.000000,0)
  (584.000000,0)
  (587.000000,0)
  (590.000000,0)
  (593.000000,0)
  (596.000000,0)
  (599.000000,0)
  (602.000000,0)
  (605.000000,0)
  (608.000000,0)
  (611.000000,0)
  (614.000000,0)
  (617.000000,0)
  (621.000000,0)
  (624.000000,0)
  (627.000000,0)
  (630.000000,0)
  (633.000000,0)
  (636.000000,0)
  (639.000000,0)
  (642.000000,0)
  (645.000000,0)
  (648.000000,0)
  (651.000000,0)
  (655.000000,0)
  (658.000000,0)
  (661.000000,0)
  (664.000000,0)
  (667.000000,0)
  (670.000000,0)
  (673.000000,0)
  (676.000000,0)
  (679.000000,0)
  (682.000000,0)
  (685.000000,0)
  (688.000000,0)
  (692.000000,0)
  (695.000000,0)
  (698.000000,0)
  (701.000000,0)
  (704.000000,0)
  (707.000000,0)
  (710.000000,0)
  (713.000000,0)
  (716.000000,0)
  (719.000000,0)
  (722.000000,0)
  (725.000000,0)
  (729.000000,0)
  (732.000000,0)
  (735.000000,0)
  (738.000000,0)
  (741.000000,0)
  (744.000000,0)
  (747.000000,0)
  (750.000000,0)
  (753.000000,0)
  (756.000000,0)
  (759.000000,0)
  (762.000000,0)
  (766.000000,0)
  (769.000000,0)
  (772.000000,0)
  (775.000000,0)
  (778.000000,0)
  (781.000000,0)
  (784.000000,0)
  (787.000000,0)
  (790.000000,0)
  (793.000000,0)
  (796.000000,0)
  (800.000000,0)
};
\addlegendentry{Empirical}

\addplot[tabpurple, thick] coordinates {
    (1,4.256041419182042e-01)
    (2,3.073319025012979e-01)
    (3,2.299156638261127e-01)
    (4,1.756134153474419e-01)
    (5,1.360385022296363e-01)
    (6,1.064828757728151e-01)
    (7,8.402521587765761e-02)
    (8,6.673266116696348e-02)
    (9,5.328716275576994e-02)
    (10,4.274336469750748e-02)
    (11,3.441670162150321e-02)
    (12,2.780867536700345e-02)
    (13,2.254093003312625e-02)
    (14,1.831393984002762e-02)
    (15,1.491946274414076e-02)
    (16,1.217915183177759e-02)
    (17,9.963486418702197e-03)
    (18,8.164910520782298e-03)
    (19,6.701424120003697e-03)
    (20,5.508005068647234e-03)
    (21,4.535014099340397e-03)
    (22,3.738574916891232e-03)
    (23,3.085557630737392e-03)
    (24,2.549302708609247e-03)
    (25,2.109683087914477e-03)
    (26,1.746406249992110e-03)
    (27,1.447986765071867e-03)
    (28,1.201614943727000e-03)
    (29,9.971241067712343e-04)
    (30,8.287509008360116e-04)
    (31,6.893111480240044e-04)
    (32,5.737258718936407e-04)
    (33,4.778302699621171e-04)
    (34,3.982042850920453e-04)
    (35,3.324597148750045e-04)
    (36,2.773895018520585e-04)
    (37,2.315582434756646e-04)
    (38,1.933901737057759e-04)
    (39,1.618424640976995e-04)
    (40,1.352966474821329e-04)
    (41,1.133444816555842e-04)
    (42,9.483626144074485e-05)
    (43,7.937598723686529e-05)
    (44,6.659264419244528e-05)
    (45,5.577750419773938e-05)
    (46,4.683577336191315e-05)
    (47,3.934394138492397e-05)
    (48,3.298891002519745e-05)
    (49,2.773412166969708e-05)
    (50,2.326692910452988e-05)
    (51,1.957542598811442e-05)
    (52,1.647552020863873e-05)
    (53,1.383291407297183e-05)
    (54,1.165037834933493e-05)
    (55,9.815432820548980e-06)
    (56,8.246613070268732e-06)
    (57,6.952160886535342e-06)
    (58,5.862677894962683e-06)
    (59,4.928282016091212e-06)
    (60,4.158396031935674e-06)
    (61,3.509768478876772e-06)
    (62,2.951553501734930e-06)
    (63,2.492522779956256e-06)
    (64,2.105432738243202e-06)
    (65,1.778913090336395e-06)
    (68,1.069798951749899e-06)
    (72,5.452581386377960e-07)
    (76,2.802959884436495e-07)
    (80,1.436917231727566e-07)
    (84,7.380294029825328e-08)
    (88,3.827617137852960e-08)
    (92,1.973722361202376e-08)
    (96,1.028687718770807e-08)
    (100,5.319713765470242e-09)
    (104,2.784660885424341e-09)
    (108,1.460558183531063e-09)
    (112,7.580286081842494e-10)
    (116,3.990427893766565e-10)
    (120,2.104195090870903e-10)
    (124,1.111345279466384e-10)
    (128,5.786763761340850e-11)
    (132,3.065450791362631e-11)
    (136,1.626136283670075e-11)
    (140,8.637681054919078e-12)
    (144,4.500240018147016e-12)
    (148,2.396400221478902e-12)
    (152,1.277591618239884e-12)
    (156,6.818893140518198e-13)
    (160,3.643394563383194e-13)
    (164,1.948729389278093e-13)
    (168,1.014376054896834e-13)
    (172,5.436282581366963e-14)
    (176,2.916161801236103e-14)
    (180,1.565719727883592e-14)
    (184,8.413878889615655e-15)
    (188,4.525285956873312e-15)
    (192,2.435856496780675e-15)
    (196,1.312206646755953e-15)
    (200,6.791385529180748e-16)
    (204,3.664103477116758e-16)
    (208,1.978299439859000e-16)
    (212,1.068863527164050e-16)
    (216,5.778961763915977e-17)
    (220,3.126558177049788e-17)
    (224,1.692639629178440e-17)
    (228,9.169302636523341e-18)
    (232,4.970210267221174e-18)
    (236,2.695709055437648e-18)
    (240,1.462933244394264e-18)
    (244,7.943702022091171e-19)
    (248,4.315809721491238e-19)
    (252,2.199419260469239e-19)
    (255,1.392883537711631e-19)
    (259,7.578573264440939e-20)
    (263,4.125536410346623e-20)
    (267,2.246925743973254e-20)
    (271,1.224355478081576e-20)
    (275,6.674707128838908e-21)
    (279,3.640477154093350e-21)
    (283,1.986467693380648e-21)
    (287,1.084420319699776e-21)
    (291,5.922467935503017e-22)
    (295,3.235883256074618e-22)
    (299,1.768741157630547e-22)
    (303,9.671935877018493e-23)
    (307,5.290987358048734e-23)
    (311,2.895548472735683e-23)
    (315,1.585230706878041e-23)
    (319,8.681973541696047e-24)
    (323,4.756699409739583e-24)
    (327,2.607061306874765e-24)
    (331,1.429394725341351e-24)
    (335,6.968722559290608e-25)
    (339,3.823460134558921e-25)
    (343,2.098491367329207e-25)
    (347,1.152132618039250e-25)
    (351,6.327613312043381e-26)
    (355,3.476299161745197e-26)
    (359,1.910432764840266e-26)
    (363,1.050222906850772e-26)
    (367,5.775161130160696e-27)
    (371,3.176709132167905e-27)
    (375,1.747911412758857e-27)
    (379,9.620285386316582e-28)
    (383,5.296403553099434e-28)
    (387,2.916733917752481e-28)
    (391,1.606694447104031e-28)
    (395,8.852963320635248e-29)
    (399,4.879340536111656e-29)
    (403,2.689979259468664e-29)
    (407,1.483372969262694e-29)
    (411,8.182080504301973e-30)
    (415,4.514269318194732e-30)
    (419,2.491264975331388e-30)
    (423,1.375180064493291e-30)
    (427,7.592851164878390e-31)
    (431,4.193285183936497e-31)
    (435,2.316363220580125e-31)
    (439,1.279853490704646e-31)
    (442,8.203347801576948e-32)
    (446,4.534388808787818e-32)
    (450,2.506940361691319e-32)
    (454,1.386326628446927e-32)
    (458,7.668001267576296e-33)
    (462,4.242214203950703e-33)
    (466,2.347445964617775e-33)
    (470,1.299241902311179e-33)
    (474,7.192413944272293e-34)
    (478,3.982432581092922e-34)
    (482,2.205515822008603e-34)
    (486,1.221683809848703e-34)
    (490,6.768513279061561e-35)
    (494,3.750701743005172e-35)
    (498,2.078813492353971e-35)
    (502,8.642960585600194e-36)
    (506,4.792145924715620e-36)
    (510,2.657530935912623e-36)
    (514,1.474030495425393e-36)
    (518,8.177367653349671e-37)
    (522,4.537311374107210e-37)
    (526,2.518029153247870e-37)
    (530,1.397652344251246e-37)
    (534,7.759128300505750e-38)
    (538,4.308253377175951e-38)
    (542,2.392562217677635e-38)
    (546,1.328917831848791e-38)
    (550,7.382528028450916e-39)
    (554,4.101884075869232e-39)
    (558,2.279461140798195e-39)
    (562,1.266924630313007e-39)
    (566,7.042687185242350e-40)
    (570,3.915563949756950e-40)
    (574,2.177297780917957e-40)
    (578,1.210899834775977e-40)
    (582,6.735421809435544e-41)
    (586,3.747027548087451e-41)
    (590,2.084845192306296e-41)
    (594,1.160178787086095e-41)
    (598,6.457130495161753e-42)
    (602,3.594323027024235e-42)
    (606,2.001045301385538e-42)
    (610,1.114187789653462e-42)
    (614,6.204701919380133e-43)
    (618,3.455762665414730e-43)
    (622,1.924982418325576e-43)
    (626,1.072429922094793e-43)
    (629,6.916145344660600e-44)
    (633,3.853973084987371e-44)
    (637,2.147884886506036e-44)
    (641,1.197210571568867e-44)
    (645,6.674008660636599e-45)
    (649,3.720995497369847e-45)
    (653,2.074852177639444e-45)
    (657,1.157098432243058e-45)
    (661,6.453689619709431e-46)
    (665,3.599979065435446e-46)
    (669,2.008378294641520e-46)
    (673,1.120583507666356e-46)
    (677,6.253103601488797e-47)
    (681,3.489789618882151e-47)
    (685,1.947846072897873e-47)
    (689,1.087329910247191e-47)
    (693,6.070422270686940e-48)
    (697,3.389431785748183e-48)
    (701,1.892713534745343e-48)
    (705,1.057042490155059e-48)
    (709,5.904038065815334e-49)
    (713,3.298029866149536e-49)
    (717,1.842503585729076e-49)
    (721,1.029461283184365e-49)
    (725,5.752534274868401e-50)
    (729,3.214811700355731e-50)
    (733,1.796795316094356e-50)
    (737,1.004356819392756e-50)
    (741,5.614659727932855e-51)
    (745,3.139095013872354e-51)
    (749,1.755216631543262e-51)
    (753,9.815261452579239e-52)
    (757,5.489307320744465e-52)
    (761,3.070275819902738e-52)
    (765,1.717437989159357e-52)
    (769,9.607894396430830e-53)
    (773,5.375495729554626e-53)
    (777,3.007818537321968e-53)
    (781,1.683167055734889e-53)
    (785,9.419871258384253e-54)
    (789,5.272353794549963e-54)
    (793,2.951247544479763e-54)
    (797,1.652144138827764e-54)
    (801,9.249773995611860e-55)
    (805,5.179107142863381e-55)
    (809,2.900139939102832e-55)
    (813,1.624138267487968e-55)
    (816,1.051482615248466e-55)
    (820,5.889459113672421e-56)
    (824,3.299042501198910e-56)
    (828,1.848158908794762e-56)
    (832,1.035450467149475e-56)
    (836,5.801732319156657e-57)
    (840,3.251053470907041e-57)
    (844,1.821915926296047e-57)
    (848,1.021104237369117e-57)
    (852,5.723333933645020e-58)
    (856,3.208227026155187e-58)
    (860,1.798530638552988e-58)
    (864,1.008340179165578e-58)
    (868,5.653697094252804e-59)
    (872,3.170253439896006e-59)
    (876,1.777833816377441e-59)
    (880,9.970658304226952e-60)
    (884,5.592316625682390e-60)
    (888,3.136856713258201e-60)
    (892,1.759674675327847e-60)
    (896,9.871988177811870e-61)
    (900,5.538742546161067e-61)
    (904,3.107791048593324e-61)
    (908,1.743918959989872e-61)
    (912,9.786658159713461e-62)
    (916,5.492574413668139e-62)
    (920,3.082837777555062e-62)
    (924,1.730447274710320e-62)
    (928,9.714016406540278e-63)
    (932,5.453456395531226e-63)
    (936,3.061802681183293e-63)
    (940,1.719153626804065e-63)
    (944,9.653484564454178e-64)
    (948,5.421072962561183e-64)
    (952,3.044513648681803e-64)
    (956,1.709944153469286e-64)
    (960,9.604550846049394e-65)
    (964,5.395145123964553e-65)
    (968,3.030818629674486e-65)
    (972,1.702736008004352e-65)
    (976,9.566763972073932e-66)
    (980,5.375427131857332e-66)
    (984,3.020583841501945e-66)
    (988,1.697456384559422e-66)
    (992,9.539727865798257e-67)
    (996,5.361703594766315e-67)
    (1000,0)
};
\addlegendentry{Thm. $3.1$ (LB)}

\addplot[red, thick] coordinates {
    (1,9.839107378885882e-01)
    (2,9.661080459201986e-01)
    (3,9.435473575864091e-01)
    (4,9.172922534405182e-01)
    (5,8.882412389699650e-01)
    (6,8.571506613738120e-01)
    (7,8.246545897908601e-01)
    (8,7.912820526498365e-01)
    (9,7.574719753207723e-01)
    (10,7.235861171955297e-01)
    (11,6.899202688960775e-01)
    (12,6.567139367861745e-01)
    (13,6.241587127211994e-01)
    (14,5.924055014668307e-01)
    (15,5.615707559743280e-01)
    (16,5.317418513029228e-01)
    (17,5.029817110657449e-01)
    (18,4.753327855283314e-01)
    (19,4.488204676318482e-01)
    (20,4.234560220056173e-01)
    (21,3.992390922649468e-01)
    (22,3.761598433769631e-01)
    (23,3.542007884588304e-01)
    (24,3.333383429095560e-01)
    (25,3.135441431464210e-01)
    (26,2.947861623134244e-01)
    (27,2.770296510590143e-01)
    (28,2.602379277626966e-01)
    (29,2.443730393540609e-01)
    (30,2.293963110516172e-01)
    (31,2.152688008986942e-01)
    (32,2.019516728425161e-01)
    (33,1.894065002494522e-01)
    (34,1.775955101385444e-01)
    (35,1.664817770155706e-01)
    (36,1.560293739738893e-01)
    (37,1.462034876723962e-01)
    (38,1.369705028844239e-01)
    (39,1.282980615162849e-01)
    (40,1.201551003046584e-01)
    (41,1.125118708044571e-01)
    (42,1.053399447612083e-01)
    (43,9.861220751394451e-02)
    (44,9.230284168702629e-02)
    (45,8.638730309432599e-02)
    (46,8.084229048986798e-02)
    (47,7.564571054937522e-02)
    (48,7.077663925195822e-02)
    (49,6.621528064587454e-02)
    (50,6.194292382290278e-02)
    (51,5.794189878897932e-02)
    (52,5.419553180133142e-02)
    (53,5.068810064179832e-02)
    (54,4.740479021009476e-02)
    (55,4.433164874746098e-02)
    (56,4.145554493874856e-02)
    (57,3.876412608801971e-02)
    (58,3.624577751789584e-02)
    (59,3.388958330505445e-02)
    (60,3.168528843246818e-02)
    (61,2.962326241235899e-02)
    (62,2.769446441167161e-02)
    (63,2.589040989351899e-02)
    (64,2.420313877296623e-02)
    (65,2.262518507322551e-02)
    (68,1.847938421715085e-02)
    (72,1.410433524377484e-02)
    (76,1.076225135573066e-02)
    (80,8.210439489531016e-03)
    (84,6.262723779371529e-03)
    (88,4.776497126271469e-03)
    (92,3.642648319958173e-03)
    (96,2.777765641114993e-03)
    (100,2.118124971689823e-03)
    (104,1.615066850013009e-03)
    (108,1.231448986819809e-03)
    (112,9.389283211216919e-04)
    (116,7.158811027243577e-04)
    (120,5.458126532208880e-04)
    (124,4.161423454529028e-04)
    (128,3.172757469253486e-04)
    (132,2.418963350500497e-04)
    (136,1.844249849352752e-04)
    (140,1.406075826958462e-04)
    (144,1.072004471275686e-04)
    (148,8.173039346240422e-05)
    (152,6.231174671018391e-05)
    (156,4.750679807962665e-05)
    (160,3.621939679283404e-05)
    (164,2.761381270650282e-05)
    (168,2.105287028283529e-05)
    (172,1.605077788864373e-05)
    (176,1.223716247815750e-05)
    (180,9.329648234706630e-06)
    (184,7.112949697772093e-06)
    (188,5.422931869287886e-06)
    (192,4.134457342775768e-06)
    (196,3.152120775806180e-06)
    (200,2.403184742701056e-06)
    (204,1.832193961270877e-06)
    (208,1.396869137113729e-06)
    (212,1.064976403705644e-06)
    (216,8.119405661963965e-07)
    (220,6.190254270731454e-07)
    (224,4.719464587995200e-07)
    (228,3.598131002156688e-07)
    (232,2.743223596884359e-07)
    (236,2.091440155952761e-07)
    (240,1.594518913429080e-07)
    (244,1.215664981157531e-07)
    (248,9.268258473704104e-08)
    (252,7.066142096666854e-08)
    (255,5.765281781525233e-08)
    (259,4.395464404278149e-08)
    (263,3.351112407977562e-08)
    (267,2.554895986190802e-08)
    (271,1.947858711521448e-08)
    (275,1.485052064424263e-08)
    (279,1.132207187513056e-08)
    (283,8.631974231048382e-09)
    (287,6.581037458103798e-09)
    (291,5.017398437533200e-09)
    (295,3.825276370008073e-09)
    (299,2.916399701575250e-09)
    (303,2.223469991756729e-09)
    (307,1.695178751173518e-09)
    (311,1.292408266805359e-09)
    (315,9.853351022189041e-10)
    (319,7.512217993211335e-10)
    (323,5.727332665776280e-10)
    (327,4.366531894277176e-10)
    (331,3.329054185645324e-10)
    (335,2.538078740571967e-10)
    (339,1.935037200983384e-10)
    (343,1.475276912934695e-10)
    (347,1.124754588038985e-10)
    (351,8.575155431637346e-11)
    (355,6.537718668463369e-11)
    (359,4.984372088490689e-11)
    (363,3.800097002696741e-11)
    (367,2.897202892063266e-11)
    (371,2.208834298655676e-11)
    (375,1.684020464110869e-11)
    (379,1.283901162377495e-11)
    (383,9.788492657209016e-12)
    (387,7.462769822779049e-12)
    (391,5.689633264091714e-12)
    (395,4.337789781623021e-12)
    (399,3.307141131275601e-12)
    (403,2.521372176334916e-12)
    (407,1.922300077089087e-12)
    (411,1.465566099705276e-12)
    (415,1.117351041184892e-12)
    (419,8.518710616245845e-13)
    (423,6.494685008426995e-13)
    (427,4.951563124851751e-13)
    (431,3.775083371646010e-13)
    (435,2.878132440915763e-13)
    (439,2.194294941846516e-13)
    (442,1.790330343957586e-13)
    (446,1.364952064794650e-13)
    (450,1.040642664341337e-13)
    (454,7.933884147135691e-14)
    (458,6.048811932961839e-14)
    (462,4.611628443497066e-14)
    (466,3.515916371110859e-14)
    (470,2.680542910189728e-14)
    (474,2.043652218922995e-14)
    (478,1.558085258039481e-14)
    (482,1.187887865088571e-14)
    (486,9.056485020596590e-15)
    (490,6.904685479060287e-15)
    (494,5.264148447915811e-15)
    (498,4.013399157098997e-15)
    (502,3.059824956224460e-15)
    (506,2.332817742828616e-15)
    (510,1.778545733534695e-15)
    (514,1.355967450092770e-15)
    (518,1.033792772962286e-15)
    (522,7.881660414163586e-16)
    (526,6.008996436122310e-16)
    (530,4.581273015067118e-16)
    (534,3.492773321084885e-16)
    (538,2.662898594421293e-16)
    (542,2.030200151084615e-16)
    (546,1.547829369882459e-16)
    (550,1.180068751837510e-16)
    (554,8.996871917277800e-17)
    (558,6.859236308889866e-17)
    (562,5.229497893688900e-17)
    (566,3.986981493064046e-17)
    (570,3.039684067034208e-17)
    (574,2.317462281541922e-17)
    (578,1.766838693736222e-17)
    (582,1.347041975417380e-17)
    (586,1.026987970078526e-17)
    (590,7.829780436940127e-18)
    (594,5.969443019473961e-18)
    (598,4.551117397191311e-18)
    (602,3.469782607095361e-18)
    (606,2.645370420005298e-18)
    (610,2.016836629686488e-18)
    (614,1.537640989739742e-18)
    (618,1.172301106855306e-18)
    (622,8.937651209251295e-19)
    (626,6.814086301813130e-19)
    (629,5.559628853820239e-19)
    (633,4.238674113481691e-19)
    (637,3.231575112780106e-19)
    (641,2.463760466114651e-19)
    (645,1.878376773723633e-19)
    (649,1.432078869918940e-19)
    (653,1.091820298439251e-19)
    (657,8.324063633111556e-20)
    (661,6.346285690707570e-20)
    (665,4.838423136011557e-20)
    (669,3.688825178067552e-20)
    (673,2.812368991266476e-20)
    (677,2.144156733169078e-20)
    (681,1.634710136070718e-20)
    (685,1.246306852308656e-20)
    (689,9.501872753080580e-21)
    (693,7.244250133784490e-21)
    (697,5.523033339277547e-21)
    (701,4.210773607127704e-21)
    (705,3.210303701118443e-21)
    (709,2.447543091836950e-21)
    (713,1.866012609433741e-21)
    (717,1.422652401985843e-21)
    (721,1.084633537117562e-21)
    (725,8.269271595774297e-22)
    (729,6.304512112579773e-22)
    (733,4.806574861802366e-22)
    (737,3.664543978908608e-22)
    (741,2.793856947922307e-22)
    (745,2.130043107786213e-22)
    (749,1.623949874885917e-22)
    (753,1.238103203874998e-22)
    (757,9.439327944486098e-23)
    (761,7.196565824617046e-23)
    (765,5.486678709822626e-23)
    (769,4.183056752131187e-23)
    (773,3.189172305683631e-23)
    (777,2.431432466259915e-23)
    (781,1.853729830604264e-23)
    (785,1.413287982519182e-23)
    (789,1.077494081692618e-23)
    (793,8.214840219706268e-24)
    (797,6.263013503451899e-24)
    (801,4.774936224605432e-24)
    (805,3.640422607500789e-24)
    (809,2.775466757631502e-24)
    (813,2.116022383457828e-24)
    (816,1.726467581614166e-24)
    (820,1.316262944589343e-24)
    (824,1.003521964588032e-24)
    (828,7.650875059198841e-25)
    (832,5.833045138728137e-25)
    (836,4.447127332125400e-25)
    (840,3.390500336921623e-25)
    (844,2.584925430766049e-25)
    (848,1.970753227733850e-25)
    (852,1.502506895710487e-25)
    (856,1.145514790937814e-25)
    (860,8.733431706726475e-26)
    (864,6.658388872797657e-26)
    (868,5.076371336052192e-26)
    (872,3.870237445393439e-26)
    (876,2.950678130527412e-26)
    (880,2.249603946221874e-26)
    (884,1.715103339296617e-26)
    (888,1.307598819519613e-26)
    (892,9.969164152582782e-27)
    (896,7.600514195757240e-27)
    (900,5.794649897999783e-27)
    (904,4.417854710294836e-27)
    (908,3.368182821193652e-27)
    (912,2.567910504287913e-27)
    (916,1.957781007770622e-27)
    (920,1.492616844702002e-27)
    (924,1.137974592789186e-27)
    (928,8.675945058708264e-28)
    (932,6.614560917149468e-28)
    (936,5.042956799589933e-28)
    (940,3.844762124209112e-28)
    (944,2.931255685742754e-28)
    (948,2.234796228639667e-28)
    (952,1.703813900586623e-28)
    (956,1.298991724896218e-28)
    (960,9.903543460749365e-29)
    (964,7.550484825974356e-29)
    (968,5.756507388816577e-29)
    (972,4.388774771588676e-29)
    (976,3.346012207532836e-29)
    (980,2.551007576291285e-29)
    (984,1.944894175713097e-29)
    (988,1.482791893633644e-29)
    (992,1.130484026988015e-29)
    (996,8.618836808874395e-30)
    (1000,6.571021453166952e-30)
};
\addlegendentry{Thm. $3.2$ (UB)}


% % Bound A: $2e^{-\alpha I_{ch}}$
% \addplot[red, thick] coordinates {
%   (1.000000,1.86885692055)
%   (4.000000,1.52480471244)
%   (7.000000,1.24409171485)
%   (10.000000,1.01505732657)
%   (13.000000,0.828187635944)
%   (16.000000,0.675720220306)
%   (19.000000,0.55132170092)
%   (22.000000,0.449824659337)
%   (25.000000,0.367012986809)
%   (28.000000,0.299446750396)
%   (31.000000,0.244319300803)
%   (34.000000,0.199340686335)
%   (38.000000,0.151977808953)
%   (41.000000,0.123999048151)
%   (44.000000,0.101171112074)
%   (47.000000,0.0825457458817)
%   (50.000000,0.0673492662431)
%   (53.000000,0.0549504231265)
%   (56.000000,0.0448341781613)
%   (59.000000,0.0365803103422)
%   (62.000000,0.0298459603724)
%   (65.000000,0.0243513885535)
%   (68.000000,0.0198683546143)
%   (71.000000,0.0162106367862)
%   (75.000000,0.0123590276816)
%   (78.000000,0.010083759459)
%   (81.000000,0.00822736281905)
%   (84.000000,0.00671272447854)
%   (87.000000,0.00547692753022)
%   (90.000000,0.00446863792298)
%   (93.000000,0.00364597208498)
%   (96.000000,0.00297475711248)
%   (99.000000,0.00242711125373)
%   (102.000000,0.00198028572258)
%   (105.000000,0.00161571973144)
%   (108.000000,0.00131826949051)
%   (112.000000,0.0010050517657)
%   (115.000000,0.000820024075539)
%   (118.000000,0.000669059552366)
%   (121.000000,0.000545887246441)
%   (124.000000,0.000445390675275)
%   (127.000000,0.00036339528889)
%   (130.000000,0.000296495062241)
%   (133.000000,0.000241911011566)
%   (136.000000,0.00019737575754)
%   (139.000000,0.000161039340096)
%   (142.000000,0.000131392372507)
%   (145.000000,0.000107203342628)
%   (149.000000,8.17320810147e-05)
%   (152.000000,6.66853951838e-05)
%   (155.000000,5.44087691836e-05)
%   (158.000000,4.43922414483e-05)
%   (161.000000,3.62197331491e-05)
%   (164.000000,2.95517646011e-05)
%   (167.000000,2.41113535388e-05)
%   (170.000000,1.96725094869e-05)
%   (173.000000,1.60508462908e-05)
%   (176.000000,1.30959228573e-05)
%   (179.000000,1.06849939485e-05)
%   (183.000000,8.14626456254e-06)
%   (186.000000,6.64655622224e-06)
%   (189.000000,5.42294069586e-06)
%   (192.000000,4.42458993913e-06)
%   (195.000000,3.61003323241e-06)
%   (198.000000,2.945434519e-06)
%   (201.000000,2.40318688144e-06)
%   (204.000000,1.96076577153e-06)
%   (207.000000,1.59979335794e-06)
%   (210.000000,1.30527512529e-06)
%   (213.000000,1.06497701359e-06)
%   (216.000000,8.68917224805e-07)
%   (220.000000,6.62464539553e-07)
%   (223.000000,5.40506360134e-07)
%   (226.000000,4.41000397609e-07)
%   (229.000000,3.59813251121e-07)
%   (232.000000,2.93572469286e-07)
%   (235.000000,2.39526461169e-07)
%   (238.000000,1.9543019732e-07)
%   (241.000000,1.59451952983e-07)
%   (244.000000,1.30097219665e-07)
%   (247.000000,1.0614662441e-07)
%   (250.000000,8.66052779806e-08)
%   (253.000000,7.06614479338e-08)
%   (257.000000,5.38724543988e-08)
%   (260.000000,4.39546609667e-08)
%   (263.000000,3.58627102155e-08)
%   (266.000000,2.92604687583e-08)
%   (269.000000,2.38736845825e-08)
%   (272.000000,1.94785948322e-08)
%   (275.000000,1.58926308725e-08)
%   (278.000000,1.29668345292e-08)
%   (281.000000,1.0579670481e-08)
%   (284.000000,8.63197777645e-09)
%   (287.000000,7.04285076428e-09)
%   (290.000000,5.74627833534e-09)
%   (294.000000,4.38097614237e-09)
%   (297.000000,3.5744486341e-09)
%   (300.000000,2.91640096239e-09)
%   (303.000000,2.37949833501e-09)
%   (306.000000,1.94143823135e-09)
%   (309.000000,1.5840239729e-09)
%   (312.000000,1.29240884732e-09)
%   (315.000000,1.05447938744e-09)
%   (318.000000,8.60352187194e-10)
%   (321.000000,7.01963352554e-10)
%   (324.000000,5.7273353362e-10)
%   (328.000000,4.36653395519e-10)
%   (331.000000,3.56266521996e-10)
%   (334.000000,2.90678684735e-10)
%   (337.000000,2.37165415617e-10)
%   (340.000000,1.93503814757e-10)
%   (343.000000,1.57880212965e-10)
%   (346.000000,1.28814833326e-10)
%   (349.000000,1.0510032241e-10)
%   (352.000000,8.57515977426e-11)
%   (355.000000,6.99649282401e-11)
%   (358.000000,5.70845478395e-11)
%   (361.000000,4.65754154832e-11)
%   (365.000000,3.55092065064e-11)
%   (368.000000,2.89720442591e-11)
%   (371.000000,2.3638358362e-11)
%   (374.000000,1.92865916211e-11)
%   (377.000000,1.57359750056e-11)
%   (380.000000,1.28390186426e-11)
%   (383.000000,1.04753852016e-11)
%   (386.000000,8.54689117417e-12)
%   (389.000000,6.97342840739e-12)
%   (392.000000,5.68963647273e-12)
%   (395.000000,4.64218764438e-12)
%   (398.000000,3.78757170673e-12)
%   (402.000000,2.88765359357e-12)
%   (405.000000,2.35604328986e-12)
%   (408.000000,1.9223012054e-12)
%   (411.000000,1.56841002888e-12)
%   (414.000000,1.27966939405e-12)
%   (417.000000,1.04408523786e-12)
%   (420.000000,8.51871576346e-13)
%   (423.000000,6.95044002419e-13)
%   (426.000000,5.67088019736e-13)
%   (429.000000,4.62688435564e-13)
%   (432.000000,3.77508571782e-13)
%   (435.000000,3.0801012261e-13)
%   (439.000000,2.34827643218e-13)
%   (442.000000,1.91596420814e-13)
%   (445.000000,1.56323965806e-13)
%   (448.000000,1.27545087646e-13)
%   (451.000000,1.04064333953e-13)
%   (454.000000,8.49063323491e-14)
%   (457.000000,6.92752742377e-14)
%   (460.000000,5.65218575333e-14)
%   (463.000000,4.61163151524e-14)
%   (466.000000,3.76264088982e-14)
%   (469.000000,3.06994746197e-14)
%   (472.000000,2.5047772815e-14)
%   (476.000000,1.90964810122e-14)
%   (479.000000,1.55808633172e-14)
%   (482.000000,1.2712462655e-14)
%   (485.000000,1.03721278766e-14)
%   (488.000000,8.46264328234e-15)
%   (491.000000,6.9046903563e-15)
%   (494.000000,5.63355293681e-15)
%   (497.000000,4.59642895686e-15)
%   (500.000000,3.75023708705e-15)
%   (503.000000,3.05982717041e-15)
%   (506.000000,2.49652011205e-15)
%   (510.000000,1.90335281578e-15)
%   (513.000000,1.55294999367e-15)
%   (516.000000,1.26705551533e-15)
%   (519.000000,1.03379354484e-15)
%   (522.000000,8.43474560056e-16)
%   (525.000000,6.88192857279e-16)
%   (528.000000,5.61498154465e-16)
%   (531.000000,4.58127651476e-16)
%   (534.000000,3.73787417426e-16)
%   (537.000000,3.04974024108e-16)
%   (540.000000,2.48829016293e-16)
%   (543.000000,2.03020173703e-16)
%   (547.000000,1.54783058792e-16)
%   (550.000000,1.26287858025e-16)
%   (553.000000,1.03038557379e-16)
%   (556.000000,8.40693988539e-17)
%   (559.000000,6.85924182505e-17)
%   (562.000000,5.59647137435e-17)
%   (565.000000,4.56617402372e-17)
%   (568.000000,3.72555201666e-17)
%   (571.000000,3.03968656401e-17)
%   (574.000000,2.4800873444e-17)
%   (577.000000,2.02350903829e-17)
%   (580.000000,1.65098573536e-17)
%   (584.000000,1.25871541473e-17)
%   (587.000000,1.02698883734e-17)
%   (590.000000,8.37922583366e-18)
%   (593.000000,6.83662986572e-18)
%   (596.000000,5.57802222409e-18)
%   (599.000000,4.55112131907e-18)
%   (602.000000,3.71327047989e-18)
%   (605.000000,3.02966602956e-18)
%   (608.000000,2.47191156702e-18)
%   (611.000000,2.01683840249e-18)
%   (614.000000,1.64554314808e-18)
%   (617.000000,1.34260248558e-18)
%   (621.000000,1.02360329847e-18)
%   (624.000000,8.3516031432e-19)
%   (627.000000,6.81409244826e-19)
%   (630.000000,5.55963389272e-19)
%   (633.000000,4.53611823669e-19)
%   (636.000000,3.70102943005e-19)
%   (639.000000,3.0196785285e-19)
%   (642.000000,2.46376274164e-19)
%   (645.000000,2.0101897569e-19)
%   (648.000000,1.64011850266e-19)
%   (651.000000,1.33817650475e-19)
%   (655.000000,1.02022892026e-19)
%   (658.000000,8.32407151282e-20)
%   (661.000000,6.79162932694e-20)
%   (664.000000,5.54130617973e-20)
%   (667.000000,4.521164613e-20)
%   (670.000000,3.68882873366e-20)
%   (673.000000,3.00972395191e-20)
%   (676.000000,2.45564077943e-20)
%   (679.000000,2.00356302902e-20)
%   (682.000000,1.63471173996e-20)
%   (685.000000,1.33376511448e-20)
%   (688.000000,1.0882220621e-20)
%   (692.000000,8.29663064235e-21)
%   (695.000000,6.76924025683e-21)
%   (698.000000,5.52303888531e-21)
%   (701.000000,4.50626028494e-21)
%   (704.000000,3.6766682577e-21)
%   (707.000000,2.99980219127e-21)
%   (710.000000,2.44754559182e-21)
%   (713.000000,1.9969581466e-21)
%   (716.000000,1.62932280102e-21)
%   (719.000000,1.32936826665e-21)
%   (722.000000,1.08463466372e-21)
%   (725.000000,8.84955947311e-22)
%   (729.000000,6.74692499382e-22)
%   (732.000000,5.50483181027e-22)
%   (735.000000,4.49140509003e-22)
%   (738.000000,3.66454786959e-22)
%   (741.000000,2.98991313839e-22)
%   (744.000000,2.43947709055e-22)
%   (747.000000,1.99037503763e-22)
%   (750.000000,1.62395162708e-22)
%   (753.000000,1.32498591333e-22)
%   (756.000000,1.08105909144e-22)
%   (759.000000,8.82038629567e-23)
%   (762.000000,7.19657371375e-23)
%   (766.000000,5.48668475609e-23)
%   (769.000000,4.47659886628e-23)
%   (772.000000,3.65246743716e-23)
%   (775.000000,2.98005668544e-23)
%   (778.000000,2.43143518765e-23)
%   (781.000000,1.98381363033e-23)
%   (784.000000,1.61859815959e-23)
%   (787.000000,1.32061800674e-23)
%   (790.000000,1.07749530628e-23)
%   (793.000000,8.7913092896e-24)
%   (796.000000,7.17284971681e-24)
%   (800.000000,5.46859752492e-24)
% };
% \addlegendentry{Thm~$3.1$ (Bound B)}

% Bound B
\addplot[tabgreen, thick] coordinates {
  (1.000000,11.3068710328)
  (4.000000,7.40131269048)
  (7.000000,5.87956248255)
  (10.000000,4.94191638354)
  (13.000000,4.27497058214)
  (16.000000,3.7645225383)
  (19.000000,3.35597745636)
  (22.000000,3.01894010025)
  (25.000000,2.73474387298)
  (28.000000,2.4911078165)
  (31.000000,2.27952350254)
  (34.000000,2.09385300789)
  (38.000000,1.87886075029)
  (41.000000,1.73768457595)
  (44.000000,1.61084020916)
  (47.000000,1.49630494264)
  (50.000000,1.39243605456)
  (53.000000,1.29788199856)
  (56.000000,1.2115180013)
  (59.000000,1.13239847288)
  (62.000000,1.05972125401)
  (65.000000,0.992800227677)
  (68.000000,0.931044811182)
  (71.000000,0.873942472923)
  (75.000000,0.804280078298)
  (78.000000,0.756391466329)
  (81.000000,0.711866509262)
  (84.000000,0.670411769034)
  (87.000000,0.631766184022)
  (90.000000,0.595696642722)
  (93.000000,0.561994280694)
  (96.000000,0.530471363545)
  (99.000000,0.500958648416)
  (102.000000,0.473303138932)
  (105.000000,0.447366165723)
  (108.000000,0.42302173797)
  (112.000000,0.392842953731)
  (115.000000,0.371785449877)
  (118.000000,0.351975205993)
  (121.000000,0.333326981061)
  (124.000000,0.315762491238)
  (127.000000,0.299209539503)
  (130.000000,0.283602201193)
  (133.000000,0.268878995256)
  (136.000000,0.254983360011)
  (139.000000,0.24186296272)
  (142.000000,0.229469323405)
  (145.000000,0.217757478427)
  (149.000000,0.203130524396)
  (152.000000,0.192852228732)
  (155.000000,0.183127594761)
  (158.000000,0.173923778695)
  (161.000000,0.16521015559)
  (164.000000,0.156958144911)
  (167.000000,0.149141052156)
  (170.000000,0.141733924804)
  (173.000000,0.134713421099)
  (176.000000,0.128057690314)
  (179.000000,0.121746263352)
  (183.000000,0.113833620433)
  (186.000000,0.108252994872)
  (189.000000,0.102957197056)
  (192.000000,0.0979306898626)
  (195.000000,0.0931588709903)
  (198.000000,0.0886280092722)
  (201.000000,0.0843251859508)
  (204.000000,0.0802382404804)
  (207.000000,0.0763557204562)
  (210.000000,0.0726668353128)
  (213.000000,0.0691614134687)
  (216.000000,0.0658298626264)
  (220.000000,0.0616426930054)
  (223.000000,0.0586825213709)
  (226.000000,0.055867976951)
  (229.000000,0.0531915847989)
  (232.000000,0.0506462809498)
  (235.000000,0.0482253874948)
  (238.000000,0.0459225893586)
  (241.000000,0.0437319126473)
  (244.000000,0.0416477044482)
  (247.000000,0.0396646139703)
  (250.000000,0.0377773383802)
  (253.000000,0.0359815937217)
  (257.000000,0.0337213838956)
  (260.000000,0.0321212808086)
  (263.000000,0.0305981773835)
  (266.000000,0.02914827178)
  (269.000000,0.0277679584226)
  (272.000000,0.0264538171306)
  (275.000000,0.0252026029107)
  (278.000000,0.0240112363678)
  (281.000000,0.0228767946916)
  (284.000000,0.0217965031808)
  (287.000000,0.0207677272699)
  (290.000000,0.0197879650235)
  (294.000000,0.0185537687789)
  (297.000000,0.0176793349085)
  (300.000000,0.0168464450821)
  (303.000000,0.0160530954974)
  (306.000000,0.0152973817002)
  (309.000000,0.0145774934198)
  (312.000000,0.0138917096937)
  (315.000000,0.013238394264)
  (318.000000,0.0126159912275)
  (321.000000,0.0120230209249)
  (324.000000,0.011458076055)
  (328.000000,0.0107461071411)
  (331.000000,0.010241461436)
  (334.000000,0.00976062702445)
  (337.000000,0.00930247015361)
  (340.000000,0.00886591197829)
  (343.000000,0.00844992581901)
  (346.000000,0.00805353456416)
  (349.000000,0.00767580820826)
  (352.000000,0.00731586151844)
  (355.000000,0.00697285182213)
  (358.000000,0.00664597690908)
  (361.000000,0.00633447304138)
  (365.000000,0.00594179330204)
  (368.000000,0.00566338727706)
  (371.000000,0.00539806083215)
  (374.000000,0.00514519632655)
  (377.000000,0.00490420557236)
  (380.000000,0.00467452840408)
  (383.000000,0.00445563132005)
  (386.000000,0.00424700619183)
  (389.000000,0.00404816903799)
  (392.000000,0.00385865885882)
  (395.000000,0.00367803652899)
  (398.000000,0.00350588374493)
  (402.000000,0.00328883554891)
  (405.000000,0.00313492786769)
  (408.000000,0.00298823328294)
  (411.000000,0.00284841277001)
  (414.000000,0.00271514332739)
  (417.000000,0.00258811721134)
  (420.000000,0.00246704120785)
  (423.000000,0.00235163594004)
  (426.000000,0.00224163520907)
  (429.000000,0.00213678536711)
  (432.000000,0.00203684472054)
  (435.000000,0.00194158296204)
  (439.000000,0.00182146773569)
  (442.000000,0.00173628770659)
  (445.000000,0.00165509436107)
  (448.000000,0.00157770081097)
  (451.000000,0.00150392895637)
  (454.000000,0.00143360906984)
  (457.000000,0.00136657940059)
  (460.000000,0.00130268579754)
  (463.000000,0.00124178135042)
  (466.000000,0.00118372604793)
  (469.000000,0.00112838645223)
  (472.000000,0.00107563538892)
  (476.000000,0.00100911857587)
  (479.000000,0.000961945854379)
  (482.000000,0.000916979299236)
  (485.000000,0.000874115640796)
  (488.000000,0.000833256451811)
  (491.000000,0.0007943079196)
  (494.000000,0.000757180629006)
  (497.000000,0.000721789355634)
  (500.000000,0.000687816323208)
  (503.000000,0.000655678786802)
  (506.000000,0.000625042844951)
  (510.000000,0.00058640994629)
  (513.000000,0.0005590105224)
  (516.000000,0.000532891309452)
  (519.000000,0.000507992490857)
  (522.000000,0.000484257044899)
  (525.000000,0.000461630614142)
  (528.000000,0.00044006138095)
  (531.000000,0.000419499948815)
  (534.000000,0.000399899229229)
  (537.000000,0.000381214333852)
  (540.000000,0.000363402471703)
  (543.000000,0.00034642285117)
  (547.000000,0.000325011008748)
  (550.000000,0.000309825191294)
  (553.000000,0.000295348916119)
  (556.000000,0.000281549030562)
  (559.000000,0.000268393930989)
  (562.000000,0.000255853490413)
  (565.000000,0.000243898989501)
  (568.000000,0.000232503050804)
  (571.000000,0.000221639576054)
  (574.000000,0.000211283686401)
  (577.000000,0.000201411665435)
  (580.000000,0.000192000904869)
  (584.000000,0.000180133635992)
  (587.000000,0.000171717070277)
  (590.000000,0.000163693760257)
  (593.000000,0.000156045331451)
  (596.000000,0.000148754267905)
  (599.000000,0.000141803872081)
  (602.000000,0.000135178226618)
  (605.000000,0.000128862157876)
  (608.000000,0.000122841201189)
  (611.000000,0.00011710156774)
  (614.000000,0.000111630112979)
  (617.000000,0.000106414306522)
  (621.000000,9.98370084166e-05)
  (624.000000,9.51722230888e-05)
  (627.000000,9.0725395235e-05)
  (630.000000,8.64863410079e-05)
  (633.000000,8.24453523907e-05)
  (636.000000,7.8593174964e-05)
  (639.000000,7.49209867119e-05)
  (642.000000,7.14203778185e-05)
  (645.000000,6.80833314083e-05)
  (648.000000,6.49022051861e-05)
  (651.000000,6.18697139357e-05)
  (655.000000,5.8045645861e-05)
  (658.000000,5.53335205535e-05)
  (661.000000,5.27481166146e-05)
  (664.000000,5.02835131139e-05)
  (667.000000,4.79340657704e-05)
  (670.000000,4.56943940269e-05)
  (673.000000,4.35593687272e-05)
  (676.000000,4.15241003699e-05)
  (679.000000,3.95839279105e-05)
  (682.000000,3.77344080876e-05)
  (685.000000,3.59713052463e-05)
  (688.000000,3.4290581639e-05)
  (692.000000,3.21711356263e-05)
  (695.000000,3.06679711803e-05)
  (698.000000,2.92350406042e-05)
  (701.000000,2.78690622898e-05)
  (704.000000,2.65669079592e-05)
  (707.000000,2.53255954998e-05)
  (710.000000,2.41422821356e-05)
  (713.000000,2.30142579162e-05)
  (716.000000,2.19389395112e-05)
  (719.000000,2.09138642935e-05)
  (722.000000,1.99366846999e-05)
  (725.000000,1.9005162855e-05)
  (729.000000,1.78304841325e-05)
  (732.000000,1.69973724229e-05)
  (735.000000,1.62031870326e-05)
  (738.000000,1.54461091681e-05)
  (741.000000,1.47244050169e-05)
  (744.000000,1.40364217773e-05)
  (747.000000,1.33805838731e-05)
  (750.000000,1.27553893454e-05)
  (753.000000,1.21594064127e-05)
  (756.000000,1.15912701922e-05)
  (759.000000,1.10496795738e-05)
  (762.000000,1.05333942407e-05)
  (766.000000,9.88234198795e-06)
  (769.000000,9.42059934722e-06)
  (772.000000,8.98043117401e-06)
  (775.000000,8.5608294227e-06)
  (778.000000,8.16083314759e-06)
  (781.000000,7.77952630224e-06)
  (784.000000,7.41603564154e-06)
  (787.000000,7.06952872192e-06)
  (790.000000,6.73921199489e-06)
  (793.000000,6.42432898976e-06)
  (796.000000,6.12415858113e-06)
  (800.000000,5.74563413315e-06)
};
\addlegendentry{Lemma $3.3$ (UB)}

% Bound C
\addplot[taborange, thick, dashed] coordinates {
  (1.000000,53.1616647865)
  (4.000000,37.3518020565)
  (7.000000,31.0838747199)
  (10.000000,27.1541377877)
  (13.000000,24.3120017368)
  (16.000000,22.0974459746)
  (19.000000,20.2985718839)
  (22.000000,18.7882688635)
  (25.000000,17.492871199)
  (28.000000,16.3634007514)
  (31.000000,15.3657862658)
  (34.000000,14.4740369797)
  (38.000000,13.4234184606)
  (41.000000,12.7192918129)
  (44.000000,12.0756541334)
  (47.000000,11.4844117429)
  (50.000000,10.9389525094)
  (53.000000,10.4338120913)
  (56.000000,9.96442629555)
  (59.000000,9.52694533382)
  (62.000000,9.11809293522)
  (65.000000,8.73305844373)
  (68.000000,8.374048267)
  (71.000000,8.03611071314)
  (75.000000,7.61525022236)
  (78.000000,7.3198818974)
  (81.000000,7.04037023063)
  (84.000000,6.77550130792)
  (87.000000,6.52418638247)
  (90.000000,6.28544595394)
  (93.000000,6.05839616351)
  (96.000000,5.84223713981)
  (99.000000,5.63624299087)
  (102.000000,5.4397531873)
  (105.000000,5.25216512356)
  (108.000000,5.07292767869)
  (112.000000,4.84606703478)
  (115.000000,4.68441989307)
  (118.000000,4.52959158003)
  (121.000000,4.38119802073)
  (124.000000,4.23888394107)
  (127.000000,4.09989843812)
  (130.000000,3.96920109411)
  (133.000000,3.84359072052)
  (136.000000,3.72281548014)
  (139.000000,3.60663912919)
  (142.000000,3.49483987949)
  (145.000000,3.38720935271)
  (149.000000,3.24984970031)
  (152.000000,3.15120410969)
  (155.000000,3.05611771043)
  (158.000000,2.96443005889)
  (161.000000,2.87598980048)
  (164.000000,2.79065404936)
  (167.000000,2.70828781612)
  (170.000000,2.62876347958)
  (173.000000,2.55196029885)
  (176.000000,2.47776396247)
  (179.000000,2.40606617145)
  (183.000000,2.31417905013)
  (186.000000,2.24792097709)
  (189.000000,2.18383913306)
  (192.000000,2.12184716592)
  (195.000000,2.06186298093)
  (198.000000,2.00380848318)
  (201.000000,1.94760933826)
  (204.000000,1.89319474982)
  (207.000000,1.8404972527)
  (210.000000,1.78945252025)
  (213.000000,1.73999918497)
  (216.000000,1.69207867127)
  (220.000000,1.63047271754)
  (223.000000,1.58591552868)
  (226.000000,1.54271414642)
  (229.000000,1.50082041841)
  (232.000000,1.46018826263)
  (235.000000,1.42077355847)
  (238.000000,1.3825340448)
  (241.000000,1.34542922422)
  (244.000000,1.30942027339)
  (247.000000,1.27446995877)
  (250.000000,1.23779129216)
  (253.000000,1.2051036114)
  (257.000000,1.1629659097)
  (260.000000,1.13240898817)
  (263.000000,1.10271757885)
  (266.000000,1.07386453346)
  (269.000000,1.04582365798)
  (272.000000,1.01856967546)
  (275.000000,0.992078190413)
  (278.000000,0.966325654757)
  (281.000000,0.941289335095)
  (284.000000,0.916947281418)
  (287.000000,0.893278297092)
  (290.000000,0.870261910089)
  (294.000000,0.840554463559)
  (297.000000,0.818985056293)
  (300.000000,0.798004893955)
  (303.000000,0.777596340131)
  (306.000000,0.75774234851)
  (309.000000,0.738426440836)
  (312.000000,0.719632685775)
  (315.000000,0.701345678624)
  (318.000000,0.68355052186)
  (321.000000,0.666232806465)
  (324.000000,0.649378594008)
  (328.000000,0.627604071058)
  (331.000000,0.611779676448)
  (334.000000,0.596375506344)
  (337.000000,0.581379471455)
  (340.000000,0.566779868968)
  (343.000000,0.552565368711)
  (346.000000,0.538724999854)
  (349.000000,0.525248138142)
  (352.000000,0.512124493625)
  (355.000000,0.499344098874)
  (358.000000,0.486897297648)
  (361.000000,0.474774734013)
  (365.000000,0.459100056105)
  (368.000000,0.447699271974)
  (371.000000,0.43659357648)
  (374.000000,0.425774799151)
  (377.000000,0.415235018473)
  (380.000000,0.404966553394)
  (383.000000,0.394961955158)
  (386.000000,0.385213999444)
  (389.000000,0.375715678798)
  (392.000000,0.366460195355)
  (395.000000,0.357440953835)
  (398.000000,0.348651554791)
  (402.000000,0.337279181781)
  (405.000000,0.329002247019)
  (408.000000,0.320935156014)
  (411.000000,0.313072285912)
  (414.000000,0.305408177715)
  (417.000000,0.297937530962)
  (420.000000,0.290655198605)
  (423.000000,0.283556182067)
  (426.000000,0.276635626483)
  (429.000000,0.269888816109)
  (432.000000,0.26331116989)
  (435.000000,0.256898237202)
  (439.000000,0.24859642489)
  (442.000000,0.242551217862)
  (445.000000,0.236656779113)
  (448.000000,0.230909177444)
  (451.000000,0.225304591731)
  (454.000000,0.219839307528)
  (457.000000,0.214509713778)
  (460.000000,0.209312299643)
  (463.000000,0.204243651438)
  (466.000000,0.199300449676)
  (469.000000,0.194479466209)
  (472.000000,0.189777561468)
  (476.000000,0.183688322846)
  (479.000000,0.179252536809)
  (482.000000,0.174925970427)
  (485.000000,0.170705838285)
  (488.000000,0.166589430316)
  (491.000000,0.162574109578)
  (494.000000,0.158657310104)
  (497.000000,0.154836534817)
  (500.000000,0.148358088228)
  (503.000000,0.144850685803)
  (506.000000,0.141426203507)
  (510.000000,0.136985832411)
  (513.000000,0.133747286764)
  (516.000000,0.130585305079)
  (519.000000,0.12749807727)
  (522.000000,0.124483836046)
  (525.000000,0.121540855898)
  (528.000000,0.118667452111)
  (531.000000,0.115861979795)
  (534.000000,0.113122832953)
  (537.000000,0.110448443553)
  (540.000000,0.107837280634)
  (543.000000,0.105287849429)
  (547.000000,0.101982117452)
  (550.000000,0.0995711108776)
  (553.000000,0.0972171040291)
  (556.000000,0.094918749349)
  (559.000000,0.0926747311388)
  (562.000000,0.0904837648046)
  (565.000000,0.0883445961225)
  (568.000000,0.0862560005201)
  (571.000000,0.0842167823757)
  (574.000000,0.082225774334)
  (577.000000,0.0802818366376)
  (580.000000,0.0783838564745)
  (584.000000,0.0759228315578)
  (587.000000,0.0741279046571)
  (590.000000,0.0723754124563)
  (593.000000,0.0706643517371)
  (596.000000,0.0689937429986)
  (599.000000,0.0673626298967)
  (602.000000,0.0657700786966)
  (605.000000,0.0642151777387)
  (608.000000,0.0626970369161)
  (611.000000,0.0612147871653)
  (614.000000,0.0597675799689)
  (617.000000,0.0583545868695)
  (621.000000,0.0565224227129)
  (624.000000,0.0551861498824)
  (627.000000,0.0538814684982)
  (630.000000,0.0526076316921)
  (633.000000,0.0513639102532)
  (636.000000,0.0501495922102)
  (639.000000,0.0489639824236)
  (642.000000,0.0478064021883)
  (645.000000,0.0466761888447)
  (648.000000,0.0455726953993)
  (651.000000,0.0444952901546)
  (655.000000,0.0430982675702)
  (658.000000,0.0420793614224)
  (661.000000,0.0410845437077)
  (664.000000,0.0401132449403)
  (667.000000,0.039164909098)
  (670.000000,0.0382389933035)
  (673.000000,0.037334967514)
  (676.000000,0.0364523142178)
  (679.000000,0.0355905281379)
  (682.000000,0.0347491159427)
  (685.000000,0.0339275959638)
  (688.000000,0.03312549792)
  (692.000000,0.0320854537141)
  (695.000000,0.0313269066103)
  (698.000000,0.0305862926706)
  (701.000000,0.0298631879289)
  (704.000000,0.0291571784419)
  (707.000000,0.028467860053)
  (710.000000,0.02779483816)
  (713.000000,0.02713772749)
  (716.000000,0.0264961518783)
  (719.000000,0.0258697440534)
  (722.000000,0.0252581454267)
  (725.000000,0.024661005887)
  (729.000000,0.0238867220907)
  (732.000000,0.0233220050067)
  (735.000000,0.0227706386613)
  (738.000000,0.0222323074237)
  (741.000000,0.0217067031246)
  (744.000000,0.0211935248808)
  (747.000000,0.0206924789221)
  (750.000000,0.0202032784234)
  (753.000000,0.0197256433407)
  (756.000000,0.0192593002508)
  (759.000000,0.0188039821943)
  (762.000000,0.0183594285233)
  (766.000000,0.0177829959122)
  (769.000000,0.0173625798518)
  (772.000000,0.0169521030426)
  (775.000000,0.0165513305062)
  (778.000000,0.0161600328194)
  (781.000000,0.0157779859827)
  (784.000000,0.0154049712927)
  (787.000000,0.0150407752161)
  (790.000000,0.014685189268)
  (793.000000,0.0143380098923)
  (796.000000,0.0139990383454)
  (800.000000,0.0135595092928)
};
\addlegendentry{[Zhang] (Bound C)}

% Bound D
\addplot[tabpurple, thick, dashed] coordinates {
  (1.000000,104.741684466)
  (4.000000,88.743865895)
  (7.000000,82.2871971393)
  (10.000000,78.1727883609)
  (13.000000,75.1468725132)
  (16.000000,72.7525896265)
  (19.000000,70.7713407179)
  (22.000000,69.0814739582)
  (25.000000,67.6082587422)
  (28.000000,66.3024602013)
  (31.000000,65.1299180335)
  (34.000000,64.0659662372)
  (38.000000,62.7851455539)
  (41.000000,61.9103201553)
  (44.000000,61.0974563264)
  (47.000000,60.3383756866)
  (50.000000,59.626418049)
  (53.000000,58.9560874251)
  (56.000000,58.322795853)
  (59.000000,57.7226741354)
  (62.000000,57.1524294368)
  (65.000000,56.6092364121)
  (68.000000,56.0906527989)
  (71.000000,55.5945531637)
  (75.000000,54.9648778925)
  (78.000000,54.5143818347)
  (81.000000,54.0809716825)
  (84.000000,53.6634048484)
  (87.000000,53.2605695077)
  (90.000000,52.8714668378)
  (93.000000,52.4951961863)
  (96.000000,52.1309426059)
  (99.000000,51.7779663157)
  (102.000000,51.4355937401)
  (105.000000,51.1032098494)
  (108.000000,50.780251578)
  (112.000000,50.3634154641)
  (115.000000,50.0605114548)
  (118.000000,49.7654639674)
  (121.000000,49.4778783293)
  (124.000000,49.197388898)
  (127.000000,48.9236562865)
  (130.000000,48.6563649109)
  (133.000000,48.3952208162)
  (136.000000,48.1399497438)
  (139.000000,47.8902954093)
  (142.000000,47.6460179636)
  (145.000000,47.4068926149)
  (149.000000,47.095710398)
  (152.000000,46.867807982)
  (155.000000,46.6444021241)
  (158.000000,46.4253204775)
  (161.000000,46.2104004182)
  (164.000000,45.9994883256)
  (167.000000,45.7924389282)
  (170.000000,45.5891147082)
  (173.000000,45.389385358)
  (176.000000,45.193127284)
  (179.000000,45.0002231528)
  (183.000000,44.7480429844)
  (186.000000,44.5625405382)
  (189.000000,44.380041041)
  (192.000000,44.2004498919)
  (195.000000,44.023676886)
  (198.000000,43.849635946)
  (201.000000,43.6782448746)
  (204.000000,43.5094251252)
  (207.000000,43.3431015895)
  (210.000000,43.1792023997)
  (213.000000,43.0176587458)
  (216.000000,42.8584047044)
  (220.000000,42.6495187499)
  (223.000000,42.4953658174)
  (226.000000,42.3433016421)
  (229.000000,42.193271107)
  (232.000000,42.0452212485)
  (235.000000,41.8991011461)
  (238.000000,41.754861819)
  (241.000000,41.6124561286)
  (244.000000,41.4718386879)
  (247.000000,41.3329657758)
  (250.000000,41.1957952564)
  (253.000000,41.0602865035)
  (257.000000,40.8821256039)
  (260.000000,40.7503442715)
  (263.000000,40.6200993051)
  (266.000000,40.4913558485)
  (269.000000,40.3640802202)
  (272.000000,40.2382398601)
  (275.000000,40.1138032811)
  (278.000000,39.9907400219)
  (281.000000,39.8690206031)
  (284.000000,39.7486164852)
  (287.000000,39.6295000289)
  (290.000000,39.5116444581)
  (294.000000,39.3564203388)
  (297.000000,39.2414072872)
  (300.000000,39.127571654)
  (303.000000,39.0148900125)
  (306.000000,38.9033396287)
  (309.000000,38.7928984336)
  (312.000000,38.6835449981)
  (315.000000,38.575258508)
  (318.000000,38.4680187408)
  (321.000000,38.3618060434)
  (324.000000,38.2566013108)
  (328.000000,38.1178642444)
  (331.000000,38.0149400619)
  (334.000000,37.9129638668)
  (337.000000,37.8119187069)
  (340.000000,37.7117880805)
  (343.000000,37.6125559203)
  (346.000000,37.5142065783)
  (349.000000,37.4167248111)
  (352.000000,37.3200957666)
  (355.000000,37.2243049702)
  (358.000000,37.1293383122)
  (361.000000,37.035182036)
  (365.000000,36.9108777882)
  (368.000000,36.8185607992)
  (371.000000,36.7270107376)
  (374.000000,36.6362152465)
  (377.000000,36.546162265)
  (380.000000,36.4568400185)
  (383.000000,36.3682370099)
  (386.000000,36.2803420109)
  (389.000000,36.1931440538)
  (392.000000,36.1066324234)
  (395.000000,36.0207966494)
  (398.000000,35.9356264988)
  (402.000000,35.8230844564)
  (405.000000,35.739428914)
  (408.000000,35.6564065111)
  (411.000000,35.5740079651)
  (414.000000,35.4922241955)
  (417.000000,35.4110463187)
  (420.000000,35.330465642)
  (423.000000,35.2504736583)
  (426.000000,35.1710620407)
  (429.000000,35.0922226377)
  (432.000000,35.0139474684)
  (435.000000,34.9362287171)
  (439.000000,34.8334560481)
  (442.000000,34.7570061099)
  (445.000000,34.6810876784)
  (448.000000,34.6056936055)
  (451.000000,34.5308168867)
  (454.000000,34.4564506566)
  (457.000000,34.3825881858)
  (460.000000,34.3092228769)
  (463.000000,34.2363482613)
  (466.000000,34.163957996)
  (469.000000,34.0920458598)
  (472.000000,34.0206057511)
  (476.000000,33.9260762084)
  (479.000000,33.8557144144)
  (482.000000,33.7858051307)
  (485.000000,33.7163427378)
  (488.000000,33.6473217207)
  (491.000000,33.5787366654)
  (494.000000,33.5105822573)
  (497.000000,33.4428532784)
  (500.000000,33.3755446049)
  (503.000000,33.3086512052)
  (506.000000,33.2421681376)
  (510.000000,33.1541539643)
  (513.000000,33.0886096091)
  (516.000000,33.0234597355)
  (519.000000,32.9586997675)
  (522.000000,32.8943252082)
  (525.000000,32.8303316381)
  (528.000000,32.7667147134)
  (531.000000,32.7034701641)
  (534.000000,32.6405937926)
  (537.000000,32.5780814718)
  (540.000000,32.5159291438)
  (543.000000,32.4541328181)
  (547.000000,32.3722847249)
  (550.000000,32.311303921)
  (553.000000,32.2506662866)
  (556.000000,32.1903681072)
  (559.000000,32.1304057282)
  (562.000000,32.0707755537)
  (565.000000,32.0114740454)
  (568.000000,31.9524977212)
  (571.000000,31.8938431539)
  (574.000000,31.8355069706)
  (577.000000,31.7774858508)
  (580.000000,31.7197765258)
  (584.000000,31.6433102185)
  (587.000000,31.5863159858)
  (590.000000,31.5296230122)
  (593.000000,31.4732282409)
  (596.000000,31.4171286615)
  (599.000000,31.3613213089)
  (602.000000,31.3058032626)
  (605.000000,31.2505716454)
  (608.000000,31.1956236229)
  (611.000000,31.1409564027)
  (614.000000,31.0865672332)
  (617.000000,31.0324534033)
  (621.000000,30.9607253234)
  (624.000000,30.9072436286)
  (627.000000,30.8540285162)
  (630.000000,30.8010774407)
  (633.000000,30.7483878924)
  (636.000000,30.6959573976)
  (639.000000,30.6437835171)
  (642.000000,30.5918638463)
  (645.000000,30.540196014)
  (648.000000,30.488777682)
  (651.000000,30.4376065446)
  (655.000000,30.3697589605)
  (658.000000,30.3191558209)
  (661.000000,30.2687924164)
  (664.000000,30.2186665745)
  (667.000000,30.1687761526)
  (670.000000,30.1191190365)
  (673.000000,30.0696931405)
  (676.000000,30.0204964068)
  (679.000000,29.9715268047)
  (682.000000,29.9227823304)
  (685.000000,29.8742610065)
  (688.000000,29.8259608815)
  (692.000000,29.7619014766)
  (695.000000,29.7141100352)
  (698.000000,29.6665334688)
  (701.000000,29.6191699331)
  (704.000000,29.5720176073)
  (707.000000,29.5250746937)
  (710.000000,29.4783394177)
  (713.000000,29.4318100267)
  (716.000000,29.3854847905)
  (719.000000,29.3393620004)
  (722.000000,29.2934399692)
  (725.000000,29.2477170303)
  (729.000000,29.1870599695)
  (732.000000,29.1417952145)
  (735.000000,29.0967241444)
  (738.000000,29.0518451796)
  (741.000000,29.0071567601)
  (744.000000,28.9626573445)
  (747.000000,28.9183454099)
  (750.000000,28.874219452)
  (753.000000,28.8302779842)
  (756.000000,28.7865195378)
  (759.000000,28.7429426615)
  (762.000000,28.699545921)
  (766.000000,28.6419613646)
  (769.000000,28.5989794582)
  (772.000000,28.5561730277)
  (775.000000,28.51354071)
  (778.000000,28.4710811583)
  (781.000000,28.4287930408)
  (784.000000,28.3866750413)
  (787.000000,28.3447258587)
  (790.000000,28.3029442066)
  (793.000000,28.2613288133)
  (796.000000,28.2198784215)
  (800.000000,28.1648657547)
};
\addlegendentry{[Zhang] (Bound D)}
\end{axis}
\end{tikzpicture}

==> figures/np_bernoulli_2.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]

\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=0, xmax=600,
  ymin=-0.05, ymax=1,
 % legend pos=north east,
legend style={
  legend cell align=left,
  align=left,
  draw=white!15!black,
  at={(0.15,0.6)},
  anchor=north west
},
  %title={Offline CPD (discrete) | $n=2000$, $k^*=1000$, support size=2},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}


% Empirical (MC, M=2000)
\addplot[blue, thick, mark=asterisk, mark options={scale=1}, mark repeat=25] coordinates {
  (1.000000,0.07)
  (4.000000,0.005)
  (7.000000,0.0005)
  (11.000000,0)
  (14.000000,0)
  (18.000000,0)
  (21.000000,0)
  (25.000000,0)
  (28.000000,0)
  (32.000000,0)
  (35.000000,0)
  (39.000000,0)
  (42.000000,0)
  (46.000000,0)
  (49.000000,0)
  (53.000000,0)
  (56.000000,0)
  (60.000000,0)
  (63.000000,0)
  (66.000000,0)
  (70.000000,0)
  (73.000000,0)
  (77.000000,0)
  (80.000000,0)
  (84.000000,0)
  (87.000000,0)
  (91.000000,0)
  (94.000000,0)
  (98.000000,0)
  (101.000000,0)
  (105.000000,0)
  (108.000000,0)
  (112.000000,0)
  (115.000000,0)
  (119.000000,0)
  (122.000000,0)
  (125.000000,0)
  (129.000000,0)
  (132.000000,0)
  (136.000000,0)
  (139.000000,0)
  (143.000000,0)
  (146.000000,0)
  (150.000000,0)
  (153.000000,0)
  (157.000000,0)
  (160.000000,0)
  (164.000000,0)
  (167.000000,0)
  (171.000000,0)
  (174.000000,0)
  (178.000000,0)
  (181.000000,0)
  (184.000000,0)
  (188.000000,0)
  (191.000000,0)
  (195.000000,0)
  (198.000000,0)
  (202.000000,0)
  (205.000000,0)
  (209.000000,0)
  (212.000000,0)
  (216.000000,0)
  (219.000000,0)
  (223.000000,0)
  (226.000000,0)
  (230.000000,0)
  (233.000000,0)
  (237.000000,0)
  (240.000000,0)
  (243.000000,0)
  (247.000000,0)
  (250.000000,0)
  (254.000000,0)
  (257.000000,0)
  (261.000000,0)
  (264.000000,0)
  (268.000000,0)
  (271.000000,0)
  (275.000000,0)
  (278.000000,0)
  (282.000000,0)
  (285.000000,0)
  (289.000000,0)
  (292.000000,0)
  (296.000000,0)
  (299.000000,0)
  (302.000000,0)
  (306.000000,0)
  (309.000000,0)
  (313.000000,0)
  (316.000000,0)
  (320.000000,0)
  (323.000000,0)
  (327.000000,0)
  (330.000000,0)
  (334.000000,0)
  (337.000000,0)
  (341.000000,0)
  (344.000000,0)
  (348.000000,0)
  (351.000000,0)
  (355.000000,0)
  (358.000000,0)
  (361.000000,0)
  (365.000000,0)
  (368.000000,0)
  (372.000000,0)
  (375.000000,0)
  (379.000000,0)
  (382.000000,0)
  (386.000000,0)
  (389.000000,0)
  (393.000000,0)
  (396.000000,0)
  (400.000000,0)
  (403.000000,0)
  (407.000000,0)
  (410.000000,0)
  (414.000000,0)
  (417.000000,0)
  (420.000000,0)
  (424.000000,0)
  (427.000000,0)
  (431.000000,0)
  (434.000000,0)
  (438.000000,0)
  (441.000000,0)
  (445.000000,0)
  (448.000000,0)
  (452.000000,0)
  (455.000000,0)
  (459.000000,0)
  (462.000000,0)
  (466.000000,0)
  (469.000000,0)
  (473.000000,0)
  (476.000000,0)
  (480.000000,0)
  (483.000000,0)
  (486.000000,0)
  (490.000000,0)
  (493.000000,0)
  (497.000000,0)
  (500.000000,0)
  (504.000000,0)
  (507.000000,0)
  (511.000000,0)
  (514.000000,0)
  (518.000000,0)
  (521.000000,0)
  (525.000000,0)
  (528.000000,0)
  (532.000000,0)
  (535.000000,0)
  (539.000000,0)
  (542.000000,0)
  (545.000000,0)
  (549.000000,0)
  (552.000000,0)
  (556.000000,0)
  (559.000000,0)
  (563.000000,0)
  (566.000000,0)
  (570.000000,0)
  (573.000000,0)
  (577.000000,0)
  (580.000000,0)
  (584.000000,0)
  (587.000000,0)
  (591.000000,0)
  (594.000000,0)
  (598.000000,0)
  (601.000000,0)
  (604.000000,0)
  (608.000000,0)
  (611.000000,0)
  (615.000000,0)
  (618.000000,0)
  (622.000000,0)
  (625.000000,0)
  (629.000000,0)
  (632.000000,0)
  (636.000000,0)
  (639.000000,0)
  (643.000000,0)
  (646.000000,0)
  (650.000000,0)
  (653.000000,0)
  (657.000000,0)
  (660.000000,0)
  (663.000000,0)
  (667.000000,0)
  (670.000000,0)
  (674.000000,0)
  (677.000000,0)
  (681.000000,0)
  (684.000000,0)
  (688.000000,0)
  (691.000000,0)
  (695.000000,0)
  (698.000000,0)
  (702.000000,0)
  (705.000000,0)
  (709.000000,0)
  (712.000000,0)
  (716.000000,0)
  (719.000000,0)
  (722.000000,0)
  (726.000000,0)
  (729.000000,0)
  (733.000000,0)
  (736.000000,0)
  (740.000000,0)
  (743.000000,0)
  (747.000000,0)
  (750.000000,0)
  (754.000000,0)
  (757.000000,0)
  (761.000000,0)
  (764.000000,0)
  (768.000000,0)
  (771.000000,0)
  (775.000000,0)
  (778.000000,0)
  (781.000000,0)
  (785.000000,0)
  (788.000000,0)
  (792.000000,0)
  (795.000000,0)
  (799.000000,0)
  (802.000000,0)
  (806.000000,0)
  (809.000000,0)
  (813.000000,0)
  (816.000000,0)
  (820.000000,0)
  (823.000000,0)
  (827.000000,0)
  (830.000000,0)
  (834.000000,0)
  (837.000000,0)
  (840.000000,0)
  (844.000000,0)
  (847.000000,0)
  (851.000000,0)
  (854.000000,0)
  (858.000000,0)
  (861.000000,0)
  (865.000000,0)
  (868.000000,0)
  (872.000000,0)
  (875.000000,0)
  (879.000000,0)
  (882.000000,0)
  (886.000000,0)
  (889.000000,0)
  (893.000000,0)
  (896.000000,0)
  (900.000000,0)
};
\addlegendentry{Empirical}

\addplot[tabpurple, thick] coordinates {
    (1,1.535973675487614e-02)
    (2,2.176365060228180e-03)
    (3,3.478039673272358e-04)
    (4,5.965502604963074e-05)
    (5,1.073470142382581e-05)
    (6,2.001151609900684e-06)
    (7,3.834324033923240e-07)
    (8,7.510463678175389e-08)
    (9,1.498319234237569e-08)
    (10,3.035588697118835e-09)
    (11,6.231774723184427e-10)
    (12,1.294330868860197e-10)
    (13,2.716405315584418e-11)
    (14,5.751152161432628e-12)
    (15,1.227961550572767e-12)
    (16,2.641046953834112e-13)
    (17,5.719571033509663e-14)
    (18,1.246199062554137e-14)
    (19,2.730400616085810e-15)
    (20,6.012901275325745e-16)
    (21,1.331035937671844e-16)
    (22,2.959556648629085e-17)
    (23,6.607849105564713e-18)
    (24,1.481045070079472e-18)
    (25,3.333691307538161e-19)
    (26,7.524698816656863e-20)
    (27,1.705132910212716e-20)
    (28,3.875859639648595e-21)
    (29,8.828160498407440e-22)
    (30,2.018025501442378e-22)
    (31,4.625096421000057e-23)
    (32,1.062662084516096e-23)
    (33,2.447350852999862e-24)
    (34,5.649027698461205e-25)
    (35,1.308382040869508e-25)
    (36,3.032964057868251e-26)
    (37,7.044439036895265e-27)
    (38,1.639199441917496e-27)
    (39,3.827190516213358e-28)
    (40,8.937621695250679e-29)
    (41,2.094205339533505e-29)
    (42,4.906757429510591e-30)
    (43,1.151356355108576e-30)
    (44,2.710999275145734e-31)
    (45,6.379852488961262e-32)
    (46,1.506705227066178e-32)
    (47,3.563392516748590e-33)
    (48,8.419987043578463e-34)
    (49,1.996755952899110e-34)
    (50,4.729485110021061e-35)
    (51,1.124438257706755e-35)
    (52,2.676623728879640e-36)
    (53,6.361348964882698e-37)
    (54,1.517806243810123e-37)
    (55,3.625519559784091e-38)
    (56,8.642818356199742e-39)
    (57,2.068922335750394e-39)
    (58,4.957722251214023e-40)
    (59,1.185093383150496e-40)
    (60,2.845476811118776e-41)
    (61,6.838702826260755e-42)
    (62,1.638697236083530e-42)
    (63,3.945662005990119e-43)
    (64,9.508852172579131e-44)
    (65,2.293582686497512e-44)
    (68,3.220495489552486e-46)
    (72,1.103985051561681e-48)
    (76,3.848627776417704e-51)
    (80,1.348212262291750e-53)
    (84,4.765443689724301e-56)
    (88,1.712031315931925e-58)
    (92,6.152930074786084e-61)
    (96,2.247918711049070e-63)
    (100,8.192598086598416e-66)
    (104,3.037659797444079e-68)
    (108,1.133942939941156e-70)
    (112,4.207478965162900e-73)
    (116,1.590284282786309e-75)
    (120,6.045335572059289e-78)
    (124,2.310658409180716e-80)
    (128,8.739126295685958e-83)
    (132,3.374360618273966e-85)
    (136,1.309091551072849e-87)
    (140,5.101687995406276e-90)
    (144,1.956072369289856e-92)
    (148,7.688031415320223e-95)
    (152,3.033732696665269e-97)
    (156,1.201721123260910e-99)
    (160,4.777832119654044e-102)
    (164,1.906335783167170e-104)
    (168,7.420256056695954e-107)
    (172,2.980613635666396e-109)
    (176,1.201090577298114e-111)
    (180,4.854923080739785e-114)
    (184,1.968254602316854e-116)
    (188,8.002592810356248e-119)
    (192,3.262804747079891e-121)
    (196,1.333904753670118e-123)
    (200,5.248890413406344e-126)
    (204,2.156963489129831e-128)
    (208,8.885659875457232e-131)
    (212,3.669251548408998e-133)
    (216,1.518717301067624e-135)
    (220,6.300284154396918e-138)
    (224,2.619391577016940e-140)
    (228,1.091370824950811e-142)
    (232,4.556711348046647e-145)
    (236,1.906402711946314e-147)
    (240,7.991704050742408e-150)
    (244,3.356636761215277e-152)
    (248,1.412501677987687e-154)
    (252,5.582706978420731e-157)
    (255,9.247446470974543e-159)
    (259,3.910760492757913e-161)
    (263,1.656724308714383e-163)
    (267,7.030268243940150e-166)
    (271,2.988200960687188e-168)
    (275,1.272178898282115e-170)
    (279,5.424651647790184e-173)
    (283,2.316680496224322e-175)
    (287,9.908705191128288e-178)
    (291,4.244343213140969e-180)
    (295,1.820680411254061e-182)
    (299,7.821208043102747e-185)
    (303,3.364484508354121e-187)
    (307,1.449291984760993e-189)
    (311,6.251358181314737e-192)
    (315,2.699994335687414e-194)
    (319,1.167644113266465e-196)
    (323,5.055997352490260e-199)
    (327,2.192005998124996e-201)
    (331,9.514924752090598e-204)
    (335,3.675662552476041e-206)
    (339,1.599294164086580e-208)
    (343,6.966618136196842e-211)
    (347,3.038140607692852e-213)
    (351,1.326409025359795e-215)
    (355,5.797257196151036e-218)
    (359,2.536501750879824e-220)
    (363,1.110983173853448e-222)
    (367,4.871154964098789e-225)
    (371,2.137967983160972e-227)
    (375,9.393081077107316e-230)
    (379,4.130908666244073e-232)
    (383,1.818473480257929e-234)
    (387,8.012823814581958e-237)
    (391,3.534068913739354e-239)
    (395,1.560159331129297e-241)
    (399,6.893841419484499e-244)
    (403,3.048920171509857e-246)
    (407,1.349638397317386e-248)
    (411,5.979566857188127e-251)
    (415,2.651535307128217e-253)
    (419,1.176779468797485e-255)
    (423,5.227059593264651e-258)
    (427,2.323696297156938e-260)
    (431,1.033845856309091e-262)
    (435,4.603432820662835e-265)
    (439,2.051410694912800e-267)
    (442,3.540007295363603e-269)
    (446,1.579672665893581e-271)
    (450,7.054433989637747e-274)
    (454,3.152716758781230e-276)
    (458,1.410039018157986e-278)
    (462,6.310975244352837e-281)
    (466,2.826681404750942e-283)
    (470,1.266975576490578e-285)
    (474,5.682856143632227e-288)
    (478,2.550752057172928e-290)
    (482,1.145695478081784e-292)
    (486,5.149508834018283e-295)
    (490,2.316084671270218e-297)
    (494,1.042393052906391e-299)
    (498,4.694545393886722e-302)
    (502,1.586712986074076e-304)
    (506,7.155172797941107e-307)
    (510,3.228618777823923e-309)
    (514,1.457756803833319e-311)
    (518,6.586002492733259e-314)
    (522,2.977310356585526e-316)
    (526,1.346755281164962e-318)
    (530,6.095546433752439e-321)
    (534,2.760533678996520e-323)
    (538,1.250912787116706e-325)
    (542,5.671680654785463e-328)
    (546,2.573027898511098e-330)
    (550,1.167945264888345e-332)
    (554,5.304483303728887e-335)
    (558,2.410480731411314e-337)
    (562,1.095977527094548e-339)
    (566,4.985796098689873e-342)
    (570,2.269341075158966e-344)
    (574,1.033463138219309e-346)
    (578,4.708881552267649e-349)
    (582,2.146672261291970e-351)
    (586,9.791215507162502e-354)
    (590,4.468153507659658e-356)
    (594,2.040036480805166e-358)
    (598,9.318885049573479e-361)
    (602,4.258964150921779e-363)
    (606,1.947403272815968e-365)
    (610,8.908766889185193e-368)
    (614,4.077434796216975e-370)
    (618,1.867076701197608e-372)
    (622,8.553443815059383e-375)
    (626,3.920320799861208e-377)
    (629,6.907776776711287e-379)
    (633,3.168599416272744e-381)
    (637,1.454095401768877e-383)
    (641,6.675950962291715e-386)
    (645,3.066381813102364e-388)
    (649,1.409062927294435e-390)
    (653,6.477745038738814e-393)
    (657,2.979235813814595e-395)
    (661,1.370792654813466e-397)
    (665,6.309905177999207e-400)
    (669,2.905737745205285e-402)
    (673,1.338661832672136e-404)
    (677,6.169708177713481e-407)
    (681,2.844697258686534e-409)
    (685,1.312150389181594e-411)
    (689,6.054883080462954e-414)
    (693,2.795123364387864e-416)
    (697,1.290826211936137e-418)
    (701,5.963547369945680e-421)
    (705,2.756196775759931e-423)
    (709,1.274333160922149e-425)
    (713,5.894155018851691e-428)
    (717,2.727247395965557e-430)
    (721,1.262381314046678e-432)
    (725,5.845454236784313e-435)
    (729,2.707736022427015e-437)
    (733,1.254739048500384e-439)
    (737,5.816453215041346e-442)
    (741,2.697239537898031e-444)
    (745,1.251226643614948e-446)
    (749,5.806392517551187e-449)
    (753,2.695439007650763e-451)
    (757,1.251711155804909e-453)
    (761,5.814723046243881e-456)
    (765,2.702110222289913e-458)
    (769,1.256102367769282e-460)
    (773,5.841088731241786e-463)
    (777,2.717116321433054e-465)
    (781,1.264349655424856e-467)
    (785,5.885313274519796e-470)
    (789,2.740402210517070e-472)
    (793,1.276439649345863e-474)
    (797,5.947390419880616e-477)
    (801,2.771990545488046e-479)
    (805,1.292394594612297e-481)
    (809,6.027477339962108e-484)
    (813,2.811979111417033e-486)
    (816,5.020629203545734e-488)
    (820,2.343529020899599e-490)
    (824,1.094248217090054e-492)
    (828,5.110856815808251e-495)
    (832,2.387827655119447e-497)
    (836,1.115944748724303e-499)
    (840,5.216892946372378e-502)
    (844,2.439550148889439e-504)
    (848,1.141130350218214e-506)
    (852,5.339339564123766e-509)
    (856,2.498996882119871e-511)
    (860,1.169954289470096e-513)
    (864,5.478935780927137e-516)
    (868,2.566532699031262e-518)
    (872,1.202596175936204e-520)
    (876,5.636563699213036e-523)
    (880,2.642589913104730e-525)
    (884,1.239267491244308e-527)
    (888,5.813256152433535e-530)
    (892,2.727672198243535e-532)
    (896,1.280213535555355e-534)
    (900,6.010206399762816e-537)
    (904,2.822359400258025e-539)
    (908,1.325715808113233e-541)
    (912,6.228779872638298e-544)
    (916,2.927313319553494e-546)
    (920,1.376094848202276e-548)
    (924,6.470528107064052e-551)
    (928,3.043284532913791e-553)
    (932,1.431713570711525e-555)
    (936,6.737205033111934e-558)
    (940,3.171120339941611e-560)
    (944,1.492981138868079e-562)
    (948,7.030785832568768e-565)
    (952,3.311773938448240e-567)
    (956,1.560357425564195e-569)
    (960,7.353488617956033e-572)
    (964,3.466314953256090e-574)
    (968,1.634358124380392e-576)
    (972,7.707799232352921e-579)
    (976,3.635941464987682e-581)
    (980,1.715560581975392e-583)
    (984,8.096499520229033e-586)
    (988,3.821993709828178e-588)
    (992,1.804610435253611e-590)
    (996,8.522699475961874e-593)
    (1000,0)
};
\addlegendentry{Thm. $3.1$ (LB)}

\addplot[red, thick] coordinates {
    (1,4.667414794155447e-01)
    (2,2.605802354420848e-01)
    (3,1.402398521337062e-01)
    (4,7.415941315901699e-02)
    (5,3.887339533016066e-02)
    (6,2.028620588625029e-02)
    (7,1.056217387335679e-02)
    (8,5.492769636419357e-03)
    (9,2.854716863488523e-03)
    (10,1.483189107492065e-03)
    (11,7.704745666444987e-04)
    (12,4.002053211867426e-04)
    (13,2.078682111637301e-04)
    (14,1.079650671572608e-04)
    (15,5.607550918734685e-05)
    (16,2.912463454108349e-05)
    (17,1.512677463807717e-05)
    (18,7.856542397681906e-06)
    (19,4.080526483825870e-06)
    (20,2.119340542924041e-06)
    (21,1.100741116679444e-06)
    (22,5.717018256939533e-07)
    (23,2.969299063810539e-07)
    (24,1.542191443687764e-07)
    (25,8.009817660969628e-08)
    (26,4.160130614989011e-08)
    (27,2.160684223568192e-08)
    (28,1.122213876155641e-08)
    (29,5.828542498381007e-09)
    (30,3.027222203827564e-09)
    (31,1.572275448074284e-09)
    (32,8.166067496001528e-10)
    (33,4.241283448448729e-10)
    (34,2.202833285182225e-10)
    (35,1.144105208050336e-10)
    (36,5.942241457291958e-11)
    (37,3.086275046042141e-11)
    (38,1.602946249870259e-11)
    (39,8.325365178530046e-12)
    (40,4.324019308908603e-12)
    (41,2.245804548252464e-12)
    (42,1.166423576915810e-12)
    (43,6.058158363975096e-13)
    (44,3.146479845687124e-13)
    (45,1.634215354650912e-13)
    (46,8.487770322245763e-14)
    (47,4.408369119661358e-14)
    (48,2.289614063218642e-14)
    (49,1.189177316188823e-14)
    (50,6.176336492928902e-15)
    (51,3.207859076570891e-15)
    (52,1.666094434284676e-15)
    (53,8.653343546879622e-16)
    (54,4.494364364915001e-16)
    (55,2.334278182206437e-16)
    (56,1.212374918789656e-16)
    (57,6.296819954513228e-17)
    (58,3.270435648663798e-17)
    (59,1.698595387721850e-17)
    (60,8.822146653057480e-18)
    (61,4.582037142608726e-18)
    (62,2.379813576208185e-18)
    (63,1.236025043280287e-18)
    (64,6.419653719474315e-19)
    (65,3.334232918824016e-19)
    (68,4.671420176820268e-20)
    (72,3.399274699537914e-21)
    (76,2.473566505589710e-22)
    (80,1.799951989289663e-23)
    (84,1.309779687114345e-24)
    (88,9.530936597116512e-26)
    (92,6.935422293682630e-27)
    (96,5.046731966117813e-28)
    (100,3.672379627270185e-29)
    (104,2.672298076722186e-30)
    (108,1.944563943723158e-31)
    (112,1.415010160792505e-32)
    (116,1.029667222622886e-33)
    (120,7.492628807344633e-35)
    (124,5.452197099335233e-36)
    (128,3.967426383228839e-37)
    (132,2.886996163117333e-38)
    (136,2.100794328808963e-39)
    (140,1.528695073564092e-40)
    (144,1.112392867732095e-41)
    (148,8.094602472265728e-43)
    (152,5.890238159976292e-44)
    (156,4.286177820358061e-45)
    (160,3.118943548422382e-46)
    (164,2.269576593869116e-47)
    (168,1.651513672969168e-48)
    (172,1.201764866350840e-49)
    (176,8.744939976177928e-51)
    (180,6.363472367033671e-52)
    (184,4.630538422940595e-53)
    (188,3.369526077839212e-54)
    (192,2.451919183520867e-55)
    (196,1.784199778733545e-56)
    (200,1.298317200594546e-57)
    (204,9.447526972322001e-59)
    (208,6.874727212416258e-60)
    (212,5.002565685559436e-61)
    (216,3.640240938307965e-62)
    (220,2.648911562957515e-63)
    (224,1.927546167213783e-64)
    (228,1.402626753832488e-65)
    (232,1.020656129554856e-66)
    (236,7.427057354720058e-68)
    (240,5.404482406269445e-69)
    (244,3.932705603937815e-70)
    (248,2.861730727313105e-71)
    (252,2.082409308097615e-72)
    (255,2.917555280354139e-73)
    (259,2.123031428048907e-74)
    (263,1.544876450099740e-75)
    (267,1.124167647516268e-76)
    (271,8.180284576417960e-78)
    (275,5.952586867183892e-79)
    (279,4.331547402827021e-80)
    (283,3.151957849850630e-81)
    (287,2.293600268751686e-82)
    (291,1.668995095561718e-83)
    (295,1.214485656877363e-84)
    (299,8.837505962019994e-86)
    (303,6.430830301409096e-87)
    (307,4.679553093740703e-88)
    (311,3.405192818155895e-89)
    (315,2.477872971316547e-90)
    (319,1.803085695836161e-91)
    (323,1.312060006369768e-92)
    (327,9.547529905486048e-94)
    (331,6.947496825877901e-95)
    (335,5.055518298805990e-96)
    (339,3.678773220070286e-97)
    (343,2.676950533024917e-98)
    (347,1.947949418889615e-99)
    (351,1.417473685725728e-100)
    (355,1.031459867613120e-101)
    (359,7.505673433025580e-103)
    (363,5.461689344597729e-104)
    (367,3.974333650813643e-105)
    (371,2.892022407611600e-106)
    (375,2.104451800219412e-107)
    (379,1.531356523307280e-108)
    (383,1.114329537617000e-109)
    (387,8.108695130797555e-111)
    (391,5.900493032324059e-112)
    (395,4.293640032447655e-113)
    (399,3.124373612043038e-114)
    (403,2.273527914277912e-115)
    (407,1.654388949220640e-116)
    (411,1.203857132395412e-117)
    (415,8.760164868739220e-119)
    (419,6.374551137542051e-120)
    (423,4.638600164951529e-121)
    (427,3.375392404269914e-122)
    (431,2.456187961378664e-123)
    (435,1.787306060767878e-124)
    (439,1.300577563723726e-125)
    (442,1.822171522090799e-126)
    (446,1.325948280995351e-127)
    (450,9.648591378802803e-129)
    (454,7.021036712323237e-130)
    (458,5.109031420284896e-131)
    (462,3.717713369543281e-132)
    (466,2.705286298143403e-133)
    (470,1.968568640842019e-134)
    (474,1.432477773744815e-135)
    (478,1.042377964222370e-136)
    (482,7.585121669677884e-138)
    (486,5.519501823576853e-139)
    (490,4.016402334355729e-140)
    (494,2.922634728103999e-141)
    (498,2.126727614127265e-142)
    (502,1.547566071530819e-143)
    (506,1.126124817228183e-144)
    (510,8.194526407023431e-146)
    (514,5.962950288289214e-147)
    (518,4.339088603111113e-148)
    (522,3.157445391188963e-149)
    (526,2.297593414246697e-150)
    (530,1.671900806874118e-151)
    (534,1.216600069748544e-152)
    (538,8.852892011454841e-154)
    (542,6.442026341711804e-155)
    (546,4.687700170024881e-156)
    (550,3.411121240186070e-157)
    (554,2.482186934576520e-158)
    (558,1.806224858148591e-159)
    (562,1.314344295648505e-160)
    (566,9.564152102714834e-162)
    (570,6.959592379767288e-163)
    (574,5.064319928451249e-164)
    (578,3.685177944080404e-165)
    (582,2.681611089228682e-166)
    (586,1.951340788149723e-167)
    (590,1.419941499642375e-168)
    (594,1.033255633588455e-169)
    (598,7.518740769328653e-171)
    (602,5.471198115807038e-172)
    (606,3.981252943913504e-173)
    (610,2.897057402769980e-174)
    (614,2.108115639267627e-175)
    (618,1.534022606619926e-176)
    (622,1.116269579233511e-177)
    (626,8.122812324570636e-179)
    (629,1.138044950948031e-179)
    (633,8.281266215123009e-181)
    (637,6.026068659994920e-182)
    (641,4.385018251032718e-183)
    (645,3.190867238128390e-184)
    (649,2.321913649723856e-185)
    (653,1.689598029135152e-186)
    (657,1.229477892253686e-187)
    (661,8.946600679419071e-189)
    (665,6.510215777061428e-190)
    (669,4.737319903122039e-191)
    (673,3.447228269083181e-192)
    (677,2.508461109272926e-193)
    (681,1.825343912722168e-194)
    (685,1.328256749684042e-195)
    (689,9.665389523502097e-197)
    (693,7.033260298752198e-198)
    (697,5.117926215981451e-199)
    (701,3.724185888140067e-200)
    (705,2.709996186758757e-201)
    (709,1.971995908054628e-202)
    (713,1.434971709696496e-203)
    (717,1.044192738544082e-204)
    (721,7.598327324925024e-206)
    (725,5.529111245995151e-207)
    (729,4.023394868803142e-208)
    (733,2.927723019144631e-209)
    (737,2.130430235245264e-210)
    (741,1.550260375577978e-211)
    (745,1.128085394361903e-212)
    (749,8.208793032578150e-214)
    (753,5.973331752053702e-215)
    (757,4.346642932583314e-216)
    (761,3.162942486306865e-217)
    (765,2.301593511786190e-218)
    (769,1.674811577013937e-219)
    (773,1.218718163800874e-220)
    (777,8.868304847917914e-222)
    (781,6.453241874259122e-223)
    (785,4.695861430323810e-224)
    (789,3.417059983566113e-225)
    (793,2.486508408422880e-226)
    (797,1.809369485725348e-227)
    (801,1.316632561862318e-228)
    (805,9.580803239097336e-230)
    (809,6.971708991949295e-231)
    (813,5.073136881685040e-232)
    (816,7.107707999366349e-233)
    (820,5.172099930945519e-234)
    (824,3.763606734839341e-235)
    (828,2.738681743130388e-236)
    (832,1.992869664284073e-237)
    (836,1.450161015892320e-238)
    (840,1.055245613751327e-239)
    (844,7.678756311458439e-241)
    (848,5.587637391938763e-242)
    (852,4.065982869804372e-243)
    (856,2.958713233860431e-244)
    (860,2.152981033252861e-245)
    (864,1.566670022798750e-246)
    (868,1.140026280969085e-247)
    (872,8.295683854207205e-249)
    (876,6.036560012498546e-250)
    (880,4.392652543770176e-251)
    (884,3.196422520498423e-252)
    (888,2.325956088659867e-253)
    (892,1.692539610041819e-254)
    (896,1.231618406524335e-255)
    (900,8.962176662158369e-257)
    (904,6.521550027041521e-258)
    (908,4.745567551104553e-259)
    (912,3.453229874602798e-260)
    (916,2.512828326313404e-261)
    (920,1.828521826468131e-262)
    (924,1.330569237403990e-263)
    (928,9.682216913678679e-265)
    (932,7.045505166377324e-266)
    (936,5.126836497467972e-267)
    (940,3.730669675356249e-268)
    (944,2.714714275264372e-269)
    (948,1.975429142120556e-270)
    (952,1.437469987576916e-271)
    (956,1.046010672377879e-272)
    (960,7.611555971145127e-274)
    (964,5.538737398364887e-275)
    (968,4.030399577214240e-276)
    (972,2.932820168871739e-277)
    (976,2.134139302606332e-278)
    (980,1.552959370393714e-279)
    (984,1.130049384849600e-280)
    (988,8.223084496249287e-282)
    (992,5.983731289889353e-283)
    (996,4.354210414101469e-284)
    (1000,3.168449151836874e-285)
};
\addlegendentry{Thm. $3.2$ (UB)}


% % Bound A: $2e^{-\alpha I_{ch}}$
% \addplot[red, thick] coordinates {
%   (1.000000,1.03875788577)
%   (4.000000,0.145534965773)
%   (7.000000,0.0203901472641)
%   (11.000000,0.0014837396921)
%   (14.000000,0.000207879052726)
%   (18.000000,1.51268354118e-05)
%   (21.000000,2.11934224911e-06)
%   (25.000000,1.54219200843e-07)
%   (28.000000,2.16068502812e-08)
%   (32.000000,1.57227610807e-09)
%   (35.000000,2.20283429573e-10)
%   (39.000000,1.60294706917e-11)
%   (42.000000,2.24580578442e-12)
%   (46.000000,1.63421633985e-13)
%   (49.000000,2.28961553355e-14)
%   (53.000000,1.66609559155e-15)
%   (56.000000,2.33427989536e-16)
%   (60.000000,1.69859672339e-17)
%   (63.000000,2.37981554111e-18)
%   (66.000000,3.33423580283e-19)
%   (70.000000,2.42623946723e-20)
%   (73.000000,3.39927795165e-21)
%   (77.000000,2.47356900174e-22)
%   (80.000000,3.46558890129e-23)
%   (84.000000,2.52182181067e-24)
%   (87.000000,3.53319340271e-25)
%   (91.000000,2.57101590467e-26)
%   (94.000000,3.60211668969e-27)
%   (98.000000,2.62116964573e-28)
%   (101.000000,3.67238448827e-29)
%   (105.000000,2.67230175404e-30)
%   (108.000000,3.74402302631e-31)
%   (112.000000,2.72443131495e-32)
%   (115.000000,3.81705904334e-33)
%   (119.000000,2.77757778614e-34)
%   (122.000000,3.89151980047e-35)
%   (125.000000,5.45220603112e-36)
%   (129.000000,3.96743309064e-37)
%   (132.000000,5.55856419444e-38)
%   (136.000000,4.04482724894e-39)
%   (139.000000,5.66699712508e-40)
%   (143.000000,4.12373116319e-41)
%   (146.000000,5.77754529629e-42)
%   (150.000000,4.20417428475e-43)
%   (153.000000,5.89024997082e-44)
%   (157.000000,4.2861866395e-45)
%   (160.000000,6.00515321637e-46)
%   (164.000000,4.36979883905e-47)
%   (167.000000,6.12229792127e-48)
%   (171.000000,4.45504209214e-49)
%   (174.000000,6.24172781047e-50)
%   (178.000000,4.54194821632e-51)
%   (181.000000,6.3634874619e-52)
%   (184.000000,8.91555137777e-53)
%   (188.000000,6.48762232308e-54)
%   (191.000000,9.08947027668e-55)
%   (195.000000,6.61417872808e-56)
%   (198.000000,9.26678187471e-57)
%   (202.000000,6.74320391483e-58)
%   (205.000000,9.44755235449e-59)
%   (209.000000,6.87474604277e-60)
%   (212.000000,9.63184918968e-61)
%   (216.000000,7.00885421077e-62)
%   (219.000000,9.81974117016e-63)
%   (223.000000,7.14557847552e-64)
%   (226.000000,1.00112984278e-64)
%   (230.000000,7.28496987016e-66)
%   (233.000000,1.02065924623e-66)
%   (237.000000,7.42708042336e-68)
%   (240.000000,1.04056961686e-68)
%   (243.000000,1.45788797995e-69)
%   (247.000000,1.06086838632e-70)
%   (250.000000,1.48632753029e-71)
%   (254.000000,1.08156313124e-72)
%   (257.000000,1.51532186126e-73)
%   (261.000000,1.10266157607e-74)
%   (264.000000,1.54488179518e-75)
%   (268.000000,1.12417159593e-76)
%   (271.000000,1.57501836547e-77)
%   (275.000000,1.14610121956e-78)
%   (278.000000,1.60574282078e-79)
%   (282.000000,1.16845863232e-80)
%   (285.000000,1.6370666292e-81)
%   (289.000000,1.19125217925e-82)
%   (292.000000,1.66900148253e-83)
%   (296.000000,1.21449036818e-84)
%   (299.000000,1.70155930064e-85)
%   (302.000000,2.38396625404e-86)
%   (306.000000,1.73475223594e-87)
%   (309.000000,2.43047114963e-88)
%   (313.000000,1.76859267787e-89)
%   (316.000000,2.47788323311e-90)
%   (320.000000,1.80309325761e-91)
%   (323.000000,2.52622020132e-92)
%   (327.000000,1.83826685268e-93)
%   (330.000000,2.57550009632e-94)
%   (334.000000,1.87412659184e-95)
%   (337.000000,2.62574131214e-96)
%   (341.000000,1.91068585996e-97)
%   (344.000000,2.6769626016e-98)
%   (348.000000,1.947958303e-99)
%   (351.000000,2.72918308336e-100)
%   (355.000000,1.98595783313e-101)
%   (358.000000,2.78242224902e-102)
%   (361.000000,3.8983071255e-103)
%   (365.000000,2.83669997042e-104)
%   (368.000000,3.97435281848e-105)
%   (372.000000,2.89203650705e-106)
%   (375.000000,4.05188196242e-107)
%   (379.000000,2.9484525136e-108)
%   (382.000000,4.13092349553e-109)
%   (386.000000,3.00596904767e-110)
%   (389.000000,4.21150692053e-111)
%   (393.000000,3.06460757767e-112)
%   (396.000000,4.29366231567e-113)
%   (400.000000,3.12438999077e-114)
%   (403.000000,4.37742034595e-115)
%   (407.000000,3.18533860112e-116)
%   (410.000000,4.46281227454e-117)
%   (414.000000,3.24747615815e-118)
%   (417.000000,4.5498699745e-119)
%   (420.000000,6.37458622535e-120)
%   (424.000000,4.63862594063e-121)
%   (427.000000,6.49893759413e-122)
%   (431.000000,4.72911330163e-123)
%   (434.000000,6.62571473023e-124)
%   (438.000000,4.82136583245e-125)
%   (441.000000,6.75496495398e-126)
%   (445.000000,4.91541796689e-127)
%   (448.000000,6.88673650877e-128)
%   (452.000000,5.01130481048e-129)
%   (455.000000,7.02107857915e-130)
%   (459.000000,5.10906215355e-131)
%   (462.000000,7.15804130909e-132)
%   (466.000000,5.20872648462e-133)
%   (469.000000,7.29767582075e-134)
%   (473.000000,5.310335004e-135)
%   (476.000000,7.44003423354e-136)
%   (480.000000,5.41392563766e-137)
%   (483.000000,7.5851696836e-138)
%   (486.000000,1.06271868104e-138)
%   (490.000000,7.7331363436e-140)
%   (493.000000,1.08344952034e-140)
%   (497.000000,7.88398944297e-142)
%   (500.000000,1.10458476364e-142)
%   (504.000000,8.03778528855e-144)
%   (507.000000,1.12613229982e-144)
%   (511.000000,8.19458128554e-146)
%   (514.000000,1.14810017161e-146)
%   (518.000000,8.354435959e-148)
%   (521.000000,1.17049657865e-148)
%   (525.000000,8.51740897563e-150)
%   (528.000000,1.19332988055e-150)
%   (532.000000,8.68356116609e-152)
%   (535.000000,1.21660859995e-152)
%   (539.000000,8.85295454767e-154)
%   (542.000000,1.24034142579e-154)
%   (545.000000,1.73777787319e-155)
%   (549.000000,1.26453721648e-156)
%   (552.000000,1.77167733733e-157)
%   (556.000000,1.28920500325e-158)
%   (559.000000,1.80623809063e-159)
%   (563.000000,1.31435399349e-160)
%   (566.000000,1.8414730331e-161)
%   (570.000000,1.33999357423e-162)
%   (573.000000,1.87739531639e-163)
%   (577.000000,1.36613331557e-164)
%   (580.000000,1.91401834871e-165)
%   (584.000000,1.39278297435e-166)
%   (587.000000,1.95135579982e-167)
%   (591.000000,1.41995249769e-168)
%   (594.000000,1.98942160615e-169)
%   (598.000000,1.4476520268e-170)
%   (601.000000,2.02822997599e-171)
%   (604.000000,2.84164755021e-172)
%   (608.000000,2.0677953948e-173)
%   (611.000000,2.89708060107e-174)
%   (615.000000,2.1081326306e-175)
%   (618.000000,2.95359500459e-176)
%   (622.000000,2.14925673951e-177)
%   (625.000000,3.01121185511e-178)
%   (629.000000,2.19118307135e-179)
%   (632.000000,3.06995265846e-180)
%   (636.000000,2.23392727537e-181)
%   (639.000000,3.12983933999e-182)
%   (643.000000,2.27750530611e-183)
%   (646.000000,3.19089425277e-184)
%   (650.000000,2.32193342932e-185)
%   (653.000000,3.25314018591e-186)
%   (657.000000,2.36722822807e-187)
%   (660.000000,3.31660037308e-188)
%   (663.000000,4.64671631754e-189)
%   (667.000000,3.38129850116e-190)
%   (670.000000,4.73736150046e-191)
%   (674.000000,3.44725871913e-192)
%   (677.000000,4.82977493189e-193)
%   (681.000000,3.51450564703e-194)
%   (684.000000,4.92399110569e-195)
%   (688.000000,3.58306438518e-196)
%   (691.000000,5.02004518861e-197)
%   (695.000000,3.65296052353e-198)
%   (698.000000,5.11797303341e-199)
%   (702.000000,3.72422015124e-200)
%   (705.000000,5.21781119225e-201)
%   (709.000000,3.79686986638e-202)
%   (712.000000,5.31959693032e-203)
%   (716.000000,3.87093678591e-204)
%   (719.000000,5.42336823975e-205)
%   (722.000000,7.59839922236e-206)
%   (726.000000,5.5291638538e-207)
%   (729.000000,7.74662395577e-208)
%   (733.000000,5.63702326132e-209)
%   (736.000000,7.8977401629e-210)
%   (740.000000,5.74698672148e-211)
%   (743.000000,8.05180424876e-212)
%   (747.000000,5.85909527879e-213)
%   (750.000000,8.2088737187e-214)
%   (754.000000,5.97339077845e-215)
%   (757.000000,8.36900719984e-216)
%   (761.000000,6.08991588194e-217)
%   (764.000000,8.53226446296e-218)
%   (768.000000,6.20871408294e-219)
%   (771.000000,8.69870644481e-220)
%   (775.000000,6.32982972359e-221)
%   (778.000000,8.86839527085e-222)
%   (781.000000,1.24250474522e-222)
%   (785.000000,9.04139427845e-224)
%   (788.000000,1.26674273657e-224)
%   (792.000000,9.21776804052e-226)
%   (795.000000,1.29145354722e-226)
%   (799.000000,9.39758238964e-228)
%   (802.000000,1.31664640063e-228)
%   (806.000000,9.58090444257e-230)
%   (809.000000,1.34233070018e-230)
%   (813.000000,9.76780262537e-232)
%   (816.000000,1.36851603269e-232)
%   (820.000000,9.9583466989e-234)
%   (823.000000,1.39521217199e-234)
%   (827.000000,1.01526077849e-235)
%   (830.000000,1.42242908258e-236)
%   (834.000000,1.03506583924e-237)
%   (837.000000,1.45017692333e-238)
%   (840.000000,2.03176747722e-239)
%   (844.000000,1.47846605129e-240)
%   (847.000000,2.07140190335e-241)
%   (851.000000,1.50730702554e-242)
%   (854.000000,2.11180949262e-243)
%   (858.000000,1.53671061114e-244)
%   (861.000000,2.15300532742e-245)
%   (865.000000,1.56668778318e-246)
%   (868.000000,2.19500478432e-247)
%   (872.000000,1.5972497308e-248)
%   (875.000000,2.23782353989e-249)
%   (879.000000,1.62840786142e-250)
%   (882.000000,2.28147757647e-251)
%   (886.000000,1.66017380502e-252)
%   (889.000000,2.3259831882e-253)
%   (893.000000,1.69255941842e-254)
%   (896.000000,2.37135698706e-255)
%   (900.000000,1.72557678975e-256)
% };
% \addlegendentry{Thm~$3.1$ (Bound B)}

% Bound B
\addplot[tabgreen, thick] coordinates {
  (1.000000,5.09365721439)
  (4.000000,1.89261757702)
  (7.000000,0.971288167384)
  (11.000000,0.458033624735)
  (14.000000,0.273515133336)
  (18.000000,0.142309215371)
  (21.000000,0.0885476042337)
  (25.000000,0.0476160419555)
  (28.000000,0.0300715298142)
  (32.000000,0.0163664591462)
  (35.000000,0.0103917848438)
  (39.000000,0.00568009775476)
  (42.000000,0.00361341330924)
  (46.000000,0.00197806558208)
  (49.000000,0.00125919349455)
  (53.000000,0.000689676869035)
  (56.000000,0.000439135766301)
  (60.000000,0.000240564972005)
  (63.000000,0.00015318665437)
  (66.000000,9.75475486026e-05)
  (70.000000,5.34420933651e-05)
  (73.000000,3.40319437859e-05)
  (77.000000,1.86449014362e-05)
  (80.000000,1.18731547914e-05)
  (84.000000,6.50491523817e-06)
  (87.000000,4.14236760955e-06)
  (91.000000,2.2694724149e-06)
  (94.000000,1.44521425855e-06)
  (98.000000,7.91787741309e-07)
  (101.000000,5.04215531787e-07)
  (105.000000,2.7624399608e-07)
  (108.000000,1.75913971838e-07)
  (112.000000,9.63777969734e-08)
  (115.000000,6.13740094155e-08)
  (119.000000,3.36249128494e-08)
  (122.000000,2.14125639529e-08)
  (125.000000,1.36356605029e-08)
  (129.000000,7.470554806e-09)
  (132.000000,4.75729807905e-09)
  (136.000000,2.60637584016e-09)
  (139.000000,1.65975715467e-09)
  (143.000000,9.09329388157e-10)
  (146.000000,5.79066892486e-10)
  (150.000000,3.17252762968e-10)
  (153.000000,2.02028631205e-10)
  (157.000000,1.10685211476e-10)
  (160.000000,7.04850654756e-11)
  (164.000000,3.86165779167e-11)
  (167.000000,2.45912889954e-11)
  (171.000000,1.34728033686e-11)
  (174.000000,8.57956916667e-12)
  (178.000000,4.70047944178e-12)
  (181.000000,2.99329600412e-12)
  (184.000000,1.90615044257e-12)
  (188.000000,1.0443206173e-12)
  (191.000000,6.65030188832e-13)
  (195.000000,3.64349382824e-13)
  (198.000000,2.32020066297e-13)
  (202.000000,1.27116587153e-13)
  (205.000000,8.09486728101e-14)
  (209.000000,4.43492633479e-14)
  (212.000000,2.82419005144e-14)
  (216.000000,1.5472860022e-14)
  (219.000000,9.8532183046e-15)
  (223.000000,5.39827224147e-15)
  (226.000000,3.43765501577e-15)
  (230.000000,1.88338440027e-15)
  (233.000000,1.19935148518e-15)
  (237.000000,6.57087423628e-16)
  (240.000000,4.18437562352e-16)
  (243.000000,2.66463772233e-16)
  (247.000000,1.45987223721e-16)
  (250.000000,9.29656174073e-17)
  (254.000000,5.09329740139e-17)
  (257.000000,3.24344504602e-17)
  (261.000000,1.77698279054e-17)
  (264.000000,1.13159424526e-17)
  (268.000000,6.19965336602e-18)
  (271.000000,3.94797974914e-18)
  (275.000000,2.16297546962e-18)
  (278.000000,1.37739690396e-18)
  (282.000000,7.54632978005e-19)
  (285.000000,4.80555208381e-19)
  (289.000000,2.63281271327e-19)
  (292.000000,1.6765923289e-19)
  (296.000000,9.1855285751e-20)
  (299.000000,5.84940458098e-20)
  (302.000000,3.7249390356e-20)
  (306.000000,2.04077839092e-20)
  (309.000000,1.29958100626e-20)
  (313.000000,7.12000064826e-21)
  (316.000000,4.53406290863e-21)
  (320.000000,2.48407222738e-21)
  (323.000000,1.58187341616e-21)
  (327.000000,8.66659307445e-22)
  (330.000000,5.51894306536e-22)
  (334.000000,3.02365747221e-22)
  (337.000000,1.92548482372e-22)
  (341.000000,1.05491332415e-22)
  (344.000000,6.71775693731e-23)
  (348.000000,3.68045035425e-23)
  (351.000000,2.34373482007e-23)
  (355.000000,1.28405950517e-23)
  (358.000000,8.17697478202e-24)
  (361.000000,5.20715093938e-24)
  (365.000000,2.85283625149e-24)
  (368.000000,1.81670475486e-24)
  (372.000000,9.95316103422e-25)
  (375.000000,6.33823794382e-25)
  (379.000000,3.4725236866e-25)
  (382.000000,2.21132576029e-25)
  (386.000000,1.2115166943e-25)
  (389.000000,7.71501742512e-26)
  (393.000000,4.22681839791e-26)
  (396.000000,2.69166555823e-26)
  (400.000000,1.47467994894e-26)
  (403.000000,9.39085821603e-27)
  (407.000000,5.1449595111e-27)
  (410.000000,3.27634381485e-27)
  (414.000000,1.79500700406e-27)
  (417.000000,1.14307218214e-27)
  (420.000000,7.27915830201e-28)
  (424.000000,3.98802472332e-28)
  (427.000000,2.53960018685e-28)
  (431.000000,1.39136805553e-28)
  (434.000000,8.86032263824e-29)
  (438.000000,4.8542955479e-29)
  (441.000000,3.09124710496e-29)
  (445.000000,1.69359826631e-29)
  (448.000000,1.07849443571e-29)
  (452.000000,5.90873600371e-30)
  (455.000000,3.76272167304e-30)
  (459.000000,2.06147832435e-30)
  (462.000000,1.31276285904e-30)
  (466.000000,7.19221992501e-31)
  (469.000000,4.58005261568e-31)
  (473.000000,2.50926855931e-31)
  (476.000000,1.59791860487e-31)
  (480.000000,8.75449967934e-32)
  (483.000000,5.57492256541e-32)
  (486.000000,3.55014709563e-32)
  (490.000000,1.94501531652e-32)
  (493.000000,1.23859845512e-32)
  (497.000000,6.78589619339e-33)
  (500.000000,4.32130300996e-33)
  (504.000000,2.3675076878e-33)
  (507.000000,1.50764435615e-33)
  (511.000000,8.25991511222e-34)
  (514.000000,5.25996788328e-34)
  (518.000000,2.88177301442e-34)
  (521.000000,1.83513187445e-34)
  (525.000000,1.00541174985e-34)
  (528.000000,6.40252767957e-35)
  (532.000000,3.50774603581e-35)
  (535.000000,2.23375558227e-35)
  (539.000000,1.22380529704e-35)
  (542.000000,7.79327204982e-36)
  (545.000000,4.96280653381e-36)
  (549.000000,2.71896754168e-36)
  (552.000000,1.73145628625e-36)
  (556.000000,9.48611115518e-37)
  (559.000000,6.04081753087e-37)
  (563.000000,3.30957628103e-37)
  (566.000000,2.10755978832e-37)
  (570.000000,1.15466654151e-37)
  (573.000000,7.35299193967e-38)
  (577.000000,4.02847587992e-38)
  (580.000000,2.56535974753e-38)
  (584.000000,1.40548091866e-38)
  (587.000000,8.9501942723e-39)
  (591.000000,4.90353342455e-39)
  (594.000000,3.12260210635e-39)
  (598.000000,1.7107766976e-39)
  (601.000000,1.08943377294e-39)
  (604.000000,6.93758540946e-40)
  (608.000000,3.80088754567e-40)
  (611.000000,2.42043001006e-40)
  (615.000000,1.32607841741e-40)
  (618.000000,8.4445539591e-41)
  (622.000000,4.6265088035e-41)
  (625.000000,2.94619101861e-41)
  (629.000000,1.61412654243e-41)
  (632.000000,1.02788632297e-41)
  (636.000000,5.63146987425e-42)
  (639.000000,3.58615679117e-42)
  (643.000000,1.96474391015e-42)
  (646.000000,1.25116175237e-42)
  (650.000000,6.85472659657e-43)
  (653.000000,4.36513466019e-43)
  (657.000000,2.39152168743e-43)
  (660.000000,1.52293662793e-43)
  (663.000000,9.69815989917e-44)
  (667.000000,5.31332055767e-44)
  (670.000000,3.38355722876e-44)
  (674.000000,1.8537459032e-44)
  (677.000000,1.18047749669e-44)
  (681.000000,6.46746951614e-45)
  (684.000000,4.11852682246e-45)
  (688.000000,2.25641291344e-45)
  (691.000000,1.43689847836e-45)
  (695.000000,7.87232042338e-46)
  (698.000000,5.01314505431e-46)
  (702.000000,2.74654645341e-46)
  (705.000000,1.74901871733e-46)
  (709.000000,9.58233025974e-47)
  (712.000000,6.102090485e-47)
  (716.000000,3.34314582929e-47)
  (719.000000,2.12893709587e-47)
  (722.000000,1.35572104527e-47)
  (726.000000,7.42757448342e-48)
  (729.000000,4.72992793541e-48)
  (733.000000,2.59138059146e-48)
  (736.000000,1.65020808316e-48)
  (740.000000,9.04097748836e-49)
  (743.000000,5.75735350498e-49)
  (747.000000,3.1542751464e-49)
  (750.000000,2.00866301163e-49)
  (754.000000,1.10048406956e-49)
  (757.000000,7.00795442001e-50)
  (761.000000,3.8394405407e-50)
  (764.000000,2.44498080906e-50)
  (768.000000,1.33952903756e-50)
  (771.000000,8.53020838662e-51)
  (775.000000,4.67343620368e-51)
  (778.000000,2.9760746935e-51)
  (781.000000,1.89518379951e-51)
  (785.000000,1.03831233422e-51)
  (788.000000,6.61204074931e-52)
  (792.000000,3.62253173867e-52)
  (795.000000,2.30685186745e-52)
  (799.000000,1.26385248111e-52)
  (802.000000,8.04829513323e-53)
  (806.000000,4.40941090168e-53)
  (809.000000,2.80794165701e-53)
  (813.000000,1.53838401161e-53)
  (816.000000,9.79652984721e-54)
  (820.000000,5.36721439657e-54)
  (823.000000,3.41787717731e-54)
  (827.000000,1.87254873694e-54)
  (830.000000,1.19245126401e-54)
  (834.000000,6.53307006787e-55)
  (837.000000,4.1603016822e-55)
  (840.000000,2.64930727929e-55)
  (844.000000,1.45147316367e-55)
  (847.000000,9.24307589197e-56)
  (851.000000,5.06399416627e-56)
  (854.000000,3.22478455453e-56)
  (858.000000,1.7667592869e-56)
  (861.000000,1.12508385138e-56)
  (865.000000,6.16398494025e-57)
  (868.000000,3.92526586269e-57)
  (872.000000,2.15053123679e-57)
  (875.000000,1.36947233523e-57)
  (879.000000,7.50291352955e-58)
  (882.000000,4.77790433197e-58)
  (886.000000,2.61766536885e-58)
  (889.000000,1.66694640105e-58)
  (893.000000,9.13268153273e-59)
  (896.000000,5.81575123929e-59)
  (900.000000,3.18626945104e-59)
};
\addlegendentry{Lemma~$3.3$ (UB)}

% Bound C
\addplot[taborange, thick, dashed] coordinates {
  (1.000000,27.7949819558)
  (4.000000,13.4919238448)
  (7.000000,8.6104819797)
  (11.000000,5.32973674339)
  (14.000000,3.88515266953)
  (18.000000,2.63515216161)
  (21.000000,2.00279410175)
  (25.000000,1.41073043282)
  (28.000000,1.09406053334)
  (32.000000,0.786235830111)
  (35.000000,0.616742736923)
  (39.000000,0.448454838056)
  (42.000000,0.354190416935)
  (46.000000,0.259379194945)
  (49.000000,0.205707784884)
  (53.000000,0.15129171588)
  (56.000000,0.120286119257)
  (60.000000,0.0886956821553)
  (63.000000,0.0706241566799)
  (66.000000,0.0562594064207)
  (70.000000,0.0415671393752)
  (73.000000,0.0331361833964)
  (77.000000,0.0245006166143)
  (80.000000,0.0195395088772)
  (84.000000,0.0144536532369)
  (87.000000,0.0115298439377)
  (91.000000,0.00853099286628)
  (94.000000,0.00680628251908)
  (98.000000,0.00503677397819)
  (101.000000,0.00401884309056)
  (105.000000,0.00297428621055)
  (108.000000,0.00237330699477)
  (112.000000,0.0017565430652)
  (115.000000,0.00140166200837)
  (119.000000,0.00103743734506)
  (122.000000,0.000827854965438)
  (125.000000,0.000660615768508)
  (129.000000,0.000488965208105)
  (132.000000,0.00039019019441)
  (136.000000,0.000288807978776)
  (139.000000,0.000230467544402)
  (143.000000,0.000170586580216)
  (146.000000,0.000136127775144)
  (150.000000,0.000100758841497)
  (153.000000,8.04055107004e-05)
  (157.000000,5.95145315522e-05)
  (160.000000,4.74926191658e-05)
  (164.000000,3.51531129949e-05)
  (167.000000,2.80522150027e-05)
  (171.000000,2.07637170505e-05)
  (174.000000,1.65694704382e-05)
  (178.000000,1.2264412066e-05)
  (181.000000,9.78701724199e-06)
  (184.000000,7.81005334548e-06)
  (188.000000,5.78085703421e-06)
  (191.000000,4.61313240495e-06)
  (195.000000,3.41455563772e-06)
  (198.000000,2.72482057744e-06)
  (202.000000,2.01686212715e-06)
  (205.000000,1.60945909305e-06)
  (209.000000,1.19129209256e-06)
  (212.000000,9.50652949949e-07)
  (216.000000,7.03655887352e-07)
  (219.000000,5.6151850371e-07)
  (223.000000,4.15625708633e-07)
  (226.000000,3.31669970944e-07)
  (230.000000,2.45496037662e-07)
  (233.000000,1.95906226051e-07)
  (237.000000,1.45006200965e-07)
  (240.000000,1.1571517784e-07)
  (243.000000,9.23408951023e-08)
  (247.000000,6.83490397803e-08)
  (250.000000,5.45426420115e-08)
  (254.000000,4.03714649833e-08)
  (257.000000,3.2216493029e-08)
  (261.000000,2.38460582982e-08)
  (264.000000,1.90291923162e-08)
  (268.000000,1.40850597589e-08)
  (271.000000,1.12399000141e-08)
  (275.000000,8.31956820826e-09)
  (278.000000,6.63902861869e-09)
  (282.000000,4.91408743571e-09)
  (285.000000,3.92144956404e-09)
  (289.000000,2.90258517336e-09)
  (292.000000,2.31626756995e-09)
  (296.000000,1.71445884911e-09)
  (299.000000,1.36814087964e-09)
  (302.000000,1.09177859098e-09)
  (306.000000,8.08114524821e-10)
  (309.000000,6.44876671984e-10)
  (313.000000,4.77325906244e-10)
  (316.000000,3.80906829933e-10)
  (320.000000,2.81940261903e-10)
  (323.000000,2.24988775986e-10)
  (327.000000,1.66532572908e-10)
  (330.000000,1.32893257202e-10)
  (334.000000,9.83651559817e-11)
  (337.000000,7.84955504219e-11)
  (341.000000,5.81009693321e-11)
  (344.000000,4.63646656406e-11)
  (348.000000,3.43182766667e-11)
  (351.000000,2.73860391884e-11)
  (355.000000,2.02706448259e-11)
  (358.000000,1.61760067083e-11)
  (361.000000,1.29084789987e-11)
  (365.000000,9.55461982749e-12)
  (368.000000,7.62460177029e-12)
  (372.000000,5.64359063979e-12)
  (375.000000,4.50359427794e-12)
  (379.000000,3.3334780331e-12)
  (382.000000,2.66012075533e-12)
  (386.000000,1.96897268182e-12)
  (389.000000,1.57124332172e-12)
  (393.000000,1.16300554054e-12)
  (396.000000,9.28080265189e-13)
  (400.000000,6.86948021076e-13)
  (403.000000,5.48185609911e-13)
  (407.000000,4.05756952319e-13)
  (410.000000,3.2379469124e-13)
  (414.000000,2.3966690245e-13)
  (417.000000,1.91254568124e-13)
  (420.000000,1.52621448579e-13)
  (424.000000,1.12967602058e-13)
  (427.000000,9.01483255415e-14)
  (431.000000,6.67261401377e-14)
  (434.000000,5.32475656179e-14)
  (438.000000,3.94128732184e-14)
  (441.000000,3.14515353137e-14)
  (445.000000,2.32798506271e-14)
  (448.000000,1.85773577084e-14)
  (452.000000,1.37506200631e-14)
  (455.000000,1.09730166106e-14)
  (459.000000,8.12202600212e-15)
  (462.000000,6.4813896264e-15)
  (466.000000,4.79740594072e-15)
  (469.000000,3.82833754653e-15)
  (473.000000,2.83366536306e-15)
  (476.000000,2.26126945223e-15)
  (480.000000,1.67375024941e-15)
  (483.000000,1.3356553526e-15)
  (486.000000,1.06585508893e-15)
  (490.000000,7.8892642324e-16)
  (493.000000,6.29564536515e-16)
  (497.000000,4.65992143913e-16)
  (500.000000,3.71862469629e-16)
  (504.000000,2.75245791992e-16)
  (507.000000,2.19646578386e-16)
  (511.000000,1.6257837605e-16)
  (514.000000,1.29737801841e-16)
  (518.000000,9.60295456937e-17)
  (521.000000,7.66317297094e-17)
  (525.000000,5.67214033635e-17)
  (528.000000,4.52637698106e-17)
  (532.000000,3.35034137284e-17)
  (535.000000,2.67357772718e-17)
  (539.000000,1.97893328602e-17)
  (542.000000,1.57919189966e-17)
  (545.000000,1.26019763959e-17)
  (549.000000,9.32775221228e-18)
  (552.000000,7.44356105368e-18)
  (556.000000,5.50958761584e-18)
  (559.000000,4.39665965237e-18)
  (563.000000,3.254326981e-18)
  (566.000000,2.59695809027e-18)
  (570.000000,1.92222083353e-18)
  (573.000000,1.53393527265e-18)
  (577.000000,1.13539080566e-18)
  (580.000000,9.06043662972e-19)
  (584.000000,6.70636931559e-19)
  (587.000000,5.35169334616e-19)
  (591.000000,3.96122543647e-19)
  (594.000000,3.16106417846e-19)
  (598.000000,2.33976183239e-19)
  (601.000000,1.86713365172e-19)
  (604.000000,1.48997561424e-19)
  (608.000000,1.10285267131e-19)
  (611.000000,8.80078180175e-20)
  (615.000000,6.51417756567e-20)
  (618.000000,5.19832402502e-20)
  (622.000000,3.84770427284e-20)
  (625.000000,3.0704741099e-20)
  (629.000000,2.27270872216e-20)
  (632.000000,1.81362516345e-20)
  (636.000000,1.34241214229e-20)
  (639.000000,1.07124701781e-20)
  (643.000000,7.92917430284e-21)
  (646.000000,6.32749366463e-21)
  (650.000000,4.68349496733e-21)
  (653.000000,3.73743640917e-21)
  (657.000000,2.76638200539e-21)
  (660.000000,2.20757722614e-21)
  (663.000000,1.76165012637e-21)
  (667.000000,1.30394117139e-21)
  (670.000000,1.04054712205e-21)
  (674.000000,7.7019392949e-22)
  (677.000000,6.14615976803e-22)
  (681.000000,4.54927493691e-22)
  (684.000000,3.63032861211e-22)
  (688.000000,2.68710277493e-22)
  (691.000000,2.14431227454e-22)
  (695.000000,1.58718068772e-22)
  (698.000000,1.26657270513e-22)
  (702.000000,9.37493928029e-23)
  (705.000000,7.48121640876e-23)
  (709.000000,5.53745942027e-23)
  (712.000000,4.4189013965e-23)
  (716.000000,3.27078991281e-23)
  (719.000000,2.61009553595e-23)
  (722.000000,2.08286037575e-23)
  (726.000000,1.5416951173e-23)
  (729.000000,1.23027514782e-23)
  (733.000000,9.10627140638e-24)
  (736.000000,7.26681901943e-24)
  (740.000000,5.37876639786e-24)
  (743.000000,4.29226411302e-24)
  (747.000000,3.17705531404e-24)
  (750.000000,2.53529517753e-24)
  (754.000000,1.87657907443e-24)
  (757.000000,1.49751307654e-24)
  (761.000000,1.10843176291e-24)
  (764.000000,8.84530304115e-25)
  (768.000000,6.54713137199e-25)
  (771.000000,5.22462121471e-25)
  (775.000000,3.8671689712e-25)
  (778.000000,3.08600697005e-25)
  (781.000000,2.46263845467e-25)
  (785.000000,1.82279989837e-25)
  (788.000000,1.45459720878e-25)
  (792.000000,1.07666622329e-25)
  (795.000000,8.5918135314e-26)
  (799.000000,6.35950307773e-26)
  (802.000000,5.07489353842e-26)
  (806.000000,3.75634328641e-26)
  (809.000000,2.99756789789e-26)
  (813.000000,2.21874487879e-26)
  (816.000000,1.77056193089e-26)
  (820.000000,1.31053752594e-26)
  (823.000000,1.04581102344e-26)
  (827.000000,7.74090172926e-27)
  (830.000000,6.17725185242e-27)
  (834.000000,4.57228872855e-27)
  (837.000000,3.64869365432e-27)
  (840.000000,2.91166332081e-27)
  (844.000000,2.15515988357e-27)
  (847.000000,1.71982100389e-27)
  (851.000000,1.27298002074e-27)
  (854.000000,1.01584007474e-27)
  (858.000000,7.51906225408e-28)
  (861.000000,6.00022359952e-28)
  (865.000000,4.44125565677e-28)
  (868.000000,3.5441290553e-28)
  (872.000000,2.62329944111e-28)
  (875.000000,2.093397113e-28)
  (879.000000,1.5494942173e-28)
  (882.000000,1.23649884199e-28)
  (886.000000,9.15233805119e-29)
  (889.000000,7.30358027503e-29)
  (893.000000,5.40597640623e-29)
  (896.000000,4.31397774284e-29)
  (900.000000,3.1931273453e-29)
};
\addlegendentry{[Zhang] (Bound C)}

% Bound D
\addplot[tabpurple, thick, dashed] coordinates {
  (1.000000,58.5713411677)
  (4.000000,42.6904037843)
  (7.000000,36.3500252763)
  (11.000000,31.290478404)
  (14.000000,28.6241847941)
  (18.000000,25.8788933057)
  (21.000000,24.2155175223)
  (25.000000,22.3566584919)
  (28.000000,21.1631083995)
  (32.000000,19.7736766927)
  (35.000000,18.8525606362)
  (39.000000,17.7536031355)
  (42.000000,17.010131766)
  (46.000000,16.1084581615)
  (49.000000,15.4898570114)
  (53.000000,14.7307846563)
  (56.000000,14.2046507787)
  (60.000000,13.5533365651)
  (63.000000,13.0983398343)
  (66.000000,12.6690233481)
  (70.000000,12.1325689387)
  (73.000000,11.7546281646)
  (77.000000,11.2799920922)
  (80.000000,10.9440620152)
  (84.000000,10.5204337789)
  (87.000000,10.2194569897)
  (91.000000,9.83858627172)
  (94.000000,9.56711293476)
  (98.000000,9.2225605831)
  (101.000000,8.97629472744)
  (105.000000,8.66293885122)
  (108.000000,8.43843426704)
  (112.000000,8.15213422126)
  (115.000000,7.94658459245)
  (119.000000,7.68394600548)
  (122.000000,7.49503627217)
  (125.000000,7.31264734537)
  (129.000000,7.07904127934)
  (132.000000,6.91062979375)
  (136.000000,6.69460995061)
  (139.000000,6.53865908981)
  (143.000000,6.33835884979)
  (146.000000,6.19357441026)
  (150.000000,6.00739487754)
  (153.000000,5.87266411683)
  (157.000000,5.69922570752)
  (160.000000,5.57358523775)
  (164.000000,5.41168968454)
  (167.000000,5.29430013112)
  (171.000000,5.14290033557)
  (174.000000,5.03302612775)
  (178.000000,4.89120200275)
  (181.000000,4.78819510495)
  (184.000000,4.68795178666)
  (188.000000,4.5584207458)
  (191.000000,4.46424515427)
  (195.000000,4.34247180575)
  (198.000000,4.25387814263)
  (202.000000,4.13925011788)
  (205.000000,4.05580384753)
  (209.000000,3.947772367)
  (212.000000,3.86908336738)
  (216.000000,3.76715488468)
  (219.000000,3.69287170667)
  (223.000000,3.59660088328)
  (226.000000,3.52640590951)
  (230.000000,3.43538967295)
  (233.000000,3.36899501146)
  (237.000000,3.28286750144)
  (240.000000,3.22001148357)
  (243.000000,3.15859777485)
  (247.000000,3.07888390893)
  (250.000000,3.02067465924)
  (254.000000,2.94509068295)
  (257.000000,2.88987622029)
  (261.000000,2.81815456955)
  (264.000000,2.76574275286)
  (268.000000,2.69763797626)
  (271.000000,2.64785236223)
  (275.000000,2.58313883691)
  (278.000000,2.53581707797)
  (282.000000,2.47428700998)
  (285.000000,2.42927944947)
  (289.000000,2.37074111704)
  (292.000000,2.32790955288)
  (296.000000,2.2721857582)
  (299.000000,2.23140235158)
  (302.000000,2.19145995262)
  (306.000000,2.1394753611)
  (309.000000,2.10141457779)
  (313.000000,2.05186657769)
  (316.000000,2.01558092829)
  (320.000000,1.96833263565)
  (323.000000,1.93372311249)
  (327.000000,1.88864716416)
  (330.000000,1.85562158405)
  (334.000000,1.81259931838)
  (337.000000,1.781071741)
  (341.000000,1.73999246332)
  (344.000000,1.70988266925)
  (348.000000,1.67064299199)
  (351.000000,1.64187601332)
  (355.000000,1.60437926199)
  (358.000000,1.57688495927)
  (361.000000,1.54991573236)
  (365.000000,1.51475331688)
  (368.000000,1.48896419324)
  (372.000000,1.45533468974)
  (375.000000,1.43066573732)
  (379.000000,1.39849172353)
  (382.000000,1.37488667284)
  (386.000000,1.34409542382)
  (389.000000,1.32150139497)
  (393.000000,1.2920245359)
  (396.000000,1.27039179015)
  (400.000000,1.2421649801)
  (403.000000,1.22144669331)
  (407.000000,1.19440933669)
  (410.000000,1.17456139251)
  (414.000000,1.1486563753)
  (417.000000,1.129637176)
  (420.000000,1.11096100607)
  (424.000000,1.08658091762)
  (427.000000,1.06867809579)
  (431.000000,1.04530469653)
  (434.000000,1.02813904839)
  (438.000000,1.00572544814)
  (441.000000,0.989262780682)
  (445.000000,0.967764643018)
  (448.000000,0.951972614993)
  (452.000000,0.931347991285)
  (455.000000,0.916195993679)
  (459.000000,0.896405170027)
  (462.000000,0.881864215775)
  (466.000000,0.862869571659)
  (469.000000,0.848912193721)
  (473.000000,0.830678071308)
  (476.000000,0.817278228378)
  (480.000000,0.799770811535)
  (483.000000,0.786903800708)
  (486.000000,0.774257898708)
  (490.000000,0.757733378658)
  (493.000000,0.745587181291)
  (497.000000,0.729714237946)
  (500.000000,0.718045966928)
  (504.000000,0.702796295564)
  (507.000000,0.691585256543)
  (511.000000,0.676931954943)
  (514.000000,0.666158474469)
  (518.000000,0.652075961815)
  (521.000000,0.641721328619)
  (525.000000,0.628185269902)
  (528.000000,0.618231680148)
  (532.000000,0.605218915646)
  (535.000000,0.595649421837)
  (539.000000,0.58313790128)
  (542.000000,0.573936364525)
  (545.000000,0.564887774007)
  (549.000000,0.553056130958)
  (552.000000,0.544353756777)
  (556.000000,0.532974056501)
  (559.000000,0.524603543408)
  (563.000000,0.513657096184)
  (566.000000,0.505604756085)
  (570.000000,0.495073737613)
  (573.000000,0.487326513937)
  (577.000000,0.477193919325)
  (580.000000,0.469739353596)
  (584.000000,0.45998895418)
  (587.000000,0.45281515464)
  (591.000000,0.443431457442)
  (594.000000,0.436527069579)
  (598.000000,0.427495279203)
  (601.000000,0.420849458044)
  (604.000000,0.414311251996)
  (608.000000,0.405757824919)
  (611.000000,0.399463525328)
  (615.000000,0.391228762115)
  (618.000000,0.385168656005)
  (622.000000,0.377239893751)
  (625.000000,0.371404694539)
  (629.000000,0.36376982452)
  (632.000000,0.358150650801)
  (636.000000,0.350798091012)
  (639.000000,0.345386446557)
  (643.000000,0.338305115809)
  (646.000000,0.333092870701)
  (650.000000,0.326272164179)
  (653.000000,0.321251536994)
  (657.000000,0.314681303177)
  (660.000000,0.309844844166)
  (663.000000,0.305085112633)
  (667.000000,0.298855938223)
  (670.000000,0.294270276395)
  (674.000000,0.288268676815)
  (677.000000,0.283850375976)
  (681.000000,0.278067595544)
  (684.000000,0.273810227671)
  (688.000000,0.268237876089)
  (691.000000,0.26413528072)
  (695.000000,0.258765316039)
  (698.000000,0.254811587833)
  (702.000000,0.24963630032)
  (705.000000,0.245825777287)
  (709.000000,0.240837774136)
  (712.000000,0.237165026472)
  (716.000000,0.232357217318)
  (719.000000,0.228817036827)
  (722.000000,0.225332129265)
  (726.000000,0.220770010069)
  (729.000000,0.21741059404)
  (733.000000,0.213012625642)
  (736.000000,0.209773990379)
  (740.000000,0.205534019317)
  (743.000000,0.202411643342)
  (747.000000,0.198323762873)
  (750.000000,0.195313305605)
  (754.000000,0.191371844804)
  (757.000000,0.188469138585)
  (761.000000,0.18466865198)
  (764.000000,0.181869694501)
  (768.000000,0.178204952227)
  (771.000000,0.175505899326)
  (775.000000,0.171971877756)
  (778.000000,0.169369036567)
  (781.000000,0.1668063346)
  (785.000000,0.163450731845)
  (788.000000,0.160979215668)
  (792.000000,0.157742938215)
  (795.000000,0.155359255886)
  (799.000000,0.152237922197)
  (802.000000,0.149938852004)
  (806.000000,0.146928250466)
  (809.000000,0.144710695424)
  (813.000000,0.141806777187)
  (816.000000,0.139667759787)
  (820.000000,0.136866631932)
  (823.000000,0.134803289143)
  (827.000000,0.132101208176)
  (830.000000,0.130110786678)
  (834.000000,0.127504152321)
  (837.000000,0.125584003961)
  (840.000000,0.123693187135)
  (844.000000,0.121216930683)
  (847.000000,0.119392777791)
  (851.000000,0.117003784877)
  (854.000000,0.115243885503)
  (858.000000,0.112939003574)
  (861.000000,0.111241038405)
  (865.000000,0.10901723389)
  (868.000000,0.107378971018)
  (872.000000,0.105233324504)
  (875.000000,0.103652615898)
  (879.000000,0.101582317533)
  (882.000000,0.100057095661)
  (886.000000,0.0980594407537)
  (889.000000,0.0965877153599)
  (893.000000,0.094660100176)
  (896.000000,0.0932399551981)
  (900.000000,0.0913798729431)
};
\addlegendentry{[Zhang] (Bound D)}
\end{axis}
\end{tikzpicture}

==> figures/np_gaussian_1.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]

\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=0, xmax=600,
  ymin=-0.05, ymax=1,
 % legend pos=north east,
legend style={
  legend cell align=left,
  align=left,
  draw=white!15!black,
},
legend pos=north west,
  %title={Offline CPD (discrete) | $n=2000$, $k^*=1000$, support size=2},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Empirical (MC, M=2000)
\addplot[blue, thick, mark=asterisk, mark options={scale=1}, mark repeat=25] coordinates {
  (1.000000,0.08)
  (4.000000,0.00500248226081)
  (7.000000,1e-300)
  (10.000000,1e-300)
  (13.000000,1e-300)
  (16.000000,1e-300)
  (19.000000,1e-300)
  (22.000000,1e-300)
  (25.000000,1e-300)
  (28.000000,1e-300)
  (31.000000,1e-300)
  (34.000000,1e-300)
  (38.000000,1e-300)
  (41.000000,1e-300)
  (44.000000,1e-300)
  (47.000000,1e-300)
  (50.000000,1e-300)
  (53.000000,1e-300)
  (56.000000,1e-300)
  (59.000000,1e-300)
  (62.000000,1e-300)
  (65.000000,1e-300)
  (68.000000,1e-300)
  (71.000000,1e-300)
  (75.000000,1e-300)
  (78.000000,1e-300)
  (81.000000,1e-300)
  (84.000000,1e-300)
  (87.000000,1e-300)
  (90.000000,1e-300)
  (93.000000,1e-300)
  (96.000000,1e-300)
  (99.000000,1e-300)
  (102.000000,1e-300)
  (105.000000,1e-300)
  (108.000000,1e-300)
  (112.000000,1e-300)
  (115.000000,1e-300)
  (118.000000,1e-300)
  (121.000000,1e-300)
  (124.000000,1e-300)
  (127.000000,1e-300)
  (130.000000,1e-300)
  (133.000000,1e-300)
  (136.000000,1e-300)
  (139.000000,1e-300)
  (142.000000,1e-300)
  (145.000000,1e-300)
  (149.000000,1e-300)
  (152.000000,1e-300)
  (155.000000,1e-300)
  (158.000000,1e-300)
  (161.000000,1e-300)
  (164.000000,1e-300)
  (167.000000,1e-300)
  (170.000000,1e-300)
  (173.000000,1e-300)
  (176.000000,1e-300)
  (179.000000,1e-300)
  (183.000000,1e-300)
  (186.000000,1e-300)
  (189.000000,1e-300)
  (192.000000,1e-300)
  (195.000000,1e-300)
  (198.000000,1e-300)
  (201.000000,1e-300)
  (204.000000,1e-300)
  (207.000000,1e-300)
  (210.000000,1e-300)
  (213.000000,1e-300)
  (216.000000,1e-300)
  (220.000000,1e-300)
  (223.000000,1e-300)
  (226.000000,1e-300)
  (229.000000,1e-300)
  (232.000000,1e-300)
  (235.000000,1e-300)
  (238.000000,1e-300)
  (241.000000,1e-300)
  (244.000000,1e-300)
  (247.000000,1e-300)
  (250.000000,1e-300)
  (253.000000,1e-300)
  (257.000000,1e-300)
  (260.000000,1e-300)
  (263.000000,1e-300)
  (266.000000,1e-300)
  (269.000000,1e-300)
  (272.000000,1e-300)
  (275.000000,1e-300)
  (278.000000,1e-300)
  (281.000000,1e-300)
  (284.000000,1e-300)
  (287.000000,1e-300)
  (290.000000,1e-300)
  (294.000000,1e-300)
  (297.000000,1e-300)
  (300.000000,1e-300)
  (303.000000,1e-300)
  (306.000000,1e-300)
  (309.000000,1e-300)
  (312.000000,1e-300)
  (315.000000,1e-300)
  (318.000000,1e-300)
  (321.000000,1e-300)
  (324.000000,1e-300)
  (328.000000,1e-300)
  (331.000000,1e-300)
  (334.000000,1e-300)
  (337.000000,1e-300)
  (340.000000,1e-300)
  (343.000000,1e-300)
  (346.000000,1e-300)
  (349.000000,1e-300)
  (352.000000,1e-300)
  (355.000000,1e-300)
  (358.000000,1e-300)
  (361.000000,1e-300)
  (365.000000,1e-300)
  (368.000000,1e-300)
  (371.000000,1e-300)
  (374.000000,1e-300)
  (377.000000,1e-300)
  (380.000000,1e-300)
  (383.000000,1e-300)
  (386.000000,1e-300)
  (389.000000,1e-300)
  (392.000000,1e-300)
  (395.000000,1e-300)
  (398.000000,1e-300)
  (402.000000,1e-300)
  (405.000000,1e-300)
  (408.000000,1e-300)
  (411.000000,1e-300)
  (414.000000,1e-300)
  (417.000000,1e-300)
  (420.000000,1e-300)
  (423.000000,1e-300)
  (426.000000,1e-300)
  (429.000000,1e-300)
  (432.000000,1e-300)
  (435.000000,1e-300)
  (439.000000,1e-300)
  (442.000000,1e-300)
  (445.000000,1e-300)
  (448.000000,1e-300)
  (451.000000,1e-300)
  (454.000000,1e-300)
  (457.000000,1e-300)
  (460.000000,1e-300)
  (463.000000,1e-300)
  (466.000000,1e-300)
  (469.000000,1e-300)
  (472.000000,1e-300)
  (476.000000,1e-300)
  (479.000000,1e-300)
  (482.000000,1e-300)
  (485.000000,1e-300)
  (488.000000,1e-300)
  (491.000000,1e-300)
  (494.000000,1e-300)
  (497.000000,1e-300)
  (500.000000,1e-300)
  (503.000000,1e-300)
  (506.000000,1e-300)
  (510.000000,1e-300)
  (513.000000,1e-300)
  (516.000000,1e-300)
  (519.000000,1e-300)
  (522.000000,1e-300)
  (525.000000,1e-300)
  (528.000000,1e-300)
  (531.000000,1e-300)
  (534.000000,1e-300)
  (537.000000,1e-300)
  (540.000000,1e-300)
  (543.000000,1e-300)
  (547.000000,1e-300)
  (550.000000,1e-300)
  (553.000000,1e-300)
  (556.000000,1e-300)
  (559.000000,1e-300)
  (562.000000,1e-300)
  (565.000000,1e-300)
  (568.000000,1e-300)
  (571.000000,1e-300)
  (574.000000,1e-300)
  (577.000000,1e-300)
  (580.000000,1e-300)
  (584.000000,1e-300)
  (587.000000,1e-300)
  (590.000000,1e-300)
  (593.000000,1e-300)
  (596.000000,1e-300)
  (599.000000,1e-300)
  (602.000000,1e-300)
  (605.000000,1e-300)
  (608.000000,1e-300)
  (611.000000,1e-300)
  (614.000000,1e-300)
  (617.000000,1e-300)
  (621.000000,1e-300)
  (624.000000,1e-300)
  (627.000000,1e-300)
  (630.000000,1e-300)
  (633.000000,1e-300)
  (636.000000,1e-300)
  (639.000000,1e-300)
  (642.000000,1e-300)
  (645.000000,1e-300)
  (648.000000,1e-300)
  (651.000000,1e-300)
  (655.000000,1e-300)
  (658.000000,1e-300)
  (661.000000,1e-300)
  (664.000000,1e-300)
  (667.000000,1e-300)
  (670.000000,1e-300)
  (673.000000,1e-300)
  (676.000000,1e-300)
  (679.000000,1e-300)
  (682.000000,1e-300)
  (685.000000,1e-300)
  (688.000000,1e-300)
  (692.000000,1e-300)
  (695.000000,1e-300)
  (698.000000,1e-300)
  (701.000000,1e-300)
  (704.000000,1e-300)
  (707.000000,1e-300)
  (710.000000,1e-300)
  (713.000000,1e-300)
  (716.000000,1e-300)
  (719.000000,1e-300)
  (722.000000,1e-300)
  (725.000000,1e-300)
  (729.000000,1e-300)
  (732.000000,1e-300)
  (735.000000,1e-300)
  (738.000000,1e-300)
  (741.000000,1e-300)
  (744.000000,1e-300)
  (747.000000,1e-300)
  (750.000000,1e-300)
  (753.000000,1e-300)
  (756.000000,1e-300)
  (759.000000,1e-300)
  (762.000000,1e-300)
  (766.000000,1e-300)
  (769.000000,1e-300)
  (772.000000,1e-300)
  (775.000000,1e-300)
  (778.000000,1e-300)
  (781.000000,1e-300)
  (784.000000,1e-300)
  (787.000000,1e-300)
  (790.000000,1e-300)
  (793.000000,1e-300)
  (796.000000,1e-300)
  (800.000000,1e-300)
};
\addlegendentry{Empirical}

\addplot[tabpurple, thick] coordinates {
    (1,2.208200957224542e-02)
    (2,3.597546728175690e-03)
    (3,6.512984826752613e-04)
    (4,1.254508692854932e-04)
    (5,2.520145317691765e-05)
    (6,5.221929673276649e-06)
    (7,1.108372659773829e-06)
    (8,2.398426104993875e-07)
    (9,5.274083011631962e-08)
    (10,1.175547575924853e-08)
    (11,2.650643305058959e-09)
    (12,6.038177354964113e-10)
    (13,1.388123576659880e-10)
    (14,3.215683505860839e-11)
    (15,7.504982478192967e-12)
    (16,1.762750766845350e-12)
    (17,4.165499467300989e-13)
    (18,9.895765208216497e-14)
    (19,2.362341277909260e-14)
    (20,5.664658306511545e-15)
    (21,1.364558646400346e-15)
    (22,3.299888341703855e-16)
    (23,8.008962484082502e-17)
    (24,1.950364049221087e-17)
    (25,4.767653020519139e-18)
    (26,1.168187180403273e-18)
    (27,2.872422690774931e-19)
    (28,7.082022104071478e-20)
    (29,1.749039671330761e-20)
    (30,4.333565723787092e-21)
    (31,1.076180910359115e-21)
    (32,2.678358305867306e-22)
    (33,6.679565752507232e-23)
    (34,1.669089066673359e-23)
    (35,4.183838268826936e-24)
    (36,1.049367918385083e-24)
    (37,2.636437651101480e-25)
    (38,6.634499751360562e-26)
    (39,1.674790775818472e-26)
    (40,4.227748651019328e-27)
    (41,1.070580604768711e-27)
    (42,2.710298903680144e-28)
    (43,6.870171894463335e-29)
    (44,1.747182305886896e-29)
    (45,4.440061689307133e-30)
    (46,1.132132981565529e-30)
    (47,2.890329496713001e-31)
    (48,7.371159632971265e-32)
    (49,1.886333656847567e-32)
    (50,4.820666744805793e-33)
    (51,1.236406336850512e-33)
    (52,3.174533301924189e-34)
    (53,8.136641699865622e-35)
    (54,2.093408300669677e-35)
    (55,5.391249289140598e-36)
    (56,1.385471631651570e-36)
    (57,3.574807107184347e-37)
    (58,9.232118056987960e-38)
    (59,2.378090831913660e-38)
    (60,6.152263904923109e-39)
    (61,1.592965283151507e-39)
    (62,4.111817721018537e-40)
    (63,1.066371783842779e-40)
    (64,2.767723641902782e-41)
    (65,7.188995776757596e-42)
    (68,1.259750642946369e-43)
    (72,5.794413639089955e-46)
    (76,2.706509522474977e-48)
    (80,1.268647005926029e-50)
    (84,5.992787710545381e-53)
    (88,2.873968872973963e-55)
    (92,1.377312029624272e-57)
    (96,6.703104872295265e-60)
    (100,3.251276751541131e-62)
    (104,1.602965835767860e-64)
    (108,7.949997569497738e-67)
    (112,3.916030642882870e-69)
    (116,1.963464276423543e-71)
    (120,9.894300538650379e-74)
    (124,5.009846457961896e-76)
    (128,2.508431185348525e-78)
    (132,1.281461628460896e-80)
    (136,6.573708441203932e-83)
    (140,3.385618805828734e-85)
    (144,1.714591057773893e-87)
    (148,8.896507834923291e-90)
    (152,4.632300837730744e-92)
    (156,2.420096987295949e-94)
    (160,1.268446119746954e-96)
    (164,6.669025424009404e-99)
    (168,3.419167443380948e-101)
    (172,1.808293104764104e-103)
    (176,9.590248135632841e-106)
    (180,5.099909019793404e-108)
    (184,2.719116680193950e-110)
    (188,1.453414349847041e-112)
    (192,7.787759210685969e-115)
    (196,4.182771496262455e-117)
    (200,2.161644636453137e-119)
    (204,1.166274629822479e-121)
    (208,6.306039760482254e-124)
    (212,3.416842990988685e-126)
    (216,1.855154727551736e-128)
    (220,1.009247268380793e-130)
    (224,5.501156461866581e-133)
    (228,3.004187646352104e-135)
    (232,1.643597252495711e-137)
    (236,9.008212274932913e-140)
    (240,4.945806191140114e-142)
    (244,2.720019935954679e-144)
    (248,1.498392496690427e-146)
    (252,7.750890429223432e-149)
    (255,1.570788879926949e-150)
    (259,8.690807881326750e-153)
    (263,4.815701890146373e-155)
    (267,2.672398665330751e-157)
    (271,1.485151479389744e-159)
    (275,8.265217515257483e-162)
    (279,4.606154770651479e-164)
    (283,2.570458636099007e-166)
    (287,1.436343019528701e-168)
    (291,8.036541718518373e-171)
    (295,4.502276535648124e-173)
    (299,2.525433210388767e-175)
    (303,1.418304786057473e-177)
    (307,7.974854471789067e-180)
    (311,4.489369764789902e-182)
    (315,2.530157866162242e-184)
    (319,1.427578571430417e-186)
    (323,8.063682211876831e-189)
    (327,4.559727366825019e-191)
    (331,2.581117731626615e-193)
    (335,1.300107704409715e-195)
    (339,7.374801899633370e-198)
    (343,4.187554728321714e-200)
    (347,2.380137764638648e-202)
    (351,1.354152973573346e-204)
    (355,7.711700879094849e-207)
    (359,4.395845541619796e-209)
    (363,2.508058439335796e-211)
    (367,1.432284278251282e-213)
    (371,8.186734195920480e-216)
    (375,4.683556535898646e-218)
    (379,2.681750326003204e-220)
    (383,1.536853471297767e-222)
    (387,8.814797299029728e-225)
    (391,5.060020727419212e-227)
    (395,2.907012206202747e-229)
    (399,1.671439426802408e-231)
    (403,9.617859417881383e-234)
    (407,5.538665024848955e-236)
    (411,3.192020636180338e-238)
    (415,1.841006570992233e-240)
    (419,1.062598758877149e-242)
    (423,6.137661880320661e-245)
    (427,3.547740013571474e-247)
    (431,2.052160719489161e-249)
    (435,1.187893213892459e-251)
    (439,6.880906654532988e-254)
    (442,1.445415561811750e-255)
    (446,8.382625239016155e-258)
    (450,4.864727400310880e-260)
    (454,2.825037602037042e-262)
    (458,1.641623034871484e-264)
    (462,9.545582189121873e-267)
    (466,5.554021579260275e-269)
    (470,3.233592712527797e-271)
    (474,1.883788823957716e-273)
    (478,1.098107511678000e-275)
    (482,6.405011754872597e-278)
    (486,3.738127977284273e-280)
    (490,2.182952954365457e-282)
    (494,1.275520484825523e-284)
    (498,7.457277229669136e-287)
    (502,3.271758139702942e-289)
    (506,1.914981923938162e-291)
    (510,1.121473797495809e-293)
    (514,6.571306458237337e-296)
    (518,3.852562367333508e-298)
    (522,2.259853482999506e-300)
    (526,1.326297248965162e-302)
    (530,7.788051602320481e-305)
    (534,4.575531723746280e-307)
    (538,2.689531289702627e-309)
    (542,1.581726677114788e-311)
    (546,9.306870240984333e-314)
    (550,5.478868505047486e-316)
    (554,3.226938998058865e-318)
    (558,1.901520433784492e-320)
    (562,1.121035445944673e-322)
    (566,6.612163498128068e-325)
    (570,3.901858690570810e-327)
    (574,2.303568151928387e-329)
    (578,1.360598750871180e-331)
    (582,8.040007960216563e-334)
    (586,4.753114409490602e-336)
    (590,2.811210980851527e-338)
    (594,1.663412782547479e-340)
    (598,9.846822769866078e-343)
    (602,5.831493612102336e-345)
    (606,3.455009281107448e-347)
    (610,2.047870685067803e-349)
    (614,1.214333377607744e-351)
    (618,7.203667398674646e-354)
    (622,4.275116400356873e-356)
    (626,2.538160537147071e-358)
    (629,5.430158248999859e-360)
    (633,3.226183520823322e-362)
    (637,1.917511233390760e-364)
    (641,1.140137978599653e-366)
    (645,6.781815362770629e-369)
    (649,4.035543153976004e-371)
    (653,2.402281902975006e-373)
    (657,1.430574113452795e-375)
    (661,8.522356064556142e-378)
    (665,5.078909017297020e-380)
    (669,3.027897591553466e-382)
    (673,1.805803506097399e-384)
    (677,1.077350334073224e-386)
    (681,6.429825239755657e-389)
    (685,3.838802579392286e-391)
    (689,2.292690480536964e-393)
    (693,1.369767282529774e-395)
    (697,8.186505351908378e-398)
    (701,4.894399553078654e-400)
    (705,2.927171208952866e-402)
    (709,1.751230890265746e-404)
    (713,1.048054905843770e-406)
    (717,6.274350594596489e-409)
    (721,3.757478004351368e-411)
    (725,2.250949969833956e-413)
    (729,1.348887710642697e-415)
    (733,8.085840293957045e-418)
    (737,4.848560145446760e-420)
    (741,2.908288988517088e-422)
    (745,1.745011791164010e-424)
    (749,1.047355492705559e-426)
    (753,6.288162068152348e-429)
    (757,3.776470850364431e-431)
    (761,2.268716842761640e-433)
    (765,1.363343101405314e-435)
    (769,8.195203131951073e-438)
    (773,4.927685236512099e-440)
    (777,2.963834002874932e-442)
    (781,1.783164834449469e-444)
    (785,1.073136166003059e-446)
    (789,6.460155003831840e-449)
    (793,3.890047149961537e-451)
    (797,2.343093809711803e-453)
    (801,1.411713114453327e-455)
    (805,8.507937112673030e-458)
    (809,5.128876501279415e-460)
    (813,3.092711945241668e-462)
    (816,6.693528691105414e-464)
    (820,4.038117535559921e-466)
    (824,2.436798681417053e-468)
    (828,1.470877030610977e-470)
    (832,8.880721719208752e-473)
    (836,5.363329861530616e-475)
    (840,3.239920002309660e-477)
    (844,1.957702919240324e-479)
    (848,1.183235558065840e-481)
    (852,7.153305424482339e-484)
    (856,4.325662936905369e-486)
    (860,2.616424222487773e-488)
    (864,1.582969190865317e-490)
    (868,9.579543739366358e-493)
    (872,5.798618043613537e-495)
    (876,3.510837745351000e-497)
    (880,2.126193884663453e-499)
    (884,1.287953251045308e-501)
    (888,7.803721313105095e-504)
    (892,4.729411637346321e-506)
    (896,2.866919482190859e-508)
    (900,1.738305896895102e-510)
    (904,1.054237735248484e-512)
    (908,6.395166909723439e-515)
    (912,3.880301904339285e-517)
    (916,2.354934313600696e-519)
    (920,1.429522761743452e-521)
    (924,8.679639817007326e-524)
    (928,5.271206692579732e-526)
    (932,3.201956825009975e-528)
    (936,1.945437829043735e-530)
    (940,1.182265681464178e-532)
    (944,7.186344636794008e-535)
    (948,4.369136623445744e-537)
    (952,2.656912417677531e-539)
    (956,1.616040679878894e-541)
    (960,9.831509217793405e-544)
    (964,5.982467730968118e-546)
    (968,3.641096904651417e-548)
    (972,2.216538307374569e-550)
    (976,1.349611638868405e-552)
    (980,8.219254006103295e-555)
    (984,5.006629482477520e-557)
    (988,3.050334182908573e-559)
    (992,1.858821855793080e-561)
    (996,1.132963619750454e-563)
    (1000,0)
};
\addlegendentry{Thm. $3.1$ (LB)}

\addplot[red, thick] coordinates {
    (1,4.909245950964814e-01)
    (2,2.831921878338478e-01)
    (3,1.574320502487121e-01)
    (4,8.594341311058715e-02)
    (5,4.648240734187038e-02)
    (6,2.501782315975225e-02)
    (7,1.343049406840846e-02)
    (8,7.200118974377395e-03)
    (9,3.857181619283340e-03)
    (10,2.065527573285240e-03)
    (11,1.105862837975165e-03)
    (12,5.920018176315165e-04)
    (13,3.168975402399453e-04)
    (14,1.696292763599080e-04)
    (15,9.079779837134720e-05)
    (16,4.860107198825903e-05)
    (17,2.601442611834298e-05)
    (18,1.392456097328883e-05)
    (19,7.453292456213479e-06)
    (20,3.989463422000775e-06)
    (21,2.135406880077711e-06)
    (22,1.143001220680210e-06)
    (23,6.118045474274220e-07)
    (24,3.274753993081238e-07)
    (25,1.752849567076681e-07)
    (26,9.382327823598637e-08)
    (27,5.021998248436791e-08)
    (28,2.688081972162543e-08)
    (29,1.438826600889520e-08)
    (30,7.701483830707028e-09)
    (31,4.122307240628763e-09)
    (32,2.206512063469934e-09)
    (33,1.181060799440083e-09)
    (34,6.321762907628267e-10)
    (35,3.383795844944007e-10)
    (36,1.811215397852560e-10)
    (37,9.694737412305527e-11)
    (38,5.189218996485615e-11)
    (39,2.777588772973517e-11)
    (40,1.486736134464910e-11)
    (41,7.957925071658634e-12)
    (42,4.259570341907038e-12)
    (43,2.279983706087411e-12)
    (44,1.220387335520694e-12)
    (45,6.532262685573838e-13)
    (46,3.496468256541809e-13)
    (47,1.871524593767945e-13)
    (48,1.001754927568675e-13)
    (49,5.362007735563540e-14)
    (50,2.870075920267627e-14)
    (51,1.536240937040411e-14)
    (52,8.222905185096025e-15)
    (53,4.401403975950742e-15)
    (54,2.355901779656557e-15)
    (55,1.261023352029400e-15)
    (56,6.749771608030623e-16)
    (57,3.612892393091393e-16)
    (58,1.933841943411492e-16)
    (59,1.035111001160376e-16)
    (60,5.540549931568249e-17)
    (61,2.965642671152014e-17)
    (62,1.587394132637701e-17)
    (63,8.496708510583193e-18)
    (64,4.547960335084222e-18)
    (65,2.434347745804886e-18)
    (68,3.733193178469347e-19)
    (72,3.064391569174047e-20)
    (76,2.515405777387387e-21)
    (80,2.064770797753908e-22)
    (84,1.694867080922959e-23)
    (88,1.391231620052525e-24)
    (92,1.141992456175360e-25)
    (96,9.374044919365723e-27)
    (100,7.694684643065008e-28)
    (104,6.316181783373264e-29)
    (108,5.184637729964889e-30)
    (112,4.255809809295817e-31)
    (116,3.493381423396222e-32)
    (120,2.867542093322325e-33)
    (124,2.353821887843349e-34)
    (128,1.932134664245242e-35)
    (132,1.585992712557578e-36)
    (136,1.301862096278023e-37)
    (140,1.068633483814875e-38)
    (144,8.771877804839622e-40)
    (148,7.200395775392688e-41)
    (152,5.910444773146355e-42)
    (156,4.851588510703484e-43)
    (160,3.982426362248186e-44)
    (164,3.268974624649207e-45)
    (168,2.683337775658902e-46)
    (172,2.202617776224167e-47)
    (176,1.808018771303357e-48)
    (180,1.484112183544193e-49)
    (184,1.218233465439365e-50)
    (188,9.999869233417773e-52)
    (192,8.208392522642658e-53)
    (196,6.737858889255437e-54)
    (200,5.530771376525568e-55)
    (204,4.539933608312001e-56)
    (208,3.726604439908825e-57)
    (212,3.058983203217310e-58)
    (216,2.510966320266225e-59)
    (220,2.061126669437093e-60)
    (224,1.691875798244249e-61)
    (228,1.388776225706868e-62)
    (232,1.139976945760516e-63)
    (236,9.357500602402833e-65)
    (240,7.681104240713688e-66)
    (244,6.305034310290063e-67)
    (248,5.175487326837945e-68)
    (252,4.248298701014984e-69)
    (255,6.514977064415055e-70)
    (259,5.347818833672420e-71)
    (263,4.389757016028607e-72)
    (267,3.603331986199582e-73)
    (271,2.957795011286432e-74)
    (275,2.427905994312215e-75)
    (279,1.992946602020738e-76)
    (283,1.635910190843761e-77)
    (287,1.342836857642321e-78)
    (291,1.102267616116905e-79)
    (295,9.047963575212436e-81)
    (299,7.427020776203992e-82)
    (303,6.096469901943725e-83)
    (307,5.004287235116911e-84)
    (311,4.107769108081660e-85)
    (315,3.371862215841770e-86)
    (319,2.767793053473480e-87)
    (323,2.271942889856073e-88)
    (327,1.864924289874124e-89)
    (331,1.530823077679929e-90)
    (335,1.256576102247895e-91)
    (339,1.031460476238426e-92)
    (343,8.466743177263716e-94)
    (347,6.949926020545967e-95)
    (351,5.704846678327141e-96)
    (355,4.682823317400370e-97)
    (359,3.843895455647705e-98)
    (363,3.155261531872527e-99)
    (367,2.589996385017972e-100)
    (371,2.125998497001031e-101)
    (375,1.745125837007405e-102)
    (379,1.432486519292831e-103)
    (383,1.175856539649056e-104)
    (387,9.652018243899517e-106)
    (391,7.922859042683379e-107)
    (395,6.503478736160092e-108)
    (399,5.338380431082563e-109)
    (403,4.382009503392604e-110)
    (407,3.596972440558934e-111)
    (411,2.952574778334820e-112)
    (415,2.423620966165719e-113)
    (419,1.989429236725654e-114)
    (423,1.633022961589693e-115)
    (427,1.340466875548851e-116)
    (431,1.100322216348093e-117)
    (435,9.031994761477852e-119)
    (439,7.413912775669706e-120)
    (442,1.136960347904019e-120)
    (446,9.332738859312893e-122)
    (450,7.660778564239056e-123)
    (454,6.288349979035563e-124)
    (458,5.161791993757282e-125)
    (462,4.237056887044183e-126)
    (466,3.477988087424027e-127)
    (470,2.854906473701376e-128)
    (474,2.343449939651372e-129)
    (478,1.923620850714586e-130)
    (482,1.579004148838098e-131)
    (486,1.296125533845058e-132)
    (490,1.063924626620717e-133)
    (494,8.733225151209357e-135)
    (498,7.168667745192185e-136)
    (502,5.884400819992881e-137)
    (506,4.830210332115846e-138)
    (510,3.964878084648709e-139)
    (514,3.254570121223158e-140)
    (518,2.671513839219851e-141)
    (522,2.192912098160880e-142)
    (526,1.800051865598669e-143)
    (530,1.477572549106132e-144)
    (534,1.212865406600875e-145)
    (538,9.955805523180725e-147)
    (542,8.172222826700938e-148)
    (546,6.708168994839409e-149)
    (550,5.506400427102734e-150)
    (554,4.519928714813637e-151)
    (558,3.710183423355980e-152)
    (562,3.045504012005877e-153)
    (566,2.499901926345807e-154)
    (570,2.052044461839775e-155)
    (574,1.684420668262971e-156)
    (578,1.382656682364327e-157)
    (582,1.134953718692002e-158)
    (586,9.316267443702182e-160)
    (590,7.647258002961669e-161)
    (594,6.277251626497076e-162)
    (598,5.152681911228789e-163)
    (602,4.229578875926034e-164)
    (606,3.471849762100599e-165)
    (610,2.849867829444110e-166)
    (614,2.339313968582132e-167)
    (618,1.920225838919316e-168)
    (622,1.576217353452669e-169)
    (626,1.293837992891278e-170)
    (629,1.984164825025507e-171)
    (633,1.628701669318071e-172)
    (637,1.336919742847155e-173)
    (641,1.097410552518719e-174)
    (645,9.008094369335105e-176)
    (649,7.394294139108226e-177)
    (653,6.069606242334016e-178)
    (657,4.982236200495953e-179)
    (661,4.089668516616491e-180)
    (665,3.357004345586668e-181)
    (669,2.755596970879040e-182)
    (673,2.261931735626257e-183)
    (677,1.856706634062343e-184)
    (681,1.524077615019912e-185)
    (685,1.251039089316244e-186)
    (689,1.026915419249675e-187)
    (693,8.429435077597003e-189)
    (697,6.919301667447942e-190)
    (701,5.679708678508049e-191)
    (705,4.662188790594793e-192)
    (709,3.826957604603300e-193)
    (713,3.141358097075809e-194)
    (717,2.578583750756411e-195)
    (721,2.116630436324478e-196)
    (725,1.737436064529971e-197)
    (729,1.426174369660548e-198)
    (733,1.170675211710258e-199)
    (737,9.609487314226896e-201)
    (741,7.887947529646878e-202)
    (745,6.474821621164498e-203)
    (749,5.314857238632780e-204)
    (753,4.362700491193903e-205)
    (757,3.581122638161341e-206)
    (761,2.939564468254865e-207)
    (765,2.412941453315624e-208)
    (769,1.980662958749613e-209)
    (773,1.625827162433694e-210)
    (777,1.334560203910670e-211)
    (781,1.095473725015174e-212)
    (785,8.992195921038788e-214)
    (789,7.381243898042973e-215)
    (793,6.058893952135189e-216)
    (797,4.973443017233657e-217)
    (801,4.082450632256638e-218)
    (805,3.351079545309209e-219)
    (809,2.750733598652818e-220)
    (813,2.257939636601287e-221)
    (816,3.462662581088403e-222)
    (820,2.842326532036512e-223)
    (824,2.333123694708882e-224)
    (828,1.915144552695642e-225)
    (832,1.572046379725891e-226)
    (836,1.290414249165048e-227)
    (840,1.059236518669724e-228)
    (844,8.694742817738763e-230)
    (848,7.137079522292403e-231)
    (852,5.858471627660281e-232)
    (856,4.808926354946443e-233)
    (860,3.947407132282094e-234)
    (864,3.240229090213440e-235)
    (868,2.659742004112871e-236)
    (872,2.183249187475308e-237)
    (876,1.792120065495388e-238)
    (880,1.471061731100504e-239)
    (884,1.207521001730550e-240)
    (888,9.911935976538110e-242)
    (892,8.136212509943038e-243)
    (896,6.678609926824224e-244)
    (900,5.482136866529233e-245)
    (904,4.500011971450769e-246)
    (908,3.693834764840645e-247)
    (912,3.032084215888539e-248)
    (916,2.488886286887559e-249)
    (920,2.043002274342059e-250)
    (924,1.676998388779900e-251)
    (928,1.376564104352786e-252)
    (932,1.129952626115069e-253)
    (936,9.275215975972629e-255)
    (940,7.613560906240773e-256)
    (944,6.249591365117436e-257)
    (948,5.129976986055945e-258)
    (952,4.210941538410347e-259)
    (956,3.456551303857317e-260)
    (960,2.837310090205634e-261)
    (964,2.329005948501036e-262)
    (968,1.911764500777597e-263)
    (972,1.569271864155476e-264)
    (976,1.288136788097254e-265)
    (980,1.057367064783565e-266)
    (984,8.679397405771481e-268)
    (988,7.124483241090227e-269)
    (992,5.848131970408814e-270)
    (996,4.800439047433860e-271)
    (1000,3.940440326027185e-272)
};
\addlegendentry{Thm. $3.2$ (UB)}


% % Bound A: $2e^{-\alpha I_{ch}}$
% \addplot[red, thick] coordinates {
%   (1.000000,1)
%   (4.000000,0.164169997248)
%   (7.000000,0.0251762844849)
%   (10.000000,0.00386090827246)
%   (13.000000,0.000592089460114)
%   (16.000000,9.0799859525e-05)
%   (19.000000,1.3924609447e-05)
%   (22.000000,2.13540802007e-06)
%   (25.000000,3.27475426118e-07)
%   (28.000000,5.02199831149e-08)
%   (31.000000,7.70148384554e-09)
%   (34.000000,1.18106079979e-09)
%   (38.000000,9.69473741254e-11)
%   (41.000000,1.48673613447e-11)
%   (44.000000,2.27998370609e-12)
%   (47.000000,3.49646825654e-13)
%   (50.000000,5.36200773556e-14)
%   (53.000000,8.2229051851e-15)
%   (56.000000,1.26102335203e-15)
%   (59.000000,1.93384194341e-16)
%   (62.000000,2.96564267115e-17)
%   (65.000000,4.54796033508e-18)
%   (68.000000,6.97452306399e-19)
%   (71.000000,1.06957775324e-19)
%   (75.000000,8.77962884026e-21)
%   (78.000000,1.34639968971e-21)
%   (81.000000,2.06477079775e-22)
%   (84.000000,3.16642857232e-23)
%   (87.000000,4.85587548725e-24)
%   (90.000000,7.4467262435e-25)
%   (93.000000,1.14199245618e-25)
%   (96.000000,1.75130215254e-26)
%   (99.000000,2.68570883538e-27)
%   (102.000000,4.11866789405e-28)
%   (105.000000,6.31618178337e-29)
%   (108.000000,9.68617847976e-30)
%   (112.000000,7.95089947182e-31)
%   (115.000000,1.21930992489e-31)
%   (118.000000,1.86987233105e-32)
%   (121.000000,2.86754209332e-33)
%   (124.000000,4.39751822648e-34)
%   (127.000000,6.74381261822e-35)
%   (130.000000,1.03419716047e-35)
%   (133.000000,1.58599271256e-36)
%   (136.000000,2.43219859851e-37)
%   (139.000000,3.72989735434e-38)
%   (142.000000,5.7199828511e-39)
%   (145.000000,8.77187780484e-40)
%   (149.000000,7.20039577539e-41)
%   (152.000000,1.10421645541e-41)
%   (155.000000,1.69337077908e-42)
%   (158.000000,2.59686819683e-43)
%   (161.000000,3.98242636225e-44)
%   (164.000000,6.10724862745e-45)
%   (167.000000,9.36576910776e-46)
%   (170.000000,1.436287211e-46)
%   (173.000000,2.20261777622e-47)
%   (176.000000,3.37782376045e-48)
%   (179.000000,5.18006050792e-49)
%   (183.000000,4.25205259664e-50)
%   (186.000000,6.52073384981e-51)
%   (189.000000,9.99986923342e-52)
%   (192.000000,1.53352961474e-52)
%   (195.000000,2.35174383225e-53)
%   (198.000000,3.60651597422e-54)
%   (201.000000,5.53077137653e-55)
%   (204.000000,8.48171261074e-56)
%   (207.000000,1.30071275621e-56)
%   (210.000000,1.99470761603e-57)
%   (213.000000,3.05898320322e-58)
%   (216.000000,4.69110267709e-59)
%   (220.000000,3.85069156793e-60)
%   (223.000000,5.9052267773e-61)
%   (226.000000,9.05595856645e-62)
%   (229.000000,1.38877622571e-62)
%   (232.000000,2.12975732048e-63)
%   (235.000000,3.2660886327e-64)
%   (238.000000,5.00870913981e-65)
%   (241.000000,7.68110424071e-66)
%   (244.000000,1.17793548617e-66)
%   (247.000000,1.80642257427e-67)
%   (250.000000,2.77023873985e-68)
%   (253.000000,4.24829870101e-69)
%   (257.000000,3.48721593027e-70)
%   (260.000000,5.34781883367e-71)
%   (263.000000,8.20114579931e-72)
%   (266.000000,1.25768644214e-72)
%   (269.000000,1.92872462636e-73)
%   (272.000000,2.95779501129e-74)
%   (275.000000,4.5359255589e-75)
%   (278.000000,6.95606713696e-76)
%   (281.000000,1.06674744516e-76)
%   (284.000000,1.63591019084e-77)
%   (287.000000,2.50874953078e-78)
%   (290.000000,3.84729201115e-79)
%   (294.000000,3.15804959441e-80)
%   (297.000000,4.84302590846e-81)
%   (300.000000,7.4270207762e-82)
%   (303.000000,1.13897052489e-82)
%   (306.000000,1.74666787082e-83)
%   (309.000000,2.67860193419e-84)
%   (312.000000,4.10776910808e-85)
%   (315.000000,6.29946795376e-86)
%   (318.000000,9.6605469919e-87)
%   (321.000000,1.48149286365e-87)
%   (324.000000,2.27194288986e-88)
%   (328.000000,1.86492428987e-89)
%   (331.000000,2.85995402642e-90)
%   (334.000000,4.385881549e-91)
%   (337.000000,6.72596719532e-92)
%   (340.000000,1.03146047624e-92)
%   (343.000000,1.58179587135e-93)
%   (346.000000,2.42576253407e-94)
%   (349.000000,3.72002732986e-95)
%   (352.000000,5.70484667833e-96)
%   (355.000000,8.7486657321e-97)
%   (358.000000,1.34165134328e-97)
%   (361.000000,2.05748897267e-98)
%   (365.000000,1.6888897949e-99)
%   (368.000000,2.58999638502e-100)
%   (371.000000,3.97188809753e-101)
%   (374.000000,6.09108767508e-102)
%   (377.000000,9.34098548462e-103)
%   (380.000000,1.43248651929e-103)
%   (383.000000,2.19678922672e-104)
%   (386.000000,3.36888539029e-105)
%   (389.000000,5.16635307332e-106)
%   (392.000000,7.92285904268e-107)
%   (395.000000,1.21500978581e-107)
%   (398.000000,1.86327785419e-108)
%   (402.000000,1.52947160097e-109)
%   (405.000000,2.34552066657e-110)
%   (408.000000,3.59697244056e-111)
%   (411.000000,5.51613589364e-112)
%   (414.000000,8.45926837081e-113)
%   (417.000000,1.29727082054e-113)
%   (420.000000,1.98942923673e-114)
%   (423.000000,3.05088854638e-115)
%   (426.000000,4.67868911878e-116)
%   (429.000000,7.17500214689e-117)
%   (432.000000,1.10032221635e-117)
%   (435.000000,1.68739877007e-118)
%   (439.000000,1.38510125719e-119)
%   (442.000000,2.12412157373e-120)
%   (445.000000,3.25744593514e-121)
%   (448.000000,4.99545513383e-122)
%   (451.000000,7.66077856424e-123)
%   (454.000000,1.17481844273e-123)
%   (457.000000,1.80164243333e-124)
%   (460.000000,2.7629081563e-125)
%   (463.000000,4.23705688704e-126)
%   (466.000000,6.49773718433e-127)
%   (469.000000,9.9646027047e-128)
%   (472.000000,1.5281213174e-128)
%   (476.000000,1.25435836236e-129)
%   (479.000000,1.92362085071e-130)
%   (482.000000,2.94996811784e-131)
%   (485.000000,4.52392262904e-132)
%   (488.000000,6.93766004786e-133)
%   (491.000000,1.06392462662e-133)
%   (494.000000,1.63158125841e-134)
%   (497.000000,2.50211089788e-135)
%   (500.000000,3.83711133787e-136)
%   (503.000000,5.88440081999e-137)
%   (506.000000,9.02402092652e-138)
%   (510.000000,7.40736745336e-139)
%   (513.000000,1.13595659022e-139)
%   (516.000000,1.7420458523e-140)
%   (519.000000,2.67151383922e-141)
%   (522.000000,4.09689916239e-142)
%   (525.000000,6.28279835216e-143)
%   (528.000000,9.63498332989e-144)
%   (531.000000,1.47757254911e-144)
%   (534.000000,2.26593089279e-145)
%   (537.000000,3.47491756937e-146)
%   (540.000000,5.32895868639e-147)
%   (543.000000,8.1722228267e-148)
%   (547.000000,6.70816899484e-149)
%   (550.000000,1.02873103379e-149)
%   (553.000000,1.5776101358e-150)
%   (556.000000,2.4193435007e-151)
%   (559.000000,3.71018342336e-152)
%   (562.000000,5.68975055877e-153)
%   (565.000000,8.72551508297e-154)
%   (568.000000,1.33810107625e-154)
%   (571.000000,2.05204446184e-155)
%   (574.000000,3.1469121041e-156)
%   (577.000000,4.82594601388e-157)
%   (580.000000,7.40082790954e-158)
%   (584.000000,6.0749694877e-159)
%   (587.000000,9.3162674437e-160)
%   (590.000000,1.42869588495e-160)
%   (593.000000,2.19097610068e-161)
%   (596.000000,3.35997067277e-162)
%   (599.000000,5.15268191123e-163)
%   (602.000000,7.90189363659e-164)
%   (605.000000,1.21179463665e-164)
%   (608.000000,1.85834726327e-165)
%   (611.000000,2.84986782944e-166)
%   (614.000000,4.37041386497e-167)
%   (617.000000,6.70224673361e-168)
%   (621.000000,5.50153913905e-169)
%   (624.000000,8.43688352265e-170)
%   (627.000000,1.29383799289e-170)
%   (630.000000,1.98416482503e-171)
%   (633.000000,3.04281530957e-172)
%   (636.000000,4.66630840914e-173)
%   (639.000000,7.15601571372e-174)
%   (642.000000,1.09741055252e-174)
%   (645.000000,1.68293358897e-175)
%   (648.000000,2.58086224738e-176)
%   (651.000000,3.95788044379e-177)
%   (655.000000,3.24882610782e-178)
%   (658.000000,4.9822362005e-179)
%   (661.000000,7.64050667341e-180)
%   (664.000000,1.17170964758e-180)
%   (667.000000,1.79687494156e-181)
%   (670.000000,2.75559697088e-182)
%   (673.000000,4.22584482107e-183)
%   (676.000000,6.48054292427e-184)
%   (679.000000,9.93823445289e-185)
%   (682.000000,1.52407761502e-185)
%   (685.000000,2.3372487212e-186)
%   (688.000000,3.58428700149e-187)
%   (692.000000,2.94216193585e-188)
%   (695.000000,4.51195146124e-189)
%   (698.000000,6.91930166745e-190)
%   (701.000000,1.0611092778e-190)
%   (704.000000,1.62726378116e-191)
%   (707.000000,2.49548983208e-192)
%   (710.000000,3.8269576046e-193)
%   (713.000000,5.86882956571e-194)
%   (716.000000,9.00014163468e-195)
%   (719.000000,1.38021642199e-195)
%   (722.000000,2.11663043632e-196)
%   (725.000000,3.24595790386e-197)
%   (729.000000,2.66444450071e-198)
%   (732.000000,4.08605798067e-199)
%   (735.000000,6.26617286152e-200)
%   (738.000000,9.60948731423e-201)
%   (741.000000,1.47366260847e-201)
%   (744.000000,2.25993480463e-202)
%   (747.000000,3.46572227035e-203)
%   (750.000000,5.31485723863e-204)
%   (753.000000,8.15059755616e-205)
%   (756.000000,1.24993461799e-205)
%   (759.000000,1.916836819e-206)
%   (762.000000,2.93956446825e-207)
%   (766.000000,2.41294145332e-208)
%   (769.000000,3.70036556572e-209)
%   (772.000000,5.67469438645e-210)
%   (775.000000,8.70242569489e-211)
%   (778.000000,1.33456020391e-211)
%   (781.000000,2.04661435823e-212)
%   (784.000000,3.13858477051e-213)
%   (787.000000,4.81317563422e-214)
%   (790.000000,7.38124389804e-215)
%   (793.000000,1.13195041326e-215)
%   (796.000000,1.73590218095e-216)
%   (800.000000,1.42491528135e-217)
% };
% \addlegendentry{Thm~$3.1$ (Bound B)}

% Bound D
\addplot[tabpurple, thick, dashed] coordinates {
  (1.000000,1)
  (4.000000,1)
  (7.000000,1)
  (10.000000,1)
  (13.000000,1)
  (16.000000,1)
  (19.000000,1)
  (22.000000,1)
  (25.000000,1)
  (28.000000,1)
  (31.000000,1)
  (34.000000,1)
  (38.000000,1)
  (41.000000,1)
  (44.000000,1)
  (47.000000,1)
  (50.000000,1)
  (53.000000,1)
  (56.000000,1)
  (59.000000,1)
  (62.000000,1)
  (65.000000,1)
  (68.000000,1)
  (71.000000,1)
  (75.000000,1)
  (78.000000,1)
  (81.000000,1)
  (84.000000,1)
  (87.000000,1)
  (90.000000,1)
  (93.000000,1)
  (96.000000,1)
  (99.000000,1)
  (102.000000,1)
  (105.000000,1)
  (108.000000,1)
  (112.000000,1)
  (115.000000,1)
  (118.000000,1)
  (121.000000,1)
  (124.000000,1)
  (127.000000,1)
  (130.000000,1)
  (133.000000,1)
  (136.000000,1)
  (139.000000,1)
  (142.000000,1)
  (145.000000,1)
  (149.000000,1)
  (152.000000,1)
  (155.000000,1)
  (158.000000,1)
  (161.000000,1)
  (164.000000,1)
  (167.000000,1)
  (170.000000,1)
  (173.000000,1)
  (176.000000,1)
  (179.000000,1)
  (183.000000,1)
  (186.000000,1)
  (189.000000,1)
  (192.000000,1)
  (195.000000,1)
  (198.000000,1)
  (201.000000,1)
  (204.000000,1)
  (207.000000,1)
  (210.000000,1)
  (213.000000,1)
  (216.000000,1)
  (220.000000,1)
  (223.000000,1)
  (226.000000,1)
  (229.000000,1)
  (232.000000,1)
  (235.000000,1)
  (238.000000,1)
  (241.000000,1)
  (244.000000,1)
  (247.000000,1)
  (250.000000,1)
  (253.000000,1)
  (257.000000,1)
  (260.000000,1)
  (263.000000,1)
  (266.000000,1)
  (269.000000,1)
  (272.000000,1)
  (275.000000,1)
  (278.000000,1)
  (281.000000,1)
  (284.000000,1)
  (287.000000,1)
  (290.000000,1)
  (294.000000,1)
  (297.000000,1)
  (300.000000,1)
  (303.000000,1)
  (306.000000,1)
  (309.000000,1)
  (312.000000,1)
  (315.000000,1)
  (318.000000,1)
  (321.000000,1)
  (324.000000,1)
  (328.000000,1)
  (331.000000,1)
  (334.000000,1)
  (337.000000,1)
  (340.000000,1)
  (343.000000,1)
  (346.000000,1)
  (349.000000,1)
  (352.000000,1)
  (355.000000,1)
  (358.000000,1)
  (361.000000,1)
  (365.000000,1)
  (368.000000,1)
  (371.000000,1)
  (374.000000,1)
  (377.000000,1)
  (380.000000,1)
  (383.000000,1)
  (386.000000,1)
  (389.000000,1)
  (392.000000,1)
  (395.000000,1)
  (398.000000,1)
  (402.000000,1)
  (405.000000,1)
  (408.000000,1)
  (411.000000,1)
  (414.000000,1)
  (417.000000,1)
  (420.000000,1)
  (423.000000,1)
  (426.000000,1)
  (429.000000,1)
  (432.000000,1)
  (435.000000,1)
  (439.000000,1)
  (442.000000,1)
  (445.000000,1)
  (448.000000,1)
  (451.000000,1)
  (454.000000,1)
  (457.000000,1)
  (460.000000,1)
  (463.000000,1)
  (466.000000,1)
  (469.000000,1)
  (472.000000,1)
  (476.000000,1)
  (479.000000,1)
  (482.000000,1)
  (485.000000,1)
  (488.000000,1)
  (491.000000,0.994801974227)
  (494.000000,0.980209569753)
  (497.000000,0.965848443528)
  (500.000000,0.951714471737)
  (503.000000,0.937803616507)
  (506.000000,0.924111923752)
  (510.000000,0.906190571352)
  (513.000000,0.892995335962)
  (516.000000,0.880006661716)
  (519.000000,0.867220934396)
  (522.000000,0.85463461318)
  (525.000000,0.842244228874)
  (528.000000,0.830046382186)
  (531.000000,0.818037742057)
  (534.000000,0.806215044038)
  (537.000000,0.794575088709)
  (540.000000,0.783114740152)
  (543.000000,0.771830924457)
  (547.000000,0.757055243827)
  (550.000000,0.746171721607)
  (553.000000,0.735454915433)
  (556.000000,0.724902003876)
  (559.000000,0.714510220241)
  (562.000000,0.70427685132)
  (565.000000,0.69419923618)
  (568.000000,0.684274764976)
  (571.000000,0.674500877806)
  (574.000000,0.66487506359)
  (577.000000,0.65539485898)
  (580.000000,0.6460578473)
  (584.000000,0.633827151307)
  (587.000000,0.624815112761)
  (590.000000,0.615938535564)
  (593.000000,0.607195193687)
  (596.000000,0.598582902562)
  (599.000000,0.590099518186)
  (602.000000,0.581742936246)
  (605.000000,0.573511091264)
  (608.000000,0.565401955766)
  (611.000000,0.557413539471)
  (614.000000,0.549543888502)
  (617.000000,0.541791084612)
  (621.000000,0.53163252461)
  (624.000000,0.524145098612)
  (627.000000,0.516768373361)
  (630.000000,0.509500576558)
  (633.000000,0.502339967734)
  (636.000000,0.495284837592)
  (639.000000,0.488333507361)
  (642.000000,0.481484328169)
  (645.000000,0.474735680433)
  (648.000000,0.468085973258)
  (651.000000,0.461533643855)
  (655.000000,0.452946031557)
  (658.000000,0.446614993077)
  (661.000000,0.440376318838)
  (664.000000,0.434228561426)
  (667.000000,0.428170298643)
  (670.000000,0.422200133003)
  (673.000000,0.416316691245)
  (676.000000,0.410518623851)
  (679.000000,0.404804604577)
  (682.000000,0.399173329996)
  (685.000000,0.393623519051)
  (688.000000,0.388153912617)
  (692.000000,0.380983730558)
  (695.000000,0.3756964914)
  (698.000000,0.370485412648)
  (701.000000,0.365349325397)
  (704.000000,0.360287080502)
  (707.000000,0.355297548199)
  (710.000000,0.350379617733)
  (713.000000,0.345532196998)
  (716.000000,0.34075421218)
  (719.000000,0.336044607414)
  (722.000000,0.331402344439)
  (725.000000,0.326826402271)
  (729.000000,0.320826578781)
  (732.000000,0.31640150929)
  (735.000000,0.312039477973)
  (738.000000,0.307739535042)
  (741.000000,0.303500746332)
  (744.000000,0.299322193009)
  (747.000000,0.295202971289)
  (750.000000,0.291142192162)
  (753.000000,0.287138981118)
  (756.000000,0.283192477884)
  (759.000000,0.279301836161)
  (762.000000,0.275466223372)
  (766.000000,0.270436259722)
  (769.000000,0.266725885196)
  (772.000000,0.263067860278)
  (775.000000,0.259461409033)
  (778.000000,0.255905767974)
  (781.000000,0.25240018584)
  (784.000000,0.24894392338)
  (787.000000,0.245536253133)
  (790.000000,0.242176459224)
  (793.000000,0.238863837155)
  (796.000000,0.235597693605)
  (800.000000,0.231313957659)
};
\addlegendentry{[Zhang] (Bound D)}
\end{axis}
\end{tikzpicture}

==> figures/np_gaussian_2.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]

\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=0, xmax=400,
  ymin=-0.05, ymax=1,
 % legend pos=north east,
 legend style={legend cell align=left, align=left, draw=white!15!black},
  %title={Offline CPD (discrete) | $n=2000$, $k^*=1000$, support size=2},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}


% Empirical (MC, M=2000)
\addplot[blue, thick, mark=asterisk, mark options={scale=1}, mark repeat=25] coordinates {
  (1.000000,0.0005)
  (4.000000,1e-300)
  (7.000000,1e-300)
  (10.000000,1e-300)
  (13.000000,1e-300)
  (16.000000,1e-300)
  (19.000000,1e-300)
  (22.000000,1e-300)
  (25.000000,1e-300)
  (28.000000,1e-300)
  (31.000000,1e-300)
  (34.000000,1e-300)
  (38.000000,1e-300)
  (41.000000,1e-300)
  (44.000000,1e-300)
  (47.000000,1e-300)
  (50.000000,1e-300)
  (53.000000,1e-300)
  (56.000000,1e-300)
  (59.000000,1e-300)
  (62.000000,1e-300)
  (65.000000,1e-300)
  (68.000000,1e-300)
  (71.000000,1e-300)
  (75.000000,1e-300)
  (78.000000,1e-300)
  (81.000000,1e-300)
  (84.000000,1e-300)
  (87.000000,1e-300)
  (90.000000,1e-300)
  (93.000000,1e-300)
  (96.000000,1e-300)
  (99.000000,1e-300)
  (102.000000,1e-300)
  (105.000000,1e-300)
  (108.000000,1e-300)
  (112.000000,1e-300)
  (115.000000,1e-300)
  (118.000000,1e-300)
  (121.000000,1e-300)
  (124.000000,1e-300)
  (127.000000,1e-300)
  (130.000000,1e-300)
  (133.000000,1e-300)
  (136.000000,1e-300)
  (139.000000,1e-300)
  (142.000000,1e-300)
  (145.000000,1e-300)
  (149.000000,1e-300)
  (152.000000,1e-300)
  (155.000000,1e-300)
  (158.000000,1e-300)
  (161.000000,1e-300)
  (164.000000,1e-300)
  (167.000000,1e-300)
  (170.000000,1e-300)
  (173.000000,1e-300)
  (176.000000,1e-300)
  (179.000000,1e-300)
  (183.000000,1e-300)
  (186.000000,1e-300)
  (189.000000,1e-300)
  (192.000000,1e-300)
  (195.000000,1e-300)
  (198.000000,1e-300)
  (201.000000,1e-300)
  (204.000000,1e-300)
  (207.000000,1e-300)
  (210.000000,1e-300)
  (213.000000,1e-300)
  (216.000000,1e-300)
  (220.000000,1e-300)
  (223.000000,1e-300)
  (226.000000,1e-300)
  (229.000000,1e-300)
  (232.000000,1e-300)
  (235.000000,1e-300)
  (238.000000,1e-300)
  (241.000000,1e-300)
  (244.000000,1e-300)
  (247.000000,1e-300)
  (250.000000,1e-300)
  (253.000000,1e-300)
  (257.000000,1e-300)
  (260.000000,1e-300)
  (263.000000,1e-300)
  (266.000000,1e-300)
  (269.000000,1e-300)
  (272.000000,1e-300)
  (275.000000,1e-300)
  (278.000000,1e-300)
  (281.000000,1e-300)
  (284.000000,1e-300)
  (287.000000,1e-300)
  (290.000000,1e-300)
  (294.000000,1e-300)
  (297.000000,1e-300)
  (300.000000,1e-300)
  (303.000000,1e-300)
  (306.000000,1e-300)
  (309.000000,1e-300)
  (312.000000,1e-300)
  (315.000000,1e-300)
  (318.000000,1e-300)
  (321.000000,1e-300)
  (324.000000,1e-300)
  (328.000000,1e-300)
  (331.000000,1e-300)
  (334.000000,1e-300)
  (337.000000,1e-300)
  (340.000000,1e-300)
  (343.000000,1e-300)
  (346.000000,1e-300)
  (349.000000,1e-300)
  (352.000000,1e-300)
  (355.000000,1e-300)
  (358.000000,1e-300)
  (361.000000,1e-300)
  (365.000000,1e-300)
  (368.000000,1e-300)
  (371.000000,1e-300)
  (374.000000,1e-300)
  (377.000000,1e-300)
  (380.000000,1e-300)
  (383.000000,1e-300)
  (386.000000,1e-300)
  (389.000000,1e-300)
  (392.000000,1e-300)
  (395.000000,1e-300)
  (398.000000,1e-300)
  (402.000000,1e-300)
  (405.000000,1e-300)
  (408.000000,1e-300)
  (411.000000,1e-300)
  (414.000000,1e-300)
  (417.000000,1e-300)
  (420.000000,1e-300)
  (423.000000,1e-300)
  (426.000000,1e-300)
  (429.000000,1e-300)
  (432.000000,1e-300)
  (435.000000,1e-300)
  (439.000000,1e-300)
  (442.000000,1e-300)
  (445.000000,1e-300)
  (448.000000,1e-300)
  (451.000000,1e-300)
  (454.000000,1e-300)
  (457.000000,1e-300)
  (460.000000,1e-300)
  (463.000000,1e-300)
  (466.000000,1e-300)
  (469.000000,1e-300)
  (472.000000,1e-300)
  (476.000000,1e-300)
  (479.000000,1e-300)
  (482.000000,1e-300)
  (485.000000,1e-300)
  (488.000000,1e-300)
  (491.000000,1e-300)
  (494.000000,1e-300)
  (497.000000,1e-300)
  (500.000000,1e-300)
  (503.000000,1e-300)
  (506.000000,1e-300)
  (510.000000,1e-300)
  (513.000000,1e-300)
  (516.000000,1e-300)
  (519.000000,1e-300)
  (522.000000,1e-300)
  (525.000000,1e-300)
  (528.000000,1e-300)
  (531.000000,1e-300)
  (534.000000,1e-300)
  (537.000000,1e-300)
  (540.000000,1e-300)
  (543.000000,1e-300)
  (547.000000,1e-300)
  (550.000000,1e-300)
  (553.000000,1e-300)
  (556.000000,1e-300)
  (559.000000,1e-300)
  (562.000000,1e-300)
  (565.000000,1e-300)
  (568.000000,1e-300)
  (571.000000,1e-300)
  (574.000000,1e-300)
  (577.000000,1e-300)
  (580.000000,1e-300)
  (584.000000,1e-300)
  (587.000000,1e-300)
  (590.000000,1e-300)
  (593.000000,1e-300)
  (596.000000,1e-300)
  (599.000000,1e-300)
  (602.000000,1e-300)
  (605.000000,1e-300)
  (608.000000,1e-300)
  (611.000000,1e-300)
  (614.000000,1e-300)
  (617.000000,1e-300)
  (621.000000,1e-300)
  (624.000000,1e-300)
  (627.000000,1e-300)
  (630.000000,1e-300)
  (633.000000,1e-300)
  (636.000000,1e-300)
  (639.000000,1e-300)
  (642.000000,1e-300)
  (645.000000,1e-300)
  (648.000000,1e-300)
  (651.000000,1e-300)
  (655.000000,1e-300)
  (658.000000,1e-300)
  (661.000000,1e-300)
  (664.000000,1e-300)
  (667.000000,1e-300)
  (670.000000,1e-300)
  (673.000000,1e-300)
  (676.000000,1e-300)
  (679.000000,1e-300)
  (682.000000,1e-300)
  (685.000000,1e-300)
  (688.000000,1e-300)
  (692.000000,1e-300)
  (695.000000,1e-300)
  (698.000000,1e-300)
  (701.000000,1e-300)
  (704.000000,1e-300)
  (707.000000,1e-300)
  (710.000000,1e-300)
  (713.000000,1e-300)
  (716.000000,1e-300)
  (719.000000,1e-300)
  (722.000000,1e-300)
  (725.000000,1e-300)
  (729.000000,1e-300)
  (732.000000,1e-300)
  (735.000000,1e-300)
  (738.000000,1e-300)
  (741.000000,1e-300)
  (744.000000,1e-300)
  (747.000000,1e-300)
  (750.000000,1e-300)
  (753.000000,1e-300)
  (756.000000,1e-300)
  (759.000000,1e-300)
  (762.000000,1e-300)
  (766.000000,1e-300)
  (769.000000,1e-300)
  (772.000000,1e-300)
  (775.000000,1e-300)
  (778.000000,1e-300)
  (781.000000,1e-300)
  (784.000000,1e-300)
  (787.000000,1e-300)
  (790.000000,1e-300)
  (793.000000,1e-300)
  (796.000000,1e-300)
  (800.000000,1e-300)
};
\addlegendentry{Empirical}

\addplot[tabpurple, thick] coordinates {
    (1,1.148482772905484e-05)
    (2,2.504721657854619e-08)
    (3,6.745351556025022e-11)
    (4,2.056299250458323e-13)
    (5,6.818594359708497e-16)
    (6,2.405503517843557e-18)
    (7,8.904370675253438e-21)
    (8,3.426029436319569e-23)
    (9,1.361183083714555e-25)
    (10,5.556456239194336e-28)
    (11,2.321437655048351e-30)
    (12,9.898561059959163e-33)
    (13,4.297808303232511e-35)
    (14,1.895447697416719e-37)
    (15,8.482455191828540e-40)
    (16,3.845147736104756e-42)
    (17,1.764020879036748e-44)
    (18,8.179898345332752e-47)
    (19,3.830561610669115e-49)
    (20,1.810131314723689e-51)
    (21,8.629706694990851e-54)
    (22,4.146615054139344e-56)
    (23,2.007108601054619e-58)
    (24,9.781787296935998e-61)
    (25,4.800997111817534e-63)
    (26,2.369175966981782e-65)
    (27,1.176658103340075e-67)
    (28,5.875802323936374e-70)
    (29,2.946770117470212e-72)
    (30,1.486279513200367e-74)
    (31,7.531273213134493e-77)
    (32,3.833108705376411e-79)
    (33,1.959101134333025e-81)
    (34,1.005309825104862e-83)
    (35,5.185068206937636e-86)
    (36,2.680886074688973e-88)
    (37,1.390969951251066e-90)
    (38,7.241121262694938e-93)
    (39,3.787689516446487e-95)
    (40,1.984407197351084e-97)
    (41,1.044515795479214e-99)
    (42,5.504642036412464e-102)
    (43,2.908810672973070e-104)
    (44,1.544260237600902e-106)
    (45,8.203214691675804e-109)
    (46,4.377889039926509e-111)
    (47,2.342223694665353e-113)
    (48,1.253299889666079e-115)
    (49,6.737273701995100e-118)
    (50,3.620864504245101e-120)
    (51,1.955168961584040e-122)
    (52,1.057999395521202e-124)
    (53,5.721165689689955e-127)
    (54,3.108606997583009e-129)
    (55,1.692390424946484e-131)
    (56,9.202870068325013e-134)
    (57,5.029178329474189e-136)
    (58,2.753330237426249e-138)
    (59,1.504809876101551e-140)
    (60,8.267200374369055e-143)
    (61,4.549513604076804e-145)
    (62,2.497949384247584e-147)
    (63,1.379103979769438e-149)
    (64,7.625862383371245e-152)
    (65,4.223220614666693e-154)
    (68,7.204475599543415e-161)
    (72,6.955507565112082e-170)
    (76,6.889443426758414e-179)
    (80,6.913201586169028e-188)
    (84,7.052401769557821e-197)
    (88,7.363741934069477e-206)
    (92,7.742093758269829e-215)
    (96,8.325320360300039e-224)
    (100,8.982077326321487e-233)
    (104,9.912258647946800e-242)
    (108,1.106912434367787e-250)
    (112,1.234586859391097e-259)
    (116,1.409063860256827e-268)
    (120,1.624463826276670e-277)
    (124,1.890792459408182e-286)
    (128,2.186220781835197e-295)
    (132,2.590335570356069e-304)
    (136,3.094716525074396e-313)
    (140,3.726758882001212e-322)
    (144,4.429822359004390e-331)
    (148,5.414514413778888e-340)
    (152,6.664523082532940e-349)
    (156,8.258407087089386e-358)
    (160,1.029982805047207e-366)
    (164,1.292605064089458e-375)
    (168,1.586614735594309e-384)
    (172,2.014761196104173e-393)
    (176,2.572769002089029e-402)
    (180,3.303095606237073e-411)
    (184,4.262919741651727e-420)
    (188,5.529495852509704e-429)
    (192,7.207536665418213e-438)
    (196,9.439419578528508e-447)
    (200,1.192256114236426e-455)
    (204,1.575642900120248e-464)
    (208,2.091340415531916e-473)
    (212,2.787510727896333e-482)
    (216,3.730628104978702e-491)
    (220,5.012703639857673e-500)
    (224,6.761453087490841e-509)
    (228,9.154641411226072e-518)
    (232,1.244036778498163e-526)
    (236,1.696581827742569e-535)
    (240,2.321811491935185e-544)
    (244,3.188248205537405e-553)
    (248,4.392525686546302e-562)
    (252,5.691807848816280e-571)
    (255,1.292927155624677e-577)
    (259,1.796858593268042e-586)
    (263,2.504770686830238e-595)
    (267,3.501921899775717e-604)
    (271,4.910216588018356e-613)
    (275,6.904351616009093e-622)
    (279,9.735237696767477e-631)
    (283,1.376404002447181e-639)
    (287,1.951174919343561e-648)
    (291,2.773150609131382e-657)
    (295,3.951432462378623e-666)
    (299,5.644392240531467e-675)
    (303,8.082388636046547e-684)
    (307,1.160115706795082e-692)
    (311,1.669097509485744e-701)
    (315,2.406918439189210e-710)
    (319,3.478735083704068e-719)
    (323,5.038987781828185e-728)
    (327,7.314917475486702e-737)
    (331,1.064149114358051e-745)
    (335,1.378964946669249e-754)
    (339,2.014422025996603e-763)
    (343,2.948668271174127e-772)
    (347,4.324782748163243e-781)
    (351,6.355514911983185e-790)
    (355,9.357736656812131e-799)
    (359,1.380417628041316e-807)
    (363,2.040121969627186e-816)
    (367,3.020608638682951e-825)
    (371,4.480356495919319e-834)
    (375,6.657296601518839e-843)
    (379,9.909191866815982e-852)
    (383,1.477480164561089e-860)
    (387,2.206665855701861e-869)
    (391,3.301198871270596e-878)
    (395,4.946704728538865e-887)
    (399,7.424355223372251e-896)
    (403,1.116064999876801e-904)
    (407,1.680343306149198e-913)
    (411,2.533811960419512e-922)
    (415,3.826562924046936e-931)
    (419,5.787512894780239e-940)
    (423,8.766262345314095e-949)
    (427,1.329741728240385e-957)
    (431,2.019954778901627e-966)
    (435,3.072761760629457e-975)
    (439,4.680805554578860e-984)
    (442,1.142368201902586e-990)
    (446,1.744359263161259e-999)
    (450,2.667153640936365e-1008)
    (454,4.083519765361321e-1017)
    (458,6.260200634651379e-1026)
    (462,9.609513497124444e-1035)
    (466,1.476953645105537e-1043)
    (470,2.272885485025881e-1052)
    (474,3.502083795221233e-1061)
    (478,5.402652158350003e-1070)
    (482,8.344730695375812e-1079)
    (486,1.290434529892859e-1087)
    (490,1.997890020254271e-1096)
    (494,3.096798027445669e-1105)
    (498,4.805668001111831e-1114)
    (502,5.599503079298541e-1123)
    (506,8.709067236847281e-1132)
    (510,1.356050080104835e-1140)
    (514,2.113762020192090e-1149)
    (518,3.298429337932193e-1158)
    (522,5.152566136391763e-1167)
    (526,8.057492837236065e-1176)
    (530,1.261336642254083e-1184)
    (534,1.976567699931427e-1193)
    (538,3.100537124510863e-1202)
    (542,4.868574198996025e-1211)
    (546,7.652466078327802e-1220)
    (550,1.204012597569885e-1228)
    (554,1.896207973626732e-1237)
    (558,2.989245827218595e-1246)
    (562,4.716865674325764e-1255)
    (566,7.450015352881566e-1264)
    (570,1.177791064313966e-1272)
    (574,1.863727842319709e-1281)
    (578,2.951859475731601e-1290)
    (582,4.679545577249574e-1299)
    (586,7.425102293295938e-1308)
    (590,1.179201348296441e-1316)
    (594,1.874374365008632e-1325)
    (598,2.981972887149460e-1334)
    (602,4.748169755412627e-1343)
    (606,7.566939236683740e-1352)
    (610,1.206929907630654e-1360)
    (614,1.926673111779400e-1369)
    (618,3.078184579932242e-1378)
    (622,4.921963872236776e-1387)
    (626,7.876547378428850e-1396)
    (629,1.993949123592071e-1402)
    (633,3.195379307014130e-1411)
    (637,5.124780821782771e-1420)
    (641,8.225635641387619e-1429)
    (645,1.321300951901033e-1437)
    (649,2.124070840012611e-1446)
    (653,3.417182121695992e-1455)
    (657,5.501689690924232e-1464)
    (661,8.864411293015365e-1473)
    (665,1.429310536319127e-1481)
    (669,2.306339702082193e-1490)
    (673,3.724234979607845e-1499)
    (677,6.018180003969120e-1508)
    (681,9.732060301846237e-1517)
    (685,1.574900750145410e-1525)
    (689,2.550396304516693e-1534)
    (693,4.133001598792654e-1543)
    (697,6.702306385137178e-1552)
    (701,1.087630049130461e-1560)
    (705,1.766175225528071e-1569)
    (709,2.869984413976087e-1578)
    (713,4.666765419958147e-1587)
    (717,7.593476378645934e-1596)
    (721,1.236377681062142e-1604)
    (725,2.014397289462879e-1613)
    (729,3.284129096103038e-1622)
    (733,5.357647347430770e-1631)
    (737,8.745901084137875e-1640)
    (741,1.428595525116339e-1648)
    (745,2.334995673514137e-1657)
    (749,3.818851394713967e-1666)
    (753,6.249527211201802e-1675)
    (757,1.023357001098986e-1683)
    (761,1.676759064485643e-1692)
    (765,2.749005338125247e-1701)
    (769,4.509619292976878e-1710)
    (773,7.402212233636958e-1719)
    (777,1.215733960853929e-1727)
    (781,1.997877974127839e-1736)
    (785,3.285116843061449e-1745)
    (789,5.404832210796947e-1754)
    (793,8.897361794162617e-1763)
    (797,1.465500781503737e-1771)
    (801,2.415209345296614e-1780)
    (805,3.982590057593232e-1789)
    (809,6.570776988081122e-1798)
    (813,1.084691828555423e-1806)
    (816,2.810147197948994e-1813)
    (820,4.643355156171964e-1822)
    (824,7.676592273667159e-1831)
    (828,1.269805154315586e-1839)
    (832,2.101532242511863e-1848)
    (836,3.479875704975607e-1857)
    (840,5.765254329257829e-1866)
    (844,9.556495382033418e-1875)
    (848,1.584902984460300e-1883)
    (852,2.629837878353296e-1892)
    (856,4.365921987240071e-1901)
    (860,7.251738309924439e-1910)
    (864,1.205107826361449e-1918)
    (868,2.003668232578934e-1927)
    (872,3.333038647159133e-1936)
    (876,5.547126154649622e-1945)
    (880,9.236500020548746e-1954)
    (884,1.538711099090277e-1962)
    (888,2.564575983858004e-1971)
    (892,4.276431111085103e-1980)
    (896,7.134333744590323e-1989)
    (900,1.190775849071825e-1997)
    (904,1.988428166627827e-2006)
    (908,3.321939666230671e-2015)
    (912,5.552316159149022e-2024)
    (916,9.284444628406785e-2033)
    (920,1.553229625683956e-2041)
    (924,2.599633373111456e-2050)
    (928,4.352952916148243e-2059)
    (932,7.292056113399363e-2068)
    (936,1.222106214807270e-2076)
    (940,2.049083173265479e-2085)
    (944,3.437167395012071e-2094)
    (948,5.768076787673706e-2103)
    (952,9.683880926981045e-2112)
    (956,1.626502451783115e-2120)
    (960,2.733038231669693e-2129)
    (964,4.594319945696727e-2138)
    (968,7.726452914688837e-2147)
    (972,1.299934144397812e-2155)
    (976,2.187981668995390e-2164)
    (980,3.684224059243076e-2173)
    (984,6.206222138961715e-2182)
    (988,1.045891023043886e-2190)
    (992,1.763284190427393e-2199)
    (996,2.973951511740790e-2208)
    (1000,0)
};
\addlegendentry{Thm. $3.1$ (LB)}

\addplot[red, thick] coordinates {
    (1,1.343049406840846e-02)
    (2,1.105862837975165e-03)
    (3,9.079779837134720e-05)
    (4,7.453292456213479e-06)
    (5,6.118045474274220e-07)
    (6,5.021998248436791e-08)
    (7,4.122307240628763e-09)
    (8,3.383795844944007e-10)
    (9,2.777588772973517e-11)
    (10,2.279983706087411e-12)
    (11,1.871524593767945e-13)
    (12,1.536240937040411e-14)
    (13,1.261023352029400e-15)
    (14,1.035111001160376e-16)
    (15,8.496708510583193e-18)
    (16,6.974523063988907e-19)
    (17,5.725037161098798e-20)
    (18,4.699396674905643e-21)
    (19,3.857499695927843e-22)
    (20,3.166428572319270e-23)
    (21,2.599162850015011e-24)
    (22,2.133522789667710e-25)
    (23,1.751302152539307e-26)
    (24,1.437556347812200e-27)
    (25,1.180018108319414e-28)
    (26,9.686178479757480e-30)
    (27,7.950899471817308e-31)
    (28,6.526495722028814e-32)
    (29,5.357273923616166e-33)
    (30,4.397518226478819e-34)
    (31,3.609702775690837e-35)
    (32,2.963024473752660e-36)
    (33,2.432198598505656e-37)
    (34,1.996470186113853e-38)
    (35,1.638802524798106e-39)
    (36,1.345211029928944e-40)
    (37,1.104216455405709e-41)
    (38,9.063960622246399e-43)
    (39,7.440151952041686e-44)
    (40,6.107248627449397e-45)
    (41,5.013134951799916e-46)
    (42,4.115031756199150e-47)
    (43,3.377823760449071e-48)
    (44,2.772686587282347e-49)
    (45,2.275959747015741e-50)
    (46,1.868221527018361e-51)
    (47,1.533529614744403e-52)
    (48,1.258797763160024e-53)
    (49,1.033284126567574e-54)
    (50,8.481712610739580e-56)
    (51,6.962213679808635e-57)
    (52,5.714933003263811e-58)
    (53,4.691102677085837e-59)
    (54,3.850691567931589e-60)
    (55,3.160840120547232e-61)
    (56,2.594575569454836e-62)
    (57,2.129757320483017e-63)
    (58,1.748211267210868e-64)
    (59,1.435019194632885e-65)
    (60,1.177935486167087e-66)
    (61,9.669083276106689e-68)
    (62,7.936866874135804e-69)
    (63,6.514977064415055e-70)
    (64,5.347818833672420e-71)
    (65,4.389757016028607e-72)
    (68,2.427905994312215e-75)
    (72,1.102267616116905e-79)
    (76,5.004287235116911e-84)
    (80,2.271942889856073e-88)
    (84,1.031460476238426e-92)
    (88,4.682823317400370e-97)
    (92,2.125998497001031e-101)
    (96,9.652018243899517e-106)
    (100,4.382009503392604e-110)
    (104,1.989429236725654e-114)
    (108,9.031994761477852e-119)
    (112,4.100519277862256e-123)
    (116,1.861632872046615e-127)
    (120,8.451800163444929e-132)
    (124,3.837111337869578e-136)
    (128,1.742045852301131e-140)
    (132,7.908875933749941e-145)
    (136,3.590624118924541e-149)
    (140,1.630140828026582e-153)
    (144,7.400827909536573e-158)
    (148,3.359970672771980e-162)
    (152,1.525424325478569e-166)
    (156,6.925415723471284e-171)
    (160,3.144133874216045e-175)
    (164,1.427434570532578e-179)
    (168,6.480542924272179e-184)
    (172,2.942161935847251e-188)
    (176,1.335739452373216e-192)
    (180,6.064247731872401e-197)
    (184,2.753164210893151e-201)
    (188,1.249934617991361e-205)
    (192,5.674694386450611e-210)
    (196,2.576307265684248e-214)
    (200,1.169641689086443e-218)
    (204,5.310165053179864e-223)
    (208,2.410811204415538e-227)
    (212,1.094506593510769e-231)
    (216,4.969052246996548e-236)
    (220,2.255946229997608e-240)
    (224,1.024198003898339e-244)
    (228,4.649851743986178e-249)
    (232,2.111029425829402e-253)
    (236,9.584058765919355e-258)
    (240,4.351155948122660e-262)
    (244,1.975421744303870e-266)
    (248,8.968400844268099e-271)
    (252,4.071647684115815e-275)
    (255,2.251964694833081e-278)
    (259,1.022390389730175e-282)
    (263,4.641645188358946e-287)
    (267,2.107303655338719e-291)
    (271,9.567143794060544e-296)
    (275,4.343476562779415e-300)
    (279,1.971935308751846e-304)
    (283,8.952572451350822e-309)
    (287,4.064461604848686e-313)
    (291,1.845262713824398e-317)
    (295,8.377479760096536e-322)
    (299,3.803369926950066e-326)
    (303,1.726727275442735e-330)
    (307,7.839329702407219e-335)
    (311,3.559050178742354e-339)
    (315,1.615806281360559e-343)
    (319,7.335749168355603e-348)
    (323,3.330424969985383e-352)
    (327,1.512010597165735e-356)
    (331,6.864517491145389e-361)
    (335,3.116486119513374e-365)
    (339,1.414882509316769e-369)
    (343,6.423556654514655e-374)
    (347,2.916290209402963e-378)
    (351,1.323993706739268e-382)
    (355,6.010922129193185e-387)
    (359,2.728954424731571e-391)
    (363,1.238943392078308e-395)
    (367,5.624794298004725e-400)
    (371,2.553652660578591e-404)
    (375,1.159356514280461e-408)
    (379,5.263470431800970e-413)
    (383,2.389611879106979e-417)
    (387,1.084882114710521e-421)
    (391,4.925357180843695e-426)
    (395,2.236108700654456e-430)
    (399,1.015191779509897e-434)
    (403,4.608963548520436e-439)
    (407,2.092466213806728e-443)
    (411,9.499781913719351e-448)
    (415,4.312894316417660e-452)
    (419,1.958050990384189e-456)
    (423,8.889537743479174e-461)
    (427,4.035843891748971e-465)
    (431,1.832270292177915e-469)
    (435,8.318494257075150e-474)
    (439,3.776590550009169e-478)
    (442,2.088773205657784e-481)
    (446,9.483015682662996e-486)
    (450,4.305282459294260e-490)
    (454,1.954595212596100e-494)
    (458,8.873848536595792e-499)
    (462,4.028721002843626e-503)
    (466,1.829036505617411e-507)
    (470,8.303812888805668e-512)
    (474,3.769925219125794e-516)
    (478,1.711543401581248e-520)
    (482,7.770395021723819e-525)
    (486,3.527753882130098e-529)
    (490,1.601597784680336e-533)
    (494,7.271242693224339e-538)
    (498,3.301139075583535e-542)
    (502,1.498714821676810e-546)
    (506,6.804154763812665e-551)
    (510,3.089081483701599e-555)
    (514,1.402440823906716e-559)
    (518,6.367071490139602e-564)
    (522,2.890645984450467e-568)
    (526,1.312351246622849e-572)
    (530,5.958065442037715e-577)
    (534,2.704957525887902e-581)
    (538,1.228048816858388e-585)
    (542,5.575333003026443e-590)
    (546,2.531197267399121e-594)
    (550,1.149161781549093e-598)
    (554,5.217186416805236e-603)
    (558,2.368598968807925e-607)
    (562,1.075342268193697e-611)
    (566,4.882046344661713e-616)
    (570,2.216445611448796e-620)
    (574,1.006264750821393e-624)
    (578,4.568434900975856e-629)
    (582,2.074066236287804e-633)
    (586,9.416246145019242e-638)
    (590,4.274969136102232e-642)
    (594,1.940832985158244e-646)
    (598,8.811368120688387e-651)
    (602,4.000354937907266e-655)
    (606,1.816158332059924e-659)
    (610,8.245346071307763e-664)
    (614,3.743381325047385e-668)
    (618,1.699492492313423e-672)
    (622,7.715683978290480e-677)
    (626,3.502915106839041e-681)
    (629,1.937407595547126e-684)
    (633,8.795816875914999e-689)
    (637,3.993294683702047e-693)
    (641,1.812952981609702e-697)
    (645,8.230793802777336e-702)
    (649,3.736774605355724e-706)
    (653,1.696493046214190e-710)
    (657,7.702066514065576e-715)
    (661,3.496732787645504e-719)
    (665,1.587514229573137e-723)
    (669,7.207303451955406e-728)
    (673,3.272110704956775e-732)
    (677,1.485535961801405e-736)
    (681,6.744322832541827e-741)
    (685,3.061917828929797e-745)
    (689,1.390108543719076e-749)
    (693,6.311083024706597e-754)
    (697,2.865227260469442e-758)
    (701,1.300811163788645e-762)
    (705,5.905673547025115e-767)
    (709,2.681171642351557e-771)
    (713,1.217250042439222e-775)
    (717,5.526306643012603e-780)
    (721,2.508939334387160e-784)
    (725,1.139056695595082e-788)
    (729,5.171309397550823e-793)
    (733,2.347770834288762e-797)
    (737,1.065886309751162e-801)
    (741,4.839116359750012e-806)
    (745,2.196955428451335e-810)
    (749,9.974162214300701e-815)
    (753,4.528262639688649e-819)
    (757,2.055828057879411e-823)
    (761,9.333444943147704e-828)
    (765,4.237377448609090e-832)
    (769,1.923766385439826e-836)
    (773,8.733885877840320e-841)
    (777,3.965178054074938e-845)
    (781,1.800188051507416e-849)
    (785,8.172841109770657e-854)
    (789,3.710464123435223e-858)
    (793,1.684548105901726e-862)
    (797,7.647836568947031e-867)
    (801,3.472112430651451e-871)
    (805,1.576336604790204e-875)
    (809,7.156557113951382e-880)
    (813,3.249071903145916e-884)
    (816,1.797010887116635e-887)
    (820,8.158416805752120e-892)
    (824,3.703915499542081e-896)
    (828,1.681575035253830e-900)
    (832,7.634338849089428e-905)
    (836,3.465984475316562e-909)
    (840,1.573554517372288e-913)
    (844,7.143926456613110e-918)
    (848,3.243337593585801e-922)
    (852,1.472472989448164e-926)
    (856,6.685017029812234e-931)
    (860,3.034993036144789e-935)
    (864,1.377884706705988e-939)
    (868,6.255586890524380e-944)
    (872,2.840032054529170e-948)
    (876,1.289372557988249e-952)
    (880,5.853742357035912e-957)
    (884,2.657594918571028e-961)
    (888,1.206546226402567e-965)
    (892,5.477711393385884e-970)
    (896,2.486877125188727e-974)
    (900,1.129040468115455e-978)
    (904,5.125835795143638e-983)
    (908,2.327125850735430e-987)
    (912,1.056513501718473e-991)
    (916,4.796563877112784e-996)
    (920,2.177636631221841e-1000)
    (924,9.886455010571471e-1005)
    (928,4.488443630798940e-1009)
    (932,2.037750255811366e-1013)
    (936,9.251371848730662e-1018)
    (940,4.200116321389856e-1022)
    (944,1.906849859854451e-1026)
    (948,8.657084970498220e-1031)
    (952,3.930310496084674e-1035)
    (956,1.784358204669944e-1039)
    (960,8.100973716311595e-1044)
    (964,3.677836377284355e-1048)
    (968,1.669735132066150e-1052)
    (972,7.580585771774436e-1057)
    (976,3.441580615970383e-1061)
    (980,1.562475182369788e-1065)
    (984,7.093626353520261e-1070)
    (988,3.220501382112655e-1074)
    (992,1.462105365478944e-1078)
    (996,6.637948089808557e-1083)
    (1000,3.013623770443174e-1087)
};
\addlegendentry{Thm. $3.2$ (UB)}


% % Bound A: $2e^{-\alpha I_{ch}}$
% \addplot[red, thick] coordinates {
%   (1.000000,0.164169997248)
%   (4.000000,9.0799859525e-05)
%   (7.000000,5.02199831149e-08)
%   (10.000000,2.77758877299e-11)
%   (13.000000,1.53624093704e-14)
%   (16.000000,8.49670851058e-18)
%   (19.000000,4.69939667491e-21)
%   (22.000000,2.59916285002e-24)
%   (25.000000,1.43755634781e-27)
%   (28.000000,7.95089947182e-31)
%   (31.000000,4.39751822648e-34)
%   (34.000000,2.43219859851e-37)
%   (38.000000,1.10421645541e-41)
%   (41.000000,6.10724862745e-45)
%   (44.000000,3.37782376045e-48)
%   (47.000000,1.86822152702e-51)
%   (50.000000,1.03328412657e-54)
%   (53.000000,5.71493300326e-58)
%   (56.000000,3.16084012055e-61)
%   (59.000000,1.74821126721e-64)
%   (62.000000,9.66908327611e-68)
%   (65.000000,5.34781883367e-71)
%   (68.000000,2.95779501129e-74)
%   (71.000000,1.63591019084e-77)
%   (75.000000,7.4270207762e-82)
%   (78.000000,4.10776910808e-85)
%   (81.000000,2.27194288986e-88)
%   (84.000000,1.25657610225e-91)
%   (87.000000,6.94992602055e-95)
%   (90.000000,3.84389545565e-98)
%   (93.000000,2.125998497e-101)
%   (96.000000,1.17585653965e-104)
%   (99.000000,6.50347873616e-108)
%   (102.000000,3.59697244056e-111)
%   (105.000000,1.98942923673e-114)
%   (108.000000,1.10032221635e-117)
%   (112.000000,4.99545513383e-122)
%   (115.000000,2.7629081563e-125)
%   (118.000000,1.5281213174e-128)
%   (121.000000,8.45180016344e-132)
%   (124.000000,4.67455857001e-135)
%   (127.000000,2.58542528242e-138)
%   (130.000000,1.42995831389e-141)
%   (133.000000,7.90887593375e-145)
%   (136.000000,4.3742756644e-148)
%   (139.000000,2.4193435007e-151)
%   (142.000000,1.33810107625e-154)
%   (145.000000,7.40082790954e-158)
%   (149.000000,3.35997067277e-162)
%   (152.000000,1.85834726327e-165)
%   (155.000000,1.02782282562e-168)
%   (158.000000,5.68472740131e-172)
%   (161.000000,3.14413387422e-175)
%   (164.000000,1.73897130348e-178)
%   (167.000000,9.61797848091e-182)
%   (170.000000,5.31955357021e-185)
%   (173.000000,2.94216193585e-188)
%   (176.000000,1.62726378116e-191)
%   (179.000000,9.00014163468e-195)
%   (183.000000,4.08605798067e-199)
%   (186.000000,2.25993480463e-202)
%   (189.000000,1.24993461799e-205)
%   (192.000000,6.91319300918e-209)
%   (195.000000,3.82357900119e-212)
%   (198.000000,2.11476178358e-215)
%   (201.000000,1.16964168909e-218)
%   (204.000000,6.46910536907e-222)
%   (207.000000,3.57796106847e-225)
%   (210.000000,1.97891434397e-228)
%   (213.000000,1.09450659351e-231)
%   (216.000000,6.05354489895e-235)
%   (220.000000,2.74830513226e-239)
%   (223.000000,1.52004461305e-242)
%   (226.000000,8.40712917406e-246)
%   (229.000000,4.64985174399e-249)
%   (232.000000,2.5717603231e-252)
%   (235.000000,1.42240043847e-255)
%   (238.000000,7.86707450612e-259)
%   (241.000000,4.35115594812e-262)
%   (244.000000,2.40655634698e-265)
%   (247.000000,1.3310287014e-268)
%   (250.000000,7.3617117096e-272)
%   (253.000000,4.07164768412e-275)
%   (257.000000,1.84852518876e-279)
%   (260.000000,1.02239038973e-282)
%   (263.000000,5.65468144749e-286)
%   (266.000000,3.12751592677e-289)
%   (269.000000,1.72978017649e-292)
%   (272.000000,9.56714379406e-296)
%   (275.000000,5.29143769945e-299)
%   (278.000000,1e-300)
%   (281.000000,1e-300)
%   (284.000000,1e-300)
%   (287.000000,1e-300)
%   (290.000000,1e-300)
%   (294.000000,1e-300)
%   (297.000000,1e-300)
%   (300.000000,1e-300)
%   (303.000000,1e-300)
%   (306.000000,1e-300)
%   (309.000000,1e-300)
%   (312.000000,1e-300)
%   (315.000000,1e-300)
%   (318.000000,1e-300)
%   (321.000000,1e-300)
%   (324.000000,1e-300)
%   (328.000000,1e-300)
%   (331.000000,1e-300)
%   (334.000000,1e-300)
%   (337.000000,1e-300)
%   (340.000000,1e-300)
%   (343.000000,1e-300)
%   (346.000000,1e-300)
%   (349.000000,1e-300)
%   (352.000000,1e-300)
%   (355.000000,1e-300)
%   (358.000000,1e-300)
%   (361.000000,1e-300)
%   (365.000000,1e-300)
%   (368.000000,1e-300)
%   (371.000000,1e-300)
%   (374.000000,1e-300)
%   (377.000000,1e-300)
%   (380.000000,1e-300)
%   (383.000000,1e-300)
%   (386.000000,1e-300)
%   (389.000000,1e-300)
%   (392.000000,1e-300)
%   (395.000000,1e-300)
%   (398.000000,1e-300)
%   (402.000000,1e-300)
%   (405.000000,1e-300)
%   (408.000000,1e-300)
%   (411.000000,1e-300)
%   (414.000000,1e-300)
%   (417.000000,1e-300)
%   (420.000000,1e-300)
%   (423.000000,1e-300)
%   (426.000000,1e-300)
%   (429.000000,1e-300)
%   (432.000000,1e-300)
%   (435.000000,1e-300)
%   (439.000000,1e-300)
%   (442.000000,1e-300)
%   (445.000000,1e-300)
%   (448.000000,1e-300)
%   (451.000000,1e-300)
%   (454.000000,1e-300)
%   (457.000000,1e-300)
%   (460.000000,1e-300)
%   (463.000000,1e-300)
%   (466.000000,1e-300)
%   (469.000000,1e-300)
%   (472.000000,1e-300)
%   (476.000000,1e-300)
%   (479.000000,1e-300)
%   (482.000000,1e-300)
%   (485.000000,1e-300)
%   (488.000000,1e-300)
%   (491.000000,1e-300)
%   (494.000000,1e-300)
%   (497.000000,1e-300)
%   (500.000000,1e-300)
%   (503.000000,1e-300)
%   (506.000000,1e-300)
%   (510.000000,1e-300)
%   (513.000000,1e-300)
%   (516.000000,1e-300)
%   (519.000000,1e-300)
%   (522.000000,1e-300)
%   (525.000000,1e-300)
%   (528.000000,1e-300)
%   (531.000000,1e-300)
%   (534.000000,1e-300)
%   (537.000000,1e-300)
%   (540.000000,1e-300)
%   (543.000000,1e-300)
%   (547.000000,1e-300)
%   (550.000000,1e-300)
%   (553.000000,1e-300)
%   (556.000000,1e-300)
%   (559.000000,1e-300)
%   (562.000000,1e-300)
%   (565.000000,1e-300)
%   (568.000000,1e-300)
%   (571.000000,1e-300)
%   (574.000000,1e-300)
%   (577.000000,1e-300)
%   (580.000000,1e-300)
%   (584.000000,1e-300)
%   (587.000000,1e-300)
%   (590.000000,1e-300)
%   (593.000000,1e-300)
%   (596.000000,1e-300)
%   (599.000000,1e-300)
%   (602.000000,1e-300)
%   (605.000000,1e-300)
%   (608.000000,1e-300)
%   (611.000000,1e-300)
%   (614.000000,1e-300)
%   (617.000000,1e-300)
%   (621.000000,1e-300)
%   (624.000000,1e-300)
%   (627.000000,1e-300)
%   (630.000000,1e-300)
%   (633.000000,1e-300)
%   (636.000000,1e-300)
%   (639.000000,1e-300)
%   (642.000000,1e-300)
%   (645.000000,1e-300)
%   (648.000000,1e-300)
%   (651.000000,1e-300)
%   (655.000000,1e-300)
%   (658.000000,1e-300)
%   (661.000000,1e-300)
%   (664.000000,1e-300)
%   (667.000000,1e-300)
%   (670.000000,1e-300)
%   (673.000000,1e-300)
%   (676.000000,1e-300)
%   (679.000000,1e-300)
%   (682.000000,1e-300)
%   (685.000000,1e-300)
%   (688.000000,1e-300)
%   (692.000000,1e-300)
%   (695.000000,1e-300)
%   (698.000000,1e-300)
%   (701.000000,1e-300)
%   (704.000000,1e-300)
%   (707.000000,1e-300)
%   (710.000000,1e-300)
%   (713.000000,1e-300)
%   (716.000000,1e-300)
%   (719.000000,1e-300)
%   (722.000000,1e-300)
%   (725.000000,1e-300)
%   (729.000000,1e-300)
%   (732.000000,1e-300)
%   (735.000000,1e-300)
%   (738.000000,1e-300)
%   (741.000000,1e-300)
%   (744.000000,1e-300)
%   (747.000000,1e-300)
%   (750.000000,1e-300)
%   (753.000000,1e-300)
%   (756.000000,1e-300)
%   (759.000000,1e-300)
%   (762.000000,1e-300)
%   (766.000000,1e-300)
%   (769.000000,1e-300)
%   (772.000000,1e-300)
%   (775.000000,1e-300)
%   (778.000000,1e-300)
%   (781.000000,1e-300)
%   (784.000000,1e-300)
%   (787.000000,1e-300)
%   (790.000000,1e-300)
%   (793.000000,1e-300)
%   (796.000000,1e-300)
%   (800.000000,1e-300)
% };
% \addlegendentry{Thm~$3.1$ (Bound B)}

% Bound D
\addplot[tabpurple, thick, dashed] coordinates {
  (1.000000,1)
  (4.000000,1)
  (7.000000,1)
  (10.000000,1)
  (13.000000,1)
  (16.000000,1)
  (19.000000,1)
  (22.000000,1)
  (25.000000,1)
  (28.000000,1)
  (31.000000,1)
  (34.000000,1)
  (38.000000,1)
  (41.000000,1)
  (44.000000,1)
  (47.000000,1)
  (50.000000,1)
  (53.000000,1)
  (56.000000,1)
  (59.000000,1)
  (62.000000,1)
  (65.000000,1)
  (68.000000,1)
  (71.000000,1)
  (75.000000,1)
  (78.000000,1)
  (81.000000,1)
  (84.000000,1)
  (87.000000,1)
  (90.000000,1)
  (93.000000,1)
  (96.000000,1)
  (99.000000,1)
  (102.000000,1)
  (105.000000,1)
  (108.000000,1)
  (112.000000,1)
  (115.000000,1)
  (118.000000,1)
  (121.000000,1)
  (124.000000,1)
  (127.000000,1)
  (130.000000,1)
  (133.000000,1)
  (136.000000,1)
  (139.000000,1)
  (142.000000,1)
  (145.000000,1)
  (149.000000,1)
  (152.000000,1)
  (155.000000,1)
  (158.000000,1)
  (161.000000,1)
  (164.000000,1)
  (167.000000,1)
  (170.000000,1)
  (173.000000,1)
  (176.000000,0.981341368308)
  (179.000000,0.941574500932)
  (183.000000,0.891234246499)
  (186.000000,0.855382327151)
  (189.000000,0.821074512976)
  (192.000000,0.788236984646)
  (195.000000,0.756799979255)
  (198.000000,0.726697528437)
  (201.000000,0.697867216475)
  (204.000000,0.670249956601)
  (207.000000,0.643789783878)
  (210.000000,0.618433663227)
  (213.000000,0.594131311292)
  (216.000000,0.570835030992)
  (220.000000,0.541260421392)
  (223.000000,0.520139549769)
  (226.000000,0.499882541167)
  (229.000000,0.480451258729)
  (232.000000,0.461809444232)
  (235.000000,0.44392261216)
  (238.000000,0.426757950692)
  (241.000000,0.410284229065)
  (244.000000,0.394471710839)
  (247.000000,0.379292072649)
  (250.000000,0.364718328024)
  (253.000000,0.350724755921)
  (257.000000,0.332926930139)
  (260.000000,0.320193681557)
  (263.000000,0.307963176474)
  (266.000000,0.29621445236)
  (269.000000,0.284927497908)
  (272.000000,0.274083204669)
  (275.000000,0.263663321493)
  (278.000000,0.253650411573)
  (281.000000,0.244027811946)
  (284.000000,0.23477959527)
  (287.000000,0.225890533745)
  (290.000000,0.21734606504)
  (294.000000,0.206465485839)
  (297.000000,0.198671936222)
  (300.000000,0.191178844032)
  (303.000000,0.183974180365)
  (306.000000,0.177046429059)
  (309.000000,0.170384562723)
  (312.000000,0.163978020016)
  (315.000000,0.157816684117)
  (318.000000,0.151890862308)
  (321.000000,0.146191266609)
  (324.000000,0.140708995396)
  (328.000000,0.133722663911)
  (331.000000,0.128714907094)
  (334.000000,0.123897375512)
  (337.000000,0.119262651061)
  (340.000000,0.114803618475)
  (343.000000,0.110513452033)
  (346.000000,0.106385602898)
  (349.000000,0.102413787085)
  (352.000000,0.0985919739855)
  (355.000000,0.0949143754594)
  (358.000000,0.0913754354293)
  (361.000000,0.0879698199719)
  (365.000000,0.0836275711644)
  (368.000000,0.0805134813679)
  (371.000000,0.0775164228054)
  (374.000000,0.0746319205386)
  (377.000000,0.0718556761995)
  (380.000000,0.0691835606403)
  (383.000000,0.0666116069161)
  (386.000000,0.0641360035828)
  (389.000000,0.0617530882942)
  (392.000000,0.0594593416837)
  (395.000000,0.0572513815176)
  (398.000000,0.0551259571042)
  (402.000000,0.0524150640095)
  (405.000000,0.0504702807816)
  (408.000000,0.0485980807887)
  (411.000000,0.0467957244981)
  (414.000000,0.0450605779644)
  (417.000000,0.0433901086054)
  (420.000000,0.041781881157)
  (423.000000,0.0402335538001)
  (426.000000,0.0387428744504)
  (429.000000,0.0373076772051)
  (432.000000,0.035925878937)
  (435.000000,0.034595476032)
  (439.000000,0.0328982334481)
  (442.000000,0.0316803847047)
  (445.000000,0.0305077876732)
  (448.000000,0.0293787487752)
  (451.000000,0.0282916386892)
  (454.000000,0.0272448898502)
  (457.000000,0.0262369940512)
  (460.000000,0.0252665001418)
  (463.000000,0.0243320118195)
  (466.000000,0.0234321855109)
  (469.000000,0.0225657283368)
  (472.000000,0.02173139616)
  (476.000000,0.0206668626446)
  (479.000000,0.0199029103883)
  (482.000000,0.0191672645132)
  (485.000000,0.0184588713701)
  (488.000000,0.0177767168774)
  (491.000000,0.0171198250105)
  (494.000000,0.0164872563501)
  (497.000000,0.0158781066882)
  (500.000000,0.015291505688)
  (503.000000,0.0147266155971)
  (506.000000,0.0141826300099)
  (510.000000,0.0134884965488)
  (513.000000,0.0129903193881)
  (516.000000,0.0125105701855)
  (519.000000,0.0120485652139)
  (522.000000,0.0116036462632)
  (525.000000,0.0111751796772)
  (528.000000,0.0107625554279)
  (531.000000,0.0103651862248)
  (534.000000,0.00998250665946)
  (537.000000,0.00961397238166)
  (540.000000,0.00925905930807)
  (543.000000,0.00891726286074)
  (547.000000,0.00848110085811)
  (550.000000,0.00816805176283)
  (553.000000,0.0078665690444)
  (556.000000,0.0075762245368)
  (559.000000,0.007296605983)
  (562.000000,0.0070273164396)
  (565.000000,0.00676797370396)
  (568.000000,0.00651820976322)
  (571.000000,0.00627767026403)
  (574.000000,0.0060460140024)
  (577.000000,0.00582291243285)
  (580.000000,0.00560804919602)
  (584.000000,0.00533385518236)
  (587.000000,0.00513704951854)
  (590.000000,0.00494750995859)
  (593.000000,0.00476496791269)
  (596.000000,0.00458916474279)
  (599.000000,0.0044198513922)
  (602.000000,0.00425678802906)
  (605.000000,0.00409974370321)
  (608.000000,0.00394849601591)
  (611.000000,0.00380283080199)
  (614.000000,0.00366254182384)
  (617.000000,0.00352743047686)
  (621.000000,0.00335500656727)
  (624.000000,0.00323124478329)
  (627.000000,0.00311205018128)
  (630.000000,0.00299725409023)
  (633.000000,0.00288669407763)
  (636.000000,0.00278021371805)
  (639.000000,0.00267766237033)
  (642.000000,0.00257889496317)
  (645.000000,0.00248377178858)
  (648.000000,0.00239215830318)
  (651.000000,0.00230392493678)
  (655.000000,0.00219132340731)
  (658.000000,0.00211049967058)
  (661.000000,0.00203265775478)
  (664.000000,0.00195768759719)
  (667.000000,0.0018854832016)
  (670.000000,0.00181594248778)
  (673.000000,0.00174896714653)
  (676.000000,0.00168446250016)
  (679.000000,0.00162233736806)
  (682.000000,0.00156250393738)
  (685.000000,0.00150487763837)
  (688.000000,0.00144937702451)
  (692.000000,0.00137854767327)
  (695.000000,0.00132770694206)
  (698.000000,0.00127874151253)
  (701.000000,0.00123158219098)
  (704.000000,0.00118616233834)
  (707.000000,0.00114241777574)
  (710.000000,0.00110028669361)
  (713.000000,0.00105970956405)
  (716.000000,0.00102062905658)
  (719.000000,0.000982989956881)
  (722.000000,0.000946739088655)
  (725.000000,0.0009118252383)
  (729.000000,0.000867268256568)
  (732.000000,0.00083528543791)
  (735.000000,0.000804482189115)
  (738.000000,0.000774814997461)
  (741.000000,0.000746241955973)
  (744.000000,0.000718722704119)
  (747.000000,0.000692218370703)
  (750.000000,0.000666691518871)
  (753.000000,0.000642106093142)
  (756.000000,0.00061842736841)
  (759.000000,0.000595621900823)
  (762.000000,0.000573657480476)
  (766.000000,0.000545626430638)
  (769.000000,0.000525505786736)
  (772.000000,0.000506127163185)
  (775.000000,0.000487463191945)
  (778.000000,0.000469487514645)
  (781.000000,0.00045217474531)
  (784.000000,0.000435500434475)
  (787.000000,0.000419441034618)
  (790.000000,0.000403973866877)
  (793.000000,0.000389077088988)
  (796.000000,0.000374729664416)
  (800.000000,0.000356419404548)
};
\addlegendentry{[Zhang] (Bound D)}
\end{axis}
\end{tikzpicture}

==> figures/np_tpoisson_0.tex <==
\begin{tikzpicture}[scale=0.70, transform shape]

\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$ (tolerance level)},
  ylabel={$\beta$ (error probability)},
  xmin=0, xmax=100,
  ymin=-0.05, ymax=0.9,
 legend pos=north east,
legend style={
  legend cell align=left,
  align=left,
  draw=white!15!black,
},
  %title={Offline CPD (discrete) | $n=2000$, $k^*=1000$, support size=2},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}


% Empirical (MC, M=2000)
\addplot[blue, thick, mark=asterisk, mark options={scale=1}, mark repeat=25] coordinates {
  (1.000000,0.1345)
  (4.000000,0.011)
  (7.000000,0.0035)
  (11.000000,0.0005)
  (14.000000,0.0005)
  (18.000000,0)
  (21.000000,0)
  (25.000000,0)
  (28.000000,0)
  (32.000000,0)
  (35.000000,0)
  (39.000000,0)
  (42.000000,0)
  (46.000000,0)
  (49.000000,0)
  (53.000000,0)
  (56.000000,0)
  (60.000000,0)
  (63.000000,0)
  (66.000000,0)
  (70.000000,0)
  (73.000000,0)
  (77.000000,0)
  (80.000000,0)
  (84.000000,0)
  (87.000000,0)
  (91.000000,0)
  (94.000000,0)
  (98.000000,0)
  (101.000000,0)
  (105.000000,0)
  (108.000000,0)
  (112.000000,0)
  (115.000000,0)
  (119.000000,0)
  (122.000000,0)
  (125.000000,0)
  (129.000000,0)
  (132.000000,0)
  (136.000000,0)
  (139.000000,0)
  (143.000000,0)
  (146.000000,0)
  (150.000000,0)
  (153.000000,0)
  (157.000000,0)
  (160.000000,0)
  (164.000000,0)
  (167.000000,0)
  (171.000000,0)
  (174.000000,0)
  (178.000000,0)
  (181.000000,0)
  (184.000000,0)
  (188.000000,0)
  (191.000000,0)
  (195.000000,0)
  (198.000000,0)
  (202.000000,0)
  (205.000000,0)
  (209.000000,0)
  (212.000000,0)
  (216.000000,0)
  (219.000000,0)
  (223.000000,0)
  (226.000000,0)
  (230.000000,0)
  (233.000000,0)
  (237.000000,0)
  (240.000000,0)
  (243.000000,0)
  (247.000000,0)
  (250.000000,0)
  (254.000000,0)
  (257.000000,0)
  (261.000000,0)
  (264.000000,0)
  (268.000000,0)
  (271.000000,0)
  (275.000000,0)
  (278.000000,0)
  (282.000000,0)
  (285.000000,0)
  (289.000000,0)
  (292.000000,0)
  (296.000000,0)
  (299.000000,0)
  (302.000000,0)
  (306.000000,0)
  (309.000000,0)
  (313.000000,0)
  (316.000000,0)
  (320.000000,0)
  (323.000000,0)
  (327.000000,0)
  (330.000000,0)
  (334.000000,0)
  (337.000000,0)
  (341.000000,0)
  (344.000000,0)
  (348.000000,0)
  (351.000000,0)
  (355.000000,0)
  (358.000000,0)
  (361.000000,0)
  (365.000000,0)
  (368.000000,0)
  (372.000000,0)
  (375.000000,0)
  (379.000000,0)
  (382.000000,0)
  (386.000000,0)
  (389.000000,0)
  (393.000000,0)
  (396.000000,0)
  (400.000000,0)
  (403.000000,0)
  (407.000000,0)
  (410.000000,0)
  (414.000000,0)
  (417.000000,0)
  (420.000000,0)
  (424.000000,0)
  (427.000000,0)
  (431.000000,0)
  (434.000000,0)
  (438.000000,0)
  (441.000000,0)
  (445.000000,0)
  (448.000000,0)
  (452.000000,0)
  (455.000000,0)
  (459.000000,0)
  (462.000000,0)
  (466.000000,0)
  (469.000000,0)
  (473.000000,0)
  (476.000000,0)
  (480.000000,0)
  (483.000000,0)
  (486.000000,0)
  (490.000000,0)
  (493.000000,0)
  (497.000000,0)
  (500.000000,0)
  (504.000000,0)
  (507.000000,0)
  (511.000000,0)
  (514.000000,0)
  (518.000000,0)
  (521.000000,0)
  (525.000000,0)
  (528.000000,0)
  (532.000000,0)
  (535.000000,0)
  (539.000000,0)
  (542.000000,0)
  (545.000000,0)
  (549.000000,0)
  (552.000000,0)
  (556.000000,0)
  (559.000000,0)
  (563.000000,0)
  (566.000000,0)
  (570.000000,0)
  (573.000000,0)
  (577.000000,0)
  (580.000000,0)
  (584.000000,0)
  (587.000000,0)
  (591.000000,0)
  (594.000000,0)
  (598.000000,0)
  (601.000000,0)
  (604.000000,0)
  (608.000000,0)
  (611.000000,0)
  (615.000000,0)
  (618.000000,0)
  (622.000000,0)
  (625.000000,0)
  (629.000000,0)
  (632.000000,0)
  (636.000000,0)
  (639.000000,0)
  (643.000000,0)
  (646.000000,0)
  (650.000000,0)
  (653.000000,0)
  (657.000000,0)
  (660.000000,0)
  (663.000000,0)
  (667.000000,0)
  (670.000000,0)
  (674.000000,0)
  (677.000000,0)
  (681.000000,0)
  (684.000000,0)
  (688.000000,0)
  (691.000000,0)
  (695.000000,0)
  (698.000000,0)
  (702.000000,0)
  (705.000000,0)
  (709.000000,0)
  (712.000000,0)
  (716.000000,0)
  (719.000000,0)
  (722.000000,0)
  (726.000000,0)
  (729.000000,0)
  (733.000000,0)
  (736.000000,0)
  (740.000000,0)
  (743.000000,0)
  (747.000000,0)
  (750.000000,0)
  (754.000000,0)
  (757.000000,0)
  (761.000000,0)
  (764.000000,0)
  (768.000000,0)
  (771.000000,0)
  (775.000000,0)
  (778.000000,0)
  (781.000000,0)
  (785.000000,0)
  (788.000000,0)
  (792.000000,0)
  (795.000000,0)
  (799.000000,0)
  (802.000000,0)
  (806.000000,0)
  (809.000000,0)
  (813.000000,0)
  (816.000000,0)
  (820.000000,0)
  (823.000000,0)
  (827.000000,0)
  (830.000000,0)
  (834.000000,0)
  (837.000000,0)
  (840.000000,0)
  (844.000000,0)
  (847.000000,0)
  (851.000000,0)
  (854.000000,0)
  (858.000000,0)
  (861.000000,0)
  (865.000000,0)
  (868.000000,0)
  (872.000000,0)
  (875.000000,0)
  (879.000000,0)
  (882.000000,0)
  (886.000000,0)
  (889.000000,0)
  (893.000000,0)
  (896.000000,0)
  (900.000000,0)
};
\addlegendentry{Empirical (Alg. $1$)}

\addplot[tabpurple, thick] coordinates {
    (1,3.758150587079610e-02)
    (4,4.974270476663196e-04)
    (7,9.845939976097750e-06)
    (10,2.301933477160382e-07)
    (13,5.935100871038320e-09)
    (16,1.635056202760094e-10)
    (19,4.731084961249091e-12)
    (22,1.421643977059332e-13)
    (25,4.405335099289270e-15)
    (28,1.400057198916703e-16)
    (31,4.542390269727797e-18)
    (34,1.501454735473892e-19)
    (37,5.046684598565716e-21)
    (40,1.719713051145449e-22)
    (43,5.931167202165532e-24)
    (46,2.072132572164500e-25)
    (49,7.312292221050773e-27)
    (52,2.603970303681641e-28)
    (55,9.349882814915883e-30)
    (58,3.382572264753970e-31)
    (61,1.232181261470484e-32)
    (64,4.516783869895038e-34)
    (67,1.665211106994652e-35)
    (70,6.202750743381490e-37)
    (73,2.311308382281293e-38)
    (76,8.701389221285265e-40)
    (79,3.272255852892643e-41)
    (82,1.243571044726053e-42)
    (85,4.713541095488357e-44)
    (88,1.806475754574461e-45)
    (91,6.892942800117621e-47)
    (94,2.661893053861103e-48)
    (97,1.031596227881314e-49)
    (100,3.971248393115136e-51)
    (103,1.549198595743635e-52)
    (106,6.062122517739057e-54)
    (109,2.379160606636962e-55)
    (112,9.248193326279020e-57)
    (115,3.649768690528552e-58)
    (118,1.444136867968303e-59)
    (121,5.728529045832510e-61)
    (124,2.277872642139141e-62)
    (127,8.936965904250709e-64)
    (130,3.570001337070420e-65)
    (133,1.429194393057907e-66)
    (136,5.733597561483719e-68)
    (139,2.304868484176311e-69)
    (142,9.283672154134298e-71)
    (145,3.670003243909094e-72)
    (148,1.483782749786091e-73)
    (151,6.009694095485596e-75)
    (154,2.438313764180913e-76)
    (157,9.909690669095870e-78)
    (160,4.034066341004933e-79)
    (163,1.644820536206955e-80)
    (166,6.716879750799997e-82)
    (169,2.670776928409443e-83)
    (172,1.093906577819585e-84)
    (175,4.486879379734791e-86)
    (178,1.842952863719888e-87)
    (181,7.580092866951462e-89)
    (184,3.121840498333659e-90)
    (187,1.287386020509782e-91)
    (190,5.315637169208422e-93)
    (193,2.197543224475823e-94)
    (196,9.095837043591046e-96)
    (199,3.769286323309861e-97)
    (202,1.501227609442117e-98)
    (205,6.235214284497938e-100)
    (208,2.592592261731602e-101)
    (211,1.079157352440107e-102)
    (214,4.496691849790239e-104)
    (217,1.875640961898659e-105)
    (220,7.831505840214037e-107)
    (223,3.273187624512211e-108)
    (226,1.369360989159928e-109)
    (229,5.734269276844730e-111)
    (232,2.403494996498286e-112)
    (235,1.008336654611987e-113)
    (238,4.234064937009312e-115)
    (241,1.779474515038579e-116)
    (244,7.485162400542892e-118)
    (247,3.151221958891263e-119)
    (250,1.244771604197056e-120)
    (253,5.249092580149341e-122)
    (256,2.215275091819746e-123)
    (259,9.356509542963247e-125)
    (262,3.954912751053367e-126)
    (265,1.672981091929205e-127)
    (268,7.082240093486904e-129)
    (271,3.000338852887673e-130)
    (274,1.271993005934257e-131)
    (277,5.396457383865542e-133)
    (280,2.291064857751273e-134)
    (283,9.733426318562792e-136)
    (286,4.137986715189668e-137)
    (289,1.760365309945941e-138)
    (292,7.493804737019687e-140)
    (295,3.192150936746227e-141)
    (298,1.360635076399013e-142)
    (301,5.803272145758179e-144)
    (304,2.476698706685887e-145)
    (307,1.057641339136489e-146)
    (310,4.519233579349840e-148)
    (313,1.932184152624288e-149)
    (316,8.265819422137705e-151)
    (319,3.538126716795318e-152)
    (322,1.515330660952358e-153)
    (325,6.493585515989056e-155)
    (328,2.784206800461064e-156)
    (331,1.194414069662392e-157)
    (334,4.557105685155770e-159)
    (337,1.957068258907625e-160)
    (340,8.409108271899731e-162)
    (343,3.615080884625388e-163)
    (346,1.554917198209102e-164)
    (349,6.691366583547017e-166)
    (352,2.880964335411176e-167)
    (355,1.241005477409671e-168)
    (358,5.348347100529285e-170)
    (361,2.306072248431373e-171)
    (364,9.947892784194526e-173)
    (367,4.293303791277166e-174)
    (370,1.853753606571901e-175)
    (373,8.007737724080969e-177)
    (376,3.460690333956481e-178)
    (379,1.496264530118823e-179)
    (382,6.472089019111857e-181)
    (385,2.800714289716723e-182)
    (388,1.212492786216857e-183)
    (391,5.251379445205029e-185)
    (394,2.275356270256704e-186)
    (397,9.862911033405776e-188)
    (400,4.276992560236811e-189)
    (403,1.855442721582747e-190)
    (406,8.052492548996436e-192)
    (409,3.496108594883709e-193)
    (412,1.518481183970118e-194)
    (415,6.597843098259748e-196)
    (418,2.867878863192182e-197)
    (421,1.247050639247520e-198)
    (424,5.424629597848930e-200)
    (427,2.360571073687948e-201)
    (430,1.027598290062559e-202)
    (433,4.474940886581282e-204)
    (436,1.949428166826364e-205)
    (439,8.495355741772752e-207)
    (442,3.703469078580804e-208)
    (445,1.615054362895348e-209)
    (448,7.045556651161602e-211)
    (452,1.082554770459745e-212)
    (455,4.726304034996344e-214)
    (458,2.064135830100995e-215)
    (461,9.017752463346703e-217)
    (464,3.940944974247195e-218)
    (467,1.722832606341683e-219)
    (470,7.533990926941359e-221)
    (473,3.295680266042779e-222)
    (476,1.442121028038836e-223)
    (479,6.312388473852251e-225)
    (482,2.763884110154039e-226)
    (485,1.210539021778168e-227)
    (488,5.303583147057866e-229)
    (491,2.324290374169490e-230)
    (494,1.018921218886070e-231)
    (497,4.468058763014350e-233)
    (500,1.469891572360040e-234)
    (503,6.449353936695138e-236)
    (506,2.830556003740300e-237)
    (509,1.242655699305405e-238)
    (512,5.456979396217167e-240)
    (515,2.397039400218246e-241)
    (518,1.053218148069334e-242)
    (521,4.628931512179383e-244)
    (524,2.034985921241701e-245)
    (527,8.948686264741626e-247)
    (530,3.936165735693959e-248)
    (533,1.731819826100081e-249)
    (536,7.621602658932388e-251)
    (539,3.355082540348820e-252)
    (542,1.477312862566323e-253)
    (545,6.506586135207971e-255)
    (548,2.866450218711844e-256)
    (551,1.263121812512200e-257)
    (554,5.567430233219458e-259)
    (557,2.454551611947108e-260)
    (560,1.082421775491027e-261)
    (563,4.774489934484730e-263)
    (566,2.106506031095202e-264)
    (569,9.296144371971440e-266)
    (572,4.103426103540801e-267)
    (575,1.811728702148702e-268)
    (578,8.000952655359288e-270)
    (581,3.534202519660464e-271)
    (584,1.561498521828044e-272)
    (587,6.900671667851100e-274)
    (590,3.050282270340278e-275)
    (593,1.348611390029493e-276)
    (596,5.963908885426002e-278)
    (599,2.637981990354600e-279)
    (602,1.167101367809581e-280)
    (605,5.164645768315538e-282)
    (608,2.285951459081264e-283)
    (611,1.012015755310458e-284)
    (614,4.481265332387762e-286)
    (617,1.984753052702304e-287)
    (620,8.792331619431108e-289)
    (623,3.895764881870689e-290)
    (626,1.726520968008695e-291)
    (629,7.653159547705879e-293)
    (632,3.393116943914411e-294)
    (635,1.504684354700824e-295)
    (638,6.673902743675201e-297)
    (641,2.960749154055046e-298)
    (644,1.313741789326213e-299)
    (647,5.830482174196423e-301)
    (650,2.588119875000890e-302)
    (653,1.149077106543514e-303)
    (656,5.102678911497415e-305)
    (659,2.266371067711152e-306)
    (662,1.006808632886539e-307)
    (665,4.473479145057208e-309)
    (668,1.988043663223290e-310)
    (671,8.836654677076847e-312)
    (674,3.928536272753739e-313)
    (677,1.746843628680785e-314)
    (680,7.768857202551457e-316)
    (683,3.455728112015873e-317)
    (686,1.537449253102716e-318)
    (689,6.841326139012280e-320)
    (692,3.044791578742275e-321)
    (695,1.355352030246053e-322)
    (698,6.034251649609832e-324)
    (701,2.687020608014522e-325)
    (704,1.196724990325006e-326)
    (707,5.330807782046988e-328)
    (710,2.375015823331047e-329)
    (713,1.058313509331744e-330)
    (716,4.716676082424268e-332)
    (719,2.102476646327261e-333)
    (722,9.373445666882631e-335)
    (725,4.179649421309415e-336)
    (728,1.864028290789924e-337)
    (731,8.314511777529281e-339)
    (734,3.709301847102146e-340)
    (737,1.655077492659215e-341)
    (740,7.386093355888667e-343)
    (743,3.296712907151852e-344)
    (746,1.471691961895594e-345)
    (749,6.570852865063868e-347)
    (752,2.934236995483511e-348)
    (755,1.310499457952899e-349)
    (758,5.853913599590047e-351)
    (761,2.615309999217992e-352)
    (764,1.168603131876907e-353)
    (767,5.222488941847092e-355)
    (770,2.334286904537715e-356)
    (773,1.043510379377952e-357)
    (776,4.665570594213321e-359)
    (779,2.086305151297797e-360)
    (782,9.330729381080797e-362)
    (785,4.173665924192214e-363)
    (788,1.867169443990559e-364)
    (791,8.354363607167125e-366)
    (794,3.738576287433927e-367)
    (797,1.673254476292714e-368)
    (800,7.489973204941695e-370)
    (803,3.353209605237436e-371)
    (806,1.501422639288428e-372)
    (809,6.723674725364116e-374)
    (812,3.011421628979664e-375)
    (815,1.348954285583295e-376)
    (818,6.043428115574141e-378)
    (821,2.707881272192020e-379)
    (824,1.213488533772702e-380)
    (827,5.438776467175661e-382)
    (830,2.437956170608850e-383)
    (833,1.092972936850340e-384)
    (836,4.900624613946747e-386)
    (839,2.197615272624485e-387)
    (842,9.856206176453890e-389)
    (845,4.421050475109969e-390)
    (848,1.983345792517129e-391)
    (851,8.898737051892178e-393)
    (854,3.993144045814645e-394)
    (857,1.792082296946176e-395)
    (860,8.043720968710197e-397)
    (863,3.610869768921719e-398)
    (866,1.621146058171089e-399)
    (869,7.279267295142190e-401)
    (872,3.268948712517707e-402)
    (875,1.468193108607652e-403)
    (878,6.594966739237445e-405)
    (881,2.962757551156461e-406)
    (884,1.331169681721003e-407)
    (887,5.981694767731192e-409)
    (890,2.688241826212712e-410)
    (893,1.208273932761458e-411)
    (896,5.431442647867882e-413)
    (900,8.682866807113720e-415)
};
\addlegendentry{Thm. $3.1$ (LB)}

\addplot[tabgreen, thick] coordinates {
    (1,5.957963738285046e-01)
    (4,1.537183286131204e-01)
    (7,3.488941889132013e-02)
    (10,7.722445321406949e-03)
    (13,1.700099790675346e-03)
    (16,3.738366759969060e-04)
    (19,8.218204825804674e-05)
    (22,1.806538852053854e-05)
    (25,3.971112765491712e-06)
    (28,8.729230055916196e-07)
    (31,1.918842798542093e-07)
    (34,4.217963294407418e-08)
    (37,9.271845430483494e-09)
    (40,2.038119137949351e-09)
    (43,4.480154081254981e-10)
    (46,9.848188072928728e-11)
    (49,2.164809659537330e-11)
    (52,4.758642734330141e-12)
    (55,1.046035644434347e-12)
    (58,2.299375327196980e-13)
    (61,5.054442382965311e-14)
    (64,1.111057751230989e-14)
    (67,2.442305665073683e-15)
    (70,5.368629087949927e-16)
    (73,1.180121665201670e-16)
    (76,2.594120625327399e-17)
    (79,5.702345798048771e-18)
    (82,1.253478627132860e-18)
    (85,2.755372480596523e-19)
    (88,6.056806508296355e-20)
    (91,1.331395495065653e-20)
    (94,2.926647833066941e-21)
    (97,6.433300676275005e-22)
    (100,1.414155715072459e-22)
    (103,3.108569748414206e-23)
    (106,6.833197912905058e-24)
    (109,1.502060352377487e-24)
    (112,3.301800022392696e-25)
    (115,7.257952964817104e-26)
    (118,1.595429186572117e-26)
    (121,3.507041588316895e-27)
    (124,7.709111006431006e-28)
    (127,1.694601874909536e-28)
    (130,3.725041074193066e-29)
    (133,8.188313260992929e-30)
    (136,1.799939187910242e-30)
    (139,3.956591518803371e-31)
    (142,8.697302971019832e-32)
    (145,1.911824321773473e-32)
    (148,4.202535256623428e-33)
    (151,9.237931739868085e-34)
    (154,2.030664292368788e-34)
    (157,4.463766982067539e-35)
    (160,9.812166267499295e-36)
    (163,2.156891415878861e-36)
    (166,4.741237004209091e-37)
    (169,1.042209550494317e-37)
    (172,2.290964881479831e-38)
    (175,5.035954703816005e-39)
    (178,1.106993825348613e-39)
    (181,2.433372421780085e-40)
    (184,5.348992205277262e-41)
    (187,1.175805123622918e-41)
    (190,2.584632087094699e-42)
    (193,5.681488276778248e-43)
    (196,1.248893767137792e-43)
    (199,2.745294130009349e-44)
    (202,6.034652472913063e-45)
    (205,1.326525637845268e-45)
    (208,2.915943007089833e-46)
    (211,6.409769534803285e-47)
    (214,1.408983145054522e-47)
    (217,3.097199505018845e-48)
    (220,6.808204063731211e-49)
    (223,1.496566252780784e-49)
    (226,3.289722998894489e-50)
    (229,7.231405485287655e-51)
    (232,1.589593570954804e-51)
    (235,3.494213850905772e-52)
    (238,7.680913322094121e-53)
    (241,1.688403514462340e-53)
    (244,3.711415958110990e-54)
    (247,8.158362794279976e-55)
    (250,1.793355534230350e-55)
    (253,3.942119458587358e-56)
    (256,8.665490768088137e-57)
    (259,1.904831424837876e-57)
    (262,4.187163605796009e-58)
    (265,9.204142074249093e-59)
    (268,2.023236713408996e-59)
    (271,4.447439821619531e-60)
    (274,9.776276219108280e-61)
    (277,2.149002134839478e-61)
    (280,4.723894939177304e-62)
    (283,1.038397451292053e-62)
    (286,2.282585198725121e-63)
    (289,5.017534647216181e-64)
    (292,1.102944764124293e-64)
    (295,2.424471853690449e-65)
    (298,5.329427148606168e-66)
    (301,1.171504370696930e-66)
    (304,2.575178255173231e-67)
    (307,5.660707046250065e-68)
    (310,1.244325677226161e-68)
    (313,2.735252643095335e-69)
    (316,6.012579470543220e-70)
    (319,1.321673593145260e-70)
    (322,2.905277336250547e-71)
    (325,6.386324463398276e-72)
    (328,1.403829494792272e-72)
    (331,3.085870850664555e-73)
    (334,6.783301634783124e-74)
    (337,1.491092249001399e-74)
    (340,3.277690149633264e-75)
    (343,7.204955108711621e-76)
    (346,1.583779300320973e-76)
    (349,3.481433033624632e-77)
    (352,7.652818776679594e-78)
    (355,1.682227825813638e-78)
    (358,3.697840678738026e-79)
    (361,8.128521877657109e-80)
    (364,1.786795961639457e-80)
    (367,3.927700332955489e-81)
    (370,8.633794924935875e-82)
    (373,1.897864105884051e-82)
    (376,4.171848179993363e-83)
    (379,9.170476001392766e-84)
    (382,2.015836302371197e-84)
    (385,4.431172381172383e-85)
    (388,9.740517446068813e-86)
    (391,2.141141710493913e-86)
    (394,4.706616306371956e-87)
    (397,1.034599295639194e-87)
    (400,2.274236166411002e-88)
    (403,4.999181965822200e-89)
    (406,1.098910513187489e-89)
    (409,2.415603841288353e-90)
    (412,5.309933655217923e-91)
    (415,1.167219348673450e-91)
    (418,2.565759002617372e-92)
    (421,5.640001827414729e-93)
    (424,1.239774296057926e-93)
    (427,2.725247885017855e-94)
    (430,5.990587204791903e-95)
    (433,1.316839295812547e-95)
    (436,2.894650677330924e-96)
    (439,6.362965147240996e-97)
    (442,1.398694695082679e-97)
    (445,3.074583633230663e-98)
    (448,6.758490291672509e-99)
    (452,8.966044128087374e-100)
    (455,1.970898483275637e-100)
    (458,4.332390936165224e-101)
    (461,9.523377983715793e-102)
    (464,2.093410533745606e-102)
    (467,4.601694556585577e-103)
    (470,1.011535599480365e-103)
    (473,2.223537995479953e-104)
    (476,4.887738226793705e-105)
    (479,1.074413165964533e-105)
    (482,2.361754246309569e-106)
    (485,5.191562516784396e-107)
    (488,1.141199233908266e-107)
    (491,2.508562089471868e-108)
    (494,5.514272678911676e-109)
    (497,1.212136757746883e-109)
    (500,2.664495582708744e-110)
    (503,5.857042668577106e-111)
    (506,1.287483794086767e-111)
    (509,2.830121981062499e-112)
    (512,6.221119414846274e-113)
    (515,1.367514440463983e-113)
    (518,3.006043800436901e-114)
    (521,6.607827356528100e-115)
    (524,1.452519832456619e-115)
    (527,3.192901009430227e-116)
    (530,7.018573260220898e-117)
    (533,1.542809202778119e-117)
    (536,3.391373357413777e-118)
    (539,7.454851337848859e-119)
    (542,1.638711006204416e-119)
    (545,3.602182847324922e-120)
    (548,7.918248682308092e-121)
    (551,1.740574114427089e-121)
    (554,3.826096362170227e-122)
    (557,8.410451040994991e-123)
    (560,1.848769085179214e-123)
    (563,4.063928454793341e-124)
    (566,8.933248948220069e-125)
    (569,1.963689510250706e-125)
    (572,4.316544311056272e-126)
    (575,9.488544238815754e-127)
    (578,2.085753447296995e-127)
    (581,4.584862897213521e-128)
    (584,1.007835696663333e-128)
    (587,2.215404940649647e-129)
    (590,4.869860302928586e-130)
    (593,1.070483275309720e-130)
    (596,2.353115636661346e-131)
    (599,5.172573292094071e-132)
    (602,1.137025059254896e-132)
    (605,2.499386499461686e-133)
    (608,5.494103074372573e-134)
    (611,1.207703114277568e-134)
    (614,2.654749633364502e-135)
    (617,5.835619311178471e-136)
    (620,1.282774553088159e-136)
    (623,2.819770218558386e-137)
    (626,6.198364370673572e-138)
    (629,1.362512470653724e-138)
    (632,2.995048567119289e-139)
    (635,6.583657847255451e-140)
    (638,1.447206937663137e-140)
    (641,3.181222306826619e-141)
    (644,6.992901361979474e-142)
    (647,1.537166055746582e-142)
    (650,3.378968700726313e-143)
    (653,7.427583661377507e-144)
    (656,1.632717078288017e-144)
    (659,3.589007110879138e-145)
    (662,7.889286033221760e-146)
    (665,1.734207600907912e-146)
    (668,3.812101615256822e-147)
    (671,8.379688058935287e-148)
    (674,1.842006825947004e-148)
    (677,4.049063787305781e-149)
    (680,8.900573723575228e-150)
    (683,1.956506905550995e-150)
    (686,4.300755648289955e-151)
    (689,9.453837905615714e-152)
    (692,2.078124368242089e-152)
    (695,4.568092803152750e-153)
    (698,1.004149327013898e-153)
    (701,2.207301634166923e-154)
    (704,4.852047771305763e-155)
    (707,1.066567759051074e-155)
    (710,2.344508624533095e-156)
    (713,5.153653524461026e-157)
    (716,1.132866152517522e-157)
    (719,2.490244471089078e-158)
    (722,5.474007244376698e-159)
    (725,1.203285687785659e-159)
    (728,2.645039331866268e-160)
    (731,5.814274314186131e-161)
    (734,1.278082537122507e-161)
    (737,2.809456319788489e-162)
    (740,6.175692557829986e-163)
    (743,1.357528796593214e-163)
    (746,2.984093551164838e-164)
    (749,6.559576743013597e-165)
    (752,1.441913475892500e-165)
    (755,3.169586321517885e-166)
    (758,6.967323364070451e-167)
    (761,1.531543549704458e-167)
    (764,3.366609416662465e-168)
    (767,7.400415722130895e-169)
    (770,1.626745074415413e-169)
    (773,3.575879567442293e-170)
    (776,7.860429321076700e-171)
    (779,1.727864374242224e-171)
    (782,3.798158057054259e-172)
    (785,8.349037598910915e-173)
    (788,1.835269301090919e-173)
    (791,4.034253490445324e-174)
    (794,8.868018015392568e-175)
    (797,1.949350572728791e-175)
    (800,4.285024735856529e-176)
    (803,9.419258518081834e-177)
    (806,2.070523194137934e-177)
    (809,4.551384049214885e-178)
    (812,1.000476441031786e-178)
    (815,2.199227967220858e-179)
    (818,4.834300392739031e-180)
    (821,1.062666564611357e-180)
    (824,2.335933094350152e-181)
    (827,5.134802959831414e-182)
    (830,1.128722457850486e-182)
    (833,2.481135881595625e-183)
    (836,5.453984919078087e-184)
    (839,1.198884418954105e-184)
    (842,2.635364547824897e-185)
    (845,5.793007390980360e-186)
    (848,1.273407683185581e-186)
    (851,2.799180146258608e-187)
    (854,6.153103671879185e-188)
    (857,1.352563351361850e-188)
    (860,2.973178605470477e-189)
    (863,6.535583720442292e-190)
    (866,1.436639376064285e-190)
    (869,3.157992897256957e-191)
    (872,6.941838923033341e-192)
    (875,1.525941609152928e-192)
    (878,3.354295339262764e-193)
    (881,7.373347155298859e-194)
    (884,1.620794914394740e-194)
    (887,3.562800040738792e-195)
    (890,7.831678158385965e-196)
    (893,1.721544349253394e-196)
    (896,3.784265500329567e-197)
    (900,5.020335904034714e-198)
};
\addlegendentry{Thm. $3.2$ (UB)}


% Bound A: $2e^{-\alpha I_{ch}}$
\addplot[red, thick] coordinates {
  (1.000000,1.21051878401)
  (4.000000,0.268408425623)
  (7.000000,0.0595142214209)
  (11.000000,0.00798705923689)
  (14.000000,0.00177097127567)
  (18.000000,0.000237671805963)
  (21.000000,5.26989883152e-05)
  (25.000000,7.07242624281e-06)
  (28.000000,1.56816962963e-06)
  (32.000000,2.10454970699e-07)
  (35.000000,4.66641972816e-08)
  (39.000000,6.26253186266e-09)
  (42.000000,1.38859168472e-09)
  (46.000000,1.86354853965e-10)
  (49.000000,4.13204764939e-11)
  (53.000000,5.54538202087e-12)
  (56.000000,1.22957799364e-12)
  (60.000000,1.65014546727e-13)
  (63.000000,3.65886884839e-14)
  (66.000000,8.11281278848e-15)
  (70.000000,1.08877365397e-15)
  (73.000000,2.4141386832e-16)
  (77.000000,3.23987581597e-17)
  (80.000000,7.18377920665e-18)
  (84.000000,9.64093433441e-19)
  (87.000000,2.13768513172e-19)
  (91.000000,2.86886350341e-20)
  (94.000000,6.36113331287e-21)
  (98.000000,8.53690888843e-22)
  (101.000000,1.89288948235e-22)
  (105.000000,2.54033742918e-23)
  (108.000000,5.6326921889e-24)
  (112.000000,7.55931021221e-25)
  (115.000000,1.67612645063e-25)
  (119.000000,2.2494323088e-26)
  (122.000000,4.98766803562e-27)
  (125.000000,1.10591602762e-27)
  (129.000000,1.48418589923e-28)
  (132.000000,3.29088656705e-29)
  (136.000000,4.41650841183e-30)
  (139.000000,9.79272759112e-31)
  (143.000000,1.31422529765e-31)
  (146.000000,2.91403279087e-32)
  (150.000000,3.91075476805e-33)
  (153.000000,8.67131963717e-34)
  (157.000000,1.16372762594e-34)
  (160.000000,2.58033418449e-35)
  (164.000000,3.46291718021e-36)
  (167.000000,7.6783289998e-37)
  (171.000000,1.03046409913e-37)
  (174.000000,2.28484886118e-38)
  (178.000000,3.06636342809e-39)
  (181.000000,6.79905005189e-40)
  (184.000000,1.50755390521e-40)
  (188.000000,2.0232008512e-41)
  (191.000000,4.48604484594e-42)
  (195.000000,6.02046117188e-43)
  (198.000000,1.33491733133e-43)
  (202.000000,1.7915152962e-44)
  (205.000000,3.97232828177e-45)
  (209.000000,5.33103190084e-46)
  (212.000000,1.18205012459e-46)
  (216.000000,1.58636106474e-47)
  (219.000000,3.51743964227e-48)
  (223.000000,4.72055218304e-49)
  (226.000000,1.04668840853e-49)
  (230.000000,1.40469993925e-50)
  (233.000000,3.11464228519e-51)
  (237.000000,4.17998116073e-52)
  (240.000000,9.26827553038e-53)
  (243.000000,2.05505546566e-53)
  (247.000000,2.75797101053e-54)
  (250.000000,6.11525130077e-55)
  (254.000000,8.20692486965e-56)
  (257.000000,1.81972209979e-56)
  (261.000000,2.44214371939e-57)
  (264.000000,5.41496719859e-58)
  (268.000000,7.26711410287e-59)
  (271.000000,1.61133778422e-59)
  (275.000000,2.16248318905e-60)
  (278.000000,4.7948756837e-61)
  (282.000000,6.4349251666e-62)
  (285.000000,1.42681646563e-62)
  (289.000000,1.91484780596e-63)
  (292.000000,4.24579355312e-64)
  (296.000000,5.69803381557e-65)
  (299.000000,1.26342548814e-65)
  (302.000000,2.80139433311e-66)
  (306.000000,3.7595892125e-67)
  (309.000000,8.33614013141e-68)
  (313.000000,1.11874512422e-68)
  (316.000000,2.48059444788e-69)
  (320.000000,3.32906225183e-70)
  (323.000000,7.38153236134e-71)
  (327.000000,9.90632739898e-72)
  (330.000000,2.19653075689e-72)
  (334.000000,2.94783681146e-73)
  (337.000000,6.53624089119e-74)
  (341.000000,8.77191063549e-75)
  (344.000000,1.94499643829e-75)
  (348.000000,2.61026715923e-76)
  (351.000000,5.78774743458e-77)
  (355.000000,7.7674008841e-78)
  (358.000000,1.72226641175e-78)
  (361.000000,3.81878267557e-79)
  (365.000000,5.12496722874e-80)
  (368.000000,1.13635938856e-80)
  (372.000000,1.52504217213e-81)
  (375.000000,3.38147721323e-82)
  (379.000000,4.53808487542e-83)
  (382.000000,1.00622991799e-83)
  (386.000000,1.35040294051e-84)
  (389.000000,2.99424950698e-85)
  (393.000000,4.01840898047e-86)
  (396.000000,8.91002140741e-87)
  (400.000000,1.19576240912e-87)
  (403.000000,2.65136493453e-88)
  (407.000000,3.55824343915e-89)
  (410.000000,7.88969598907e-90)
  (414.000000,1.05883043954e-90)
  (417.000000,2.34774557019e-91)
  (420.000000,5.20565810778e-92)
  (424.000000,6.98621248521e-93)
  (427.000000,1.54905344634e-93)
  (431.000000,2.07889498369e-94)
  (434.000000,4.60953548992e-95)
  (438.000000,6.18619081852e-96)
  (441.000000,1.37166457897e-96)
  (445.000000,1.84083165063e-97)
  (448.000000,4.08167747341e-98)
  (452.000000,5.47778312271e-99)
  (455.000000,1.21458928461e-99)
  (459.000000,1.6300299883e-100)
  (462.000000,3.61426678098e-101)
  (466.000000,4.85049828233e-102)
  (469.000000,1.07550136739e-102)
  (473.000000,1.44336814388e-103)
  (476.000000,3.20038132587e-104)
  (480.000000,4.29504656535e-105)
  (483.000000,9.52341014296e-106)
  (486.000000,2.11162648346e-106)
  (490.000000,2.83389169965e-107)
  (493.000000,6.28359030475e-108)
  (497.000000,8.4328429048e-109)
  (500.000000,1.86981492358e-109)
  (504.000000,2.50937039922e-110)
  (507.000000,5.5640289689e-111)
  (511.000000,7.46716127833e-112)
  (514.000000,1.65569426024e-112)
  (518.000000,2.22201144852e-113)
  (521.000000,4.92686774046e-114)
  (525.000000,6.61206406736e-115)
  (528.000000,1.46609348809e-115)
  (532.000000,1.96755922477e-116)
  (535.000000,4.36267062369e-117)
  (539.000000,5.85488776809e-118)
  (542.000000,1.29820472743e-118)
  (545.000000,2.87851036786e-119)
  (549.000000,3.86308217989e-120)
  (552.000000,8.56561516976e-121)
  (556.000000,1.14954164111e-121)
  (559.000000,2.5488795891e-122)
  (563.000000,3.42070378807e-123)
  (566.000000,7.58472921205e-124)
  (570.000000,1.01790261329e-124)
  (573.000000,2.25699626872e-125)
  (577.000000,3.02898407562e-126)
  (580.000000,6.71616878414e-127)
  (584.000000,9.01338144786e-128)
  (587.000000,1.9985377806e-128)
  (591.000000,2.6821218962e-129)
  (594.000000,5.94707099963e-130)
  (598.000000,7.98121982041e-131)
  (601.000000,1.76967650139e-131)
  (604.000000,3.92390510479e-132)
  (608.000000,5.26604595736e-133)
  (611.000000,1.16764078621e-133)
  (615.000000,1.5670231256e-134)
  (618.000000,3.47456161452e-135)
  (622.000000,4.66300806343e-136)
  (625.000000,1.03392914634e-136)
  (629.000000,1.38757647187e-137)
  (632.000000,3.07667440743e-138)
  (636.000000,4.12902666927e-139)
  (639.000000,9.15529409621e-140)
  (643.000000,1.22867903724e-140)
  (646.000000,2.72435100008e-141)
  (650.000000,3.65619381388e-142)
  (653.000000,8.10688143235e-143)
  (657.000000,1.08797764099e-143)
  (660.000000,2.41237368299e-144)
  (663.000000,5.34895807336e-145)
  (667.000000,7.17852707598e-146)
  (670.000000,1.59169537575e-146)
  (674.000000,2.13612224938e-147)
  (677.000000,4.73642555135e-148)
  (681.000000,6.35648262659e-149)
  (684.000000,1.40942339503e-149)
  (688.000000,1.89150557249e-150)
  (691.000000,4.19403680039e-151)
  (695.000000,5.628574073e-152)
  (698.000000,1.24802417393e-152)
  (702.000000,1.67490101832e-153)
  (705.000000,3.7137593513e-154)
  (709.000000,4.98402150313e-155)
  (712.000000,1.10510748169e-155)
  (716.000000,1.48310079652e-156)
  (719.000000,3.28848056795e-157)
  (722.000000,7.29155056162e-158)
  (726.000000,9.78556803299e-159)
  (729.000000,2.16975477313e-159)
  (733.000000,2.91190231322e-160)
  (736.000000,6.45656329987e-161)
  (740.000000,8.66497995127e-162)
  (743.000000,1.92128668923e-162)
  (747.000000,2.57844767714e-163)
  (750.000000,5.71719407181e-164)
  (754.000000,7.67271529898e-165)
  (757.000000,1.70127176948e-165)
  (761.000000,2.28317838602e-166)
  (764.000000,5.0624932393e-167)
  (768.000000,6.79407920045e-168)
  (771.000000,1.50645171793e-168)
  (775.000000,2.02172166943e-169)
  (778.000000,4.48276505504e-170)
  (781.000000,9.93963849846e-171)
  (785.000000,1.33394136032e-171)
  (788.000000,2.95774923221e-172)
  (792.000000,3.96942407403e-173)
  (795.000000,8.80140713567e-174)
  (799.000000,1.18118591628e-174)
  (802.000000,2.61904446544e-175)
  (806.000000,3.51486800803e-176)
  (809.000000,7.79351961137e-177)
  (813.000000,1.04592316448e-177)
  (816.000000,2.319126259e-178)
  (820.000000,3.11236514e-179)
  (823.000000,6.90104968406e-180)
  (827.000000,9.26149940423e-181)
  (830.000000,2.05355299467e-181)
  (834.000000,2.75595463117e-182)
  (837.000000,6.11078038122e-183)
  (840.000000,1.35494381675e-183)
  (844.000000,1.81839168331e-184)
  (847.000000,4.03192131616e-185)
  (851.000000,5.41100826354e-186)
  (854.000000,1.19978328981e-186)
  (858.000000,1.61015971953e-187)
  (861.000000,3.57020841834e-188)
  (865.000000,4.79137010357e-189)
  (868.000000,1.06239087164e-189)
  (872.000000,1.42577330627e-190)
  (875.000000,3.16136827852e-191)
  (879.000000,4.24268941227e-192)
  (882.000000,9.40731858605e-193)
  (886.000000,1.26250178551e-193)
  (889.000000,2.79934620654e-194)
  (893.000000,3.75684054036e-195)
  (896.000000,8.33004549849e-196)
  (900.000000,1.11792719881e-196)
};
\addlegendentry{Lemma $3.3$ (UB)}

% % Bound B
% \addplot[tabgreen, thick] coordinates {
%   (1.000000,11.1999263624)
%   (4.000000,7.29792579614)
%   (7.000000,5.779618606)
%   (11.000000,4.60157208167)
%   (14.000000,3.99851944825)
%   (18.000000,3.39479478381)
%   (21.000000,3.03938203071)
%   (25.000000,2.65325994583)
%   (28.000000,2.41236234339)
%   (32.000000,2.13977616359)
%   (35.000000,1.96420389528)
%   (39.000000,1.76062808141)
%   (42.000000,1.62683048894)
%   (46.000000,1.46914710891)
%   (49.000000,1.36405930628)
%   (53.000000,1.23876716541)
%   (56.000000,1.15441516273)
%   (60.000000,1.05297113685)
%   (63.000000,0.984145832519)
%   (66.000000,0.920809380001)
%   (70.000000,0.843939563296)
%   (73.000000,0.791353363152)
%   (77.000000,0.727218056277)
%   (80.000000,0.68314646631)
%   (84.000000,0.629179559866)
%   (87.000000,0.591957712195)
%   (91.000000,0.546225774675)
%   (94.000000,0.514585630756)
%   (98.000000,0.475601691528)
%   (101.000000,0.448559137691)
%   (105.000000,0.415159644689)
%   (108.000000,0.391938652504)
%   (112.000000,0.363199608062)
%   (115.000000,0.34317983251)
%   (119.000000,0.318358128221)
%   (122.000000,0.301037819645)
%   (125.000000,0.284744208192)
%   (129.000000,0.264498385257)
%   (132.000000,0.250341741951)
%   (136.000000,0.232727897441)
%   (139.000000,0.220396236117)
%   (143.000000,0.205035138592)
%   (146.000000,0.194268690438)
%   (150.000000,0.180843358736)
%   (153.000000,0.171424323891)
%   (157.000000,0.159668223978)
%   (160.000000,0.151412962472)
%   (164.000000,0.141100787483)
%   (167.000000,0.133853684008)
%   (171.000000,0.124794071522)
%   (174.000000,0.118422664279)
%   (178.000000,0.110452386334)
%   (181.000000,0.104843463119)
%   (184.000000,0.099530747048)
%   (188.000000,0.0928791932523)
%   (191.000000,0.0881944946625)
%   (195.000000,0.0823261581209)
%   (198.000000,0.0781910143207)
%   (202.000000,0.0730086473634)
%   (205.000000,0.0693552315939)
%   (209.000000,0.0647746527105)
%   (212.000000,0.0615441730006)
%   (216.000000,0.0574923214969)
%   (219.000000,0.0546336901047)
%   (223.000000,0.0510470054915)
%   (226.000000,0.0485157277688)
%   (230.000000,0.0453387932747)
%   (233.000000,0.0430960355225)
%   (237.000000,0.0402804376603)
%   (240.000000,0.0382922417913)
%   (243.000000,0.0364038131247)
%   (247.000000,0.034032226805)
%   (250.000000,0.0323568822442)
%   (254.000000,0.0302526438504)
%   (257.000000,0.028765970445)
%   (261.000000,0.0268981758281)
%   (264.000000,0.0255783151151)
%   (268.000000,0.0239198161483)
%   (271.000000,0.022747662928)
%   (275.000000,0.0212745454946)
%   (278.000000,0.0202332610012)
%   (282.000000,0.018924436686)
%   (285.000000,0.0179991642395)
%   (289.000000,0.0168360179542)
%   (292.000000,0.0160136372425)
%   (296.000000,0.014979722338)
%   (299.000000,0.0142486365475)
%   (302.000000,0.0135534647814)
%   (306.000000,0.0126793613361)
%   (309.000000,0.0120611991351)
%   (313.000000,0.0112838626708)
%   (316.000000,0.0107340903746)
%   (320.000000,0.0100427029204)
%   (323.000000,0.00955368380168)
%   (327.000000,0.00893865834482)
%   (330.000000,0.00850362285209)
%   (334.000000,0.0079564588986)
%   (337.000000,0.00756940326001)
%   (341.000000,0.00708256021413)
%   (344.000000,0.00673815748059)
%   (348.000000,0.00630494347608)
%   (351.000000,0.00599846536491)
%   (355.000000,0.00561293952756)
%   (358.000000,0.0053401876641)
%   (361.000000,0.00508072296419)
%   (365.000000,0.00475431942802)
%   (368.000000,0.00452338400147)
%   (372.000000,0.00423286077511)
%   (375.000000,0.00402730502539)
%   (379.000000,0.00376870285783)
%   (382.000000,0.00358572751147)
%   (386.000000,0.003355527143)
%   (389.000000,0.00319264374812)
%   (393.000000,0.00298771637717)
%   (396.000000,0.00284271236523)
%   (400.000000,0.00266027582133)
%   (403.000000,0.00253118358296)
%   (407.000000,0.00236876352236)
%   (410.000000,0.00225383301863)
%   (414.000000,0.00210922854619)
%   (417.000000,0.00200690303712)
%   (420.000000,0.00190954638566)
%   (424.000000,0.00178705075743)
%   (427.000000,0.00170036836054)
%   (431.000000,0.00159130193766)
%   (434.000000,0.00151412165981)
%   (438.000000,0.00141701005633)
%   (441.000000,0.00134828884606)
%   (445.000000,0.00126181999045)
%   (448.000000,0.00120062958786)
%   (452.000000,0.00112363576269)
%   (455.000000,0.00106915000528)
%   (459.000000,0.00100059189294)
%   (462.000000,0.000952075437759)
%   (466.000000,0.000891027944417)
%   (469.000000,0.000847826245971)
%   (473.000000,0.000793465902479)
%   (476.000000,0.000754996304435)
%   (480.000000,0.000706590066324)
%   (483.000000,0.000672333881732)
%   (486.000000,0.000639739001146)
%   (490.000000,0.000598724639985)
%   (493.000000,0.000569699365022)
%   (497.000000,0.000533176516175)
%   (500.000000,0.000507201094665)
%   (504.000000,0.000474693607922)
%   (507.000000,0.000451687721259)
%   (511.000000,0.000422738192629)
%   (514.000000,0.00040225030995)
%   (518.000000,0.00037646931942)
%   (521.000000,0.000358223844128)
%   (525.000000,0.000335264593868)
%   (528.000000,0.000319016093531)
%   (532.000000,0.000298569742881)
%   (535.000000,0.000284099647748)
%   (539.000000,0.000265891158787)
%   (542.000000,0.00025300482166)
%   (545.000000,0.000240743017087)
%   (549.000000,0.000225313337383)
%   (552.000000,0.000214393592484)
%   (556.000000,0.000200652697721)
%   (559.000000,0.0001909281235)
%   (563.000000,0.000178691175455)
%   (566.000000,0.000170030959978)
%   (570.000000,0.00015913335105)
%   (573.000000,0.000151420999804)
%   (577.000000,0.000141716138763)
%   (580.000000,0.000134847907608)
%   (584.000000,0.000126205247695)
%   (587.000000,0.000120088747333)
%   (591.000000,0.000112392030186)
%   (594.000000,0.000106944983365)
%   (598.000000,0.000100090675151)
%   (601.000000,9.52398098982e-05)
%   (604.000000,9.06240404086e-05)
%   (608.000000,8.48157725969e-05)
%   (611.000000,8.07052010218e-05)
%   (615.000000,7.5532650568e-05)
%   (618.000000,7.18719827829e-05)
%   (622.000000,6.72655701546e-05)
%   (625.000000,6.40055640002e-05)
%   (629.000000,5.9903325174e-05)
%   (632.000000,5.7000128066e-05)
%   (636.000000,5.33468810068e-05)
%   (639.000000,5.07614400449e-05)
%   (643.000000,4.75080424149e-05)
%   (646.000000,4.52055790551e-05)
%   (650.000000,4.23082671657e-05)
%   (653.000000,4.02578093903e-05)
%   (657.000000,3.76776095073e-05)
%   (660.000000,3.58515751989e-05)
%   (663.000000,3.41140391084e-05)
%   (667.000000,3.19276051954e-05)
%   (670.000000,3.03802431617e-05)
%   (674.000000,2.84331153612e-05)
%   (677.000000,2.70551127537e-05)
%   (681.000000,2.5321098911e-05)
%   (684.000000,2.40939192692e-05)
%   (688.000000,2.25496939718e-05)
%   (691.000000,2.14568296586e-05)
%   (695.000000,2.00816204704e-05)
%   (698.000000,1.91083706165e-05)
%   (702.000000,1.7883678653e-05)
%   (705.000000,1.70169514055e-05)
%   (709.000000,1.59263024931e-05)
%   (712.000000,1.51544389079e-05)
%   (716.000000,1.41831619783e-05)
%   (719.000000,1.34957791875e-05)
%   (722.000000,1.28417102023e-05)
%   (726.000000,1.2018660472e-05)
%   (729.000000,1.14361796127e-05)
%   (733.000000,1.0703213022e-05)
%   (736.000000,1.0184484938e-05)
%   (740.000000,9.53174184932e-06)
%   (743.000000,9.06978877258e-06)
%   (747.000000,8.48848868985e-06)
%   (750.000000,8.0770965719e-06)
%   (754.000000,7.55942002802e-06)
%   (757.000000,7.19305495063e-06)
%   (761.000000,6.73203832249e-06)
%   (764.000000,6.40577205711e-06)
%   (768.000000,5.99521389306e-06)
%   (771.000000,5.70465760782e-06)
%   (775.000000,5.33903520773e-06)
%   (778.000000,5.08028043027e-06)
%   (781.000000,4.83406612731e-06)
%   (785.000000,4.52424159774e-06)
%   (788.000000,4.30497555392e-06)
%   (792.000000,4.02906144959e-06)
%   (795.000000,3.83379416661e-06)
%   (799.000000,3.58807897719e-06)
%   (802.000000,3.41418378057e-06)
%   (806.000000,3.19536222211e-06)
%   (809.000000,3.04049992798e-06)
%   (813.000000,2.84562848125e-06)
%   (816.000000,2.70771593043e-06)
%   (820.000000,2.53417324561e-06)
%   (823.000000,2.41135528156e-06)
%   (827.000000,2.25680691667e-06)
%   (830.000000,2.14743143051e-06)
%   (834.000000,2.00979844924e-06)
%   (837.000000,1.9123941561e-06)
%   (840.000000,1.81971053349e-06)
%   (844.000000,1.70308181036e-06)
%   (847.000000,1.62054244928e-06)
%   (851.000000,1.516678789e-06)
%   (854.000000,1.44317339575e-06)
%   (858.000000,1.35067765683e-06)
%   (861.000000,1.28521745983e-06)
%   (865.000000,1.20284541849e-06)
%   (868.000000,1.14454986761e-06)
%   (872.000000,1.07119348088e-06)
%   (875.000000,1.0192784026e-06)
%   (879.000000,9.53950903295e-07)
%   (882.000000,9.07717952194e-07)
%   (886.000000,8.49540575196e-07)
%   (889.000000,8.08367840063e-07)
%   (893.000000,7.56558001478e-07)
%   (896.000000,7.19891639543e-07)
%   (900.000000,6.7375240961e-07)
% };
% \addlegendentry{Thm. $3.1$ (Bound A)}

% Bound C
% \addplot[orange, thick, dashed] coordinates {
%   (1.000000,52.7320777281)
%   (4.000000,36.9294274319)
%   (7.000000,30.6679863002)
%   (11.000000,25.7097965722)
%   (14.000000,23.1184715444)
%   (18.000000,20.4709110214)
%   (21.000000,18.8806277471)
%   (25.000000,17.1172234889)
%   (28.000000,15.9940749134)
%   (32.000000,14.6953836515)
%   (35.000000,13.8434226453)
%   (39.000000,12.83456266)
%   (42.000000,12.1574105606)
%   (46.000000,11.3426895205)
%   (49.000000,10.7882581799)
%   (53.000000,10.1134020795)
%   (56.000000,9.64944649398)
%   (60.000000,9.07975384792)
%   (63.000000,8.68312995684)
%   (66.000000,8.31391184587)
%   (70.000000,7.85606441118)
%   (73.000000,7.53603085902)
%   (77.000000,7.13730110878)
%   (80.000000,6.85736762352)
%   (84.000000,6.50720439353)
%   (87.000000,6.26045290033)
%   (91.000000,5.95074679526)
%   (94.000000,5.73181177757)
%   (98.000000,5.45621882598)
%   (101.000000,5.26086747431)
%   (105.000000,5.01434323614)
%   (108.000000,4.83918405086)
%   (112.000000,4.61765777134)
%   (115.000000,4.45993511562)
%   (119.000000,4.26007812618)
%   (122.000000,4.11752498017)
%   (125.000000,3.97884782084)
%   (129.000000,3.80575739667)
%   (132.000000,3.68196145563)
%   (136.000000,3.52443694344)
%   (139.000000,3.41163499705)
%   (143.000000,3.26793091809)
%   (146.000000,3.16490863162)
%   (150.000000,3.03352091981)
%   (153.000000,2.93922955005)
%   (157.000000,2.81885635733)
%   (160.000000,2.73238615413)
%   (164.000000,2.6218957207)
%   (167.000000,2.54245408971)
%   (171.000000,2.44085832438)
%   (174.000000,2.36775184151)
%   (178.000000,2.27418452617)
%   (181.000000,2.20680407481)
%   (184.000000,2.14170939431)
%   (188.000000,2.05831126714)
%   (191.000000,1.99819471214)
%   (195.000000,1.92112445963)
%   (198.000000,1.86553435989)
%   (202.000000,1.79422418569)
%   (205.000000,1.7427587874)
%   (209.000000,1.67670281768)
%   (212.000000,1.62900360768)
%   (216.000000,1.5677497183)
%   (219.000000,1.52349579253)
%   (223.000000,1.46663870069)
%   (226.000000,1.4255419941)
%   (230.000000,1.37271739484)
%   (233.000000,1.33451862448)
%   (237.000000,1.28539819374)
%   (240.000000,1.24986339432)
%   (243.000000,1.21540430729)
%   (247.000000,1.17106806631)
%   (250.000000,1.13694802839)
%   (254.000000,1.09589514593)
%   (257.000000,1.06615580125)
%   (261.000000,1.02784853179)
%   (264.000000,1.00009090343)
%   (268.000000,0.964327149355)
%   (271.000000,0.938406036157)
%   (275.000000,0.905000277935)
%   (278.000000,0.880782333675)
%   (282.000000,0.849564127438)
%   (285.000000,0.826926790652)
%   (289.000000,0.79773941263)
%   (292.000000,0.77656994076)
%   (296.000000,0.74926916351)
%   (299.000000,0.729463760685)
%   (302.000000,0.710213232447)
%   (306.000000,0.685379776494)
%   (309.000000,0.66735901096)
%   (313.000000,0.644107351727)
%   (316.000000,0.627231147444)
%   (320.000000,0.605452138779)
%   (323.000000,0.589641838073)
%   (327.000000,0.56923467704)
%   (330.000000,0.55441760643)
%   (334.000000,0.535289123018)
%   (337.000000,0.521398086054)
%   (341.000000,0.503462099208)
%   (344.000000,0.490434916494)
%   (348.000000,0.473611649846)
%   (351.000000,0.461390741559)
%   (355.000000,0.445606292933)
%   (358.000000,0.434138299613)
%   (361.000000,0.422977621478)
%   (365.000000,0.40855959685)
%   (368.000000,0.398082250252)
%   (372.000000,0.384545155391)
%   (375.000000,0.37470665633)
%   (379.000000,0.361993328898)
%   (382.000000,0.352752355562)
%   (386.000000,0.340809679145)
%   (389.000000,0.332127821909)
%   (393.000000,0.320906407662)
%   (396.000000,0.312747941037)
%   (400.000000,0.302201837167)
%   (403.000000,0.294533511601)
%   (407.000000,0.284619938034)
%   (410.000000,0.277410789683)
%   (414.000000,0.268089895524)
%   (417.000000,0.261311072294)
%   (420.000000,0.254708331011)
%   (424.000000,0.24617031629)
%   (427.000000,0.239960033331)
%   (431.000000,0.231928789379)
%   (434.000000,0.226086604609)
%   (438.000000,0.218530750264)
%   (441.000000,0.213033922702)
%   (445.000000,0.205924155234)
%   (448.000000,0.200751444796)
%   (452.000000,0.194060388794)
%   (455.000000,0.189191947662)
%   (459.000000,0.182894016159)
%   (462.000000,0.178311288903)
%   (466.000000,0.172382555642)
%   (469.000000,0.16806818732)
%   (473.000000,0.162486269171)
%   (476.000000,0.158424020697)
%   (480.000000,0.153167969331)
%   (483.000000,0.14934263947)
%   (486.000000,0.14561443449)
%   (490.000000,0.140790194893)
%   (493.000000,0.137278851377)
%   (497.000000,0.132734980454)
%   (500.000000,0.127398724598)
%   (504.000000,0.123248510959)
%   (507.000000,0.120224818903)
%   (511.000000,0.116308306514)
%   (514.000000,0.11345488054)
%   (518.000000,0.109758909531)
%   (521.000000,0.107066161844)
%   (525.000000,0.103578313386)
%   (528.000000,0.101037196086)
%   (532.000000,0.0977457506605)
%   (535.000000,0.0953477253422)
%   (539.000000,0.092241623366)
%   (542.000000,0.0899786324253)
%   (545.000000,0.0877711601085)
%   (549.000000,0.0849118766501)
%   (552.000000,0.0828287085466)
%   (556.000000,0.080130433214)
%   (559.000000,0.078164569672)
%   (563.000000,0.0756182359922)
%   (566.000000,0.0737630715148)
%   (570.000000,0.0713601235538)
%   (573.000000,0.0696094246042)
%   (577.000000,0.0673417882181)
%   (580.000000,0.065689672274)
%   (584.000000,0.0635497279792)
%   (587.000000,0.061990643767)
%   (591.000000,0.0599712011382)
%   (594.000000,0.05849990998)
%   (598.000000,0.0565941834895)
%   (601.000000,0.0552057417008)
%   (604.000000,0.053851362964)
%   (608.000000,0.0520970701969)
%   (611.000000,0.0508189574145)
%   (615.000000,0.0491634500231)
%   (618.000000,0.0479573086094)
%   (622.000000,0.0463950239244)
%   (625.000000,0.0452568011243)
%   (629.000000,0.0437824897141)
%   (632.000000,0.042708360986)
%   (636.000000,0.0413170690178)
%   (639.000000,0.0403034251825)
%   (643.000000,0.038990477777)
%   (646.000000,0.0380339128905)
%   (650.000000,0.0367948984141)
%   (653.000000,0.0358921983234)
%   (657.000000,0.0347229535644)
%   (660.000000,0.0338710851076)
%   (663.000000,0.0330401157908)
%   (667.000000,0.0319637821018)
%   (670.000000,0.031179605212)
%   (674.000000,0.0301638805786)
%   (677.000000,0.0294238612034)
%   (681.000000,0.02846533269)
%   (684.000000,0.027766984291)
%   (688.000000,0.0268624311465)
%   (691.000000,0.0262034072036)
%   (695.000000,0.0253497900396)
%   (698.000000,0.0247278761669)
%   (702.000000,0.023922326745)
%   (705.000000,0.0233354332502)
%   (709.000000,0.0225752448443)
%   (712.000000,0.0220213997069)
%   (716.000000,0.0213040180085)
%   (719.000000,0.0207813602538)
%   (722.000000,0.020271525016)
%   (726.000000,0.0196111482352)
%   (729.000000,0.0191300221538)
%   (733.000000,0.0185068316225)
%   (736.000000,0.0180527980661)
%   (740.000000,0.0174646998021)
%   (743.000000,0.0170362331729)
%   (747.000000,0.0164812511077)
%   (750.000000,0.0160769117153)
%   (754.000000,0.0155531810539)
%   (757.000000,0.0151716102778)
%   (761.000000,0.0146773712333)
%   (764.000000,0.0143172869576)
%   (768.000000,0.0138508788377)
%   (771.000000,0.0135110711437)
%   (775.000000,0.0130709267708)
%   (778.000000,0.0127502538707)
%   (781.000000,0.0124374481335)
%   (785.000000,0.0120322787172)
%   (788.000000,0.011737087276)
%   (792.000000,0.0113547332151)
%   (795.000000,0.0110761641976)
%   (799.000000,0.0107153407445)
%   (802.000000,0.0104524581309)
%   (806.000000,0.010111952883)
%   (809.000000,0.00986387336169)
%   (813.000000,0.00954254218749)
%   (816.000000,0.00930843218667)
%   (820.000000,0.00900519538153)
%   (823.000000,0.00878426826832)
%   (827.000000,0.00849810692646)
%   (830.000000,0.00828962036382)
%   (834.000000,0.0080195729547)
%   (837.000000,0.00782282640707)
%   (840.000000,0.0076309067005)
%   (844.000000,0.00738231792403)
%   (847.000000,0.00720120534194)
%   (851.000000,0.00696661476243)
%   (854.000000,0.00679570074856)
%   (858.000000,0.00657432011836)
%   (861.000000,0.00641303038466)
%   (865.000000,0.00620411584286)
%   (868.000000,0.00605190843979)
%   (872.000000,0.00585475801279)
%   (875.000000,0.00571112150836)
%   (879.000000,0.00552507275114)
%   (882.000000,0.00538952451244)
%   (886.000000,0.0052139522827)
%   (889.000000,0.00508603685417)
%   (893.000000,0.00492035121178)
%   (896.000000,0.00479963878489)
%   (900.000000,0.00464328300963)
% };
% \addlegendentry{Zhang et al. $[53]$}

\end{axis}
\end{tikzpicture}

==> figures/np_tpoisson_1.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]

\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=0, xmax=800,
  ymin=-0.05, ymax=1,
 % legend pos=north east,
legend style={
  legend cell align=left,
  align=left,
  draw=white!15!black,
},
legend pos=north east,
  %title={Offline CPD (discrete) | $n=2000$, $k^*=1000$, support size=2},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}


% Empirical (MC, M=2000)
\addplot[blue, thick, mark=asterisk, mark options={scale=1}, mark repeat=25] coordinates {
  (1.000000,0.1345)
  (4.000000,0.011)
  (7.000000,0.0035)
  (11.000000,0.0005)
  (14.000000,0.0005)
  (18.000000,0)
  (21.000000,0)
  (25.000000,0)
  (28.000000,0)
  (32.000000,0)
  (35.000000,0)
  (39.000000,0)
  (42.000000,0)
  (46.000000,0)
  (49.000000,0)
  (53.000000,0)
  (56.000000,0)
  (60.000000,0)
  (63.000000,0)
  (66.000000,0)
  (70.000000,0)
  (73.000000,0)
  (77.000000,0)
  (80.000000,0)
  (84.000000,0)
  (87.000000,0)
  (91.000000,0)
  (94.000000,0)
  (98.000000,0)
  (101.000000,0)
  (105.000000,0)
  (108.000000,0)
  (112.000000,0)
  (115.000000,0)
  (119.000000,0)
  (122.000000,0)
  (125.000000,0)
  (129.000000,0)
  (132.000000,0)
  (136.000000,0)
  (139.000000,0)
  (143.000000,0)
  (146.000000,0)
  (150.000000,0)
  (153.000000,0)
  (157.000000,0)
  (160.000000,0)
  (164.000000,0)
  (167.000000,0)
  (171.000000,0)
  (174.000000,0)
  (178.000000,0)
  (181.000000,0)
  (184.000000,0)
  (188.000000,0)
  (191.000000,0)
  (195.000000,0)
  (198.000000,0)
  (202.000000,0)
  (205.000000,0)
  (209.000000,0)
  (212.000000,0)
  (216.000000,0)
  (219.000000,0)
  (223.000000,0)
  (226.000000,0)
  (230.000000,0)
  (233.000000,0)
  (237.000000,0)
  (240.000000,0)
  (243.000000,0)
  (247.000000,0)
  (250.000000,0)
  (254.000000,0)
  (257.000000,0)
  (261.000000,0)
  (264.000000,0)
  (268.000000,0)
  (271.000000,0)
  (275.000000,0)
  (278.000000,0)
  (282.000000,0)
  (285.000000,0)
  (289.000000,0)
  (292.000000,0)
  (296.000000,0)
  (299.000000,0)
  (302.000000,0)
  (306.000000,0)
  (309.000000,0)
  (313.000000,0)
  (316.000000,0)
  (320.000000,0)
  (323.000000,0)
  (327.000000,0)
  (330.000000,0)
  (334.000000,0)
  (337.000000,0)
  (341.000000,0)
  (344.000000,0)
  (348.000000,0)
  (351.000000,0)
  (355.000000,0)
  (358.000000,0)
  (361.000000,0)
  (365.000000,0)
  (368.000000,0)
  (372.000000,0)
  (375.000000,0)
  (379.000000,0)
  (382.000000,0)
  (386.000000,0)
  (389.000000,0)
  (393.000000,0)
  (396.000000,0)
  (400.000000,0)
  (403.000000,0)
  (407.000000,0)
  (410.000000,0)
  (414.000000,0)
  (417.000000,0)
  (420.000000,0)
  (424.000000,0)
  (427.000000,0)
  (431.000000,0)
  (434.000000,0)
  (438.000000,0)
  (441.000000,0)
  (445.000000,0)
  (448.000000,0)
  (452.000000,0)
  (455.000000,0)
  (459.000000,0)
  (462.000000,0)
  (466.000000,0)
  (469.000000,0)
  (473.000000,0)
  (476.000000,0)
  (480.000000,0)
  (483.000000,0)
  (486.000000,0)
  (490.000000,0)
  (493.000000,0)
  (497.000000,0)
  (500.000000,0)
  (504.000000,0)
  (507.000000,0)
  (511.000000,0)
  (514.000000,0)
  (518.000000,0)
  (521.000000,0)
  (525.000000,0)
  (528.000000,0)
  (532.000000,0)
  (535.000000,0)
  (539.000000,0)
  (542.000000,0)
  (545.000000,0)
  (549.000000,0)
  (552.000000,0)
  (556.000000,0)
  (559.000000,0)
  (563.000000,0)
  (566.000000,0)
  (570.000000,0)
  (573.000000,0)
  (577.000000,0)
  (580.000000,0)
  (584.000000,0)
  (587.000000,0)
  (591.000000,0)
  (594.000000,0)
  (598.000000,0)
  (601.000000,0)
  (604.000000,0)
  (608.000000,0)
  (611.000000,0)
  (615.000000,0)
  (618.000000,0)
  (622.000000,0)
  (625.000000,0)
  (629.000000,0)
  (632.000000,0)
  (636.000000,0)
  (639.000000,0)
  (643.000000,0)
  (646.000000,0)
  (650.000000,0)
  (653.000000,0)
  (657.000000,0)
  (660.000000,0)
  (663.000000,0)
  (667.000000,0)
  (670.000000,0)
  (674.000000,0)
  (677.000000,0)
  (681.000000,0)
  (684.000000,0)
  (688.000000,0)
  (691.000000,0)
  (695.000000,0)
  (698.000000,0)
  (702.000000,0)
  (705.000000,0)
  (709.000000,0)
  (712.000000,0)
  (716.000000,0)
  (719.000000,0)
  (722.000000,0)
  (726.000000,0)
  (729.000000,0)
  (733.000000,0)
  (736.000000,0)
  (740.000000,0)
  (743.000000,0)
  (747.000000,0)
  (750.000000,0)
  (754.000000,0)
  (757.000000,0)
  (761.000000,0)
  (764.000000,0)
  (768.000000,0)
  (771.000000,0)
  (775.000000,0)
  (778.000000,0)
  (781.000000,0)
  (785.000000,0)
  (788.000000,0)
  (792.000000,0)
  (795.000000,0)
  (799.000000,0)
  (802.000000,0)
  (806.000000,0)
  (809.000000,0)
  (813.000000,0)
  (816.000000,0)
  (820.000000,0)
  (823.000000,0)
  (827.000000,0)
  (830.000000,0)
  (834.000000,0)
  (837.000000,0)
  (840.000000,0)
  (844.000000,0)
  (847.000000,0)
  (851.000000,0)
  (854.000000,0)
  (858.000000,0)
  (861.000000,0)
  (865.000000,0)
  (868.000000,0)
  (872.000000,0)
  (875.000000,0)
  (879.000000,0)
  (882.000000,0)
  (886.000000,0)
  (889.000000,0)
  (893.000000,0)
  (896.000000,0)
  (900.000000,0)
};
\addlegendentry{Empirical}

\addplot[tabpurple, thick] coordinates {
    (1,3.758150587079610e-02)
    (2,8.182484456289635e-03)
    (3,1.961284583713196e-03)
    (4,4.974270476663196e-04)
    (5,1.310861038106858e-04)
    (6,3.553406921303629e-05)
    (7,9.845939976097750e-06)
    (8,2.776578374451196e-06)
    (9,7.945584763899495e-07)
    (10,2.301933477160382e-07)
    (11,6.739518192304618e-08)
    (12,1.991669121776197e-08)
    (13,5.935100871038320e-09)
    (14,1.780961455498308e-09)
    (15,5.380666336415846e-10)
    (16,1.635056202760094e-10)
    (17,4.996166250480774e-11)
    (18,1.534048429033319e-11)
    (19,4.731084961249091e-12)
    (20,1.465019255663167e-12)
    (21,4.555638035419787e-13)
    (22,1.421643977059332e-13)
    (23,4.451022136184445e-14)
    (24,1.397839720120608e-14)
    (25,4.405335099289270e-15)
    (26,1.391236918507163e-15)
    (27,4.407981115155346e-16)
    (28,1.400057198916703e-16)
    (29,4.453333331884213e-17)
    (30,1.420799966157280e-17)
    (31,4.542390269727797e-18)
    (32,1.455101611014922e-18)
    (33,4.669992477775432e-19)
    (34,1.501454735473892e-19)
    (35,4.841693177957425e-20)
    (36,1.561952496857725e-20)
    (37,5.046684598565716e-21)
    (38,1.632973588954740e-21)
    (39,5.299685850889223e-22)
    (40,1.719713051145449e-22)
    (41,5.597117072564699e-23)
    (42,1.820972784605606e-23)
    (43,5.931167202165532e-24)
    (44,1.937956484631886e-24)
    (45,6.326692871655516e-25)
    (46,2.072132572164500e-25)
    (47,6.794410555133087e-26)
    (48,2.225246262749292e-26)
    (49,7.312292221050773e-27)
    (50,2.399336624652930e-27)
    (51,7.900451737836550e-28)
    (52,2.603970303681641e-28)
    (53,8.566960219283810e-29)
    (54,2.828928793811386e-29)
    (55,9.349882814915883e-30)
    (56,3.083374334012002e-30)
    (57,1.020838978601156e-30)
    (58,3.382572264753970e-31)
    (59,1.117844135805676e-31)
    (60,3.709895551827205e-32)
    (61,1.232181261470484e-32)
    (62,4.079548892402155e-33)
    (63,1.356957121011947e-33)
    (64,4.516783869895038e-34)
    (65,1.504508116985006e-34)
    (68,5.557766747717069e-36)
    (72,6.904056317846650e-38)
    (76,8.701389221285265e-40)
    (80,1.099612684548542e-41)
    (84,1.399298224901190e-43)
    (88,1.806475754574461e-45)
    (92,2.328940495097316e-47)
    (96,3.047222193870313e-49)
    (100,3.971248393115136e-51)
    (104,5.257757303966042e-53)
    (108,6.998715378235607e-55)
    (112,9.248193326279020e-57)
    (116,1.243337751631464e-58)
    (120,1.679239953189000e-60)
    (124,2.277872642139141e-62)
    (128,3.054282490536386e-64)
    (132,4.176835388042578e-66)
    (136,5.733597561483719e-68)
    (140,7.899090447844528e-70)
    (144,1.069733425238168e-71)
    (148,1.483782749786091e-73)
    (152,2.064660435832632e-75)
    (156,2.881750833409851e-77)
    (160,4.034066341004933e-79)
    (164,5.663187514533736e-81)
    (168,7.750523565750436e-83)
    (172,1.093906577819585e-84)
    (176,1.547869963866869e-86)
    (180,2.195616059409311e-88)
    (184,3.121840498333659e-90)
    (188,4.449016435449368e-92)
    (192,6.354547985931955e-94)
    (196,9.095837043591046e-96)
    (200,1.252508799064621e-97)
    (204,1.800236131992974e-99)
    (208,2.592592261731602e-101)
    (212,3.740851812402035e-103)
    (216,5.407729448116625e-105)
    (220,7.831505840214037e-107)
    (224,1.136161782898717e-108)
    (228,1.651122561860992e-110)
    (232,2.403494996498286e-112)
    (236,3.504396861838217e-114)
    (240,5.117662620851298e-116)
    (244,7.485162400542892e-118)
    (248,1.096441849867686e-119)
    (252,1.507926971188411e-121)
    (255,6.362212013280012e-123)
    (259,9.356509542963247e-125)
    (263,1.377902351959590e-126)
    (267,2.031927843971912e-128)
    (271,3.000338852887673e-130)
    (275,4.436003856229094e-132)
    (279,6.566908501016606e-134)
    (283,9.733426318562792e-136)
    (287,1.444424869818516e-137)
    (291,2.146039409874098e-139)
    (295,3.192150936746227e-141)
    (299,4.753592548536548e-143)
    (303,7.086690387002171e-145)
    (307,1.057641339136489e-146)
    (311,1.580147468750448e-148)
    (315,2.363263526976015e-150)
    (319,3.538126716795318e-152)
    (323,5.302405637791625e-154)
    (327,7.954314236171198e-156)
    (331,1.194414069662392e-157)
    (335,1.595766354446030e-159)
    (339,2.400731405137529e-161)
    (343,3.615080884625388e-163)
    (347,5.448609322652301e-165)
    (351,8.219393166252503e-167)
    (355,1.241005477409671e-168)
    (359,1.875344701961803e-170)
    (363,2.836323488882318e-172)
    (367,4.293303791277166e-174)
    (371,6.504033951238832e-176)
    (375,9.861059450180884e-178)
    (379,1.496264530118823e-179)
    (383,2.272122727518919e-181)
    (387,3.452935836254886e-183)
    (391,5.251379445205029e-185)
    (395,7.992477903689759e-187)
    (399,1.217328391269029e-188)
    (403,1.855442721582747e-190)
    (407,2.830063609734132e-192)
    (411,4.319655869960862e-194)
    (415,6.597843098259748e-196)
    (419,1.008440730545706e-197)
    (423,1.542375495912957e-199)
    (427,2.360571073687948e-201)
    (431,3.615157716653281e-203)
    (435,5.540088358280635e-205)
    (439,8.495355741772752e-207)
    (442,3.703469078580804e-208)
    (446,5.685211646521014e-210)
    (450,8.732726748452706e-212)
    (454,1.342192782416418e-213)
    (458,2.064135830100995e-215)
    (462,3.176264188303803e-217)
    (466,4.890425359456548e-219)
    (470,7.533990926941359e-221)
    (474,1.161311777636611e-222)
    (478,1.791079044845517e-224)
    (482,2.763884110154039e-226)
    (486,4.267377780496559e-228)
    (490,6.592279818536951e-230)
    (494,1.018921218886070e-231)
    (498,1.575698859435596e-233)
    (502,1.828487538239834e-235)
    (506,2.830556003740300e-237)
    (510,4.384005579865297e-239)
    (514,6.793404389717112e-241)
    (518,1.053218148069334e-242)
    (522,1.633658285841604e-244)
    (526,2.535208576430548e-246)
    (530,3.936165735693959e-248)
    (534,6.114175831917018e-250)
    (538,9.501781571347495e-252)
    (542,1.477312862566323e-253)
    (546,2.297936493888101e-255)
    (550,3.576016392835480e-257)
    (554,5.567430233219458e-259)
    (558,8.671650712756421e-261)
    (562,1.351258454084894e-262)
    (566,2.106506031095202e-264)
    (570,3.285281900051507e-266)
    (574,5.125854534620186e-268)
    (578,8.000952655359288e-270)
    (582,1.249387131665320e-271)
    (586,1.951777968005148e-273)
    (590,3.050282270340278e-275)
    (594,4.768964594281787e-277)
    (598,7.459004288106048e-279)
    (602,1.167101367809581e-280)
    (606,1.826861242053635e-282)
    (610,2.860685648284500e-284)
    (614,4.481265332387762e-286)
    (618,7.022560827490845e-288)
    (622,1.100913247485986e-289)
    (626,1.726520968008695e-291)
    (629,7.653159547705879e-293)
    (633,1.200985828731002e-294)
    (637,1.885350021198615e-296)
    (641,2.960749154055046e-298)
    (645,4.651203076188363e-300)
    (649,7.309398229676428e-302)
    (653,1.149077106543514e-303)
    (657,1.807034984283460e-305)
    (661,2.842709126483415e-307)
    (665,4.473479145057208e-309)
    (669,7.042132882761205e-311)
    (673,1.108938637401808e-312)
    (677,1.746843628680785e-314)
    (681,2.752596123655068e-316)
    (685,4.338820252287134e-318)
    (689,6.841326139012280e-320)
    (693,1.079063965288804e-321)
    (697,1.702515795175785e-323)
    (701,2.687020608014522e-325)
    (705,4.242145611067357e-327)
    (709,6.699366364350912e-329)
    (713,1.058313509331744e-330)
    (717,1.672346607962524e-332)
    (721,2.643434128859283e-334)
    (725,4.179649421309415e-336)
    (729,6.610576201155752e-338)
    (733,1.045841378769837e-339)
    (737,1.655077492659215e-341)
    (741,2.619967042111825e-343)
    (745,4.148559248042549e-345)
    (749,6.570852865063868e-347)
    (753,1.041041834207456e-348)
    (757,1.649816508595948e-350)
    (761,2.615309999217992e-352)
    (765,4.146959796338827e-354)
    (769,6.577406221518248e-356)
    (773,1.043510379377952e-357)
    (777,1.655980588820688e-359)
    (781,2.628628266223350e-361)
    (785,4.173665924192214e-363)
    (789,6.628570770045529e-365)
    (793,1.053015956344134e-366)
    (797,1.673254476292714e-368)
    (801,2.659501172416662e-370)
    (805,4.228133515099521e-372)
    (809,6.723674725364116e-374)
    (813,1.069481760699881e-375)
    (816,4.790923543929273e-377)
    (820,7.623847584575592e-379)
    (824,1.213488533772702e-380)
    (828,1.931981134279703e-382)
    (832,3.076628459780955e-384)
    (836,4.900624613946747e-386)
    (840,7.807846854201602e-388)
    (844,1.244267803184138e-389)
    (848,1.983345792517129e-391)
    (852,3.162163295344187e-393)
    (856,5.042788035214870e-395)
    (860,8.043720968710197e-397)
    (864,1.283342116227536e-398)
    (868,2.047983139484892e-400)
    (872,3.268948712517707e-402)
    (876,5.218996013911048e-404)
    (880,8.334168708671196e-406)
    (884,1.331169681721003e-407)
    (888,2.126668048534387e-409)
    (892,3.398290576644014e-411)
    (896,5.431442647867882e-413)
    (900,8.682866807113720e-415)
    (904,1.388365181954568e-416)
    (908,2.220426020362899e-418)
    (912,3.551896604660401e-420)
    (916,5.682967001238274e-422)
    (920,9.094528157517088e-424)
    (924,1.455709916545999e-425)
    (928,2.330550720053882e-427)
    (932,3.731906484486560e-429)
    (936,5.977104549049026e-431)
    (940,9.574989272692806e-433)
    (944,1.534166611746398e-434)
    (948,2.458628967410525e-436)
    (952,3.940933919978180e-438)
    (956,6.318157731729224e-440)
    (960,1.013132841036158e-441)
    (964,1.624899157784861e-443)
    (968,2.606573656954172e-445)
    (972,4.182121451523162e-447)
    (976,6.711287117512128e-449)
    (980,1.077201697844199e-450)
    (984,1.729297726396059e-452)
    (988,2.776665384779721e-454)
    (992,4.459209380867876e-456)
    (996,7.162625433288840e-458)
    (1000,0)
};
\addlegendentry{Thm. $3.1$ (LB)}

\addplot[red, thick] coordinates {
    (1,5.957963738285046e-01)
    (2,3.913161504462990e-01)
    (3,2.477272510081180e-01)
    (4,1.537183286131204e-01)
    (5,9.430514392036028e-02)
    (6,5.747321991415064e-02)
    (7,3.488941889132013e-02)
    (8,2.113039166083720e-02)
    (9,1.277949601201307e-02)
    (10,7.722445321406949e-03)
    (11,4.664189992288777e-03)
    (12,2.816211279318551e-03)
    (13,1.700099790675346e-03)
    (14,1.026208127852202e-03)
    (15,6.193946373788469e-04)
    (16,3.738366759969060e-04)
    (17,2.256242608376366e-04)
    (18,1.361705854060846e-04)
    (19,8.218204825804674e-05)
    (20,4.959847157457254e-05)
    (21,2.993354983308242e-05)
    (22,1.806538852053854e-05)
    (23,1.090274559101108e-05)
    (24,6.579973460961888e-06)
    (25,3.971112765491712e-06)
    (26,2.396625550518751e-06)
    (27,1.446398899295820e-06)
    (28,8.729230055916196e-07)
    (29,5.268218406052777e-07)
    (30,3.179446989477496e-07)
    (31,1.918842798542093e-07)
    (32,1.158049702258079e-07)
    (33,6.988999327124462e-08)
    (34,4.217963294407418e-08)
    (35,2.545602520671765e-08)
    (36,1.536308338932336e-08)
    (37,9.271845430483494e-09)
    (38,5.595694266335657e-09)
    (39,3.377083294329619e-09)
    (40,2.038119137949351e-09)
    (41,1.230034694998152e-09)
    (42,7.423439202382959e-10)
    (43,4.480154081254981e-10)
    (44,2.703838482944268e-10)
    (45,1.631806051561903e-10)
    (46,9.848188072928728e-11)
    (47,5.943525471444473e-11)
    (48,3.587004509659723e-11)
    (49,2.164809659537330e-11)
    (50,1.306494276602984e-11)
    (51,7.884883953999516e-12)
    (52,4.758642734330141e-12)
    (53,2.871910456145611e-12)
    (54,1.733239944367881e-12)
    (55,1.046035644434347e-12)
    (56,6.312978032745284e-13)
    (57,3.809974531362572e-13)
    (58,2.299375327196980e-13)
    (59,1.387706624230717e-13)
    (60,8.375012344249710e-14)
    (61,5.054442382965311e-14)
    (62,3.050429868351992e-14)
    (63,1.840979019385889e-14)
    (64,1.111057751230989e-14)
    (65,6.705395952759179e-15)
    (68,1.473967172619191e-15)
    (72,1.955415210012174e-16)
    (76,2.594120625327399e-17)
    (80,3.441449050970160e-18)
    (84,4.565543889821495e-19)
    (88,6.056806508296355e-20)
    (92,8.035166447688099e-21)
    (96,1.065972633492836e-21)
    (100,1.414155715072459e-22)
    (104,1.876067286942728e-23)
    (108,2.488854959622537e-24)
    (112,3.301800022392696e-25)
    (116,4.380280717332681e-26)
    (120,5.811030054065017e-27)
    (124,7.709111006431006e-28)
    (128,1.022717004671171e-28)
    (132,1.356771320027742e-29)
    (136,1.799939187910242e-30)
    (140,2.387860822491984e-31)
    (144,3.167817749560789e-32)
    (148,4.202535256623428e-33)
    (152,5.575226853126776e-34)
    (156,7.396286423733656e-35)
    (160,9.812166267499295e-36)
    (164,1.301715500796540e-36)
    (168,1.726900257108905e-37)
    (172,2.290964881479831e-38)
    (176,3.039272283716400e-39)
    (180,4.032002449815011e-40)
    (184,5.348992205277262e-41)
    (188,7.096155810478146e-42)
    (192,9.414002741844079e-43)
    (196,1.248893767137792e-43)
    (200,1.656825140556623e-44)
    (204,2.198000837710649e-45)
    (208,2.915943007089833e-46)
    (212,3.868389617836633e-47)
    (216,5.131937832461632e-48)
    (220,6.808204063731211e-49)
    (224,9.031996116596122e-50)
    (228,1.198215463087919e-50)
    (232,1.589593570954804e-51)
    (236,2.108809140477135e-52)
    (240,2.797618254261479e-53)
    (244,3.711415958110990e-54)
    (248,4.923691212387075e-55)
    (252,6.531936982691802e-56)
    (255,1.435837757223454e-56)
    (259,1.904831424837876e-57)
    (263,2.527014447695237e-58)
    (267,3.352423703007626e-59)
    (271,4.447439821619531e-60)
    (275,5.900125616335796e-61)
    (279,7.827308223333368e-62)
    (283,1.038397451292053e-62)
    (287,1.377573536245218e-63)
    (291,1.827536118662297e-64)
    (295,2.424471853690449e-65)
    (299,3.216387194382567e-66)
    (303,4.266969141523101e-67)
    (307,5.660707046250065e-68)
    (311,7.509687368404083e-69)
    (315,9.962607835098155e-70)
    (319,1.321673593145260e-70)
    (323,1.753377344296763e-71)
    (327,2.326090289945955e-72)
    (331,3.085870850664555e-73)
    (335,4.093821700791402e-74)
    (339,5.431003735707824e-75)
    (343,7.204955108711621e-76)
    (347,9.558339608062436e-77)
    (351,1.268041988944325e-77)
    (355,1.682227825813638e-78)
    (359,2.231700907867845e-79)
    (363,2.960650671539932e-80)
    (367,3.927700332955489e-81)
    (371,5.210621453518220e-82)
    (375,6.912588443689510e-83)
    (379,9.170476001392766e-84)
    (383,1.216586677728382e-84)
    (387,1.613965451958430e-85)
    (391,2.141141710493913e-86)
    (395,2.840511746303941e-87)
    (399,3.768319930131887e-88)
    (403,4.999181965822200e-89)
    (407,6.632085595377764e-90)
    (411,8.798351339303965e-91)
    (415,1.167219348673450e-91)
    (419,1.548473066575009e-92)
    (423,2.054257274464612e-93)
    (427,2.725247885017855e-94)
    (431,3.615406953703083e-95)
    (435,4.796322386944481e-96)
    (439,6.362965147240996e-97)
    (442,1.398694695082679e-97)
    (446,1.855556169590884e-98)
    (450,2.461644210571175e-99)
    (454,3.265701313032447e-100)
    (458,4.332390936165224e-101)
    (462,5.747497834190189e-102)
    (466,7.624826992935537e-103)
    (470,1.011535599480365e-103)
    (474,1.341937685883414e-104)
    (478,1.780260382055922e-105)
    (482,2.361754246309569e-106)
    (486,3.133183873653099e-107)
    (490,4.156588773560890e-108)
    (494,5.514272678911676e-109)
    (498,7.315422533690370e-110)
    (502,9.704889468213315e-111)
    (506,1.287483794086767e-111)
    (510,1.708019988754416e-112)
    (514,2.265917672427180e-113)
    (518,3.006043800436901e-114)
    (522,3.987920408628848e-115)
    (526,5.290511463354941e-116)
    (530,7.018573260220898e-117)
    (534,9.311079080026580e-118)
    (538,1.235239562517297e-118)
    (542,1.638711006204416e-119)
    (546,2.173970008200767e-120)
    (550,2.884062887636837e-121)
    (554,3.826096362170227e-122)
    (558,5.075830154524563e-123)
    (562,6.733769701233306e-124)
    (566,8.933248948220069e-125)
    (570,1.185115326356563e-125)
    (574,1.572214481994331e-126)
    (578,2.085753447296995e-127)
    (582,2.767031783979732e-128)
    (586,3.670838901633326e-129)
    (590,4.869860302928586e-130)
    (594,6.460523059044504e-131)
    (598,8.570750617086067e-132)
    (602,1.137025059254896e-132)
    (606,1.508416290629564e-133)
    (610,2.001116586935816e-134)
    (614,2.654749633364502e-135)
    (618,3.521881564452099e-136)
    (622,4.672248410223069e-137)
    (626,6.198364370673572e-138)
    (629,1.362512470653724e-138)
    (633,1.807555594479886e-139)
    (637,2.397965007665528e-140)
    (641,3.181222306826619e-141)
    (645,4.220318200265529e-142)
    (649,5.598818313725350e-143)
    (653,7.427583661377507e-144)
    (657,9.853686252243609e-145)
    (661,1.307223683827778e-145)
    (665,1.734207600907912e-146)
    (669,2.300659053422566e-147)
    (673,3.052132903421799e-148)
    (677,4.049063787305781e-149)
    (681,5.371626358501454e-150)
    (685,7.126183051452268e-151)
    (689,9.453837905615714e-152)
    (693,1.254178436062593e-152)
    (697,1.663835962905561e-153)
    (701,2.207301634166923e-154)
    (705,2.928281761434983e-155)
    (709,3.884758630910703e-156)
    (713,5.153653524461026e-157)
    (717,6.837012842664840e-158)
    (721,9.070214826995489e-159)
    (725,1.203285687785659e-159)
    (729,1.596319904265533e-160)
    (733,2.117732524055613e-161)
    (737,2.809456319788489e-162)
    (741,3.727120740292416e-163)
    (745,4.944525712990797e-164)
    (749,6.559576743013597e-165)
    (753,8.702158618456952e-166)
    (757,1.154458093678677e-166)
    (761,1.531543549704458e-167)
    (765,2.031797998978785e-168)
    (769,2.695452642826131e-169)
    (773,3.575879567442293e-170)
    (777,4.743884005858537e-171)
    (781,6.293398599309046e-172)
    (785,8.349037598910915e-173)
    (789,1.107611852770318e-173)
    (793,1.469395725990497e-174)
    (797,1.949350572728791e-175)
    (801,2.586075070305901e-176)
    (805,3.430775542798237e-177)
    (809,4.551384049214885e-178)
    (813,6.038021579969945e-179)
    (816,1.327266228443887e-179)
    (820,1.760796725359166e-180)
    (824,2.335933094350152e-181)
    (828,3.098928651271343e-182)
    (832,4.111144625202565e-183)
    (836,5.453984919078087e-184)
    (840,7.235442731734078e-185)
    (844,9.598785530388434e-186)
    (848,1.273407683185581e-186)
    (852,1.689346139115630e-187)
    (856,2.241144305495081e-188)
    (860,2.973178605470477e-189)
    (864,3.944320318130792e-190)
    (868,5.232670093681622e-191)
    (872,6.941838923033341e-192)
    (876,9.209280686647086e-193)
    (880,1.221734639852341e-193)
    (884,1.620794914394740e-194)
    (888,2.150201908693936e-195)
    (892,2.852531314782232e-196)
    (896,3.784265500329567e-197)
    (900,5.020335904034714e-198)
    (904,6.660149132545409e-199)
    (908,8.835581386515153e-200)
    (912,1.172158413934746e-200)
    (916,1.555025399296246e-201)
    (920,2.062949822916225e-202)
    (924,2.736779716779126e-203)
    (928,3.630705475708203e-204)
    (932,4.816617928918023e-205)
    (936,6.389889906630120e-206)
    (940,8.477046263876645e-207)
    (944,1.124593919612590e-207)
    (948,1.491924716064061e-208)
    (952,1.979238300674441e-209)
    (956,2.625725151327718e-210)
    (960,3.483376694946356e-211)
    (964,4.621166534798889e-212)
    (968,6.130597409498384e-213)
    (972,8.133059978325597e-214)
    (976,1.078959523725275e-214)
    (980,1.431384567358304e-215)
    (984,1.898923671017340e-216)
    (988,2.519177019635518e-217)
    (992,3.342026303174197e-218)
    (996,4.433646275768084e-219)
    (1000,5.881826627145968e-220)
};
\addlegendentry{Thm. $3.2$ (UB)}


% % Bound A: $2e^{-\alpha I_{ch}}$
% \addplot[red, thick] coordinates {
%   (1.000000,1.21051878401)
%   (4.000000,0.268408425623)
%   (7.000000,0.0595142214209)
%   (11.000000,0.00798705923689)
%   (14.000000,0.00177097127567)
%   (18.000000,0.000237671805963)
%   (21.000000,5.26989883152e-05)
%   (25.000000,7.07242624281e-06)
%   (28.000000,1.56816962963e-06)
%   (32.000000,2.10454970699e-07)
%   (35.000000,4.66641972816e-08)
%   (39.000000,6.26253186266e-09)
%   (42.000000,1.38859168472e-09)
%   (46.000000,1.86354853965e-10)
%   (49.000000,4.13204764939e-11)
%   (53.000000,5.54538202087e-12)
%   (56.000000,1.22957799364e-12)
%   (60.000000,1.65014546727e-13)
%   (63.000000,3.65886884839e-14)
%   (66.000000,8.11281278848e-15)
%   (70.000000,1.08877365397e-15)
%   (73.000000,2.4141386832e-16)
%   (77.000000,3.23987581597e-17)
%   (80.000000,7.18377920665e-18)
%   (84.000000,9.64093433441e-19)
%   (87.000000,2.13768513172e-19)
%   (91.000000,2.86886350341e-20)
%   (94.000000,6.36113331287e-21)
%   (98.000000,8.53690888843e-22)
%   (101.000000,1.89288948235e-22)
%   (105.000000,2.54033742918e-23)
%   (108.000000,5.6326921889e-24)
%   (112.000000,7.55931021221e-25)
%   (115.000000,1.67612645063e-25)
%   (119.000000,2.2494323088e-26)
%   (122.000000,4.98766803562e-27)
%   (125.000000,1.10591602762e-27)
%   (129.000000,1.48418589923e-28)
%   (132.000000,3.29088656705e-29)
%   (136.000000,4.41650841183e-30)
%   (139.000000,9.79272759112e-31)
%   (143.000000,1.31422529765e-31)
%   (146.000000,2.91403279087e-32)
%   (150.000000,3.91075476805e-33)
%   (153.000000,8.67131963717e-34)
%   (157.000000,1.16372762594e-34)
%   (160.000000,2.58033418449e-35)
%   (164.000000,3.46291718021e-36)
%   (167.000000,7.6783289998e-37)
%   (171.000000,1.03046409913e-37)
%   (174.000000,2.28484886118e-38)
%   (178.000000,3.06636342809e-39)
%   (181.000000,6.79905005189e-40)
%   (184.000000,1.50755390521e-40)
%   (188.000000,2.0232008512e-41)
%   (191.000000,4.48604484594e-42)
%   (195.000000,6.02046117188e-43)
%   (198.000000,1.33491733133e-43)
%   (202.000000,1.7915152962e-44)
%   (205.000000,3.97232828177e-45)
%   (209.000000,5.33103190084e-46)
%   (212.000000,1.18205012459e-46)
%   (216.000000,1.58636106474e-47)
%   (219.000000,3.51743964227e-48)
%   (223.000000,4.72055218304e-49)
%   (226.000000,1.04668840853e-49)
%   (230.000000,1.40469993925e-50)
%   (233.000000,3.11464228519e-51)
%   (237.000000,4.17998116073e-52)
%   (240.000000,9.26827553038e-53)
%   (243.000000,2.05505546566e-53)
%   (247.000000,2.75797101053e-54)
%   (250.000000,6.11525130077e-55)
%   (254.000000,8.20692486965e-56)
%   (257.000000,1.81972209979e-56)
%   (261.000000,2.44214371939e-57)
%   (264.000000,5.41496719859e-58)
%   (268.000000,7.26711410287e-59)
%   (271.000000,1.61133778422e-59)
%   (275.000000,2.16248318905e-60)
%   (278.000000,4.7948756837e-61)
%   (282.000000,6.4349251666e-62)
%   (285.000000,1.42681646563e-62)
%   (289.000000,1.91484780596e-63)
%   (292.000000,4.24579355312e-64)
%   (296.000000,5.69803381557e-65)
%   (299.000000,1.26342548814e-65)
%   (302.000000,2.80139433311e-66)
%   (306.000000,3.7595892125e-67)
%   (309.000000,8.33614013141e-68)
%   (313.000000,1.11874512422e-68)
%   (316.000000,2.48059444788e-69)
%   (320.000000,3.32906225183e-70)
%   (323.000000,7.38153236134e-71)
%   (327.000000,9.90632739898e-72)
%   (330.000000,2.19653075689e-72)
%   (334.000000,2.94783681146e-73)
%   (337.000000,6.53624089119e-74)
%   (341.000000,8.77191063549e-75)
%   (344.000000,1.94499643829e-75)
%   (348.000000,2.61026715923e-76)
%   (351.000000,5.78774743458e-77)
%   (355.000000,7.7674008841e-78)
%   (358.000000,1.72226641175e-78)
%   (361.000000,3.81878267557e-79)
%   (365.000000,5.12496722874e-80)
%   (368.000000,1.13635938856e-80)
%   (372.000000,1.52504217213e-81)
%   (375.000000,3.38147721323e-82)
%   (379.000000,4.53808487542e-83)
%   (382.000000,1.00622991799e-83)
%   (386.000000,1.35040294051e-84)
%   (389.000000,2.99424950698e-85)
%   (393.000000,4.01840898047e-86)
%   (396.000000,8.91002140741e-87)
%   (400.000000,1.19576240912e-87)
%   (403.000000,2.65136493453e-88)
%   (407.000000,3.55824343915e-89)
%   (410.000000,7.88969598907e-90)
%   (414.000000,1.05883043954e-90)
%   (417.000000,2.34774557019e-91)
%   (420.000000,5.20565810778e-92)
%   (424.000000,6.98621248521e-93)
%   (427.000000,1.54905344634e-93)
%   (431.000000,2.07889498369e-94)
%   (434.000000,4.60953548992e-95)
%   (438.000000,6.18619081852e-96)
%   (441.000000,1.37166457897e-96)
%   (445.000000,1.84083165063e-97)
%   (448.000000,4.08167747341e-98)
%   (452.000000,5.47778312271e-99)
%   (455.000000,1.21458928461e-99)
%   (459.000000,1.6300299883e-100)
%   (462.000000,3.61426678098e-101)
%   (466.000000,4.85049828233e-102)
%   (469.000000,1.07550136739e-102)
%   (473.000000,1.44336814388e-103)
%   (476.000000,3.20038132587e-104)
%   (480.000000,4.29504656535e-105)
%   (483.000000,9.52341014296e-106)
%   (486.000000,2.11162648346e-106)
%   (490.000000,2.83389169965e-107)
%   (493.000000,6.28359030475e-108)
%   (497.000000,8.4328429048e-109)
%   (500.000000,1.86981492358e-109)
%   (504.000000,2.50937039922e-110)
%   (507.000000,5.5640289689e-111)
%   (511.000000,7.46716127833e-112)
%   (514.000000,1.65569426024e-112)
%   (518.000000,2.22201144852e-113)
%   (521.000000,4.92686774046e-114)
%   (525.000000,6.61206406736e-115)
%   (528.000000,1.46609348809e-115)
%   (532.000000,1.96755922477e-116)
%   (535.000000,4.36267062369e-117)
%   (539.000000,5.85488776809e-118)
%   (542.000000,1.29820472743e-118)
%   (545.000000,2.87851036786e-119)
%   (549.000000,3.86308217989e-120)
%   (552.000000,8.56561516976e-121)
%   (556.000000,1.14954164111e-121)
%   (559.000000,2.5488795891e-122)
%   (563.000000,3.42070378807e-123)
%   (566.000000,7.58472921205e-124)
%   (570.000000,1.01790261329e-124)
%   (573.000000,2.25699626872e-125)
%   (577.000000,3.02898407562e-126)
%   (580.000000,6.71616878414e-127)
%   (584.000000,9.01338144786e-128)
%   (587.000000,1.9985377806e-128)
%   (591.000000,2.6821218962e-129)
%   (594.000000,5.94707099963e-130)
%   (598.000000,7.98121982041e-131)
%   (601.000000,1.76967650139e-131)
%   (604.000000,3.92390510479e-132)
%   (608.000000,5.26604595736e-133)
%   (611.000000,1.16764078621e-133)
%   (615.000000,1.5670231256e-134)
%   (618.000000,3.47456161452e-135)
%   (622.000000,4.66300806343e-136)
%   (625.000000,1.03392914634e-136)
%   (629.000000,1.38757647187e-137)
%   (632.000000,3.07667440743e-138)
%   (636.000000,4.12902666927e-139)
%   (639.000000,9.15529409621e-140)
%   (643.000000,1.22867903724e-140)
%   (646.000000,2.72435100008e-141)
%   (650.000000,3.65619381388e-142)
%   (653.000000,8.10688143235e-143)
%   (657.000000,1.08797764099e-143)
%   (660.000000,2.41237368299e-144)
%   (663.000000,5.34895807336e-145)
%   (667.000000,7.17852707598e-146)
%   (670.000000,1.59169537575e-146)
%   (674.000000,2.13612224938e-147)
%   (677.000000,4.73642555135e-148)
%   (681.000000,6.35648262659e-149)
%   (684.000000,1.40942339503e-149)
%   (688.000000,1.89150557249e-150)
%   (691.000000,4.19403680039e-151)
%   (695.000000,5.628574073e-152)
%   (698.000000,1.24802417393e-152)
%   (702.000000,1.67490101832e-153)
%   (705.000000,3.7137593513e-154)
%   (709.000000,4.98402150313e-155)
%   (712.000000,1.10510748169e-155)
%   (716.000000,1.48310079652e-156)
%   (719.000000,3.28848056795e-157)
%   (722.000000,7.29155056162e-158)
%   (726.000000,9.78556803299e-159)
%   (729.000000,2.16975477313e-159)
%   (733.000000,2.91190231322e-160)
%   (736.000000,6.45656329987e-161)
%   (740.000000,8.66497995127e-162)
%   (743.000000,1.92128668923e-162)
%   (747.000000,2.57844767714e-163)
%   (750.000000,5.71719407181e-164)
%   (754.000000,7.67271529898e-165)
%   (757.000000,1.70127176948e-165)
%   (761.000000,2.28317838602e-166)
%   (764.000000,5.0624932393e-167)
%   (768.000000,6.79407920045e-168)
%   (771.000000,1.50645171793e-168)
%   (775.000000,2.02172166943e-169)
%   (778.000000,4.48276505504e-170)
%   (781.000000,9.93963849846e-171)
%   (785.000000,1.33394136032e-171)
%   (788.000000,2.95774923221e-172)
%   (792.000000,3.96942407403e-173)
%   (795.000000,8.80140713567e-174)
%   (799.000000,1.18118591628e-174)
%   (802.000000,2.61904446544e-175)
%   (806.000000,3.51486800803e-176)
%   (809.000000,7.79351961137e-177)
%   (813.000000,1.04592316448e-177)
%   (816.000000,2.319126259e-178)
%   (820.000000,3.11236514e-179)
%   (823.000000,6.90104968406e-180)
%   (827.000000,9.26149940423e-181)
%   (830.000000,2.05355299467e-181)
%   (834.000000,2.75595463117e-182)
%   (837.000000,6.11078038122e-183)
%   (840.000000,1.35494381675e-183)
%   (844.000000,1.81839168331e-184)
%   (847.000000,4.03192131616e-185)
%   (851.000000,5.41100826354e-186)
%   (854.000000,1.19978328981e-186)
%   (858.000000,1.61015971953e-187)
%   (861.000000,3.57020841834e-188)
%   (865.000000,4.79137010357e-189)
%   (868.000000,1.06239087164e-189)
%   (872.000000,1.42577330627e-190)
%   (875.000000,3.16136827852e-191)
%   (879.000000,4.24268941227e-192)
%   (882.000000,9.40731858605e-193)
%   (886.000000,1.26250178551e-193)
%   (889.000000,2.79934620654e-194)
%   (893.000000,3.75684054036e-195)
%   (896.000000,8.33004549849e-196)
%   (900.000000,1.11792719881e-196)
% };
% \addlegendentry{Thm~$3.1$ (Bound B)}

% Bound B
\addplot[tabgreen, thick] coordinates {
  (1.000000,11.1999263624)
  (4.000000,7.29792579614)
  (7.000000,5.779618606)
  (11.000000,4.60157208167)
  (14.000000,3.99851944825)
  (18.000000,3.39479478381)
  (21.000000,3.03938203071)
  (25.000000,2.65325994583)
  (28.000000,2.41236234339)
  (32.000000,2.13977616359)
  (35.000000,1.96420389528)
  (39.000000,1.76062808141)
  (42.000000,1.62683048894)
  (46.000000,1.46914710891)
  (49.000000,1.36405930628)
  (53.000000,1.23876716541)
  (56.000000,1.15441516273)
  (60.000000,1.05297113685)
  (63.000000,0.984145832519)
  (66.000000,0.920809380001)
  (70.000000,0.843939563296)
  (73.000000,0.791353363152)
  (77.000000,0.727218056277)
  (80.000000,0.68314646631)
  (84.000000,0.629179559866)
  (87.000000,0.591957712195)
  (91.000000,0.546225774675)
  (94.000000,0.514585630756)
  (98.000000,0.475601691528)
  (101.000000,0.448559137691)
  (105.000000,0.415159644689)
  (108.000000,0.391938652504)
  (112.000000,0.363199608062)
  (115.000000,0.34317983251)
  (119.000000,0.318358128221)
  (122.000000,0.301037819645)
  (125.000000,0.284744208192)
  (129.000000,0.264498385257)
  (132.000000,0.250341741951)
  (136.000000,0.232727897441)
  (139.000000,0.220396236117)
  (143.000000,0.205035138592)
  (146.000000,0.194268690438)
  (150.000000,0.180843358736)
  (153.000000,0.171424323891)
  (157.000000,0.159668223978)
  (160.000000,0.151412962472)
  (164.000000,0.141100787483)
  (167.000000,0.133853684008)
  (171.000000,0.124794071522)
  (174.000000,0.118422664279)
  (178.000000,0.110452386334)
  (181.000000,0.104843463119)
  (184.000000,0.099530747048)
  (188.000000,0.0928791932523)
  (191.000000,0.0881944946625)
  (195.000000,0.0823261581209)
  (198.000000,0.0781910143207)
  (202.000000,0.0730086473634)
  (205.000000,0.0693552315939)
  (209.000000,0.0647746527105)
  (212.000000,0.0615441730006)
  (216.000000,0.0574923214969)
  (219.000000,0.0546336901047)
  (223.000000,0.0510470054915)
  (226.000000,0.0485157277688)
  (230.000000,0.0453387932747)
  (233.000000,0.0430960355225)
  (237.000000,0.0402804376603)
  (240.000000,0.0382922417913)
  (243.000000,0.0364038131247)
  (247.000000,0.034032226805)
  (250.000000,0.0323568822442)
  (254.000000,0.0302526438504)
  (257.000000,0.028765970445)
  (261.000000,0.0268981758281)
  (264.000000,0.0255783151151)
  (268.000000,0.0239198161483)
  (271.000000,0.022747662928)
  (275.000000,0.0212745454946)
  (278.000000,0.0202332610012)
  (282.000000,0.018924436686)
  (285.000000,0.0179991642395)
  (289.000000,0.0168360179542)
  (292.000000,0.0160136372425)
  (296.000000,0.014979722338)
  (299.000000,0.0142486365475)
  (302.000000,0.0135534647814)
  (306.000000,0.0126793613361)
  (309.000000,0.0120611991351)
  (313.000000,0.0112838626708)
  (316.000000,0.0107340903746)
  (320.000000,0.0100427029204)
  (323.000000,0.00955368380168)
  (327.000000,0.00893865834482)
  (330.000000,0.00850362285209)
  (334.000000,0.0079564588986)
  (337.000000,0.00756940326001)
  (341.000000,0.00708256021413)
  (344.000000,0.00673815748059)
  (348.000000,0.00630494347608)
  (351.000000,0.00599846536491)
  (355.000000,0.00561293952756)
  (358.000000,0.0053401876641)
  (361.000000,0.00508072296419)
  (365.000000,0.00475431942802)
  (368.000000,0.00452338400147)
  (372.000000,0.00423286077511)
  (375.000000,0.00402730502539)
  (379.000000,0.00376870285783)
  (382.000000,0.00358572751147)
  (386.000000,0.003355527143)
  (389.000000,0.00319264374812)
  (393.000000,0.00298771637717)
  (396.000000,0.00284271236523)
  (400.000000,0.00266027582133)
  (403.000000,0.00253118358296)
  (407.000000,0.00236876352236)
  (410.000000,0.00225383301863)
  (414.000000,0.00210922854619)
  (417.000000,0.00200690303712)
  (420.000000,0.00190954638566)
  (424.000000,0.00178705075743)
  (427.000000,0.00170036836054)
  (431.000000,0.00159130193766)
  (434.000000,0.00151412165981)
  (438.000000,0.00141701005633)
  (441.000000,0.00134828884606)
  (445.000000,0.00126181999045)
  (448.000000,0.00120062958786)
  (452.000000,0.00112363576269)
  (455.000000,0.00106915000528)
  (459.000000,0.00100059189294)
  (462.000000,0.000952075437759)
  (466.000000,0.000891027944417)
  (469.000000,0.000847826245971)
  (473.000000,0.000793465902479)
  (476.000000,0.000754996304435)
  (480.000000,0.000706590066324)
  (483.000000,0.000672333881732)
  (486.000000,0.000639739001146)
  (490.000000,0.000598724639985)
  (493.000000,0.000569699365022)
  (497.000000,0.000533176516175)
  (500.000000,0.000507201094665)
  (504.000000,0.000474693607922)
  (507.000000,0.000451687721259)
  (511.000000,0.000422738192629)
  (514.000000,0.00040225030995)
  (518.000000,0.00037646931942)
  (521.000000,0.000358223844128)
  (525.000000,0.000335264593868)
  (528.000000,0.000319016093531)
  (532.000000,0.000298569742881)
  (535.000000,0.000284099647748)
  (539.000000,0.000265891158787)
  (542.000000,0.00025300482166)
  (545.000000,0.000240743017087)
  (549.000000,0.000225313337383)
  (552.000000,0.000214393592484)
  (556.000000,0.000200652697721)
  (559.000000,0.0001909281235)
  (563.000000,0.000178691175455)
  (566.000000,0.000170030959978)
  (570.000000,0.00015913335105)
  (573.000000,0.000151420999804)
  (577.000000,0.000141716138763)
  (580.000000,0.000134847907608)
  (584.000000,0.000126205247695)
  (587.000000,0.000120088747333)
  (591.000000,0.000112392030186)
  (594.000000,0.000106944983365)
  (598.000000,0.000100090675151)
  (601.000000,9.52398098982e-05)
  (604.000000,9.06240404086e-05)
  (608.000000,8.48157725969e-05)
  (611.000000,8.07052010218e-05)
  (615.000000,7.5532650568e-05)
  (618.000000,7.18719827829e-05)
  (622.000000,6.72655701546e-05)
  (625.000000,6.40055640002e-05)
  (629.000000,5.9903325174e-05)
  (632.000000,5.7000128066e-05)
  (636.000000,5.33468810068e-05)
  (639.000000,5.07614400449e-05)
  (643.000000,4.75080424149e-05)
  (646.000000,4.52055790551e-05)
  (650.000000,4.23082671657e-05)
  (653.000000,4.02578093903e-05)
  (657.000000,3.76776095073e-05)
  (660.000000,3.58515751989e-05)
  (663.000000,3.41140391084e-05)
  (667.000000,3.19276051954e-05)
  (670.000000,3.03802431617e-05)
  (674.000000,2.84331153612e-05)
  (677.000000,2.70551127537e-05)
  (681.000000,2.5321098911e-05)
  (684.000000,2.40939192692e-05)
  (688.000000,2.25496939718e-05)
  (691.000000,2.14568296586e-05)
  (695.000000,2.00816204704e-05)
  (698.000000,1.91083706165e-05)
  (702.000000,1.7883678653e-05)
  (705.000000,1.70169514055e-05)
  (709.000000,1.59263024931e-05)
  (712.000000,1.51544389079e-05)
  (716.000000,1.41831619783e-05)
  (719.000000,1.34957791875e-05)
  (722.000000,1.28417102023e-05)
  (726.000000,1.2018660472e-05)
  (729.000000,1.14361796127e-05)
  (733.000000,1.0703213022e-05)
  (736.000000,1.0184484938e-05)
  (740.000000,9.53174184932e-06)
  (743.000000,9.06978877258e-06)
  (747.000000,8.48848868985e-06)
  (750.000000,8.0770965719e-06)
  (754.000000,7.55942002802e-06)
  (757.000000,7.19305495063e-06)
  (761.000000,6.73203832249e-06)
  (764.000000,6.40577205711e-06)
  (768.000000,5.99521389306e-06)
  (771.000000,5.70465760782e-06)
  (775.000000,5.33903520773e-06)
  (778.000000,5.08028043027e-06)
  (781.000000,4.83406612731e-06)
  (785.000000,4.52424159774e-06)
  (788.000000,4.30497555392e-06)
  (792.000000,4.02906144959e-06)
  (795.000000,3.83379416661e-06)
  (799.000000,3.58807897719e-06)
  (802.000000,3.41418378057e-06)
  (806.000000,3.19536222211e-06)
  (809.000000,3.04049992798e-06)
  (813.000000,2.84562848125e-06)
  (816.000000,2.70771593043e-06)
  (820.000000,2.53417324561e-06)
  (823.000000,2.41135528156e-06)
  (827.000000,2.25680691667e-06)
  (830.000000,2.14743143051e-06)
  (834.000000,2.00979844924e-06)
  (837.000000,1.9123941561e-06)
  (840.000000,1.81971053349e-06)
  (844.000000,1.70308181036e-06)
  (847.000000,1.62054244928e-06)
  (851.000000,1.516678789e-06)
  (854.000000,1.44317339575e-06)
  (858.000000,1.35067765683e-06)
  (861.000000,1.28521745983e-06)
  (865.000000,1.20284541849e-06)
  (868.000000,1.14454986761e-06)
  (872.000000,1.07119348088e-06)
  (875.000000,1.0192784026e-06)
  (879.000000,9.53950903295e-07)
  (882.000000,9.07717952194e-07)
  (886.000000,8.49540575196e-07)
  (889.000000,8.08367840063e-07)
  (893.000000,7.56558001478e-07)
  (896.000000,7.19891639543e-07)
  (900.000000,6.7375240961e-07)
};
\addlegendentry{Lemma~$3.3$ (UB)}

% Bound C
\addplot[taborange, thick, dashed] coordinates {
  (1.000000,52.7320777281)
  (4.000000,36.9294274319)
  (7.000000,30.6679863002)
  (11.000000,25.7097965722)
  (14.000000,23.1184715444)
  (18.000000,20.4709110214)
  (21.000000,18.8806277471)
  (25.000000,17.1172234889)
  (28.000000,15.9940749134)
  (32.000000,14.6953836515)
  (35.000000,13.8434226453)
  (39.000000,12.83456266)
  (42.000000,12.1574105606)
  (46.000000,11.3426895205)
  (49.000000,10.7882581799)
  (53.000000,10.1134020795)
  (56.000000,9.64944649398)
  (60.000000,9.07975384792)
  (63.000000,8.68312995684)
  (66.000000,8.31391184587)
  (70.000000,7.85606441118)
  (73.000000,7.53603085902)
  (77.000000,7.13730110878)
  (80.000000,6.85736762352)
  (84.000000,6.50720439353)
  (87.000000,6.26045290033)
  (91.000000,5.95074679526)
  (94.000000,5.73181177757)
  (98.000000,5.45621882598)
  (101.000000,5.26086747431)
  (105.000000,5.01434323614)
  (108.000000,4.83918405086)
  (112.000000,4.61765777134)
  (115.000000,4.45993511562)
  (119.000000,4.26007812618)
  (122.000000,4.11752498017)
  (125.000000,3.97884782084)
  (129.000000,3.80575739667)
  (132.000000,3.68196145563)
  (136.000000,3.52443694344)
  (139.000000,3.41163499705)
  (143.000000,3.26793091809)
  (146.000000,3.16490863162)
  (150.000000,3.03352091981)
  (153.000000,2.93922955005)
  (157.000000,2.81885635733)
  (160.000000,2.73238615413)
  (164.000000,2.6218957207)
  (167.000000,2.54245408971)
  (171.000000,2.44085832438)
  (174.000000,2.36775184151)
  (178.000000,2.27418452617)
  (181.000000,2.20680407481)
  (184.000000,2.14170939431)
  (188.000000,2.05831126714)
  (191.000000,1.99819471214)
  (195.000000,1.92112445963)
  (198.000000,1.86553435989)
  (202.000000,1.79422418569)
  (205.000000,1.7427587874)
  (209.000000,1.67670281768)
  (212.000000,1.62900360768)
  (216.000000,1.5677497183)
  (219.000000,1.52349579253)
  (223.000000,1.46663870069)
  (226.000000,1.4255419941)
  (230.000000,1.37271739484)
  (233.000000,1.33451862448)
  (237.000000,1.28539819374)
  (240.000000,1.24986339432)
  (243.000000,1.21540430729)
  (247.000000,1.17106806631)
  (250.000000,1.13694802839)
  (254.000000,1.09589514593)
  (257.000000,1.06615580125)
  (261.000000,1.02784853179)
  (264.000000,1.00009090343)
  (268.000000,0.964327149355)
  (271.000000,0.938406036157)
  (275.000000,0.905000277935)
  (278.000000,0.880782333675)
  (282.000000,0.849564127438)
  (285.000000,0.826926790652)
  (289.000000,0.79773941263)
  (292.000000,0.77656994076)
  (296.000000,0.74926916351)
  (299.000000,0.729463760685)
  (302.000000,0.710213232447)
  (306.000000,0.685379776494)
  (309.000000,0.66735901096)
  (313.000000,0.644107351727)
  (316.000000,0.627231147444)
  (320.000000,0.605452138779)
  (323.000000,0.589641838073)
  (327.000000,0.56923467704)
  (330.000000,0.55441760643)
  (334.000000,0.535289123018)
  (337.000000,0.521398086054)
  (341.000000,0.503462099208)
  (344.000000,0.490434916494)
  (348.000000,0.473611649846)
  (351.000000,0.461390741559)
  (355.000000,0.445606292933)
  (358.000000,0.434138299613)
  (361.000000,0.422977621478)
  (365.000000,0.40855959685)
  (368.000000,0.398082250252)
  (372.000000,0.384545155391)
  (375.000000,0.37470665633)
  (379.000000,0.361993328898)
  (382.000000,0.352752355562)
  (386.000000,0.340809679145)
  (389.000000,0.332127821909)
  (393.000000,0.320906407662)
  (396.000000,0.312747941037)
  (400.000000,0.302201837167)
  (403.000000,0.294533511601)
  (407.000000,0.284619938034)
  (410.000000,0.277410789683)
  (414.000000,0.268089895524)
  (417.000000,0.261311072294)
  (420.000000,0.254708331011)
  (424.000000,0.24617031629)
  (427.000000,0.239960033331)
  (431.000000,0.231928789379)
  (434.000000,0.226086604609)
  (438.000000,0.218530750264)
  (441.000000,0.213033922702)
  (445.000000,0.205924155234)
  (448.000000,0.200751444796)
  (452.000000,0.194060388794)
  (455.000000,0.189191947662)
  (459.000000,0.182894016159)
  (462.000000,0.178311288903)
  (466.000000,0.172382555642)
  (469.000000,0.16806818732)
  (473.000000,0.162486269171)
  (476.000000,0.158424020697)
  (480.000000,0.153167969331)
  (483.000000,0.14934263947)
  (486.000000,0.14561443449)
  (490.000000,0.140790194893)
  (493.000000,0.137278851377)
  (497.000000,0.132734980454)
  (500.000000,0.127398724598)
  (504.000000,0.123248510959)
  (507.000000,0.120224818903)
  (511.000000,0.116308306514)
  (514.000000,0.11345488054)
  (518.000000,0.109758909531)
  (521.000000,0.107066161844)
  (525.000000,0.103578313386)
  (528.000000,0.101037196086)
  (532.000000,0.0977457506605)
  (535.000000,0.0953477253422)
  (539.000000,0.092241623366)
  (542.000000,0.0899786324253)
  (545.000000,0.0877711601085)
  (549.000000,0.0849118766501)
  (552.000000,0.0828287085466)
  (556.000000,0.080130433214)
  (559.000000,0.078164569672)
  (563.000000,0.0756182359922)
  (566.000000,0.0737630715148)
  (570.000000,0.0713601235538)
  (573.000000,0.0696094246042)
  (577.000000,0.0673417882181)
  (580.000000,0.065689672274)
  (584.000000,0.0635497279792)
  (587.000000,0.061990643767)
  (591.000000,0.0599712011382)
  (594.000000,0.05849990998)
  (598.000000,0.0565941834895)
  (601.000000,0.0552057417008)
  (604.000000,0.053851362964)
  (608.000000,0.0520970701969)
  (611.000000,0.0508189574145)
  (615.000000,0.0491634500231)
  (618.000000,0.0479573086094)
  (622.000000,0.0463950239244)
  (625.000000,0.0452568011243)
  (629.000000,0.0437824897141)
  (632.000000,0.042708360986)
  (636.000000,0.0413170690178)
  (639.000000,0.0403034251825)
  (643.000000,0.038990477777)
  (646.000000,0.0380339128905)
  (650.000000,0.0367948984141)
  (653.000000,0.0358921983234)
  (657.000000,0.0347229535644)
  (660.000000,0.0338710851076)
  (663.000000,0.0330401157908)
  (667.000000,0.0319637821018)
  (670.000000,0.031179605212)
  (674.000000,0.0301638805786)
  (677.000000,0.0294238612034)
  (681.000000,0.02846533269)
  (684.000000,0.027766984291)
  (688.000000,0.0268624311465)
  (691.000000,0.0262034072036)
  (695.000000,0.0253497900396)
  (698.000000,0.0247278761669)
  (702.000000,0.023922326745)
  (705.000000,0.0233354332502)
  (709.000000,0.0225752448443)
  (712.000000,0.0220213997069)
  (716.000000,0.0213040180085)
  (719.000000,0.0207813602538)
  (722.000000,0.020271525016)
  (726.000000,0.0196111482352)
  (729.000000,0.0191300221538)
  (733.000000,0.0185068316225)
  (736.000000,0.0180527980661)
  (740.000000,0.0174646998021)
  (743.000000,0.0170362331729)
  (747.000000,0.0164812511077)
  (750.000000,0.0160769117153)
  (754.000000,0.0155531810539)
  (757.000000,0.0151716102778)
  (761.000000,0.0146773712333)
  (764.000000,0.0143172869576)
  (768.000000,0.0138508788377)
  (771.000000,0.0135110711437)
  (775.000000,0.0130709267708)
  (778.000000,0.0127502538707)
  (781.000000,0.0124374481335)
  (785.000000,0.0120322787172)
  (788.000000,0.011737087276)
  (792.000000,0.0113547332151)
  (795.000000,0.0110761641976)
  (799.000000,0.0107153407445)
  (802.000000,0.0104524581309)
  (806.000000,0.010111952883)
  (809.000000,0.00986387336169)
  (813.000000,0.00954254218749)
  (816.000000,0.00930843218667)
  (820.000000,0.00900519538153)
  (823.000000,0.00878426826832)
  (827.000000,0.00849810692646)
  (830.000000,0.00828962036382)
  (834.000000,0.0080195729547)
  (837.000000,0.00782282640707)
  (840.000000,0.0076309067005)
  (844.000000,0.00738231792403)
  (847.000000,0.00720120534194)
  (851.000000,0.00696661476243)
  (854.000000,0.00679570074856)
  (858.000000,0.00657432011836)
  (861.000000,0.00641303038466)
  (865.000000,0.00620411584286)
  (868.000000,0.00605190843979)
  (872.000000,0.00585475801279)
  (875.000000,0.00571112150836)
  (879.000000,0.00552507275114)
  (882.000000,0.00538952451244)
  (886.000000,0.0052139522827)
  (889.000000,0.00508603685417)
  (893.000000,0.00492035121178)
  (896.000000,0.00479963878489)
  (900.000000,0.00464328300963)
};
\addlegendentry{[Zhang] (Bound C)}

% Bound D
\addplot[tabpurple, thick, dashed] coordinates {
  (1.000000,64.5703047089)
  (4.000000,48.6411262474)
  (7.000000,42.2528904278)
  (11.000000,37.1300878627)
  (14.000000,34.4168449506)
  (18.000000,31.6094709856)
  (21.000000,29.8999634143)
  (25.000000,27.9801997841)
  (28.000000,26.7413938603)
  (32.000000,25.2921562613)
  (35.000000,24.3265890091)
  (39.000000,23.1689119569)
  (42.000000,22.381815439)
  (46.000000,21.422522756)
  (49.000000,20.7611110828)
  (53.000000,19.9454852177)
  (56.000000,19.3773251804)
  (60.000000,18.670487936)
  (63.000000,18.1742297396)
  (66.000000,17.703976337)
  (70.000000,17.113441875)
  (73.000000,16.6953161356)
  (77.000000,16.1675971135)
  (80.000000,15.7922250491)
  (84.000000,15.3164968168)
  (87.000000,14.9768087436)
  (91.000000,14.5448027938)
  (94.000000,14.2353342733)
  (98.000000,13.8405913284)
  (101.000000,13.557031183)
  (105.000000,13.1944093602)
  (108.000000,12.9332968011)
  (112.000000,12.5986367402)
  (115.000000,12.3571520017)
  (119.000000,12.0470421651)
  (122.000000,11.8228578404)
  (125.000000,11.6054738378)
  (129.000000,11.325638906)
  (132.000000,11.1228765694)
  (136.000000,10.8614795194)
  (139.000000,10.6718111271)
  (143.000000,10.4269709196)
  (146.000000,10.2490915019)
  (150.000000,10.0191949057)
  (153.000000,9.8519809627)
  (157.000000,9.63563402736)
  (160.000000,9.47811137577)
  (164.000000,9.27410141671)
  (167.000000,9.12541985894)
  (171.000000,8.93268534913)
  (174.000000,8.79209850703)
  (178.000000,8.60970498787)
  (181.000000,8.47655408948)
  (184.000000,8.34640721343)
  (188.000000,8.17737543856)
  (191.000000,8.05384981427)
  (195.000000,7.89330682863)
  (198.000000,7.7759063013)
  (202.000000,7.62322606699)
  (205.000000,7.51150595855)
  (209.000000,7.36612632425)
  (212.000000,7.25968659978)
  (216.000000,7.12110095828)
  (219.000000,7.01958049049)
  (223.000000,6.88733075466)
  (226.000000,6.79040248001)
  (230.000000,6.66407313325)
  (233.000000,6.57143993733)
  (237.000000,6.45065296614)
  (240.000000,6.36204416989)
  (243.000000,6.27508315538)
  (247.000000,6.16162306986)
  (250.000000,6.0783397398)
  (254.000000,5.96963478288)
  (257.000000,5.88981091408)
  (261.000000,5.78558223331)
  (264.000000,5.70901730055)
  (268.000000,5.60900837125)
  (271.000000,5.53551770296)
  (275.000000,5.43949203032)
  (278.000000,5.36890519724)
  (282.000000,5.27664430522)
  (285.000000,5.20880370764)
  (289.000000,5.12010537303)
  (292.000000,5.05486499839)
  (296.000000,4.9695416952)
  (299.000000,4.90676602198)
  (302.000000,4.84500755426)
  (306.000000,4.76420657513)
  (309.000000,4.70473550645)
  (313.000000,4.62690722077)
  (316.000000,4.56960968423)
  (320.000000,4.49460744087)
  (323.000000,4.43937716297)
  (327.000000,4.36706399014)
  (330.000000,4.31380164033)
  (334.000000,4.24404942517)
  (337.000000,4.19266203356)
  (341.000000,4.12535078697)
  (344.000000,4.07575122196)
  (348.000000,4.01076841822)
  (351.000000,3.96287491677)
  (355.000000,3.90011489905)
  (358.000000,3.85385064326)
  (361.000000,3.80826226329)
  (365.000000,3.74850682202)
  (368.000000,3.70444577594)
  (372.000000,3.64668193786)
  (375.000000,3.60408189658)
  (379.000000,3.54822378661)
  (382.000000,3.50702219828)
  (386.000000,3.45298879099)
  (389.000000,3.41312660715)
  (393.000000,3.36084137828)
  (396.000000,3.32226280426)
  (400.000000,3.27165341284)
  (403.000000,3.23430568005)
  (407.000000,3.1853036781)
  (410.000000,3.14913683575)
  (414.000000,3.10167740259)
  (417.000000,3.066644127)
  (420.000000,3.03208279242)
  (424.000000,2.98672124541)
  (427.000000,2.95323008578)
  (431.000000,2.90926733433)
  (434.000000,2.87680470571)
  (438.000000,2.83418663553)
  (441.000000,2.80271297783)
  (445.000000,2.76138816373)
  (448.000000,2.73086586917)
  (452.000000,2.69078540654)
  (455.000000,2.6611786982)
  (459.000000,2.62229604731)
  (462.000000,2.59357086685)
  (466.000000,2.55584170893)
  (469.000000,2.52796561271)
  (473.000000,2.49134771656)
  (476.000000,2.46428977938)
  (480.000000,2.42874287785)
  (483.000000,2.40247360369)
  (486.000000,2.37653363497)
  (490.000000,2.34245051798)
  (493.000000,2.31725939112)
  (497.000000,2.28415696653)
  (500.000000,2.25968832262)
  (504.000000,2.22753223469)
  (507.000000,2.20376088306)
  (511.000000,2.17251828979)
  (514.000000,2.14942014321)
  (518.000000,2.11905963288)
  (521.000000,2.09661164709)
  (525.000000,2.06710316036)
  (528.000000,2.04528327764)
  (532.000000,2.01659803483)
  (535.000000,1.99538513124)
  (539.000000,1.96749556434)
  (542.000000,1.94686940044)
  (545.000000,1.92648870995)
  (549.000000,1.8996902641)
  (552.000000,1.87986884319)
  (556.000000,1.85380378466)
  (559.000000,1.83452335545)
  (563.000000,1.80916781177)
  (566.000000,1.79041083431)
  (570.000000,1.76574189187)
  (573.000000,1.74749152717)
  (577.000000,1.72348718343)
  (580.000000,1.70572725866)
  (584.000000,1.6823663772)
  (587.000000,1.66508135304)
  (591.000000,1.64234362136)
  (594.000000,1.62551856126)
  (598.000000,1.60338445101)
  (601.000000,1.5870049923)
  (604.000000,1.57081224527)
  (608.000000,1.54950804851)
  (611.000000,1.53374132659)
  (615.000000,1.51299636469)
  (618.000000,1.49764258861)
  (622.000000,1.4774397507)
  (625.000000,1.46248632798)
  (629.000000,1.44280913724)
  (632.000000,1.42824393996)
  (636.000000,1.40907652473)
  (639.000000,1.39488786845)
  (643.000000,1.37621493496)
  (646.000000,1.36239155886)
  (650.000000,1.34419836546)
  (653.000000,1.33072941352)
  (657.000000,1.31300174626)
  (660.000000,1.29987674949)
  (663.000000,1.28689604957)
  (667.000000,1.26980975863)
  (670.000000,1.25715869631)
  (674.000000,1.24050546984)
  (677.000000,1.22817444761)
  (681.000000,1.21194171314)
  (684.000000,1.19992146638)
  (688.000000,1.18409708579)
  (691.000000,1.17237866868)
  (695.000000,1.15695091999)
  (698.000000,1.14552569227)
  (702.000000,1.13048325232)
  (705.000000,1.11934286661)
  (709.000000,1.10467479469)
  (712.000000,1.09381118452)
  (716.000000,1.07950690675)
  (719.000000,1.06891227511)
  (722.000000,1.05843059761)
  (726.000000,1.04462837814)
  (729.000000,1.03440498671)
  (733.000000,1.02094231959)
  (736.000000,1.01097002756)
  (740.000000,0.997837488358)
  (743.000000,0.988109343508)
  (747.000000,0.975297814184)
  (750.000000,0.965807089546)
  (754.000000,0.953307746516)
  (757.000000,0.944047931652)
  (761.000000,0.931852234422)
  (764.000000,0.922817027093)
  (768.000000,0.910916707414)
  (771.000000,0.902100005639)
  (775.000000,0.890487057165)
  (778.000000,0.881882951642)
  (781.000000,0.873368196032)
  (785.000000,0.862152386922)
  (788.000000,0.853842105664)
  (792.000000,0.842895254429)
  (795.000000,0.834783976672)
  (799.000000,0.824098902639)
  (802.000000,0.816181326718)
  (806.000000,0.805751070628)
  (809.000000,0.798022057878)
  (813.000000,0.787839873815)
  (816.000000,0.780294442648)
  (820.000000,0.770353790314)
  (823.000000,0.762987110552)
  (827.000000,0.753281647881)
  (830.000000,0.746089035339)
  (834.000000,0.736612611419)
  (837.000000,0.729589522708)
  (840.000000,0.722637730064)
  (844.000000,0.713478198568)
  (847.000000,0.706689673627)
  (851.000000,0.697744997779)
  (854.000000,0.6911155188)
  (858.000000,0.682380153372)
  (861.000000,0.675905623207)
  (865.000000,0.667374186201)
  (868.000000,0.661050627998)
  (872.000000,0.652717895031)
  (875.000000,0.646541448105)
  (879.000000,0.638402347021)
  (882.000000,0.632369262899)
  (886.000000,0.624418868596)
  (889.000000,0.618525507212)
  (893.000000,0.610759036679)
  (896.000000,0.605001862731)
  (900.000000,0.597414670279)
};
\addlegendentry{[Zhang] (Bound D)}
\end{axis}
\end{tikzpicture}

==> figures/np_tpoisson_2.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]

\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=0, xmax=400,
  ymin=-0.05, ymax=1,
 % legend pos=north east,
  legend style={legend cell align=left, align=left, draw=white!15!black},
  %title={Offline CPD (discrete) | $n=2000$, $k^*=1000$, support size=2},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Empirical (MC, M=2000)
\addplot[blue, thick, mark=asterisk, mark options={scale=1}, mark repeat=25] coordinates {
  (1.000000,0.012)
  (4.000000,0)
  (7.000000,0)
  (11.000000,0)
  (14.000000,0)
  (18.000000,0)
  (21.000000,0)
  (25.000000,0)
  (28.000000,0)
  (32.000000,0)
  (35.000000,0)
  (39.000000,0)
  (42.000000,0)
  (46.000000,0)
  (49.000000,0)
  (53.000000,0)
  (56.000000,0)
  (60.000000,0)
  (63.000000,0)
  (66.000000,0)
  (70.000000,0)
  (73.000000,0)
  (77.000000,0)
  (80.000000,0)
  (84.000000,0)
  (87.000000,0)
  (91.000000,0)
  (94.000000,0)
  (98.000000,0)
  (101.000000,0)
  (105.000000,0)
  (108.000000,0)
  (112.000000,0)
  (115.000000,0)
  (119.000000,0)
  (122.000000,0)
  (125.000000,0)
  (129.000000,0)
  (132.000000,0)
  (136.000000,0)
  (139.000000,0)
  (143.000000,0)
  (146.000000,0)
  (150.000000,0)
  (153.000000,0)
  (157.000000,0)
  (160.000000,0)
  (164.000000,0)
  (167.000000,0)
  (171.000000,0)
  (174.000000,0)
  (178.000000,0)
  (181.000000,0)
  (184.000000,0)
  (188.000000,0)
  (191.000000,0)
  (195.000000,0)
  (198.000000,0)
  (202.000000,0)
  (205.000000,0)
  (209.000000,0)
  (212.000000,0)
  (216.000000,0)
  (219.000000,0)
  (223.000000,0)
  (226.000000,0)
  (230.000000,0)
  (233.000000,0)
  (237.000000,0)
  (240.000000,0)
  (243.000000,0)
  (247.000000,0)
  (250.000000,0)
  (254.000000,0)
  (257.000000,0)
  (261.000000,0)
  (264.000000,0)
  (268.000000,0)
  (271.000000,0)
  (275.000000,0)
  (278.000000,0)
  (282.000000,0)
  (285.000000,0)
  (289.000000,0)
  (292.000000,0)
  (296.000000,0)
  (299.000000,0)
  (302.000000,0)
  (306.000000,0)
  (309.000000,0)
  (313.000000,0)
  (316.000000,0)
  (320.000000,0)
  (323.000000,0)
  (327.000000,0)
  (330.000000,0)
  (334.000000,0)
  (337.000000,0)
  (341.000000,0)
  (344.000000,0)
  (348.000000,0)
  (351.000000,0)
  (355.000000,0)
  (358.000000,0)
  (361.000000,0)
  (365.000000,0)
  (368.000000,0)
  (372.000000,0)
  (375.000000,0)
  (379.000000,0)
  (382.000000,0)
  (386.000000,0)
  (389.000000,0)
  (393.000000,0)
  (396.000000,0)
  (400.000000,0)
  (403.000000,0)
  (407.000000,0)
  (410.000000,0)
  (414.000000,0)
  (417.000000,0)
  (420.000000,0)
  (424.000000,0)
  (427.000000,0)
  (431.000000,0)
  (434.000000,0)
  (438.000000,0)
  (441.000000,0)
  (445.000000,0)
  (448.000000,0)
  (452.000000,0)
  (455.000000,0)
  (459.000000,0)
  (462.000000,0)
  (466.000000,0)
  (469.000000,0)
  (473.000000,0)
  (476.000000,0)
  (480.000000,0)
  (483.000000,0)
  (486.000000,0)
  (490.000000,0)
  (493.000000,0)
  (497.000000,0)
  (500.000000,0)
  (504.000000,0)
  (507.000000,0)
  (511.000000,0)
  (514.000000,0)
  (518.000000,0)
  (521.000000,0)
  (525.000000,0)
  (528.000000,0)
  (532.000000,0)
  (535.000000,0)
  (539.000000,0)
  (542.000000,0)
  (545.000000,0)
  (549.000000,0)
  (552.000000,0)
  (556.000000,0)
  (559.000000,0)
  (563.000000,0)
  (566.000000,0)
  (570.000000,0)
  (573.000000,0)
  (577.000000,0)
  (580.000000,0)
  (584.000000,0)
  (587.000000,0)
  (591.000000,0)
  (594.000000,0)
  (598.000000,0)
  (601.000000,0)
  (604.000000,0)
  (608.000000,0)
  (611.000000,0)
  (615.000000,0)
  (618.000000,0)
  (622.000000,0)
  (625.000000,0)
  (629.000000,0)
  (632.000000,0)
  (636.000000,0)
  (639.000000,0)
  (643.000000,0)
  (646.000000,0)
  (650.000000,0)
  (653.000000,0)
  (657.000000,0)
  (660.000000,0)
  (663.000000,0)
  (667.000000,0)
  (670.000000,0)
  (674.000000,0)
  (677.000000,0)
  (681.000000,0)
  (684.000000,0)
  (688.000000,0)
  (691.000000,0)
  (695.000000,0)
  (698.000000,0)
  (702.000000,0)
  (705.000000,0)
  (709.000000,0)
  (712.000000,0)
  (716.000000,0)
  (719.000000,0)
  (722.000000,0)
  (726.000000,0)
  (729.000000,0)
  (733.000000,0)
  (736.000000,0)
  (740.000000,0)
  (743.000000,0)
  (747.000000,0)
  (750.000000,0)
  (754.000000,0)
  (757.000000,0)
  (761.000000,0)
  (764.000000,0)
  (768.000000,0)
  (771.000000,0)
  (775.000000,0)
  (778.000000,0)
  (781.000000,0)
  (785.000000,0)
  (788.000000,0)
  (792.000000,0)
  (795.000000,0)
  (799.000000,0)
  (802.000000,0)
  (806.000000,0)
  (809.000000,0)
  (813.000000,0)
  (816.000000,0)
  (820.000000,0)
  (823.000000,0)
  (827.000000,0)
  (830.000000,0)
  (834.000000,0)
  (837.000000,0)
  (840.000000,0)
  (844.000000,0)
  (847.000000,0)
  (851.000000,0)
  (854.000000,0)
  (858.000000,0)
  (861.000000,0)
  (865.000000,0)
  (868.000000,0)
  (872.000000,0)
  (875.000000,0)
  (879.000000,0)
  (882.000000,0)
  (886.000000,0)
  (889.000000,0)
  (893.000000,0)
  (896.000000,0)
  (900.000000,0)
};
\addlegendentry{Empirical}

\addplot[tabpurple, thick] coordinates {
    (1,4.061202894114852e-05)
    (2,1.987698666590064e-07)
    (3,1.195462951497750e-09)
    (4,8.115443484280987e-12)
    (5,5.980940766988849e-14)
    (6,4.682812316409753e-16)
    (7,3.842792623542429e-18)
    (8,3.274829424476663e-20)
    (9,2.879691269189650e-22)
    (10,2.600080078478882e-24)
    (11,2.401436181558304e-26)
    (12,2.262596064543943e-28)
    (13,2.169815235608487e-30)
    (14,2.112845687049739e-32)
    (15,2.086957776656947e-34)
    (16,2.087424773522029e-36)
    (17,2.112460172396596e-38)
    (18,2.160285021655304e-40)
    (19,2.230508970479150e-42)
    (20,2.323472902273322e-44)
    (21,2.441315391357325e-46)
    (22,2.584890358648692e-48)
    (23,2.756546502211595e-50)
    (24,2.959299435554130e-52)
    (25,3.198989532814475e-54)
    (26,3.476383060545635e-56)
    (27,3.801642262203896e-58)
    (28,4.179493496770345e-60)
    (29,4.614089367027810e-62)
    (30,5.122404691998304e-64)
    (31,5.712526823728594e-66)
    (32,6.398121370041887e-68)
    (33,7.195430420659189e-70)
    (34,8.123766543250941e-72)
    (35,9.217864900549517e-74)
    (36,1.048419282933668e-75)
    (37,1.196517674836930e-77)
    (38,1.369989709724743e-79)
    (39,1.576023528337387e-81)
    (40,1.815782976317586e-83)
    (41,2.101658461142543e-85)
    (42,2.435344820688923e-87)
    (43,2.829452432263781e-89)
    (44,3.302442689854562e-91)
    (45,3.856558835848208e-93)
    (46,4.524346089925593e-95)
    (47,5.320709624874758e-97)
    (48,6.257805054183414e-99)
    (49,7.393558741695585e-101)
    (50,8.732952471714595e-103)
    (51,1.036311830578554e-104)
    (52,1.232331117263615e-106)
    (53,1.464338430502149e-108)
    (54,1.748305741626851e-110)
    (55,2.091351333762257e-112)
    (56,2.498649736161355e-114)
    (57,2.999964136580588e-116)
    (58,3.608245184377960e-118)
    (59,4.332317882268701e-120)
    (60,5.228544100760895e-122)
    (61,6.320537602425522e-124)
    (62,7.622947805908868e-126)
    (63,9.244224831110732e-128)
    (64,1.122744459402964e-129)
    (65,1.365648248698542e-131)
    (73,6.812292986455566e-147)
    (81,3.689927053177910e-162)
    (89,2.135775468813598e-177)
    (97,1.308972555878038e-192)
    (106,1.069041339975490e-209)
    (114,7.229256394389184e-225)
    (122,5.153879223213086e-240)
    (130,3.751356556884779e-255)
    (139,3.705622916442714e-272)
    (147,2.870570161186233e-287)
    (155,2.333583989028071e-302)
    (163,1.946066310105800e-317)
    (172,2.115654154045513e-334)
    (180,1.851685664987927e-349)
    (188,1.654043073334845e-364)
    (196,1.506000408518863e-379)
    (204,1.340205428170802e-394)
    (213,1.674509662979698e-411)
    (221,1.607230635427567e-426)
    (229,1.565967641257940e-441)
    (237,1.547617432805975e-456)
    (246,2.069677304373281e-473)
    (254,1.971888980581994e-488)
    (262,2.028521203717394e-503)
    (270,2.111179617241823e-518)
    (279,2.983989847031861e-535)
    (287,3.177989319099174e-550)
    (295,3.419100591471044e-565)
    (303,3.714479622496167e-580)
    (312,5.498296771136215e-597)
    (320,6.090566877533983e-612)
    (328,6.805013928732368e-627)
    (336,6.814808832019647e-642)
    (344,7.739428377630282e-657)
    (353,1.201928380139895e-673)
    (361,1.387180721796163e-688)
    (369,1.612541767677894e-703)
    (377,1.887606506925565e-718)
    (386,3.029396409834991e-735)
    (394,3.596402553454711e-750)
    (402,4.296554149250508e-765)
    (410,5.164529866497531e-780)
    (419,8.531230968704378e-797)
    (427,1.038291488379704e-811)
    (435,1.270736796209696e-826)
    (443,1.563702075283753e-841)
    (452,2.650080355017855e-858)
    (460,3.297380845199767e-873)
    (468,4.123362635138331e-888)
    (476,5.181445010236311e-903)
    (484,6.542053681422521e-918)
    (493,1.140351789091260e-934)
    (501,1.090391648923478e-949)
    (509,1.396292377087998e-964)
    (517,1.795712542200771e-979)
    (526,3.193981265411834e-996)
    (534,4.143985201337237e-1011)
    (542,5.398103389646551e-1026)
    (550,7.059323504038577e-1041)
    (559,1.278895351377782e-1057)
    (567,1.685955611624610e-1072)
    (575,2.230720316089867e-1087)
    (583,2.962094921122183e-1102)
    (591,3.947078952966319e-1117)
    (600,7.299942014099625e-1134)
    (608,9.797869181153928e-1149)
    (616,1.319392352592459e-1163)
    (624,1.782455270327523e-1178)
    (633,3.346853774450790e-1195)
    (641,4.551696288428444e-1210)
    (649,6.209133356222986e-1225)
    (657,8.495433339944123e-1240)
    (666,1.617633663207401e-1256)
    (674,2.226963157465397e-1271)
    (682,3.074477322834545e-1286)
    (690,4.256312221663022e-1301)
    (699,8.210442137650666e-1318)
    (707,1.143190304137838e-1332)
    (715,1.595920280600561e-1347)
    (723,2.233703118360761e-1362)
    (731,3.134315790103240e-1377)
    (740,6.136853329406707e-1394)
    (748,8.656606901756987e-1409)
    (756,1.224046429266836e-1423)
    (764,1.734921158577924e-1438)
    (773,3.434866686534884e-1455)
    (781,4.892500742844637e-1470)
    (789,6.984486209948765e-1485)
    (797,9.993225346274263e-1500)
    (806,1.999225931952061e-1516)
    (814,2.873700986058960e-1531)
    (822,4.139469822613573e-1546)
    (830,5.975274586297130e-1561)
    (839,1.207171780616199e-1577)
    (847,1.750140081981140e-1592)
    (855,2.542415817990014e-1607)
    (863,3.700651692559804e-1622)
    (871,5.397042078221310e-1637)
    (880,1.102845885349999e-1653)
    (888,1.614923049148961e-1668)
    (896,2.369187046137774e-1683)
    (904,3.482142590019961e-1698)
    (913,7.176990223383012e-1715)
    (921,1.058897750769969e-1729)
    (929,1.565067453766339e-1744)
    (937,2.317232292174122e-1759)
    (946,4.815085811724578e-1776)
    (954,7.155142900772677e-1791)
    (962,1.065026723544285e-1805)
    (970,1.587894172097619e-1820)
    (978,2.371333246052244e-1835)
    (987,4.974768174825434e-1852)
    (995,7.454593556387674e-1867)
    (1003,0)
    (1011,0)
    (1020,0)
    (1028,0)
    (1036,0)
    (1044,0)
    (1053,0)
    (1061,0)
    (1069,0)
    (1077,0)
    (1086,0)
    (1094,0)
    (1102,0)
    (1110,0)
    (1118,0)
    (1127,0)
    (1135,0)
    (1143,0)
    (1151,0)
    (1160,0)
    (1168,0)
    (1176,0)
    (1184,0)
    (1193,0)
    (1201,0)
    (1209,0)
    (1217,0)
    (1226,0)
    (1234,0)
    (1242,0)
    (1250,0)
    (1258,0)
    (1267,0)
    (1275,0)
    (1283,0)
    (1291,0)
    (1300,0)
    (1308,0)
    (1316,0)
    (1324,0)
    (1333,0)
    (1341,0)
    (1349,0)
    (1357,0)
    (1365,0)
    (1374,0)
    (1382,0)
    (1390,0)
    (1398,0)
    (1407,0)
    (1415,0)
    (1423,0)
    (1431,0)
    (1440,0)
    (1448,0)
    (1456,0)
    (1464,0)
    (1473,0)
    (1481,0)
    (1489,0)
    (1497,0)
    (1505,0)
    (1514,0)
    (1522,0)
    (1530,0)
    (1538,0)
    (1547,0)
    (1555,0)
    (1563,0)
    (1571,0)
    (1580,0)
    (1588,0)
    (1596,0)
    (1604,0)
    (1613,0)
    (1621,0)
    (1629,0)
    (1637,0)
    (1645,0)
    (1654,0)
    (1662,0)
    (1670,0)
    (1678,0)
    (1687,0)
    (1695,0)
    (1703,0)
    (1711,0)
    (1720,0)
    (1728,0)
    (1736,0)
    (1744,0)
    (1752,0)
    (1761,0)
    (1769,0)
    (1777,0)
    (1785,0)
    (1794,0)
    (1802,0)
    (1810,0)
    (1818,0)
    (1827,0)
    (1835,0)
    (1843,0)
    (1851,0)
    (1860,0)
    (1868,0)
    (1876,0)
    (1884,0)
    (1892,0)
    (1901,0)
    (1909,0)
    (1917,0)
    (1925,0)
    (1934,0)
    (1942,0)
    (1950,0)
    (1958,0)
    (1967,0)
    (1975,0)
    (1983,0)
    (1991,0)
    (2000,0)
};
\addlegendentry{Thm. $3.1$ (LB)}

\addplot[red, thick] coordinates {
    (1,2.924680501119596e-02)
    (2,3.572978866109600e-03)
    (3,4.340116668895836e-04)
    (4,5.268323665939303e-05)
    (5,6.394507616148796e-06)
    (6,7.761351520442023e-07)
    (7,9.420350509946882e-08)
    (8,1.143396098007648e-08)
    (9,1.387798269066396e-09)
    (10,1.684441668752938e-10)
    (11,2.044492919406795e-11)
    (12,2.481505518955260e-12)
    (13,3.011930040025661e-13)
    (14,3.655733383105263e-14)
    (15,4.437150395510391e-15)
    (16,5.385596149699002e-16)
    (17,6.536773222066188e-17)
    (18,7.934015653793441e-18)
    (19,9.629920184800621e-19)
    (20,1.168832616574064e-19)
    (21,1.418671867835080e-20)
    (22,1.721914532540890e-21)
    (23,2.089975648773624e-22)
    (24,2.536710231500997e-23)
    (25,3.078934820306530e-24)
    (26,3.737060508518030e-25)
    (27,4.535861283005191e-26)
    (28,5.505406597450169e-27)
    (29,6.682193284175255e-28)
    (30,8.110519413363101e-29)
    (31,9.844151816188992e-30)
    (32,1.194835004284806e-30)
    (33,1.450232294382633e-31)
    (34,1.760221034810757e-32)
    (35,2.136470207836075e-33)
    (36,2.593143053458542e-34)
    (37,3.147430219731962e-35)
    (38,3.820196874549470e-36)
    (39,4.636768138281511e-37)
    (40,5.627882403499902e-38)
    (41,6.830848427836857e-39)
    (42,8.290949756708446e-40)
    (43,1.006314934293336e-40)
    (44,1.221415853066074e-41)
    (45,1.482494828687753e-42)
    (46,1.799379721139936e-43)
    (47,2.183999106233362e-44)
    (48,2.650831305915989e-45)
    (49,3.217449399300916e-46)
    (50,3.905182730398123e-47)
    (51,4.739919813847994e-48)
    (52,5.753082862634284e-49)
    (53,6.982810622162504e-50)
    (54,8.475394036417356e-51)
    (55,1.028701878933273e-51)
    (56,1.248588031628776e-52)
    (57,1.515475090162389e-53)
    (58,1.839409549606780e-54)
    (59,2.232585354353840e-55)
    (60,2.709802917757430e-56)
    (61,3.289026257726980e-57)
    (62,3.992059220664772e-58)
    (63,4.845366249008843e-59)
    (64,5.881068588738135e-60)
    (65,7.138153437321352e-61)
    (73,3.362195447850138e-68)
    (81,1.583653017381189e-75)
    (89,7.459283430605617e-83)
    (97,3.513453306212127e-90)
    (106,2.008634406169155e-98)
    (114,9.461020299041614e-106)
    (122,4.456306474884679e-113)
    (130,2.098998498091243e-120)
    (139,1.199993349650881e-128)
    (147,5.652179114772083e-136)
    (155,2.662275483006655e-143)
    (163,1.253978439730270e-150)
    (172,7.168970295359334e-159)
    (180,3.376710728408447e-166)
    (188,1.590489969072725e-173)
    (196,7.491486672040953e-181)
    (204,3.528621597663220e-188)
    (213,2.017306088823254e-196)
    (221,9.501865445059871e-204)
    (229,4.475545254943866e-211)
    (237,2.108060300881722e-218)
    (246,1.205173964641327e-226)
    (254,5.676580719880306e-234)
    (262,2.673769066933578e-241)
    (270,1.259392119318194e-248)
    (279,7.199920196031282e-257)
    (287,3.391288674380852e-264)
    (295,1.597356437273193e-271)
    (303,7.523828941409546e-279)
    (312,4.301358339137459e-287)
    (320,2.026015208892340e-294)
    (328,9.542886927867964e-302)
    (336,4.494867092723942e-309)
    (344,2.117161225315148e-316)
    (353,1.210376945399033e-324)
    (361,5.701087671674731e-332)
    (369,2.685312270996944e-339)
    (377,1.264829170860538e-346)
    (386,7.231003713711250e-355)
    (394,3.405929556306801e-362)
    (402,1.604252549411536e-369)
    (410,7.556310838923496e-377)
    (419,4.319928176627367e-385)
    (427,2.034761928001813e-392)
    (435,9.584085508749137e-400)
    (443,4.514272346801286e-407)
    (452,2.580800700715627e-415)
    (460,1.215602388481315e-422)
    (468,5.725700424956170e-430)
    (476,2.696905309416576e-437)
    (484,1.270289695258404e-444)
    (493,7.262221425247643e-453)
    (501,3.420633645893434e-460)
    (509,1.611178433466252e-467)
    (517,7.588932967385970e-475)
    (526,4.338578183876533e-483)
    (534,2.043546408473937e-490)
    (542,9.625461952270090e-498)
    (550,4.533761377301906e-505)
    (559,2.591942541461657e-513)
    (567,1.220850390862313e-520)
    (575,5.750419436493301e-528)
    (583,2.708548397336818e-535)
    (591,1.275773793849190e-542)
    (600,7.293573909986229e-551)
    (608,3.435401216020206e-558)
    (616,1.618134217969155e-565)
    (624,7.621695932200337e-573)
    (633,4.357308706995017e-581)
    (641,2.052368813331786e-588)
    (649,9.667017026303936e-596)
    (657,4.553334545904086e-603)
    (666,2.603132483796333e-611)
    (674,1.226121049935935e-618)
    (682,5.775245165021324e-626)
    (690,2.720241750833378e-633)
    (699,1.555156906215371e-641)
    (707,7.325061749766975e-649)
    (715,3.450232540747064e-656)
    (723,1.625120032006001e-663)
    (731,7.654600341389197e-671)
    (740,4.376120093585685e-679)
    (748,2.061229306303569e-686)
    (756,9.708751502027178e-694)
    (764,4.572992215852206e-701)
    (773,2.614370735385165e-709)
    (781,1.231414463514609e-716)
    (789,5.800178071262439e-724)
    (797,2.731985586910484e-731)
    (806,1.561870834408019e-739)
    (814,7.356685528950089e-747)
    (822,3.465127895313995e-754)
    (830,1.632136005221125e-761)
    (839,9.330889725610037e-770)
    (847,4.395012692752569e-777)
    (855,2.070128051822941e-784)
    (863,9.750666153959958e-792)
    (871,4.592734751951579e-799)
    (880,2.625657504787827e-807)
    (888,1.236730729834993e-814)
    (896,5.825218617921965e-822)
    (904,2.743780123513549e-829)
    (913,1.568613747991814e-837)
    (921,7.388445834408569e-845)
    (929,3.480087556153188e-852)
    (937,1.639182267817082e-859)
    (946,9.371173071516093e-868)
    (954,4.413986855105851e-875)
    (962,2.079065215033918e-882)
    (970,9.792761759957354e-890)
    (978,4.612562520591842e-897)
    (987,2.636993001467365e-905)
    (995,1.242069947557299e-912)
    (1003,5.850367269710755e-920)
    (1011,2.755625579527046e-927)
    (1020,1.575385772104005e-935)
    (1028,7.420343255555744e-943)
    (1036,3.495111800885510e-950)
    (1044,1.646258950560402e-957)
    (1053,9.411630328807354e-966)
    (1061,4.433042932772376e-973)
    (1069,2.088040961793953e-980)
    (1077,9.835039101234814e-988)
    (1086,5.622672682122551e-996)
    (1094,2.648377435787535e-1003)
    (1102,1.247432215765693e-1010)
    (1110,5.875624493331291e-1018)
    (1118,2.767522174777898e-1025)
    (1127,1.582187032418148e-1033)
    (1135,7.452378384347888e-1041)
    (1143,3.510200908335132e-1048)
    (1151,1.653366184779915e-1055)
    (1160,9.452262248294591e-1064)
    (1168,4.452181279398210e-1071)
    (1176,2.097055458675113e-1078)
    (1184,9.877498962380448e-1086)
    (1193,5.646946901972430e-1094)
    (1201,2.659811019022669e-1101)
    (1209,1.252817633975505e-1108)
    (1217,5.900990757518223e-1116)
    (1226,3.373584912906417e-1124)
    (1234,1.589017655155017e-1131)
    (1242,7.484551815296872e-1139)
    (1250,3.525355158522780e-1146)
    (1258,1.660504102372925e-1153)
    (1267,9.493069584029973e-1162)
    (1275,4.471402250149074e-1169)
    (1283,2.106108872969057e-1176)
    (1291,9.920142131365083e-1184)
    (1300,5.671325918556554e-1192)
    (1308,2.671293963358615e-1199)
    (1316,1.258226302128852e-1206)
    (1324,5.926466533021844e-1214)
    (1333,3.388149364098790e-1222)
    (1341,1.595877767078163e-1229)
    (1349,7.516864145481192e-1237)
    (1357,3.540574832687688e-1244)
    (1365,1.667672835805785e-1251)
    (1374,9.534053093321068e-1260)
    (1382,4.490706201736187e-1267)
    (1390,2.115201372692076e-1274)
    (1398,9.962969399579439e-1282)
    (1407,5.695810184303687e-1290)
    (1415,2.682826481896048e-1297)
    (1423,1.263658320602182e-1304)
    (1431,5.952052292616652e-1312)
    (1440,3.402776692984777e-1320)
    (1448,1.602767495496209e-1327)
    (1456,7.549315974553624e-1335)
    (1464,3.555860213275231e-1342)
    (1473,2.032878352271835e-1350)
    (1481,9.575213536744897e-1358)
    (1489,4.510093492402639e-1365)
    (1497,2.124333126582945e-1372)
    (1505,1.000598156180039e-1379)
    (1514,5.720400153603619e-1388)
    (1522,2.694408788660531e-1395)
    (1530,1.269113790201846e-1402)
    (1538,5.977748511134413e-1410)
    (1547,3.417467171020150e-1418)
    (1555,1.609686968271763e-1425)
    (1563,7.581907904766064e-1433)
    (1571,3.571211583958238e-1440)
    (1580,2.041654700964079e-1448)
    (1588,9.616551678157666e-1456)
    (1596,4.529564481940159e-1463)
    (1604,2.133504304109882e-1470)
    (1613,1.219720251687545e-1478)
    (1621,5.745096282789651e-1486)
    (1629,2.706041098593050e-1493)
    (1637,1.274592812171114e-1500)
    (1645,6.003555665443293e-1508)
    (1654,3.432221070832614e-1516)
    (1662,1.616636313815793e-1523)
    (1670,7.614640540963615e-1531)
    (1678,3.586629229624487e-1538)
    (1687,2.050468938936898e-1546)
    (1695,9.658068284730824e-1554)
    (1703,4.549119531693771e-1561)
    (1711,2.142715075472727e-1568)
    (1720,1.224986031720556e-1576)
    (1728,5.769899030183398e-1584)
    (1736,2.717723627571121e-1591)
    (1744,1.280095488191509e-1598)
    (1752,6.029474234483834e-1606)
    (1761,3.447038666225291e-1614)
    (1769,1.623615661097315e-1621)
    (1777,7.647514490592187e-1629)
    (1785,3.602113436396527e-1636)
    (1794,2.059321229765083e-1644)
    (1802,9.699764126917140e-1652)
    (1810,4.568759004566423e-1659)
    (1818,2.151965611605133e-1666)
    (1827,1.230274545194810e-1674)
    (1835,5.794808856074701e-1682)
    (1843,2.729456592400574e-1689)
    (1851,1.285621920381793e-1696)
    (1860,7.349875457397483e-1705)
    (1868,3.461920232189646e-1712)
    (1876,1.630625139637712e-1719)
    (1884,7.680530363740977e-1727)
    (1892,3.617664491635444e-1734)
    (1901,2.068211737730537e-1742)
    (1909,9.741639978526370e-1750)
    (1917,4.588483265034020e-1757)
    (1925,2.161256084182627e-1764)
    (1934,1.235585890256307e-1772)
    (1942,5.819826222743179e-1780)
    (1950,2.741240210819493e-1787)
    (1958,1.291172211303350e-1794)
    (1967,7.381606362394050e-1803)
    (1975,3.476866044893332e-1810)
    (1983,1.637664879519740e-1817)
    (1991,7.713688773119168e-1825)
    (2000,0)
};
\addlegendentry{Thm. $3.2$ (UB)}


% % Bound A: $2e^{-\alpha I_{ch}}$
% \addplot[red, thick] coordinates {
%   (1.000000,0.432664088849)
%   (4.000000,0.00438039640528)
%   (7.000000,4.43481979713e-05)
%   (11.000000,9.71313434871e-08)
%   (14.000000,9.83381331653e-10)
%   (18.000000,2.15380002509e-12)
%   (21.000000,2.18055949887e-14)
%   (25.000000,4.77585749518e-17)
%   (28.000000,4.83519421721e-19)
%   (32.000000,1.05900336839e-21)
%   (35.000000,1.07216075187e-23)
%   (39.000000,2.34824455169e-26)
%   (42.000000,2.37741986406e-28)
%   (46.000000,5.20702071318e-31)
%   (49.000000,5.27171433962e-33)
%   (53.000000,1.15460992715e-35)
%   (56.000000,1.16895515591e-37)
%   (60.000000,2.56024348144e-40)
%   (63.000000,2.59205273369e-42)
%   (66.000000,2.62425719388e-44)
%   (70.000000,5.7476433893e-47)
%   (73.000000,5.8190538781e-49)
%   (77.000000,1.27448813449e-51)
%   (80.000000,1.29032276696e-53)
%   (84.000000,2.82606260502e-56)
%   (87.000000,2.8611744758e-58)
%   (91.000000,6.26653919433e-61)
%   (94.000000,6.34439660417e-63)
%   (98.000000,1.38954860393e-65)
%   (101.000000,1.40681278305e-67)
%   (105.000000,3.08119882889e-70)
%   (108.000000,3.11948059057e-72)
%   (112.000000,6.83228078263e-75)
%   (115.000000,6.91716713991e-77)
%   (119.000000,1.51499670372e-79)
%   (122.000000,1.53381948861e-81)
%   (125.000000,1.55287613357e-83)
%   (129.000000,3.40110651666e-86)
%   (132.000000,3.44336290982e-88)
%   (136.000000,7.54164725611e-91)
%   (139.000000,7.63534700059e-93)
%   (143.000000,1.67229232772e-95)
%   (146.000000,1.69306940181e-97)
%   (150.000000,3.70815756079e-100)
%   (153.000000,3.75422885053e-102)
%   (157.000000,8.22250528073e-105)
%   (160.000000,8.32466421466e-107)
%   (164.000000,1.82326646005e-109)
%   (167.000000,1.84591928318e-111)
%   (171.000000,4.04292909624e-114)
%   (174.000000,4.09315969049e-116)
%   (178.000000,8.96483099721e-119)
%   (181.000000,9.0762128141e-121)
%   (184.000000,9.18897847293e-123)
%   (188.000000,2.01256841355e-125)
%   (191.000000,2.03757318236e-127)
%   (195.000000,4.46268912174e-130)
%   (198.000000,4.51813494362e-132)
%   (202.000000,9.89561103278e-135)
%   (205.000000,1.0018557147e-136)
%   (209.000000,2.19426258565e-139)
%   (212.000000,2.22152477872e-141)
%   (216.000000,4.86557957747e-144)
%   (219.000000,4.92603103424e-146)
%   (223.000000,1.07889843173e-148)
%   (226.000000,1.0923029976e-150)
%   (230.000000,2.39236006208e-153)
%   (233.000000,2.42208347911e-155)
%   (237.000000,5.30484288258e-158)
%   (240.000000,5.37075188173e-160)
%   (243.000000,5.43747975455e-162)
%   (247.000000,1.19091583853e-164)
%   (250.000000,1.2057121431e-166)
%   (254.000000,2.64074856872e-169)
%   (257.000000,2.67355804093e-171)
%   (261.000000,5.8556220159e-174)
%   (264.000000,5.92837406435e-176)
%   (268.000000,1.29843142203e-178)
%   (271.000000,1.31456353327e-180)
%   (275.000000,2.87915468782e-183)
%   (278.000000,2.91492619097e-185)
%   (282.000000,6.38426610428e-188)
%   (285.000000,6.46358618945e-190)
%   (289.000000,1.41565348547e-192)
%   (292.000000,1.43324199967e-194)
%   (296.000000,3.13908405163e-197)
%   (299.000000,3.17808499711e-199)
%   (302.000000,3.21757050234e-201)
%   (306.000000,7.04711713109e-204)
%   (309.000000,7.13467268123e-206)
%   (313.000000,1.56263472828e-208)
%   (316.000000,1.58204938264e-210)
%   (320.000000,3.46500171434e-213)
%   (323.000000,3.50805196109e-215)
%   (327.000000,7.68332909993e-218)
%   (330.000000,7.7787891432e-220)
%   (334.000000,1.70370900001e-222)
%   (337.000000,1.7248764045e-224)
%   (341.000000,3.77782120091e-227)
%   (344.000000,3.82475801314e-229)
%   (348.000000,8.37697812591e-232)
%   (351.000000,8.48105627796e-234)
%   (355.000000,1.85751942165e-236)
%   (358.000000,1.88059781411e-238)
%   (361.000000,1.90396293961e-240)
%   (365.000000,4.17005620822e-243)
%   (368.000000,4.22186626879e-245)
%   (372.000000,9.24672391369e-248)
%   (375.000000,9.36160805485e-250)
%   (379.000000,2.05037771355e-252)
%   (382.000000,2.07585223673e-254)
%   (386.000000,4.54652783783e-257)
%   (389.000000,4.60301529769e-259)
%   (393.000000,1.00815158317e-261)
%   (396.000000,1.02067716844e-263)
%   (400.000000,2.23548529978e-266)
%   (403.000000,2.26325965653e-268)
%   (407.000000,4.95698723184e-271)
%   (410.000000,5.01857436542e-273)
%   (414.000000,1.09916725549e-275)
%   (417.000000,1.11282364746e-277)
%   (420.000000,1.12664971063e-279)
%   (424.000000,2.46758617123e-282)
%   (427.000000,2.49824422058e-284)
%   (431.000000,5.47165000166e-287)
%   (434.000000,5.53963146374e-289)
%   (438.000000,1.21328908752e-291)
%   (441.000000,1.22836336421e-293)
%   (445.000000,2.69035923248e-296)
%   (448.000000,2.72378508284e-298)
%   (452.000000,5.96562919281e-301)
%   (455.000000,6.03974800426e-303)
%   (459.000000,1.32282452233e-305)
%   (462.000000,1.33925970095e-307)
%   (466.000000,2.93324418988e-310)
%   (469.000000,2.96968771763e-312)
%   (473.000000,6.5042047037e-315)
%   (476.000000,6.58501463408e-317)
%   (480.000000,1.44227643334e-319)
%   (483.000000,1.46243431169e-321)
%   (486.000000,9.88131291682e-324)
%   (490.000000,0)
%   (493.000000,0)
%   (497.000000,0)
%   (500.000000,0)
%   (504.000000,0)
%   (507.000000,0)
%   (511.000000,0)
%   (514.000000,0)
%   (518.000000,0)
%   (521.000000,0)
%   (525.000000,0)
%   (528.000000,0)
%   (532.000000,0)
%   (535.000000,0)
%   (539.000000,0)
%   (542.000000,0)
%   (545.000000,0)
%   (549.000000,0)
%   (552.000000,0)
%   (556.000000,0)
%   (559.000000,0)
%   (563.000000,0)
%   (566.000000,0)
%   (570.000000,0)
%   (573.000000,0)
%   (577.000000,0)
%   (580.000000,0)
%   (584.000000,0)
%   (587.000000,0)
%   (591.000000,0)
%   (594.000000,0)
%   (598.000000,0)
%   (601.000000,0)
%   (604.000000,0)
%   (608.000000,0)
%   (611.000000,0)
%   (615.000000,0)
%   (618.000000,0)
%   (622.000000,0)
%   (625.000000,0)
%   (629.000000,0)
%   (632.000000,0)
%   (636.000000,0)
%   (639.000000,0)
%   (643.000000,0)
%   (646.000000,0)
%   (650.000000,0)
%   (653.000000,0)
%   (657.000000,0)
%   (660.000000,0)
%   (663.000000,0)
%   (667.000000,0)
%   (670.000000,0)
%   (674.000000,0)
%   (677.000000,0)
%   (681.000000,0)
%   (684.000000,0)
%   (688.000000,0)
%   (691.000000,0)
%   (695.000000,0)
%   (698.000000,0)
%   (702.000000,0)
%   (705.000000,0)
%   (709.000000,0)
%   (712.000000,0)
%   (716.000000,0)
%   (719.000000,0)
%   (722.000000,0)
%   (726.000000,0)
%   (729.000000,0)
%   (733.000000,0)
%   (736.000000,0)
%   (740.000000,0)
%   (743.000000,0)
%   (747.000000,0)
%   (750.000000,0)
%   (754.000000,0)
%   (757.000000,0)
%   (761.000000,0)
%   (764.000000,0)
%   (768.000000,0)
%   (771.000000,0)
%   (775.000000,0)
%   (778.000000,0)
%   (781.000000,0)
%   (785.000000,0)
%   (788.000000,0)
%   (792.000000,0)
%   (795.000000,0)
%   (799.000000,0)
%   (802.000000,0)
%   (806.000000,0)
%   (809.000000,0)
%   (813.000000,0)
%   (816.000000,0)
%   (820.000000,0)
%   (823.000000,0)
%   (827.000000,0)
%   (830.000000,0)
%   (834.000000,0)
%   (837.000000,0)
%   (840.000000,0)
%   (844.000000,0)
%   (847.000000,0)
%   (851.000000,0)
%   (854.000000,0)
%   (858.000000,0)
%   (861.000000,0)
%   (865.000000,0)
%   (868.000000,0)
%   (872.000000,0)
%   (875.000000,0)
%   (879.000000,0)
%   (882.000000,0)
%   (886.000000,0)
%   (889.000000,0)
%   (893.000000,0)
%   (896.000000,0)
%   (900.000000,0)
% };
% \addlegendentry{Thm~$3.1$ (Bound B)}

% Bound B
\addplot[tabgreen, thick] coordinates {
  (1.000000,7.56730938423)
  (4.000000,3.91038646904)
  (7.000000,2.61919800489)
  (11.000000,1.71844016933)
  (14.000000,1.3058613103)
  (18.000000,0.934945528474)
  (21.000000,0.739633085718)
  (25.000000,0.549437068943)
  (28.000000,0.443434673608)
  (32.000000,0.336118642298)
  (35.000000,0.274471820505)
  (39.000000,0.210647087254)
  (42.000000,0.173304811537)
  (46.000000,0.134088017264)
  (49.000000,0.110865903771)
  (53.000000,0.0862438259094)
  (56.000000,0.0715448217729)
  (60.000000,0.0558578090313)
  (63.000000,0.0464408266447)
  (66.000000,0.0386388739508)
  (70.000000,0.0302635261231)
  (73.000000,0.0252107128375)
  (77.000000,0.019772819966)
  (80.000000,0.0164851587117)
  (84.000000,0.012940954469)
  (87.000000,0.0107951377199)
  (91.000000,0.00847927572081)
  (94.000000,0.00707582769386)
  (98.000000,0.00556003478377)
  (101.000000,0.00464086755201)
  (105.000000,0.00364763318233)
  (108.000000,0.00304509411504)
  (112.000000,0.00239379082394)
  (115.000000,0.00199857480883)
  (119.000000,0.00157128224879)
  (122.000000,0.00131195144573)
  (125.000000,0.00109544501449)
  (129.000000,0.000861323213103)
  (132.000000,0.000719208942127)
  (136.000000,0.000565520132735)
  (139.000000,0.000472223479669)
  (143.000000,0.000371323139568)
  (146.000000,0.000310069086137)
  (150.000000,0.000243820615173)
  (153.000000,0.000203601719758)
  (157.000000,0.000160102580556)
  (160.000000,0.000133694132803)
  (164.000000,0.000105131407908)
  (167.000000,8.77906905957e-05)
  (171.000000,6.90352220778e-05)
  (174.000000,5.76484989639e-05)
  (178.000000,4.53327079806e-05)
  (181.000000,3.78555699275e-05)
  (184.000000,3.16117241161e-05)
  (188.000000,2.4858393003e-05)
  (191.000000,2.07583059854e-05)
  (195.000000,1.63236501927e-05)
  (198.000000,1.36312739101e-05)
  (202.000000,1.07191943569e-05)
  (205.000000,8.95120516432e-06)
  (209.000000,7.03894269032e-06)
  (212.000000,5.87796406948e-06)
  (216.000000,4.62224527795e-06)
  (219.000000,3.85986905622e-06)
  (223.000000,3.03527975905e-06)
  (226.000000,2.53465215447e-06)
  (230.000000,1.99317110442e-06)
  (233.000000,1.66442511704e-06)
  (237.000000,1.30885192719e-06)
  (240.000000,1.09297497852e-06)
  (243.000000,9.12703950785e-07)
  (247.000000,7.1772193812e-07)
  (250.000000,5.9934370103e-07)
  (254.000000,4.71305220857e-07)
  (257.000000,3.93569997126e-07)
  (261.000000,3.09491195413e-07)
  (264.000000,2.58444942098e-07)
  (268.000000,2.03233060998e-07)
  (271.000000,1.69712605466e-07)
  (275.000000,1.33456713626e-07)
  (278.000000,1.114448929e-07)
  (282.000000,8.7636797565e-08)
  (285.000000,7.31823322357e-08)
  (289.000000,5.75483101538e-08)
  (292.000000,4.8056520557e-08)
  (296.000000,3.77901533452e-08)
  (299.000000,3.15571956707e-08)
  (302.000000,2.63522772722e-08)
  (306.000000,2.07226114142e-08)
  (309.000000,1.73047062856e-08)
  (313.000000,1.36078829407e-08)
  (316.000000,1.13634528433e-08)
  (320.000000,8.93586598003e-09)
  (323.000000,7.46201978368e-09)
  (327.000000,5.86790033579e-09)
  (330.000000,4.90007219258e-09)
  (334.000000,3.85326441174e-09)
  (337.000000,3.21772230564e-09)
  (341.000000,2.53031677129e-09)
  (344.000000,2.11297638735e-09)
  (348.000000,1.66157893162e-09)
  (351.000000,1.38752471166e-09)
  (355.000000,1.09110629062e-09)
  (358.000000,9.11143559023e-10)
  (361.000000,7.60863164566e-10)
  (365.000000,5.98319134962e-10)
  (368.000000,4.99634756731e-10)
  (372.000000,3.92897237473e-10)
  (375.000000,3.28094329927e-10)
  (379.000000,2.58003179572e-10)
  (382.000000,2.15449161379e-10)
  (386.000000,1.6942252152e-10)
  (389.000000,1.41478644725e-10)
  (393.000000,1.11254407199e-10)
  (396.000000,9.29045478072e-11)
  (400.000000,7.30572477034e-11)
  (403.000000,6.10074758642e-11)
  (407.000000,4.7974382107e-11)
  (410.000000,4.00616783482e-11)
  (414.000000,3.15032582106e-11)
  (417.000000,2.63072361107e-11)
  (420.000000,2.1968225228e-11)
  (424.000000,1.72751292588e-11)
  (427.000000,1.44258381535e-11)
  (431.000000,1.13440305797e-11)
  (434.000000,9.47299129864e-12)
  (438.000000,7.44926581246e-12)
  (441.000000,6.22061354004e-12)
  (445.000000,4.89169706966e-12)
  (448.000000,4.08488001252e-12)
  (452.000000,3.21222263021e-12)
  (455.000000,2.68241140674e-12)
  (459.000000,2.10936492574e-12)
  (462.000000,1.76145466524e-12)
  (466.000000,1.38515317963e-12)
  (469.000000,1.15669152386e-12)
  (473.000000,9.09586249226e-13)
  (476.000000,7.59562711309e-13)
  (480.000000,5.97296499005e-13)
  (483.000000,4.98780790305e-13)
  (486.000000,4.16513870736e-13)
  (490.000000,3.27533557234e-13)
  (493.000000,2.73511475123e-13)
  (497.000000,2.15080919714e-13)
  (500.000000,1.79606328336e-13)
  (504.000000,1.41236832084e-13)
  (507.000000,1.17941790793e-13)
  (511.000000,9.27457571024e-14)
  (514.000000,7.74486408376e-14)
  (518.000000,6.09032030354e-14)
  (521.000000,5.08580709794e-14)
  (525.000000,3.99932056825e-14)
  (528.000000,3.33968854168e-14)
  (532.000000,2.62622722787e-14)
  (535.000000,2.19306775516e-14)
  (539.000000,1.72456029336e-14)
  (542.000000,1.4401181783e-14)
  (545.000000,1.20259081428e-14)
  (549.000000,9.45680024057e-15)
  (552.000000,7.89703322488e-15)
  (556.000000,6.20998138471e-15)
  (559.000000,5.18573175635e-15)
  (563.000000,4.07789821266e-15)
  (566.000000,3.40530590198e-15)
  (570.000000,2.67782667976e-15)
  (573.000000,2.2361565987e-15)
  (577.000000,1.75844402015e-15)
  (580.000000,1.46841325797e-15)
  (584.000000,1.15471452853e-15)
  (587.000000,9.64260507263e-16)
  (591.000000,7.58264481051e-16)
  (594.000000,6.3319935367e-16)
  (598.000000,4.97928283588e-16)
  (601.000000,4.15801973085e-16)
  (604.000000,3.47221249566e-16)
  (608.000000,2.73043994469e-16)
  (611.000000,2.280092041e-16)
  (615.000000,1.79299348588e-16)
  (618.000000,1.49726427225e-16)
  (622.000000,1.17740206909e-16)
  (625.000000,9.83206055128e-17)
  (629.000000,7.73162670817e-17)
  (632.000000,6.45640295275e-17)
  (636.000000,5.07711453239e-17)
  (639.000000,4.23971545648e-17)
  (643.000000,3.33398040903e-17)
  (646.000000,2.78408694182e-17)
  (650.000000,2.18931940512e-17)
  (653.000000,1.82822177082e-17)
  (657.000000,1.43765675547e-17)
  (660.000000,1.20053536874e-17)
  (663.000000,1.00252384035e-17)
  (667.000000,7.88353576467e-18)
  (670.000000,6.58325673372e-18)
  (674.000000,5.17686840146e-18)
  (677.000000,4.32301631917e-18)
  (681.000000,3.39948561737e-18)
  (684.000000,2.83878798166e-18)
  (688.000000,2.23233460202e-18)
  (691.000000,1.86414221225e-18)
  (695.000000,1.46590347373e-18)
  (698.000000,1.22412318565e-18)
  (702.000000,9.62612411394e-19)
  (705.000000,8.03842949209e-19)
  (709.000000,6.32117101279e-19)
  (712.000000,5.27858220945e-19)
  (716.000000,4.15091292197e-19)
  (719.000000,3.46627785556e-19)
  (722.000000,2.89456377376e-19)
  (726.000000,2.27619495069e-19)
  (729.000000,1.90076840947e-19)
  (733.000000,1.4947051764e-19)
  (736.000000,1.24817445004e-19)
  (740.000000,9.81525577886e-20)
  (743.000000,8.19636653251e-20)
  (747.000000,6.44536779062e-20)
  (750.000000,5.38229446476e-20)
  (754.000000,4.2324690148e-20)
  (757.000000,3.53438241085e-20)
  (761.000000,2.77932843294e-20)
  (764.000000,2.32091705645e-20)
  (768.000000,1.82509700866e-20)
  (771.000000,1.52407276768e-20)
  (775.000000,1.19848343634e-20)
  (778.000000,1.00081034552e-20)
  (781.000000,8.35740668016e-21)
  (785.000000,6.5720047555e-21)
  (788.000000,5.48804443237e-21)
  (792.000000,4.31562750123e-21)
  (795.000000,3.6038250673e-21)
  (799.000000,2.83393597879e-21)
  (802.000000,2.3665178509e-21)
  (806.000000,1.86095605554e-21)
  (809.000000,1.554017366e-21)
  (813.000000,1.22203093739e-21)
  (816.000000,1.02047401541e-21)
  (820.000000,8.02469036004e-22)
  (823.000000,6.7011298516e-22)
  (827.000000,5.26956015632e-22)
  (830.000000,4.40041986468e-22)
  (834.000000,3.46035335884e-22)
  (837.000000,2.88961643996e-22)
  (840.000000,2.41301459829e-22)
  (844.000000,1.89751965196e-22)
  (847.000000,1.58455030826e-22)
  (851.000000,1.24604109382e-22)
  (854.000000,1.04052403214e-22)
  (858.000000,8.18235745745e-23)
  (861.000000,6.8327919651e-23)
  (865.000000,5.37309514859e-23)
  (868.000000,4.48687820716e-23)
  (872.000000,3.52834151111e-23)
  (875.000000,2.94639089683e-23)
  (879.000000,2.3169501888e-23)
  (882.000000,1.93480164072e-23)
  (886.000000,1.52146785126e-23)
  (889.000000,1.27052299576e-23)
  (893.000000,9.99099779353e-24)
  (896.000000,8.34312235832e-24)
  (900.000000,6.56077200894e-24)
};
\addlegendentry{Lemma~$3.3$ (UB)}

% Bound C
\addplot[taborange, thick, dashed] coordinates {
  (1.000000,38.0324822932)
  (4.000000,22.7357413937)
  (7.000000,16.9595980654)
  (11.000000,12.6225473762)
  (14.000000,10.4767920196)
  (18.000000,8.3983157598)
  (21.000000,7.21558587481)
  (25.000000,5.97279453629)
  (28.000000,5.22344524119)
  (32.000000,4.40358615929)
  (35.000000,3.8933595892)
  (39.000000,3.32154173789)
  (42.000000,2.95853234287)
  (46.000000,2.54517382113)
  (49.000000,2.27916179496)
  (53.000000,1.97282552854)
  (56.000000,1.77373869443)
  (60.000000,1.54256089608)
  (63.000000,1.3912081965)
  (66.000000,1.2561131567)
  (70.000000,1.09788728202)
  (73.000000,0.993490934328)
  (77.000000,0.870668783487)
  (80.000000,0.789298683482)
  (84.000000,0.693219246149)
  (87.000000,0.629354292248)
  (91.000000,0.553720993947)
  (94.000000,0.503309645078)
  (98.000000,0.443463615085)
  (101.000000,0.403485212183)
  (105.000000,0.355929294793)
  (108.000000,0.324102000963)
  (112.000000,0.286179287092)
  (115.000000,0.260760223377)
  (119.000000,0.230431489749)
  (122.000000,0.210076863432)
  (125.000000,0.191558331648)
  (129.000000,0.169428674512)
  (132.000000,0.154555495803)
  (136.000000,0.136766839296)
  (139.000000,0.124801810705)
  (143.000000,0.110481325472)
  (146.000000,0.10084285135)
  (150.000000,0.0893003001029)
  (153.000000,0.0815274288066)
  (157.000000,0.0722146551177)
  (160.000000,0.0659406348468)
  (164.000000,0.0584207689919)
  (167.000000,0.0533528494771)
  (171.000000,0.0472766819274)
  (174.000000,0.0431805508796)
  (178.000000,0.0382682547823)
  (181.000000,0.0349559522987)
  (184.000000,0.0319314651075)
  (188.000000,0.0283033107754)
  (191.000000,0.025856253767)
  (195.000000,0.0229203278069)
  (198.000000,0.0209398738401)
  (202.000000,0.018563470208)
  (205.000000,0.0169602629592)
  (209.000000,0.0150363326537)
  (212.000000,0.0137382592991)
  (216.000000,0.0121803764602)
  (219.000000,0.011129195431)
  (223.000000,0.0098675358287)
  (226.000000,0.00901617914549)
  (230.000000,0.00799429923533)
  (233.000000,0.00730470945559)
  (237.000000,0.00647696116368)
  (240.000000,0.00591835365497)
  (243.000000,0.00540795586795)
  (247.000000,0.00479527047229)
  (250.000000,0.00438178005725)
  (254.000000,0.00388540984549)
  (257.000000,0.00355041034657)
  (261.000000,0.00314825507936)
  (264.000000,0.00287683576838)
  (268.000000,0.00255100062939)
  (271.000000,0.00233108716525)
  (275.000000,0.0020670803545)
  (278.000000,0.00188889391865)
  (282.000000,0.00167497808761)
  (285.000000,0.00153059810598)
  (289.000000,0.00135726588618)
  (292.000000,0.00124027634454)
  (296.000000,0.00109982605993)
  (299.000000,0.00100502933134)
  (302.000000,0.000918404304675)
  (306.000000,0.00081440687903)
  (309.000000,0.000744213422826)
  (313.000000,0.000659942491084)
  (316.000000,0.00060306327189)
  (320.000000,0.000534776531214)
  (323.000000,0.000488685792673)
  (327.000000,0.00043335107307)
  (330.000000,0.000396002314278)
  (334.000000,0.000351162762383)
  (337.000000,0.000320897762423)
  (341.000000,0.000284562641162)
  (344.000000,0.00026003776626)
  (348.000000,0.000230593995855)
  (351.000000,0.000210720501496)
  (355.000000,0.000186860997385)
  (358.000000,0.000170756664681)
  (361.000000,0.000156040286625)
  (365.000000,0.000138372232162)
  (368.000000,0.000126446896465)
  (372.000000,0.000112129675099)
  (375.000000,0.000102466030968)
  (379.000000,9.08641254294e-05)
  (382.000000,8.30332239418e-05)
  (386.000000,7.36316541075e-05)
  (389.000000,6.72859033282e-05)
  (393.000000,5.9667362402e-05)
  (396.000000,5.45250956404e-05)
  (400.000000,4.8351423823e-05)
  (403.000000,4.41843953468e-05)
  (407.000000,3.91815679248e-05)
  (410.000000,3.58048206573e-05)
  (414.000000,3.17507836869e-05)
  (417.000000,2.9014438851e-05)
  (420.000000,2.65139183636e-05)
  (424.000000,2.35118562779e-05)
  (427.000000,2.14855602785e-05)
  (431.000000,1.90528398837e-05)
  (434.000000,1.74108311408e-05)
  (438.000000,1.54394762249e-05)
  (441.000000,1.41088743494e-05)
  (445.000000,1.25113866475e-05)
  (448.000000,1.14331331674e-05)
  (452.000000,1.01386086179e-05)
  (455.000000,9.26484559139e-06)
  (459.000000,8.21582718081e-06)
  (462.000000,7.50777297767e-06)
  (466.000000,6.65770046816e-06)
  (469.000000,6.08392842343e-06)
  (473.000000,5.39507175425e-06)
  (476.000000,4.93011528463e-06)
  (480.000000,4.37189991408e-06)
  (483.000000,3.99512217977e-06)
  (486.000000,3.65081580314e-06)
  (490.000000,3.23744997096e-06)
  (493.000000,2.95844108903e-06)
  (497.000000,2.62346982924e-06)
  (500.000000,2.3973740857e-06)
  (504.000000,2.12593006157e-06)
  (507.000000,1.94271390209e-06)
  (511.000000,1.72274903201e-06)
  (514.000000,1.57427967871e-06)
  (518.000000,1.39603098e-06)
  (521.000000,1.27571872736e-06)
  (525.000000,1.13127475966e-06)
  (528.000000,1.03377963481e-06)
  (532.000000,9.16729356418e-07)
  (535.000000,8.37724108315e-07)
  (539.000000,7.42872326766e-07)
  (542.000000,6.78850364259e-07)
  (545.000000,6.20345920087e-07)
  (549.000000,5.50106905699e-07)
  (552.000000,5.02697785152e-07)
  (556.000000,4.45779546761e-07)
  (559.000000,4.07361530097e-07)
  (563.000000,3.61237792603e-07)
  (566.000000,3.30105723766e-07)
  (570.000000,2.92729318231e-07)
  (573.000000,2.67501422722e-07)
  (577.000000,2.37213424251e-07)
  (580.000000,2.1676998006e-07)
  (584.000000,1.92226077609e-07)
  (587.000000,1.75659717159e-07)
  (591.000000,1.5577054726e-07)
  (594.000000,1.4234598455e-07)
  (598.000000,1.26228780691e-07)
  (601.000000,1.15350176154e-07)
  (604.000000,1.054091077e-07)
  (608.000000,9.34741024189e-08)
  (611.000000,8.54183500847e-08)
  (615.000000,7.57468095356e-08)
  (618.000000,6.92188245436e-08)
  (622.000000,6.13814843507e-08)
  (625.000000,5.60915267791e-08)
  (629.000000,4.97405322309e-08)
  (632.000000,4.5453811115e-08)
  (636.000000,4.03072778833e-08)
  (639.000000,3.68335301875e-08)
  (643.000000,3.26630330938e-08)
  (646.000000,2.98480790233e-08)
  (650.000000,2.64685135518e-08)
  (653.000000,2.41874133934e-08)
  (657.000000,2.14487799595e-08)
  (660.000000,1.96002887223e-08)
  (663.000000,1.79111035091e-08)
  (667.000000,1.58831087785e-08)
  (670.000000,1.45142762644e-08)
  (674.000000,1.28708892019e-08)
  (677.000000,1.17616547396e-08)
  (681.000000,1.04299347915e-08)
  (684.000000,9.53106580678e-09)
  (688.000000,8.45190554045e-09)
  (691.000000,7.72350637935e-09)
  (695.000000,6.849008042e-09)
  (698.000000,6.25874923133e-09)
  (702.000000,5.55009884278e-09)
  (705.000000,5.07178216948e-09)
  (709.000000,4.49752679158e-09)
  (712.000000,4.1099225139e-09)
  (716.000000,3.64457423443e-09)
  (719.000000,3.3304788151e-09)
  (722.000000,3.0434526571e-09)
  (726.000000,2.69885602473e-09)
  (729.000000,2.46626416069e-09)
  (733.000000,2.18702001922e-09)
  (736.000000,1.99853902642e-09)
  (740.000000,1.77225332536e-09)
  (743.000000,1.6195176104e-09)
  (747.000000,1.43614682153e-09)
  (750.000000,1.31237731949e-09)
  (754.000000,1.16378266216e-09)
  (757.000000,1.06348595264e-09)
  (761.000000,9.43072159775e-10)
  (764.000000,8.61796645425e-10)
  (768.000000,7.64219237374e-10)
  (771.000000,6.98357562899e-10)
  (775.000000,6.19285636543e-10)
  (778.000000,5.65914578859e-10)
  (781.000000,5.17143126963e-10)
  (785.000000,4.58589306652e-10)
  (788.000000,4.19067323751e-10)
  (792.000000,3.71618191212e-10)
  (795.000000,3.395915225e-10)
  (799.000000,3.01141082088e-10)
  (802.000000,2.75188246894e-10)
  (806.000000,2.44029903449e-10)
  (809.000000,2.22999003837e-10)
  (813.000000,1.97749816679e-10)
  (816.000000,1.80707411284e-10)
  (820.000000,1.6024671339e-10)
  (823.000000,1.46436387299e-10)
  (827.000000,1.29856045297e-10)
  (830.000000,1.18664837113e-10)
  (834.000000,1.05228944442e-10)
  (837.000000,9.61601404319e-11)
  (840.000000,8.7872900911e-11)
  (844.000000,7.79234424693e-11)
  (847.000000,7.12078716607e-11)
  (851.000000,6.31453204935e-11)
  (854.000000,5.77033526136e-11)
  (858.000000,5.11698581822e-11)
  (861.000000,4.67599553981e-11)
  (865.000000,4.14655332481e-11)
  (868.000000,3.78919651944e-11)
  (872.000000,3.3601626204e-11)
  (875.000000,3.0705782631e-11)
  (879.000000,2.72291031879e-11)
  (882.000000,2.48824541601e-11)
  (886.000000,2.20651243459e-11)
  (889.000000,2.01635155329e-11)
  (893.000000,1.78804901888e-11)
  (896.000000,1.63395200501e-11)
  (900.000000,1.44894687372e-11)
};
\addlegendentry{[Zhang] (Bound C)}

% Bound D
\addplot[tabpurple, thick, dashed] coordinates {
  (1.000000,50.8261579652)
  (4.000000,35.0589274443)
  (7.000000,28.8305914763)
  (11.000000,23.917885372)
  (14.000000,21.3598370592)
  (18.000000,18.756411686)
  (21.000000,17.1976213915)
  (25.000000,15.4758260683)
  (28.000000,14.3833156142)
  (32.000000,13.1263048189)
  (35.000000,12.3028094249)
  (39.000000,11.3317921938)
  (42.000000,10.6826365914)
  (46.000000,9.90456953068)
  (49.000000,9.3770885006)
  (53.000000,8.73743469441)
  (56.000000,8.29933418014)
  (60.000000,7.76339396696)
  (63.000000,7.39344948205)
  (66.000000,7.04793881362)
  (70.000000,6.62131802843)
  (73.000000,6.32434500383)
  (77.000000,5.95582261386)
  (80.000000,5.69811763941)
  (84.000000,5.37700822321)
  (87.000000,5.1516061966)
  (91.000000,4.86978060306)
  (94.000000,4.67132116214)
  (98.000000,4.42245767972)
  (101.000000,4.24673153607)
  (105.000000,4.02582197444)
  (108.000000,3.86946677944)
  (112.000000,3.67248041888)
  (115.000000,3.53277088617)
  (119.000000,3.3564195224)
  (122.000000,3.23111882787)
  (125.000000,3.1114060457)
  (129.000000,2.95994058669)
  (132.000000,2.85208126757)
  (136.000000,2.71541833886)
  (139.000000,2.61796748569)
  (143.000000,2.49433457101)
  (146.000000,2.4060673419)
  (150.000000,2.29395644264)
  (153.000000,2.21382710308)
  (157.000000,2.1119464592)
  (160.000000,2.03905637064)
  (164.000000,1.9462925858)
  (167.000000,1.87986495011)
  (171.000000,1.79525295234)
  (174.000000,1.73461267961)
  (178.000000,1.65731166232)
  (181.000000,1.60186917304)
  (184.000000,1.54849215891)
  (188.000000,1.48038123588)
  (191.000000,1.43148254796)
  (195.000000,1.36904627947)
  (198.000000,1.32419392551)
  (202.000000,1.26689046748)
  (205.000000,1.22570190636)
  (209.000000,1.17305062688)
  (212.000000,1.13518597702)
  (216.000000,1.08675917628)
  (219.000000,1.05191553129)
  (223.000000,1.0073314907)
  (226.000000,0.975238133344)
  (230.000000,0.934155246458)
  (233.000000,0.904569596431)
  (237.000000,0.866681386466)
  (240.000000,0.839385551161)
  (243.000000,0.813009843892)
  (247.000000,0.779214243283)
  (250.000000,0.754854141584)
  (254.000000,0.723630352296)
  (257.000000,0.701116443089)
  (261.000000,0.672249662471)
  (264.000000,0.651428699236)
  (268.000000,0.624724449523)
  (271.000000,0.605457565788)
  (275.000000,0.580739471207)
  (278.000000,0.562900623777)
  (282.000000,0.540008470122)
  (285.000000,0.523483077811)
  (289.000000,0.502271112924)
  (292.000000,0.486954862398)
  (296.000000,0.467290303037)
  (299.000000,0.453088098121)
  (302.000000,0.439336314775)
  (306.000000,0.421674848948)
  (309.000000,0.408915433653)
  (313.000000,0.392525139767)
  (316.000000,0.380681730249)
  (320.000000,0.36546519957)
  (323.000000,0.354467889947)
  (327.000000,0.340335900947)
  (330.000000,0.330120626707)
  (334.000000,0.316991370901)
  (337.000000,0.307499360572)
  (341.000000,0.295297751603)
  (344.000000,0.286475036901)
  (348.000000,0.275132092719)
  (351.000000,0.266929070109)
  (355.000000,0.256381359493)
  (358.000000,0.248752397057)
  (361.000000,0.241356399785)
  (365.000000,0.231844627228)
  (368.000000,0.224963698795)
  (372.000000,0.216113278505)
  (375.000000,0.20971003161)
  (379.000000,0.20147308885)
  (382.000000,0.195513036769)
  (386.000000,0.187845395362)
  (389.000000,0.182296704595)
  (393.000000,0.175157573315)
  (396.000000,0.169990839877)
  (400.000000,0.163342528629)
  (403.000000,0.158530575466)
  (407.000000,0.152338238078)
  (410.000000,0.147855931342)
  (414.000000,0.142087332168)
  (417.000000,0.137911414392)
  (420.000000,0.133860118974)
  (424.000000,0.128645654667)
  (427.000000,0.124870480442)
  (431.000000,0.120011074388)
  (434.000000,0.116492716051)
  (438.000000,0.111963586395)
  (441.000000,0.108684148971)
  (445.000000,0.104462319097)
  (448.000000,0.101405207523)
  (452.000000,0.0974693653263)
  (455.000000,0.0946191835438)
  (459.000000,0.0909495527566)
  (462.000000,0.0882920114046)
  (466.000000,0.0848702338282)
  (469.000000,0.0823920657139)
  (473.000000,0.0792010933224)
  (476.000000,0.0768899759406)
  (480.000000,0.0739139719337)
  (483.000000,0.0717584563794)
  (486.000000,0.0696663250484)
  (490.000000,0.066972150048)
  (493.000000,0.0650206521106)
  (497.000000,0.0625074852451)
  (500.000000,0.0606870319851)
  (504.000000,0.0583425436334)
  (507.000000,0.0566442171717)
  (511.000000,0.0544569388217)
  (514.000000,0.0528724430626)
  (518.000000,0.0508317045237)
  (521.000000,0.0493533199454)
  (525.000000,0.0474491914619)
  (528.000000,0.0460697334203)
  (532.000000,0.0442929722642)
  (535.000000,0.0430057525105)
  (539.000000,0.0413477536744)
  (542.000000,0.0401465448158)
  (545.000000,0.0389803985935)
  (549.000000,0.0374782981189)
  (552.000000,0.03639000138)
  (556.000000,0.0349881479102)
  (559.000000,0.0339724606129)
  (563.000000,0.0326641103459)
  (566.000000,0.0317161506051)
  (570.000000,0.0304950201977)
  (573.000000,0.0296102391193)
  (577.000000,0.0284704733926)
  (580.000000,0.0276446317611)
  (584.000000,0.0265807737771)
  (587.000000,0.0258099204495)
  (591.000000,0.0248168837719)
  (594.000000,0.0240973356448)
  (598.000000,0.0231703786131)
  (601.000000,0.022498702039)
  (604.000000,0.0218465488531)
  (608.000000,0.0210063974434)
  (611.000000,0.0203976094067)
  (615.000000,0.0196133146254)
  (618.000000,0.0190449945476)
  (622.000000,0.0183128258714)
  (625.000000,0.0177822718536)
  (629.000000,0.0170987500698)
  (632.000000,0.0166034421208)
  (636.000000,0.0159653221236)
  (639.000000,0.0155029097214)
  (643.000000,0.0149071645208)
  (646.000000,0.0144754550483)
  (650.000000,0.013919260901)
  (653.000000,0.013516208892)
  (657.000000,0.0129969314727)
  (660.000000,0.0126206286088)
  (663.000000,0.0122552374793)
  (667.000000,0.0117844759484)
  (670.000000,0.0114433273913)
  (674.000000,0.0110037964213)
  (677.000000,0.0106852777138)
  (681.000000,0.0102749000941)
  (684.000000,0.00997750634767)
  (688.000000,0.0095943437113)
  (691.000000,0.00931667059173)
  (695.000000,0.00895891404753)
  (698.000000,0.00869965099494)
  (702.000000,0.00836561240318)
  (705.000000,0.00812353631712)
  (709.000000,0.00781164016257)
  (712.000000,0.00758560951903)
  (716.000000,0.00729438533935)
  (719.000000,0.00708333470942)
  (722.000000,0.00687839569742)
  (726.000000,0.0066143449819)
  (729.000000,0.00642298589177)
  (733.000000,0.00617643107938)
  (736.000000,0.00599775070242)
  (740.000000,0.00576753082845)
  (743.000000,0.00560068793674)
  (747.000000,0.0053857192901)
  (750.000000,0.00522992862233)
  (754.000000,0.00502919957732)
  (757.000000,0.00488372809599)
  (761.000000,0.00469629429329)
  (764.000000,0.00456045769476)
  (768.000000,0.00438543754773)
  (771.000000,0.00425859700754)
  (775.000000,0.00409516751129)
  (778.000000,0.00397672664881)
  (781.000000,0.00386171299477)
  (785.000000,0.00371352151869)
  (788.000000,0.00360612362493)
  (792.000000,0.00346774451613)
  (795.000000,0.00336745766736)
  (799.000000,0.00323824067432)
  (802.000000,0.0031445936588)
  (806.000000,0.00302393168955)
  (809.000000,0.00293648456811)
  (813.000000,0.00282381081684)
  (816.000000,0.00274215284132)
  (820.000000,0.00263693810739)
  (823.000000,0.00256068577844)
  (827.000000,0.00246243596482)
  (830.000000,0.00239123121955)
  (834.000000,0.00229948499849)
  (837.000000,0.0022329935193)
  (840.000000,0.00216842521573)
  (844.000000,0.00208522979032)
  (847.000000,0.00202493524077)
  (851.000000,0.00194724639745)
  (854.000000,0.00189094258819)
  (858.000000,0.00181839568583)
  (861.000000,0.00176581836201)
  (865.000000,0.00169807292726)
  (868.000000,0.00164897534729)
  (872.000000,0.00158571347003)
  (875.000000,0.00153986524297)
  (879.000000,0.00148079007865)
  (882.000000,0.00143797607903)
  (886.000000,0.00138281045067)
  (889.000000,0.00134282980557)
  (893.000000,0.00129131489891)
  (896.000000,0.00125398004239)
  (900.000000,0.00120587418772)
};
\addlegendentry{[Zhang] (Bound D)}
\end{axis}
\end{tikzpicture}

==> figures/priv_bern_1_big.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=1, xmax=280,
  ymin=-0.05, ymax=1,
  ymode=normal,
  legend pos=north east,
  title={$\varepsilon=0.5$ (High Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Experiment - eps=0.5
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=10] coordinates {
    (1.000000,0.830700)
    (6.000000,0.561700)
    (11.000000,0.410100)
    (16.000000,0.316600)
    (21.000000,0.247700)
    (26.000000,0.194000)
    (31.000000,0.155200)
    (36.000000,0.126000)
    (41.000000,0.103800)
    (46.000000,0.083400)
    (51.000000,0.070000)
    (56.000000,0.057900)
    (61.000000,0.049100)
    (66.000000,0.041100)
    (71.000000,0.033300)
    (76.000000,0.028200)
    (81.000000,0.023900)
    (86.000000,0.020000)
    (91.000000,0.016700)
    (96.000000,0.014400)
    (101.000000,0.011400)
    (106.000000,0.009000)
    (111.000000,0.007600)
    (116.000000,0.006400)
    (121.000000,0.005800)
    (126.000000,0.004800)
    (131.000000,0.003900)
    (136.000000,0.003300)
    (141.000000,0.002500)
    (146.000000,0.002200)
    (151.000000,0.001900)
    (156.000000,0.001500)
    (161.000000,0.001300)
    (166.000000,0.001100)
    (171.000000,0.000800)
    (176.000000,0.000700)
    (181.000000,0.000600)
    (186.000000,0.000500)
    (191.000000,0.000400)
    (196.000000,0.000400)
    (201.000000,0.000300)
    (206.000000,0.000300)
    (211.000000,0.000300)
    (216.000000,0.000100)
    (221.000000,0.000100)
    (226.000000,0.000100)
    (231.000000,0.000100)
    (236.000000,0.000000)
    (241.000000,0.000000)
    (246.000000,0.000000)
    (252.000000,0.000000)
    (257.000000,0.000000)
    (262.000000,0.000000)
    (267.000000,0.000000)
    (272.000000,0.000000)
    (277.000000,0.000000)
    (282.000000,0.000000)
    (287.000000,0.000000)
    (292.000000,0.000000)
    (297.000000,0.000000)
    (302.000000,0.000000)
    (307.000000,0.000000)
    (312.000000,0.000000)
    (317.000000,0.000000)
    (322.000000,0.000000)
    (327.000000,0.000000)
    (332.000000,0.000000)
    (337.000000,0.000000)
    (342.000000,0.000000)
    (347.000000,0.000000)
    (352.000000,0.000000)
    (357.000000,0.000000)
    (362.000000,0.000000)
    (367.000000,0.000000)
    (372.000000,0.000000)
    (377.000000,0.000000)
    (382.000000,0.000000)
    (387.000000,0.000000)
    (392.000000,0.000000)
    (397.000000,0.000000)
    (402.000000,0.000000)
    (407.000000,0.000000)
    (412.000000,0.000000)
    (417.000000,0.000000)
    (422.000000,0.000000)
    (427.000000,0.000000)
    (432.000000,0.000000)
    (437.000000,0.000000)
    (442.000000,0.000000)
    (447.000000,0.000000)
    (452.000000,0.000000)
    (457.000000,0.000000)
    (462.000000,0.000000)
    (467.000000,0.000000)
    (472.000000,0.000000)
    (477.000000,0.000000)
    (482.000000,0.000000)
    (487.000000,0.000000)
    (492.000000,0.000000)
    (497.000000,0.000000)
    (503.000000,0.000000)
    (508.000000,0.000000)
    (513.000000,0.000000)
    (518.000000,0.000000)
    (523.000000,0.000000)
    (528.000000,0.000000)
    (533.000000,0.000000)
    (538.000000,0.000000)
    (543.000000,0.000000)
    (548.000000,0.000000)
    (553.000000,0.000000)
    (558.000000,0.000000)
    (563.000000,0.000000)
    (568.000000,0.000000)
    (573.000000,0.000000)
    (578.000000,0.000000)
    (583.000000,0.000000)
    (588.000000,0.000000)
    (593.000000,0.000000)
    (598.000000,0.000000)
    (603.000000,0.000000)
    (608.000000,0.000000)
    (613.000000,0.000000)
    (618.000000,0.000000)
    (623.000000,0.000000)
    (628.000000,0.000000)
    (633.000000,0.000000)
    (638.000000,0.000000)
    (643.000000,0.000000)
    (648.000000,0.000000)
    (653.000000,0.000000)
    (658.000000,0.000000)
    (663.000000,0.000000)
    (668.000000,0.000000)
    (673.000000,0.000000)
    (678.000000,0.000000)
    (683.000000,0.000000)
    (688.000000,0.000000)
    (693.000000,0.000000)
    (698.000000,0.000000)
    (703.000000,0.000000)
    (708.000000,0.000000)
    (713.000000,0.000000)
    (718.000000,0.000000)
    (723.000000,0.000000)
    (728.000000,0.000000)
    (733.000000,0.000000)
    (738.000000,0.000000)
    (743.000000,0.000000)
    (748.000000,0.000000)
    (754.000000,0.000000)
    (759.000000,0.000000)
    (764.000000,0.000000)
    (769.000000,0.000000)
    (774.000000,0.000000)
    (779.000000,0.000000)
    (784.000000,0.000000)
    (789.000000,0.000000)
    (794.000000,0.000000)
    (799.000000,0.000000)
    (804.000000,0.000000)
    (809.000000,0.000000)
    (814.000000,0.000000)
    (819.000000,0.000000)
    (824.000000,0.000000)
    (829.000000,0.000000)
    (834.000000,0.000000)
    (839.000000,0.000000)
    (844.000000,0.000000)
    (849.000000,0.000000)
    (854.000000,0.000000)
    (859.000000,0.000000)
    (864.000000,0.000000)
    (869.000000,0.000000)
    (874.000000,0.000000)
    (879.000000,0.000000)
    (884.000000,0.000000)
    (889.000000,0.000000)
    (894.000000,0.000000)
    (899.000000,0.000000)
    (904.000000,0.000000)
    (909.000000,0.000000)
    (914.000000,0.000000)
    (919.000000,0.000000)
    (924.000000,0.000000)
    (929.000000,0.000000)
    (934.000000,0.000000)
    (939.000000,0.000000)
    (944.000000,0.000000)
    (949.000000,0.000000)
    (954.000000,0.000000)
    (959.000000,0.000000)
    (964.000000,0.000000)
    (969.000000,0.000000)
    (974.000000,0.000000)
    (979.000000,0.000000)
    (984.000000,0.000000)
    (989.000000,0.000000)
    (994.000000,0.000000)
    (1000.000000,0.000000)
};
\addlegendentry{Empirical (Alg. 3)}


% Experiment - RR
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=10] coordinates {
    (1.000000,0.832000)
    (6.000000,0.563800)
    (11.000000,0.416600)
    (16.000000,0.316400)
    (21.000000,0.250000)
    (26.000000,0.199700)
    (31.000000,0.159800)
    (36.000000,0.131900)
    (41.000000,0.106100)
    (46.000000,0.088700)
    (51.000000,0.073100)
    (56.000000,0.060300)
    (61.000000,0.049700)
    (66.000000,0.042200)
    (71.000000,0.035200)
    (76.000000,0.029700)
    (81.000000,0.023800)
    (86.000000,0.020900)
    (91.000000,0.018200)
    (96.000000,0.014800)
    (101.000000,0.012500)
    (106.000000,0.011300)
    (111.000000,0.009400)
    (116.000000,0.007900)
    (121.000000,0.007000)
    (126.000000,0.006800)
    (131.000000,0.006000)
    (136.000000,0.005700)
    (141.000000,0.004500)
    (146.000000,0.003900)
    (151.000000,0.003400)
    (156.000000,0.002700)
    (161.000000,0.002400)
    (166.000000,0.002200)
    (171.000000,0.002000)
    (176.000000,0.001700)
    (181.000000,0.001500)
    (186.000000,0.001400)
    (191.000000,0.001100)
    (196.000000,0.001100)
    (201.000000,0.000700)
    (206.000000,0.000500)
    (211.000000,0.000500)
    (216.000000,0.000500)
    (221.000000,0.000400)
    (226.000000,0.000400)
    (231.000000,0.000400)
    (236.000000,0.000400)
    (241.000000,0.000400)
    (246.000000,0.000400)
    (252.000000,0.000300)
    (257.000000,0.000300)
    (262.000000,0.000200)
    (267.000000,0.000200)
    (272.000000,0.000200)
    (277.000000,0.000100)
    (282.000000,0.000100)
    (287.000000,0.000100)
    (292.000000,0.000100)
    (297.000000,0.000100)
    (302.000000,0.000100)
    (307.000000,0.000100)
    (312.000000,0.000100)
    (317.000000,0.000100)
    (322.000000,0.000100)
    (327.000000,0.000100)
    (332.000000,0.000100)
    (337.000000,0.000100)
    (342.000000,0.000100)
    (347.000000,0.000100)
    (352.000000,0.000100)
    (357.000000,0.000000)
    (362.000000,0.000000)
    (367.000000,0.000000)
    (372.000000,0.000000)
    (377.000000,0.000000)
    (382.000000,0.000000)
    (387.000000,0.000000)
    (392.000000,0.000000)
    (397.000000,0.000000)
    (402.000000,0.000000)
    (407.000000,0.000000)
    (412.000000,0.000000)
    (417.000000,0.000000)
    (422.000000,0.000000)
    (427.000000,0.000000)
    (432.000000,0.000000)
    (437.000000,0.000000)
    (442.000000,0.000000)
    (447.000000,0.000000)
    (452.000000,0.000000)
    (457.000000,0.000000)
    (462.000000,0.000000)
    (467.000000,0.000000)
    (472.000000,0.000000)
    (477.000000,0.000000)
    (482.000000,0.000000)
    (487.000000,0.000000)
    (492.000000,0.000000)
    (497.000000,0.000000)
    (503.000000,0.000000)
    (508.000000,0.000000)
    (513.000000,0.000000)
    (518.000000,0.000000)
    (523.000000,0.000000)
    (528.000000,0.000000)
    (533.000000,0.000000)
    (538.000000,0.000000)
    (543.000000,0.000000)
    (548.000000,0.000000)
    (553.000000,0.000000)
    (558.000000,0.000000)
    (563.000000,0.000000)
    (568.000000,0.000000)
    (573.000000,0.000000)
    (578.000000,0.000000)
    (583.000000,0.000000)
    (588.000000,0.000000)
    (593.000000,0.000000)
    (598.000000,0.000000)
    (603.000000,0.000000)
    (608.000000,0.000000)
    (613.000000,0.000000)
    (618.000000,0.000000)
    (623.000000,0.000000)
    (628.000000,0.000000)
    (633.000000,0.000000)
    (638.000000,0.000000)
    (643.000000,0.000000)
    (648.000000,0.000000)
    (653.000000,0.000000)
    (658.000000,0.000000)
    (663.000000,0.000000)
    (668.000000,0.000000)
    (673.000000,0.000000)
    (678.000000,0.000000)
    (683.000000,0.000000)
    (688.000000,0.000000)
    (693.000000,0.000000)
    (698.000000,0.000000)
    (703.000000,0.000000)
    (708.000000,0.000000)
    (713.000000,0.000000)
    (718.000000,0.000000)
    (723.000000,0.000000)
    (728.000000,0.000000)
    (733.000000,0.000000)
    (738.000000,0.000000)
    (743.000000,0.000000)
    (748.000000,0.000000)
    (754.000000,0.000000)
    (759.000000,0.000000)
    (764.000000,0.000000)
    (769.000000,0.000000)
    (774.000000,0.000000)
    (779.000000,0.000000)
    (784.000000,0.000000)
    (789.000000,0.000000)
    (794.000000,0.000000)
    (799.000000,0.000000)
    (804.000000,0.000000)
    (809.000000,0.000000)
    (814.000000,0.000000)
    (819.000000,0.000000)
    (824.000000,0.000000)
    (829.000000,0.000000)
    (834.000000,0.000000)
    (839.000000,0.000000)
    (844.000000,0.000000)
    (849.000000,0.000000)
    (854.000000,0.000000)
    (859.000000,0.000000)
    (864.000000,0.000000)
    (869.000000,0.000000)
    (874.000000,0.000000)
    (879.000000,0.000000)
    (884.000000,0.000000)
    (889.000000,0.000000)
    (894.000000,0.000000)
    (899.000000,0.000000)
    (904.000000,0.000000)
    (909.000000,0.000000)
    (914.000000,0.000000)
    (919.000000,0.000000)
    (924.000000,0.000000)
    (929.000000,0.000000)
    (934.000000,0.000000)
    (939.000000,0.000000)
    (944.000000,0.000000)
    (949.000000,0.000000)
    (954.000000,0.000000)
    (959.000000,0.000000)
    (964.000000,0.000000)
    (969.000000,0.000000)
    (974.000000,0.000000)
    (979.000000,0.000000)
    (984.000000,0.000000)
    (989.000000,0.000000)
    (994.000000,0.000000)
    (1000.000000,0.000000)
};
\addlegendentry{Empirical (Alg. 2)}

\addplot[purple, thick] coordinates {
    (1,6.448898470094618e-01)
    (2,5.530320040194894e-01)
    (3,4.838992300610860e-01)
    (4,4.284479770613977e-01)
    (5,3.823986128730169e-01)
    (6,3.433244827187019e-01)
    (7,3.096684535507030e-01)
    (8,2.803325399522273e-01)
    (9,2.545657524890587e-01)
    (10,2.317598529434698e-01)
    (11,2.114460894078240e-01)
    (12,1.933009489607667e-01)
    (13,1.770460821946765e-01)
    (14,1.623514156878586e-01)
    (15,1.491204876951337e-01)
    (16,1.371209927543382e-01)
    (17,1.262497263040980e-01)
    (18,1.163492350655290e-01)
    (19,1.073149290986848e-01)
    (20,9.905581394987233e-02)
    (21,9.153546816993532e-02)
    (22,8.464337329236993e-02)
    (23,7.831844569037286e-02)
    (24,7.250658289588764e-02)
    (25,6.720385847297615e-02)
    (26,6.228026796687857e-02)
    (27,5.778512557544025e-02)
    (28,5.364027143906666e-02)
    (29,4.977209543478662e-02)
    (30,4.623990135103853e-02)
    (31,4.297511377194518e-02)
    (32,3.995532326506477e-02)
    (33,3.716023214705321e-02)
    (34,3.457142287687776e-02)
    (35,3.221324408730140e-02)
    (36,2.998832784574535e-02)
    (37,2.792394306552805e-02)
    (38,2.600741062399780e-02)
    (39,2.426596331341167e-02)
    (40,2.261176604592461e-02)
    (41,2.111027797268095e-02)
    (42,1.967982848232015e-02)
    (43,1.834846689293686e-02)
    (44,1.714407976760720e-02)
    (45,1.598971376223841e-02)
    (46,1.494762375951881e-02)
    (47,1.397677353850428e-02)
    (48,1.304234976153879e-02)
    (49,1.220078143698796e-02)
    (50,1.138744806963326e-02)
    (51,1.065721040645690e-02)
    (52,9.975835932737187e-03)
    (53,9.314004877861421e-03)
    (54,8.721918588470337e-03)
    (55,8.169002067112319e-03)
    (56,7.628913920281809e-03)
    (57,7.147859976132597e-03)
    (58,6.698298225152543e-03)
    (59,6.256346178455751e-03)
    (60,5.864807792683465e-03)
    (61,5.498654080545838e-03)
    (62,5.136025156297214e-03)
    (63,4.816859280876024e-03)
    (64,4.518200558300804e-03)
    (65,4.238676578523828e-03)
    (67,3.715431873368456e-03)
    (69,3.273098813758498e-03)
    (71,2.870209738832063e-03)
    (74,2.377284787284274e-03)
    (76,2.097890105375504e-03)
    (78,1.841207216335398e-03)
    (80,1.626254158202430e-03)
    (83,1.341617402642563e-03)
    (85,1.186194209498429e-03)
    (87,1.049176730777388e-03)
    (90,8.733461324345384e-04)
    (92,7.667705410493869e-04)
    (94,6.790407519285081e-04)
    (96,6.015460570917569e-04)
    (99,5.018642818770025e-04)
    (101,4.404861676985536e-04)
    (103,3.906350378482438e-04)
    (105,3.465249777185235e-04)
    (108,2.896711316736042e-04)
    (110,2.571370081142456e-04)
    (112,2.254974936399627e-04)
    (115,1.887578143026292e-04)
    (117,1.677051001500032e-04)
    (119,1.490357529208562e-04)
    (121,1.324753131815601e-04)
    (124,1.110668283578314e-04)
    (126,9.723656160947140e-05)
    (128,8.649805158298763e-05)
    (131,7.260046747850833e-05)
    (133,6.461556802277806e-05)
    (135,5.752012912262940e-05)
    (137,5.121363487548604e-05)
    (140,4.304136479759350e-05)
    (142,3.833996209000180e-05)
    (144,3.346104494684623e-05)
    (146,2.981656341311789e-05)
    (149,2.508838950582842e-05)
    (151,2.236520114431397e-05)
    (153,1.994082353884191e-05)
    (156,1.679296037993982e-05)
    (158,1.497846453333001e-05)
    (160,1.336204659434546e-05)
    (162,1.192183478958210e-05)
    (165,1.005001011464755e-05)
    (167,8.720836150710924e-06)
    (169,7.784749560635916e-06)
    (172,6.567278189564354e-06)
    (174,5.864330241966764e-06)
    (176,5.237309736472657e-06)
    (178,4.677932705040398e-06)
    (181,3.949801342028579e-06)
    (183,3.529040161889355e-06)
    (185,3.153484154733742e-06)
    (187,2.818230819010495e-06)
    (190,2.381501408934749e-06)
    (192,2.128937013584075e-06)
    (194,1.903372692579726e-06)
    (197,1.609369227811965e-06)
    (199,1.439249489393033e-06)
    (201,1.235760191379176e-06)
    (203,1.105367997369759e-06)
    (206,9.352986894729243e-07)
    (208,8.368249225645511e-07)
    (210,7.487940782939058e-07)
    (212,6.700899318945934e-07)
    (215,5.673724485160029e-07)
    (217,5.078594783819595e-07)
    (219,4.546317099996823e-07)
    (222,3.851317566667455e-07)
    (224,3.448459963570575e-07)
    (226,3.088019205478316e-07)
    (228,2.765497239396198e-07)
    (231,2.344142700227279e-07)
    (233,2.099767375528834e-07)
    (235,1.881027038862197e-07)
    (238,1.595139414137971e-07)
    (240,1.429263398678368e-07)
    (242,1.280740148124664e-07)
    (244,1.147742509936012e-07)
    (247,9.738313529940600e-08)
    (249,8.728750623037974e-08)
    (251,7.335419202798638e-08)
    (253,6.575962979662254e-08)
    (256,5.582410032885998e-08)
    (258,5.005374647213146e-08)
    (260,4.488311264833838e-08)
    (263,3.811630965313280e-08)
    (265,3.418491131128418e-08)
    (267,3.066114376015105e-08)
    (269,2.750250100162711e-08)
    (272,2.336702183545811e-08)
    (274,2.096334682354752e-08)
    (276,1.880817601051058e-08)
    (279,1.598560588575314e-08)
    (281,1.434451351754817e-08)
    (283,1.287271886800996e-08)
    (285,1.155266527033071e-08)
    (288,9.823152343929405e-09)
    (290,8.817188972123718e-09)
    (292,7.914725863862235e-09)
    (294,7.105060716375115e-09)
    (297,6.043857128048833e-09)
    (299,5.426382713871097e-09)
    (301,4.872276507659311e-09)
    (304,4.145825609241131e-09)
    (306,3.723013707292003e-09)
    (308,3.343510218811565e-09)
    (310,3.002858389053070e-09)
    (313,2.556100768119246e-09)
    (315,2.295987921391326e-09)
    (317,2.062455583082979e-09)
    (319,1.852775359877907e-09)
    (322,1.577694654694873e-09)
    (324,1.417483673103861e-09)
    (326,1.273607441306843e-09)
    (329,1.084809410965157e-09)
    (331,9.748237520956643e-10)
    (333,7.786959996116271e-10)
    (335,6.998159193023000e-10)
    (338,5.962762903522529e-10)
    (340,5.359402278622806e-10)
    (342,4.817325840142005e-10)
    (345,4.105624422284805e-10)
    (347,3.690797503193301e-10)
    (349,3.318038659075816e-10)
    (351,2.983064993264486e-10)
    (354,2.543149244399217e-10)
    (356,2.286664789834023e-10)
    (358,2.056139726897182e-10)
    (360,1.848936703816189e-10)
    (363,1.576746989535038e-10)
    (365,1.418008986355312e-10)
    (367,1.275306883819568e-10)
    (370,1.087810143499672e-10)
    (372,9.784418750221007e-11)
    (374,8.801064026643965e-11)
    (376,7.916868039625044e-11)
    (379,6.754828445981026e-11)
    (381,6.076830391477644e-11)
    (383,5.467105915597856e-11)
    (386,4.665634474149172e-11)
    (388,4.197922724185890e-11)
    (390,3.777246056034895e-11)
    (392,3.398858541760741e-11)
    (395,2.901358259523913e-11)
    (397,2.610965005524825e-11)
    (399,2.349726277714784e-11)
    (401,2.114705539290423e-11)
    (404,1.805632408955699e-11)
    (406,1.625183685731452e-11)
    (408,1.462822229387370e-11)
    (411,1.249265976205715e-11)
    (413,1.124562146436229e-11)
    (415,1.012342779682844e-11)
    (417,9.113541731298759e-12)
    (420,7.784941291609126e-12)
    (422,7.008952644188952e-12)
    (424,6.310532310779085e-12)
    (426,5.681903354626276e-12)
    (429,4.854711977150233e-12)
    (431,4.371478084476030e-12)
    (433,3.936477356541291e-12)
    (436,3.363985533362104e-12)
    (438,3.029491031926359e-12)
    (440,2.728346280857089e-12)
    (442,2.457216816175085e-12)
    (445,2.100321708108370e-12)
    (447,1.891754681561571e-12)
    (449,1.703953160988717e-12)
    (452,1.456708490159093e-12)
    (454,1.312198938778183e-12)
    (456,1.182061937626791e-12)
    (458,1.064864173907522e-12)
    (461,9.105424180413797e-13)
    (463,8.203276724816626e-13)
    (465,7.390735672524244e-13)
    (467,6.658877449478076e-13)
    (470,5.695020935676709e-13)
    (472,5.131459705112043e-13)
    (474,4.623802506840447e-13)
    (477,3.955128023519196e-13)
    (479,3.564104557721991e-13)
    (481,3.211831872025415e-13)
    (483,2.894460117937968e-13)
    (486,2.476354411248805e-13)
    (488,2.231815195467334e-13)
    (490,2.011480347440123e-13)
    (493,1.721173804949303e-13)
    (495,1.551358975986141e-13)
    (497,1.398336697373009e-13)
    (499,1.260442427835880e-13)
    (502,8.090458708241369e-14)
    (504,7.293124213335357e-14)
    (506,6.574543996736437e-14)
    (508,5.926921214665341e-14)
    (511,5.073361774461562e-14)
    (513,4.573911816228436e-14)
    (515,4.123737390652458e-14)
    (518,3.530342061876400e-14)
    (520,3.183082254580161e-14)
    (522,2.870053337928498e-14)
    (524,2.587873498000476e-14)
    (527,2.215863916330476e-14)
    (529,1.998128018171356e-14)
    (531,1.801831959523081e-14)
    (533,1.624860021874393e-14)
    (536,1.391516530278702e-14)
    (538,1.254921339051118e-14)
    (540,1.131762037058489e-14)
    (543,9.693543841189112e-15)
    (545,8.742731735178365e-15)
    (547,7.885368773517109e-15)
    (549,7.112251261540525e-15)
    (552,6.092615436906680e-15)
    (554,5.495588058846458e-15)
    (556,4.957179088400801e-15)
    (559,4.247016611247262e-15)
    (561,3.831150782278658e-15)
    (563,3.456084689188778e-15)
    (565,3.117807525576317e-15)
    (568,2.671560035594428e-15)
    (570,2.410205766653028e-15)
    (572,2.174467486323588e-15)
    (574,1.961829582526870e-15)
    (577,1.681286179151664e-15)
    (579,1.516958484779734e-15)
    (581,1.368721656352208e-15)
    (584,1.173126394327689e-15)
    (586,1.058545465118699e-15)
    (588,9.551761040205943e-16)
    (590,8.619192065329874e-16)
    (593,7.388534851894842e-16)
    (595,6.667517641189023e-16)
    (597,6.016986479544963e-16)
    (600,5.158437026831372e-16)
};
\addlegendentry{Thm.~$4.5$ (LB)}

\addplot[tabgreen, thick] coordinates {
    (1,9.981217075252725e-01)
    (2,9.958655902893065e-01)
    (3,9.928089174303274e-01)
    (4,9.890060666338241e-01)
    (5,9.845086276661061e-01)
    (6,9.793655326487881e-01)
    (7,9.736231804802674e-01)
    (8,9.673255556623966e-01)
    (9,9.605143417792628e-01)
    (10,9.532290298641820e-01)
    (11,9.455070218807003e-01)
    (12,9.373837295335009e-01)
    (13,9.288926686156800e-01)
    (14,9.200655490898113e-01)
    (15,9.109323610915780e-01)
    (16,9.015214570364833e-01)
    (17,8.918596300022451e-01)
    (18,8.819721885519193e-01)
    (19,8.718830281555604e-01)
    (20,8.616146993613145e-01)
    (21,8.511884728602221e-01)
    (22,8.406244015826810e-01)
    (23,8.299413799584672e-01)
    (24,8.191572004664270e-01)
    (25,8.082886075944149e-01)
    (26,7.973513493247578e-01)
    (27,7.863602262554679e-01)
    (28,7.753291384625787e-01)
    (29,7.642711302043514e-01)
    (30,7.531984325636694e-01)
    (31,7.421225041207017e-01)
    (32,7.310540697438699e-01)
    (33,7.200031575832737e-01)
    (34,7.089791343470303e-01)
    (35,6.979907389374383e-01)
    (36,6.870461145204901e-01)
    (37,6.761528390990137e-01)
    (38,6.653179546566311e-01)
    (39,6.545479949367549e-01)
    (40,6.438490119180108e-01)
    (41,6.332266010447659e-01)
    (42,6.226859252688521e-01)
    (43,6.122317379560926e-01)
    (44,6.018684047088766e-01)
    (45,5.915999241537547e-01)
    (46,5.814299477408675e-01)
    (47,5.713617985999427e-01)
    (48,5.613984894956212e-01)
    (49,5.515427399229716e-01)
    (50,5.417969923822494e-01)
    (51,5.321634278702178e-01)
    (52,5.226439806236971e-01)
    (53,5.132403521494239e-01)
    (54,5.039540245727868e-01)
    (55,4.947862733365607e-01)
    (56,4.857381792793751e-01)
    (57,4.768106401223304e-01)
    (58,4.680043813909114e-01)
    (59,4.593199667981359e-01)
    (60,4.507578081137230e-01)
    (61,4.423181745429570e-01)
    (62,4.340012016378674e-01)
    (63,4.258068997623377e-01)
    (64,4.177351621317830e-01)
    (65,4.097857724471213e-01)
    (67,3.942526672603859e-01)
    (69,3.792039298241562e-01)
    (71,3.646345804609936e-01)
    (74,3.436657463768116e-01)
    (76,3.302659874155492e-01)
    (78,3.173202333091927e-01)
    (80,3.048195546334811e-01)
    (83,2.868822544126753e-01)
    (85,2.754520005217200e-01)
    (87,2.644320696636117e-01)
    (90,2.486483628040337e-01)
    (92,2.386076746156141e-01)
    (94,2.289397676507473e-01)
    (96,2.196337752490385e-01)
    (99,2.063296700056095e-01)
    (101,1.978811594554820e-01)
    (103,1.897569381070822e-01)
    (105,1.819465015033502e-01)
    (108,1.707965987067341e-01)
    (110,1.637257246336970e-01)
    (112,1.569332005545336e-01)
    (115,1.472452029762512e-01)
    (117,1.411066779560048e-01)
    (119,1.352135878119562e-01)
    (121,1.295570428274746e-01)
    (124,1.214968853616348e-01)
    (126,1.163943721192796e-01)
    (128,1.114991694291604e-01)
    (131,1.045280493305982e-01)
    (133,1.001174680297519e-01)
    (135,9.588789699822475e-02)
    (137,9.183235135162728e-02)
    (140,8.606061563177063e-02)
    (142,8.241107322279970e-02)
    (144,7.891289308645061e-02)
    (146,7.556009246271271e-02)
    (149,7.079090725071388e-02)
    (151,6.777674896292321e-02)
    (153,6.488865407368420e-02)
    (156,6.078182790469745e-02)
    (158,5.818709138746984e-02)
    (160,5.570145894274420e-02)
    (162,5.332048615340476e-02)
    (165,4.993595510253119e-02)
    (167,4.779828015948529e-02)
    (169,4.575100218393268e-02)
    (172,4.284146642612204e-02)
    (174,4.100419151433154e-02)
    (176,3.924489398424911e-02)
    (178,3.756033416946916e-02)
    (181,3.516685611667310e-02)
    (183,3.365579943950039e-02)
    (185,3.220912427806765e-02)
    (187,3.082413422264833e-02)
    (190,2.885667732244247e-02)
    (192,2.761480798957659e-02)
    (194,2.642601768460203e-02)
    (197,2.473748618524814e-02)
    (199,2.367180417927112e-02)
    (201,2.265176341470873e-02)
    (203,2.167543201905883e-02)
    (206,2.028885965543478e-02)
    (208,1.941386582071395e-02)
    (210,1.857642804439022e-02)
    (212,1.777494967188750e-02)
    (215,1.663682647901835e-02)
    (217,1.591869158532096e-02)
    (219,1.523143480356585e-02)
    (222,1.425557940310783e-02)
    (224,1.363987456403058e-02)
    (226,1.305067401288161e-02)
    (228,1.248684432965630e-02)
    (231,1.168630804256476e-02)
    (233,1.118125587442872e-02)
    (235,1.069797155137717e-02)
    (238,1.001182934851287e-02)
    (240,9.578968167814183e-03)
    (242,9.164778326008554e-03)
    (244,8.768458129880884e-03)
    (247,8.205813303494184e-03)
    (249,7.850880156908199e-03)
    (251,7.511270124189976e-03)
    (253,7.186324152441362e-03)
    (256,6.725027578483250e-03)
    (258,6.434040142268660e-03)
    (260,6.155624002855256e-03)
    (263,5.760392921907751e-03)
    (265,5.511086622815090e-03)
    (267,5.272555826584629e-03)
    (269,5.044336011226259e-03)
    (272,4.720372052720083e-03)
    (274,4.516026069817894e-03)
    (276,4.320516661383539e-03)
    (279,4.042991518510795e-03)
    (281,3.867940981839750e-03)
    (283,3.700462611289487e-03)
    (285,3.540229455534887e-03)
    (288,3.312783761530694e-03)
    (290,3.169324068449299e-03)
    (292,3.032072151631455e-03)
    (294,2.900759789945202e-03)
    (297,2.714369493533610e-03)
    (299,2.596807169349639e-03)
    (301,2.484333425759124e-03)
    (304,2.324685286264402e-03)
    (306,2.223991199601823e-03)
    (308,2.127656365669181e-03)
    (310,2.035492260908524e-03)
    (313,1.904673762174691e-03)
    (315,1.822164227128011e-03)
    (317,1.743227403470159e-03)
    (319,1.667708723154438e-03)
    (322,1.560517961875531e-03)
    (324,1.492911511202177e-03)
    (326,1.428232932698848e-03)
    (329,1.336429150620587e-03)
    (331,1.278527809656562e-03)
    (333,1.223134299704956e-03)
    (335,1.170140066411949e-03)
    (338,1.094921397646905e-03)
    (340,1.047480734874292e-03)
    (342,1.002095061537562e-03)
    (345,9.376760866302889e-04)
    (347,8.970470056864131e-04)
    (349,8.581779863322897e-04)
    (351,8.209928143470889e-04)
    (354,7.682136313603257e-04)
    (356,7.349259314610288e-04)
    (358,7.030803773046086e-04)
    (360,6.726145113501019e-04)
    (363,6.293726253099544e-04)
    (365,6.021001811462131e-04)
    (367,5.760093565705754e-04)
    (370,5.389773064897182e-04)
    (372,5.156214344229176e-04)
    (374,4.932775334341514e-04)
    (376,4.719017670925514e-04)
    (379,4.415621284379305e-04)
    (381,4.224271687964487e-04)
    (383,4.041213329526264e-04)
    (386,3.781390404941085e-04)
    (388,3.617522522612866e-04)
    (390,3.460755297888955e-04)
    (392,3.310781100040364e-04)
    (395,3.097916432192814e-04)
    (397,2.963664939274241e-04)
    (399,2.835230964597490e-04)
    (401,2.712362452703853e-04)
    (404,2.537970307629418e-04)
    (406,2.427983200211192e-04)
    (408,2.322762287683311e-04)
    (411,2.173418238801237e-04)
    (413,2.079228771962232e-04)
    (415,1.989120992770522e-04)
    (417,1.902918039069393e-04)
    (420,1.780567044316569e-04)
    (422,1.703401851845796e-04)
    (424,1.629580663923353e-04)
    (426,1.558958577460987e-04)
    (429,1.458722170081133e-04)
    (431,1.395504419313241e-04)
    (433,1.335026292776301e-04)
    (436,1.249187616628878e-04)
    (438,1.195050352626895e-04)
    (440,1.143259221050605e-04)
    (442,1.093712553861326e-04)
    (445,1.023389318835363e-04)
    (447,9.790374566874913e-05)
    (449,9.366076798832453e-05)
    (452,8.763857103558339e-05)
    (454,8.384045880474537e-05)
    (456,8.020694724068576e-05)
    (458,7.673090324288940e-05)
    (461,7.179724263097365e-05)
    (463,6.868565585573319e-05)
    (465,6.570891845413572e-05)
    (467,6.286118653677553e-05)
    (470,5.881931092677172e-05)
    (472,5.627016068891998e-05)
    (474,5.383148572483543e-05)
    (477,5.037019838981598e-05)
    (479,4.818721697324801e-05)
    (481,4.609884215133582e-05)
    (483,4.410097393228307e-05)
    (486,4.126533809658675e-05)
    (488,3.947694604607799e-05)
    (490,3.776606010784443e-05)
    (493,3.533774747500269e-05)
    (495,3.380624817849067e-05)
    (497,3.234112184851033e-05)
    (499,3.093949202210970e-05)
    (502,2.895011640023133e-05)
    (504,2.769544812606580e-05)
    (506,2.649515552448656e-05)
    (508,2.534688205591480e-05)
    (511,2.371710302829264e-05)
    (513,2.268922688585525e-05)
    (515,2.170589765243691e-05)
    (518,2.031022907187078e-05)
    (520,1.943000281083921e-05)
    (522,1.858792455233913e-05)
    (524,1.778234102046991e-05)
    (527,1.663895235127945e-05)
    (529,1.591783514359280e-05)
    (531,1.522797038717412e-05)
    (533,1.456800364418157e-05)
    (536,1.363129329737638e-05)
    (538,1.304052489903092e-05)
    (540,1.247535980950979e-05)
    (543,1.167320430353522e-05)
    (545,1.116729754259304e-05)
    (547,1.068331629246400e-05)
    (549,1.022031032763376e-05)
    (552,9.563152325618525e-06)
    (554,9.148693216258894e-06)
    (556,8.752196382477734e-06)
    (559,8.189436771579886e-06)
    (561,7.834513241127610e-06)
    (563,7.494971779057245e-06)
    (565,7.170145742726283e-06)
    (568,6.709110621341814e-06)
    (570,6.418343119570945e-06)
    (572,6.140177230007001e-06)
    (574,5.874066811309315e-06)
    (577,5.496368501731939e-06)
    (579,5.258160206802131e-06)
    (581,5.030275659342416e-06)
    (584,4.706832455631884e-06)
    (586,4.502841994449866e-06)
    (588,4.307692311823750e-06)
    (590,4.121000256500658e-06)
    (593,3.856022768339822e-06)
    (595,3.688905703877375e-06)
    (597,3.529031358214194e-06)
    (600,3.302117032509614e-06)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}


% % Our bound - Ich - eps=0.5
% \addplot[tabgreen, thick] coordinates {
%     (1.000000,1.956181)
%     (6.000000,1.751071)
%     (11.000000,1.567468)
%     (16.000000,1.403116)
%     (21.000000,1.255997)
%     (26.000000,1.124303)
%     (31.000000,1.006417)
%     (36.000000,0.900893)
%     (41.000000,0.806432)
%     (46.000000,0.721876)
%     (51.000000,0.646186)
%     (56.000000,0.578432)
%     (61.000000,0.517782)
%     (66.000000,0.463492)
%     (71.000000,0.414894)
%     (76.000000,0.371391)
%     (81.000000,0.332450)
%     (86.000000,0.297592)
%     (91.000000,0.266389)
%     (96.000000,0.238458)
%     (101.000000,0.213455)
%     (106.000000,0.191074)
%     (111.000000,0.171039)
%     (116.000000,0.153106)
%     (121.000000,0.137052)
%     (126.000000,0.122682)
%     (131.000000,0.109818)
%     (136.000000,0.098304)
%     (141.000000,0.087996)
%     (146.000000,0.078770)
%     (151.000000,0.070511)
%     (156.000000,0.063118)
%     (161.000000,0.056500)
%     (166.000000,0.050575)
%     (171.000000,0.045272)
%     (176.000000,0.040526)
%     (181.000000,0.036276)
%     (186.000000,0.032473)
%     (191.000000,0.029068)
%     (196.000000,0.026020)
%     (201.000000,0.023292)
%     (206.000000,0.020850)
%     (211.000000,0.018664)
%     (216.000000,0.016707)
%     (221.000000,0.014955)
%     (226.000000,0.013387)
%     (231.000000,0.011983)
%     (236.000000,0.010727)
%     (241.000000,0.009602)
%     (246.000000,0.008595)
%     (252.000000,0.007525)
%     (257.000000,0.006736)
%     (262.000000,0.006030)
%     (267.000000,0.005398)
%     (272.000000,0.004832)
%     (277.000000,0.004325)
%     (282.000000,0.003872)
%     (287.000000,0.003466)
%     (292.000000,0.003102)
%     (297.000000,0.002777)
%     (302.000000,0.002486)
%     (307.000000,0.002225)
%     (312.000000,0.001992)
%     (317.000000,0.001783)
%     (322.000000,0.001596)
%     (327.000000,0.001429)
%     (332.000000,0.001279)
%     (337.000000,0.001145)
%     (342.000000,0.001025)
%     (347.000000,0.000917)
%     (352.000000,0.000821)
%     (357.000000,0.000735)
%     (362.000000,0.000658)
%     (367.000000,0.000589)
%     (372.000000,0.000527)
%     (377.000000,0.000472)
%     (382.000000,0.000422)
%     (387.000000,0.000378)
%     (392.000000,0.000339)
%     (397.000000,0.000303)
%     (402.000000,0.000271)
%     (407.000000,0.000243)
%     (412.000000,0.000217)
%     (417.000000,0.000195)
%     (422.000000,0.000174)
%     (427.000000,0.000156)
%     (432.000000,0.000140)
%     (437.000000,0.000125)
%     (442.000000,0.000112)
%     (447.000000,0.000100)
%     (452.000000,0.000090)
%     (457.000000,0.000080)
%     (462.000000,0.000072)
%     (467.000000,0.000064)
%     (472.000000,0.000058)
%     (477.000000,0.000051)
%     (482.000000,0.000046)
%     (487.000000,0.000041)
%     (492.000000,0.000037)
%     (497.000000,0.000033)
%     (503.000000,0.000029)
%     (508.000000,0.000026)
%     (513.000000,0.000023)
%     (518.000000,0.000021)
%     (523.000000,0.000019)
%     (528.000000,0.000017)
%     (533.000000,0.000015)
%     (538.000000,0.000013)
%     (543.000000,0.000012)
%     (548.000000,0.000011)
%     (553.000000,0.000010)
%     (558.000000,0.000009)
%     (563.000000,0.000008)
%     (568.000000,0.000007)
%     (573.000000,0.000006)
%     (578.000000,0.000005)
%     (583.000000,0.000005)
%     (588.000000,0.000004)
%     (593.000000,0.000004)
%     (598.000000,0.000004)
%     (603.000000,0.000003)
%     (608.000000,0.000003)
%     (613.000000,0.000003)
%     (618.000000,0.000002)
%     (623.000000,0.000002)
%     (628.000000,0.000002)
%     (633.000000,0.000002)
%     (638.000000,0.000001)
%     (643.000000,0.000001)
%     (648.000000,0.000001)
%     (653.000000,0.000001)
%     (658.000000,0.000001)
%     (663.000000,0.000001)
%     (668.000000,0.000001)
%     (673.000000,0.000001)
%     (678.000000,0.000001)
%     (683.000000,0.000001)
%     (688.000000,0.000000)
%     (693.000000,0.000000)
%     (698.000000,0.000000)
%     (703.000000,0.000000)
%     (708.000000,0.000000)
%     (713.000000,0.000000)
%     (718.000000,0.000000)
%     (723.000000,0.000000)
%     (728.000000,0.000000)
%     (733.000000,0.000000)
%     (738.000000,0.000000)
%     (743.000000,0.000000)
%     (748.000000,0.000000)
%     (754.000000,0.000000)
%     (759.000000,0.000000)
%     (764.000000,0.000000)
%     (769.000000,0.000000)
%     (774.000000,0.000000)
%     (779.000000,0.000000)
%     (784.000000,0.000000)
%     (789.000000,0.000000)
%     (794.000000,0.000000)
%     (799.000000,0.000000)
%     (804.000000,0.000000)
%     (809.000000,0.000000)
%     (814.000000,0.000000)
%     (819.000000,0.000000)
%     (824.000000,0.000000)
%     (829.000000,0.000000)
%     (834.000000,0.000000)
%     (839.000000,0.000000)
%     (844.000000,0.000000)
%     (849.000000,0.000000)
%     (854.000000,0.000000)
%     (859.000000,0.000000)
%     (864.000000,0.000000)
%     (869.000000,0.000000)
%     (874.000000,0.000000)
%     (879.000000,0.000000)
%     (884.000000,0.000000)
%     (889.000000,0.000000)
%     (894.000000,0.000000)
%     (899.000000,0.000000)
%     (904.000000,0.000000)
%     (909.000000,0.000000)
%     (914.000000,0.000000)
%     (919.000000,0.000000)
%     (924.000000,0.000000)
%     (929.000000,0.000000)
%     (934.000000,0.000000)
%     (939.000000,0.000000)
%     (944.000000,0.000000)
%     (949.000000,0.000000)
%     (954.000000,0.000000)
%     (959.000000,0.000000)
%     (964.000000,0.000000)
%     (969.000000,0.000000)
%     (974.000000,0.000000)
%     (979.000000,0.000000)
%     (984.000000,0.000000)
%     (989.000000,0.000000)
%     (994.000000,0.000000)
%     (1000.000000,0.000000)
% };
% \addlegendentry{Thm 5.8  (Alg. 3)}

\end{axis}
\end{tikzpicture}

==> figures/priv_bern_1_small.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=1, xmax=990,
  ymin=-0.05, ymax=1,
  ymode=normal,
  %legend pos=north east,
  title={$\varepsilon=0.5$ (High Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Experiment - eps=0.5
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=10] coordinates {
    (1.000000,0.971600)
    (6.000000,0.898700)
    (11.000000,0.843800)
    (16.000000,0.793100)
    (21.000000,0.752500)
    (26.000000,0.715800)
    (31.000000,0.680300)
    (36.000000,0.649500)
    (41.000000,0.620600)
    (46.000000,0.595000)
    (51.000000,0.570900)
    (56.000000,0.545200)
    (61.000000,0.522700)
    (66.000000,0.501200)
    (71.000000,0.482200)
    (76.000000,0.464000)
    (81.000000,0.445600)
    (86.000000,0.429900)
    (91.000000,0.415100)
    (96.000000,0.400000)
    (101.000000,0.386100)
    (106.000000,0.371000)
    (111.000000,0.358300)
    (116.000000,0.347100)
    (121.000000,0.335700)
    (126.000000,0.323800)
    (131.000000,0.312000)
    (136.000000,0.302900)
    (141.000000,0.293600)
    (146.000000,0.282200)
    (151.000000,0.272700)
    (156.000000,0.266100)
    (161.000000,0.258200)
    (166.000000,0.251100)
    (171.000000,0.244600)
    (176.000000,0.238400)
    (181.000000,0.232300)
    (186.000000,0.227700)
    (191.000000,0.221500)
    (196.000000,0.214400)
    (201.000000,0.209100)
    (206.000000,0.203800)
    (211.000000,0.198100)
    (216.000000,0.192500)
    (221.000000,0.188100)
    (226.000000,0.183500)
    (231.000000,0.177000)
    (236.000000,0.173200)
    (241.000000,0.167700)
    (246.000000,0.163200)
    (252.000000,0.159000)
    (257.000000,0.154400)
    (262.000000,0.149900)
    (267.000000,0.145900)
    (272.000000,0.141100)
    (277.000000,0.137500)
    (282.000000,0.134200)
    (287.000000,0.130500)
    (292.000000,0.128000)
    (297.000000,0.124500)
    (302.000000,0.121200)
    (307.000000,0.118500)
    (312.000000,0.116500)
    (317.000000,0.114100)
    (322.000000,0.111300)
    (327.000000,0.107800)
    (332.000000,0.104700)
    (337.000000,0.100700)
    (342.000000,0.098700)
    (347.000000,0.095700)
    (352.000000,0.093000)
    (357.000000,0.091000)
    (362.000000,0.089800)
    (367.000000,0.087800)
    (372.000000,0.085600)
    (377.000000,0.083900)
    (382.000000,0.082200)
    (387.000000,0.080500)
    (392.000000,0.078700)
    (397.000000,0.076800)
    (402.000000,0.075700)
    (407.000000,0.074200)
    (412.000000,0.072000)
    (417.000000,0.070500)
    (422.000000,0.068700)
    (427.000000,0.067700)
    (432.000000,0.065900)
    (437.000000,0.064500)
    (442.000000,0.062500)
    (447.000000,0.060700)
    (452.000000,0.059000)
    (457.000000,0.057300)
    (462.000000,0.055900)
    (467.000000,0.053900)
    (472.000000,0.053000)
    (477.000000,0.052000)
    (482.000000,0.050800)
    (487.000000,0.049900)
    (492.000000,0.048300)
    (497.000000,0.047600)
    (503.000000,0.045500)
    (508.000000,0.044500)
    (513.000000,0.043200)
    (518.000000,0.042800)
    (523.000000,0.041600)
    (528.000000,0.040600)
    (533.000000,0.039600)
    (538.000000,0.038400)
    (543.000000,0.036900)
    (548.000000,0.036200)
    (553.000000,0.035000)
    (558.000000,0.034500)
    (563.000000,0.033500)
    (568.000000,0.032600)
    (573.000000,0.031600)
    (578.000000,0.031100)
    (583.000000,0.030600)
    (588.000000,0.030000)
    (593.000000,0.029400)
    (598.000000,0.028400)
    (603.000000,0.028000)
    (608.000000,0.027600)
    (613.000000,0.026900)
    (618.000000,0.026300)
    (623.000000,0.025800)
    (628.000000,0.025600)
    (633.000000,0.025000)
    (638.000000,0.024600)
    (643.000000,0.024000)
    (648.000000,0.023900)
    (653.000000,0.023800)
    (658.000000,0.022800)
    (663.000000,0.022000)
    (668.000000,0.021400)
    (673.000000,0.020800)
    (678.000000,0.020400)
    (683.000000,0.019900)
    (688.000000,0.019400)
    (693.000000,0.019200)
    (698.000000,0.018800)
    (703.000000,0.018000)
    (708.000000,0.017700)
    (713.000000,0.017400)
    (718.000000,0.016900)
    (723.000000,0.016500)
    (728.000000,0.016200)
    (733.000000,0.015700)
    (738.000000,0.015500)
    (743.000000,0.015000)
    (748.000000,0.014600)
    (754.000000,0.014000)
    (759.000000,0.013500)
    (764.000000,0.013400)
    (769.000000,0.012900)
    (774.000000,0.012700)
    (779.000000,0.012500)
    (784.000000,0.012500)
    (789.000000,0.012000)
    (794.000000,0.011600)
    (799.000000,0.011100)
    (804.000000,0.010900)
    (809.000000,0.010900)
    (814.000000,0.010900)
    (819.000000,0.010700)
    (824.000000,0.010200)
    (829.000000,0.009700)
    (834.000000,0.009500)
    (839.000000,0.009000)
    (844.000000,0.008600)
    (849.000000,0.008300)
    (854.000000,0.008300)
    (859.000000,0.007800)
    (864.000000,0.007600)
    (869.000000,0.007600)
    (874.000000,0.007100)
    (879.000000,0.006800)
    (884.000000,0.006300)
    (889.000000,0.006000)
    (894.000000,0.005800)
    (899.000000,0.005500)
    (904.000000,0.005200)
    (909.000000,0.005100)
    (914.000000,0.005000)
    (919.000000,0.004800)
    (924.000000,0.004600)
    (929.000000,0.003900)
    (934.000000,0.003900)
    (939.000000,0.003600)
    (944.000000,0.003100)
    (949.000000,0.003000)
    (954.000000,0.002900)
    (959.000000,0.002500)
    (964.000000,0.002300)
    (969.000000,0.002000)
    (974.000000,0.001900)
    (979.000000,0.001800)
    (984.000000,0.001400)
    (989.000000,0.001000)
    (994.000000,0.000700)
    (1000.000000,0.000000)
};
\addlegendentry{Empirical  (Alg. 3)}


% Experiment - RR
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=10] coordinates {
    (1.000000,0.974600)
    (6.000000,0.898100)
    (11.000000,0.838700)
    (16.000000,0.791100)
    (21.000000,0.748200)
    (26.000000,0.709400)
    (31.000000,0.674300)
    (36.000000,0.645400)
    (41.000000,0.615000)
    (46.000000,0.591000)
    (51.000000,0.567300)
    (56.000000,0.545000)
    (61.000000,0.522200)
    (66.000000,0.503400)
    (71.000000,0.485200)
    (76.000000,0.466100)
    (81.000000,0.448500)
    (86.000000,0.431700)
    (91.000000,0.418100)
    (96.000000,0.403600)
    (101.000000,0.390200)
    (106.000000,0.376800)
    (111.000000,0.363600)
    (116.000000,0.350200)
    (121.000000,0.339100)
    (126.000000,0.328700)
    (131.000000,0.319200)
    (136.000000,0.307600)
    (141.000000,0.298100)
    (146.000000,0.289400)
    (151.000000,0.281000)
    (156.000000,0.271800)
    (161.000000,0.262600)
    (166.000000,0.255700)
    (171.000000,0.248700)
    (176.000000,0.242400)
    (181.000000,0.235700)
    (186.000000,0.227600)
    (191.000000,0.221300)
    (196.000000,0.213600)
    (201.000000,0.208600)
    (206.000000,0.203100)
    (211.000000,0.198000)
    (216.000000,0.193300)
    (221.000000,0.187600)
    (226.000000,0.180100)
    (231.000000,0.174900)
    (236.000000,0.169700)
    (241.000000,0.165100)
    (246.000000,0.160600)
    (252.000000,0.155800)
    (257.000000,0.151200)
    (262.000000,0.147800)
    (267.000000,0.144800)
    (272.000000,0.140700)
    (277.000000,0.137100)
    (282.000000,0.134000)
    (287.000000,0.130100)
    (292.000000,0.127100)
    (297.000000,0.123000)
    (302.000000,0.119500)
    (307.000000,0.116300)
    (312.000000,0.114100)
    (317.000000,0.110800)
    (322.000000,0.108300)
    (327.000000,0.105500)
    (332.000000,0.101900)
    (337.000000,0.099800)
    (342.000000,0.098000)
    (347.000000,0.095300)
    (352.000000,0.093200)
    (357.000000,0.091600)
    (362.000000,0.089600)
    (367.000000,0.087900)
    (372.000000,0.085300)
    (377.000000,0.083300)
    (382.000000,0.081600)
    (387.000000,0.079300)
    (392.000000,0.077800)
    (397.000000,0.076300)
    (402.000000,0.074300)
    (407.000000,0.073100)
    (412.000000,0.072000)
    (417.000000,0.070100)
    (422.000000,0.068900)
    (427.000000,0.067700)
    (432.000000,0.066400)
    (437.000000,0.065300)
    (442.000000,0.064000)
    (447.000000,0.062900)
    (452.000000,0.062000)
    (457.000000,0.060900)
    (462.000000,0.059900)
    (467.000000,0.058800)
    (472.000000,0.057400)
    (477.000000,0.056400)
    (482.000000,0.054700)
    (487.000000,0.053500)
    (492.000000,0.052600)
    (497.000000,0.051300)
    (503.000000,0.049600)
    (508.000000,0.048500)
    (513.000000,0.047000)
    (518.000000,0.046000)
    (523.000000,0.044600)
    (528.000000,0.043800)
    (533.000000,0.043200)
    (538.000000,0.041900)
    (543.000000,0.041200)
    (548.000000,0.040800)
    (553.000000,0.040000)
    (558.000000,0.039000)
    (563.000000,0.038100)
    (568.000000,0.037300)
    (573.000000,0.036900)
    (578.000000,0.035300)
    (583.000000,0.034800)
    (588.000000,0.034000)
    (593.000000,0.033200)
    (598.000000,0.032600)
    (603.000000,0.031000)
    (608.000000,0.029900)
    (613.000000,0.029000)
    (618.000000,0.028600)
    (623.000000,0.028000)
    (628.000000,0.027000)
    (633.000000,0.026500)
    (638.000000,0.026200)
    (643.000000,0.025600)
    (648.000000,0.025400)
    (653.000000,0.024900)
    (658.000000,0.024500)
    (663.000000,0.024200)
    (668.000000,0.023600)
    (673.000000,0.023000)
    (678.000000,0.022500)
    (683.000000,0.022000)
    (688.000000,0.021600)
    (693.000000,0.021100)
    (698.000000,0.020600)
    (703.000000,0.020100)
    (708.000000,0.019600)
    (713.000000,0.019100)
    (718.000000,0.018900)
    (723.000000,0.018300)
    (728.000000,0.018000)
    (733.000000,0.017100)
    (738.000000,0.016600)
    (743.000000,0.016300)
    (748.000000,0.016100)
    (754.000000,0.015700)
    (759.000000,0.015400)
    (764.000000,0.015100)
    (769.000000,0.014400)
    (774.000000,0.013900)
    (779.000000,0.013700)
    (784.000000,0.013300)
    (789.000000,0.012800)
    (794.000000,0.012300)
    (799.000000,0.011900)
    (804.000000,0.011400)
    (809.000000,0.011200)
    (814.000000,0.010900)
    (819.000000,0.010200)
    (824.000000,0.009800)
    (829.000000,0.009300)
    (834.000000,0.008600)
    (839.000000,0.008200)
    (844.000000,0.008000)
    (849.000000,0.007500)
    (854.000000,0.007300)
    (859.000000,0.006700)
    (864.000000,0.006300)
    (869.000000,0.005900)
    (874.000000,0.005700)
    (879.000000,0.005200)
    (884.000000,0.005200)
    (889.000000,0.005000)
    (894.000000,0.004800)
    (899.000000,0.004600)
    (904.000000,0.004400)
    (909.000000,0.004400)
    (914.000000,0.004300)
    (919.000000,0.004100)
    (924.000000,0.004100)
    (929.000000,0.004000)
    (934.000000,0.003800)
    (939.000000,0.003300)
    (944.000000,0.003300)
    (949.000000,0.002900)
    (954.000000,0.002800)
    (959.000000,0.002600)
    (964.000000,0.002300)
    (969.000000,0.001900)
    (974.000000,0.001700)
    (979.000000,0.001500)
    (984.000000,0.001200)
    (989.000000,0.001000)
    (994.000000,0.000500)
    (1000.000000,0.000000)
};
\addlegendentry{Empirical  (Alg. 2)}

\addplot[purple, thick] coordinates {
    (1,8.459249241792088e-01)
    (2,8.016982210632326e-01)
    (3,7.661857330760901e-01)
    (4,7.358700544300737e-01)
    (5,7.091054254311604e-01)
    (6,6.850061692043165e-01)
    (7,6.630110356905160e-01)
    (8,6.426822643615748e-01)
    (9,6.238034071499649e-01)
    (10,6.061169104366739e-01)
    (11,5.894206446004033e-01)
    (12,5.736886604353724e-01)
    (13,5.588717642963449e-01)
    (14,5.446027022259200e-01)
    (15,5.311442344233357e-01)
    (16,5.182235744715239e-01)
    (17,5.059369935506551e-01)
    (18,4.941071558553979e-01)
    (19,4.826909247953751e-01)
    (20,4.716483952587013e-01)
    (21,4.611596233205514e-01)
    (22,4.510104453629137e-01)
    (23,4.411745018219450e-01)
    (24,4.316271383493029e-01)
    (25,4.226227774016047e-01)
    (26,4.136072658232954e-01)
    (27,4.051283897931652e-01)
    (28,3.968935317678571e-01)
    (29,3.885526192553584e-01)
    (30,3.807522105613395e-01)
    (31,3.731562882964308e-01)
    (32,3.657535159082019e-01)
    (33,3.585331345468472e-01)
    (34,3.514848611543336e-01)
    (35,3.450388907400243e-01)
    (36,3.383293961666421e-01)
    (37,3.317657083090435e-01)
    (38,3.253388637967145e-01)
    (39,3.195512207146918e-01)
    (40,3.134040414352083e-01)
    (41,3.079052618004275e-01)
    (42,3.020132974622972e-01)
    (43,2.962219192599678e-01)
    (44,2.911237655539641e-01)
    (45,2.855524527146605e-01)
    (46,2.806964042798570e-01)
    (47,2.759502965084726e-01)
    (48,2.706952755146668e-01)
    (49,2.661686027354940e-01)
    (50,2.610869011495373e-01)
    (51,2.567665731410936e-01)
    (52,2.525392173439613e-01)
    (53,2.477138946655282e-01)
    (54,2.436752933025904e-01)
    (55,2.397212661424665e-01)
    (56,2.351214019539562e-01)
    (57,2.313408887210884e-01)
    (58,2.276375752132865e-01)
    (59,2.232341647702606e-01)
    (60,2.196911064531059e-01)
    (61,2.162187261898758e-01)
    (62,2.119837921708747e-01)
    (63,2.086601074370641e-01)
    (64,2.054012954999510e-01)
    (65,2.022056503572819e-01)
    (68,1.921238820874253e-01)
    (72,1.797456001968056e-01)
    (76,1.691651225254278e-01)
    (80,1.583845092782712e-01)
    (84,1.482409582246903e-01)
    (88,1.398078605503604e-01)
    (92,1.308438683740775e-01)
    (96,1.235449397577653e-01)
    (100,1.155479627755879e-01)
    (104,1.092147619634883e-01)
    (108,1.032773216517933e-01)
    (112,9.649991167881473e-02)
    (116,9.133285412438465e-02)
    (120,8.647706084249514e-02)
    (124,8.191058064024768e-02)
    (128,7.640063297452823e-02)
    (132,7.241746800849418e-02)
    (136,6.866461269364744e-02)
    (140,6.512678197253975e-02)
    (144,6.052887703636911e-02)
    (148,5.744420725408202e-02)
    (152,5.453189610170841e-02)
    (156,5.178106409751006e-02)
    (160,4.918163211589147e-02)
    (164,4.672425117259839e-02)
    (168,4.316689961006159e-02)
    (172,4.102926205272558e-02)
    (176,3.900614082207616e-02)
    (180,3.709073440857841e-02)
    (184,3.527670149160920e-02)
    (188,3.355812463084516e-02)
    (192,3.192947733790515e-02)
    (196,3.038559415808911e-02)
    (200,2.776477770149487e-02)
    (204,2.643177840335989e-02)
    (208,2.516710557827056e-02)
    (212,2.396694725272820e-02)
    (216,2.282772816733539e-02)
    (220,2.174609305538123e-02)
    (224,2.071889128608348e-02)
    (228,1.974316274323055e-02)
    (232,1.881612482408467e-02)
    (236,1.793516045576974e-02)
    (240,1.709780703722075e-02)
    (244,1.630174622432058e-02)
    (248,1.554479448427166e-02)
    (252,1.389833845564935e-02)
    (255,1.341385633471916e-02)
    (259,1.279542507021597e-02)
    (263,1.220697465123503e-02)
    (267,1.164695612635429e-02)
    (271,1.111390721953727e-02)
    (275,1.060644698382929e-02)
    (279,1.012327082445952e-02)
    (283,9.663145862443974e-03)
    (287,9.224906612353442e-03)
    (291,8.807450950221507e-03)
    (295,8.409736349649598e-03)
    (299,8.030776366044027e-03)
    (303,7.669637350616777e-03)
    (307,7.325435377316615e-03)
    (311,6.997333367247578e-03)
    (315,6.684538396392869e-03)
    (319,6.386299173607763e-03)
    (323,6.101903676885845e-03)
    (327,5.830676936851412e-03)
    (331,5.571978957294217e-03)
    (335,4.733513567423218e-03)
    (339,4.524242283252260e-03)
    (343,4.324570714186512e-03)
    (347,4.134037996663772e-03)
    (351,3.952206668515694e-03)
    (355,3.778661396642807e-03)
    (359,3.613007779731969e-03)
    (363,3.454871221156564e-03)
    (367,3.303895867548521e-03)
    (371,3.159743608851890e-03)
    (375,3.022093135963231e-03)
    (379,2.890639052336308e-03)
    (383,2.765091036179912e-03)
    (387,2.645173050109396e-03)
    (391,2.530622595326848e-03)
    (395,2.421190007602916e-03)
    (399,2.316637792516488e-03)
    (403,2.216739997578143e-03)
    (407,2.121281619020525e-03)
    (411,2.030058041184430e-03)
    (415,1.942874506564642e-03)
    (419,1.859545614705018e-03)
    (423,1.779894848248865e-03)
    (427,1.703754124558986e-03)
    (431,1.630963371422475e-03)
    (435,1.561370125449064e-03)
    (439,1.494829151859059e-03)
    (442,1.446842990974106e-03)
    (446,1.385314489385042e-03)
    (450,1.326473264984022e-03)
    (454,1.270198135099436e-03)
    (458,1.216373596297320e-03)
    (462,1.164889545616709e-03)
    (466,1.115641016264145e-03)
    (470,1.068527926967232e-03)
    (474,1.023454844234872e-03)
    (478,9.803307568163170e-04)
    (482,9.390688616929646e-04)
    (486,8.995863609758341e-04)
    (490,8.618042691182542e-04)
    (494,8.256472298875623e-04)
    (498,7.910433425717367e-04)
    (502,5.684429976952548e-04)
    (506,5.446677873005474e-04)
    (510,5.219100068927560e-04)
    (514,5.001249200430569e-04)
    (518,4.792698218793854e-04)
    (522,4.593039432164768e-04)
    (526,4.401883594210204e-04)
    (530,4.218859037651927e-04)
    (534,4.043610850355257e-04)
    (538,3.875800091769158e-04)
    (542,3.715103047636786e-04)
    (546,3.561210521009621e-04)
    (550,3.413827157705299e-04)
    (554,3.272670804450440e-04)
    (558,3.137471898044785e-04)
    (562,3.007972883972649e-04)
    (566,2.883927662972152e-04)
    (570,2.765101064152380e-04)
    (574,2.651268343323627e-04)
    (578,2.542214705276982e-04)
    (582,2.437734848816030e-04)
    (586,2.337632533406884e-04)
    (590,2.241720166372070e-04)
    (594,2.149818409610177e-04)
    (598,2.061755804876195e-04)
    (602,1.977368416707813e-04)
    (606,1.896499492130151e-04)
    (610,1.818999136316375e-04)
    (614,1.744724003423952e-04)
    (618,1.673537001866357e-04)
    (622,1.605307013317945e-04)
    (626,1.539908624785464e-04)
    (629,1.492645707597910e-04)
    (633,1.431917098432505e-04)
    (637,1.373702577761200e-04)
    (641,1.317895946680619e-04)
    (645,1.264395598862556e-04)
    (649,1.213104316421190e-04)
    (653,1.163929075149819e-04)
    (657,1.116780858680599e-04)
    (661,1.071574481143071e-04)
    (665,1.028228417918239e-04)
    (669,9.866646441050144e-05)
    (673,9.468084803346631e-05)
    (677,9.085884455869066e-05)
    (681,8.719361166783138e-05)
    (685,8.367859941097652e-05)
    (689,8.030753739750792e-05)
    (693,7.707442256474063e-05)
    (697,7.397350749738115e-05)
    (701,7.099928927215169e-05)
    (705,6.814649880317020e-05)
    (709,6.541009066485717e-05)
    (713,6.278523337025651e-05)
    (717,6.026730008372323e-05)
    (721,5.785185974793951e-05)
    (725,5.553466860617983e-05)
    (729,5.331166210165900e-05)
    (733,5.117894713665856e-05)
    (737,4.913279467495565e-05)
    (741,4.716963267185517e-05)
    (745,4.528603931687369e-05)
    (749,4.347873657482748e-05)
    (753,4.174458401175073e-05)
    (757,4.008057289270777e-05)
    (761,3.848382053917227e-05)
    (765,3.695156493422393e-05)
    (769,3.548115956436130e-05)
    (773,3.407006848725604e-05)
    (777,3.271586161526849e-05)
    (781,3.141621020501926e-05)
    (785,3.016888254376369e-05)
    (789,2.897173982374234e-05)
    (793,2.782273219609108e-05)
    (797,2.671989499628337e-05)
    (801,2.566134513344618e-05)
    (805,2.464527763624420e-05)
    (809,2.366996234836369e-05)
    (813,2.273374076694464e-05)
    (816,2.205627091903588e-05)
    (820,2.118467733714970e-05)
    (824,2.034796180917969e-05)
    (828,1.954470863694602e-05)
    (832,1.877356052360168e-05)
    (836,1.803321611941503e-05)
    (840,1.732242767289814e-05)
    (844,1.663999878264767e-05)
    (848,1.598478224547498e-05)
    (852,1.535567799660041e-05)
    (856,1.475163113787894e-05)
    (860,1.417163005020471e-05)
    (864,1.361470458641583e-05)
    (868,1.307992434118564e-05)
    (872,1.256639699454427e-05)
    (876,1.207326672582439e-05)
    (880,1.159971269496884e-05)
    (884,1.114494758827369e-05)
    (888,1.070821622577144e-05)
    (892,1.028879422758307e-05)
    (896,9.885986736686802e-06)
    (900,9.499127195663765e-06)
    (904,9.127576175090397e-06)
    (908,8.770720251349058e-06)
    (912,8.427970931727815e-06)
    (916,8.098763624774099e-06)
    (920,7.782556653956305e-06)
    (924,7.478830312773951e-06)
    (928,7.187085959537628e-06)
    (932,6.906845150119267e-06)
    (936,6.637648807046985e-06)
    (940,6.379056423390274e-06)
    (944,6.130645299949537e-06)
    (948,5.892009814328369e-06)
    (952,5.662760720529726e-06)
    (956,5.442524477775817e-06)
    (960,5.230942607308362e-06)
    (964,5.027671075980184e-06)
    (968,4.832379705500245e-06)
    (972,4.644751606244260e-06)
    (976,4.464482634589540e-06)
    (980,4.291280872778272e-06)
    (984,4.124866130356429e-06)
    (988,3.964969466276280e-06)
    (992,3.811332730790631e-06)
    (996,3.663708126303486e-06)
    (1000,0)
};
\addlegendentry{Thm.~$4.5$ (LB)}

\addplot[tabgreen, thick] coordinates {
    (1,9.999708544312539e-01)
    (2,9.999345995257591e-01)
    (3,9.998840462640365e-01)
    (4,9.998193110153918e-01)
    (5,9.997405094149966e-01)
    (6,9.996477563681376e-01)
    (7,9.995411660544425e-01)
    (8,9.994208519320826e-01)
    (9,9.992869267419512e-01)
    (10,9.991395025118193e-01)
    (11,9.989786905604677e-01)
    (12,9.988046015017968e-01)
    (13,9.986173452489121e-01)
    (14,9.984170310181882e-01)
    (15,9.982037673333094e-01)
    (16,9.979776620292877e-01)
    (17,9.977388222564589e-01)
    (18,9.974873544844559e-01)
    (19,9.972233645061597e-01)
    (20,9.969469574416288e-01)
    (21,9.966582377420061e-01)
    (22,9.963573091934050e-01)
    (23,9.960442749207721e-01)
    (24,9.957192373917295e-01)
    (25,9.953822984203959e-01)
    (26,9.950335591711852e-01)
    (27,9.946731201625844e-01)
    (28,9.943010812709111e-01)
    (29,9.939175417340487e-01)
    (30,9.935226001551615e-01)
    (31,9.931163545063888e-01)
    (32,9.926989021325187e-01)
    (33,9.922703397546404e-01)
    (34,9.918307634737774e-01)
    (35,9.913802687744989e-01)
    (36,9.909189505285125e-01)
    (37,9.904469029982353e-01)
    (38,9.899642198403465e-01)
    (39,9.894709941093187e-01)
    (40,9.889673182609303e-01)
    (41,9.884532841557583e-01)
    (42,9.879289830626506e-01)
    (43,9.873945056621802e-01)
    (44,9.868499420500791e-01)
    (45,9.862953817406531e-01)
    (46,9.857309136701775e-01)
    (47,9.851566262002741e-01)
    (48,9.845726071212691e-01)
    (49,9.839789436555320e-01)
    (50,9.833757224607956e-01)
    (51,9.827630296334584e-01)
    (52,9.821409507118670e-01)
    (53,9.815095706795814e-01)
    (54,9.808689739686213e-01)
    (55,9.802192444626943e-01)
    (56,9.795604655004062e-01)
    (57,9.788927198784532e-01)
    (58,9.782160898547957e-01)
    (59,9.775306571518153e-01)
    (60,9.768365029594532e-01)
    (61,9.761337079383314e-01)
    (62,9.754223522228563e-01)
    (63,9.747025154243050e-01)
    (64,9.739742766338936e-01)
    (65,9.732377144258294e-01)
    (68,9.709788653462653e-01)
    (72,9.678552163307309e-01)
    (76,9.646081482972468e-01)
    (80,9.612423544274525e-01)
    (84,9.577624053037724e-01)
    (88,9.541727517731879e-01)
    (92,9.504777277471075e-01)
    (96,9.466815529387300e-01)
    (100,9.427883355392703e-01)
    (104,9.388020748343794e-01)
    (108,9.347266637620708e-01)
    (112,9.305658914134313e-01)
    (116,9.263234454773651e-01)
    (120,9.220029146306010e-01)
    (124,9.176077908741561e-01)
    (128,9.131414718174309e-01)
    (132,9.086072629110815e-01)
    (136,9.040083796297906e-01)
    (140,8.993479496060370e-01)
    (144,8.946290147159329e-01)
    (148,8.898545331181861e-01)
    (152,8.850273812472085e-01)
    (156,8.801503557613809e-01)
    (160,8.752261754474563e-01)
    (164,8.702574830820632e-01)
    (168,8.652468472512527e-01)
    (172,8.601967641290086e-01)
    (176,8.551096592156225e-01)
    (180,8.499878890368164e-01)
    (184,8.448337428044732e-01)
    (188,8.396494440398206e-01)
    (192,8.344371521598944e-01)
    (196,8.291989640280871e-01)
    (200,8.239369154695726e-01)
    (204,8.186529827523803e-01)
    (208,8.133490840348750e-01)
    (212,8.080270807803811e-01)
    (216,8.026887791396757e-01)
    (220,7.973359313020593e-01)
    (224,7.919702368156937e-01)
    (228,7.865933438778896e-01)
    (232,7.812068505960010e-01)
    (236,7.758123062195805e-01)
    (240,7.704112123444238e-01)
    (244,7.650050240891300e-01)
    (248,7.595951512447802e-01)
    (252,7.541829593983310e-01)
    (255,7.501230908133653e-01)
    (259,7.447099976063525e-01)
    (263,7.392981217059569e-01)
    (267,7.338886725067074e-01)
    (271,7.284828201936439e-01)
    (275,7.230816967254584e-01)
    (279,7.176863967950340e-01)
    (283,7.122979787678816e-01)
    (287,7.069174655989671e-01)
    (291,7.015458457284051e-01)
    (295,6.961840739564897e-01)
    (299,6.908330722985210e-01)
    (303,6.854937308198735e-01)
    (307,6.801669084517500e-01)
    (311,6.748534337880436e-01)
    (315,6.695541058637337e-01)
    (319,6.642696949152230e-01)
    (323,6.590009431230188e-01)
    (327,6.537485653371511e-01)
    (331,6.485132497857106e-01)
    (335,6.432956587668864e-01)
    (339,6.380964293248662e-01)
    (343,6.329161739099621e-01)
    (347,6.277554810233131e-01)
    (351,6.226149158465082e-01)
    (355,6.174950208564668e-01)
    (359,6.123963164259059e-01)
    (363,6.073193014097160e-01)
    (367,6.022644537175612e-01)
    (371,5.972322308730111e-01)
    (375,5.922230705595068e-01)
    (379,5.872373911534539e-01)
    (383,5.822755922447340e-01)
    (387,5.773380551449143e-01)
    (391,5.724251433834312e-01)
    (395,5.675372031920193e-01)
    (399,5.626745639776495e-01)
    (403,5.578375387842316e-01)
    (407,5.530264247433396e-01)
    (411,5.482415035141988e-01)
    (415,5.434830417131843e-01)
    (419,5.387512913330617e-01)
    (423,5.340464901522026e-01)
    (427,5.293688621340022e-01)
    (431,5.247186178167177e-01)
    (435,5.200959546939458e-01)
    (439,5.155010575859492e-01)
    (442,5.120732104301212e-01)
    (446,5.075273117423904e-01)
    (450,5.030096249056816e-01)
    (454,4.985202903720689e-01)
    (458,4.940594375653585e-01)
    (462,4.896271852036768e-01)
    (466,4.852236416142183e-01)
    (470,4.808489050403312e-01)
    (474,4.765030639411168e-01)
    (478,4.721861972837085e-01)
    (482,4.678983748284020e-01)
    (486,4.636396574067955e-01)
    (490,4.594100971931008e-01)
    (494,4.552097379687823e-01)
    (498,4.510386153806715e-01)
    (502,4.468967571927120e-01)
    (506,4.427841835314761e-01)
    (510,4.387009071255966e-01)
    (514,4.346469335392544e-01)
    (518,4.306222613998551e-01)
    (522,4.266268826200317e-01)
    (526,4.226607826140993e-01)
    (530,4.187239405090933e-01)
    (534,4.148163293505114e-01)
    (538,4.109379163028846e-01)
    (542,4.070886628452948e-01)
    (546,4.032685249619547e-01)
    (550,3.994774533279657e-01)
    (554,3.957153934903628e-01)
    (558,3.919822860445573e-01)
    (562,3.882780668062824e-01)
    (566,3.846026669791470e-01)
    (570,3.809560133178979e-01)
    (574,3.773380282874906e-01)
    (578,3.737486302180668e-01)
    (582,3.701877334559318e-01)
    (586,3.666552485106273e-01)
    (590,3.631510821981873e-01)
    (594,3.596751377806693e-01)
    (598,3.562273151020454e-01)
    (602,3.528075107205383e-01)
    (606,3.494156180374884e-01)
    (610,3.460515274228279e-01)
    (614,3.427151263372458e-01)
    (618,3.394062994511196e-01)
    (622,3.361249287602895e-01)
    (626,3.328708936987503e-01)
    (629,3.304482324953686e-01)
    (633,3.272417373577652e-01)
    (637,3.240622339683998e-01)
    (641,3.209095931074389e-01)
    (645,3.177836834885675e-01)
    (649,3.146843718553119e-01)
    (653,3.116115230747387e-01)
    (657,3.085650002285921e-01)
    (661,3.055446647019308e-01)
    (665,3.025503762693229e-01)
    (669,2.995819931786585e-01)
    (673,2.966393722326352e-01)
    (677,2.937223688679736e-01)
    (681,2.908308372324156e-01)
    (685,2.879646302595594e-01)
    (689,2.851235997415836e-01)
    (693,2.823075963999103e-01)
    (697,2.795164699538555e-01)
    (701,2.767500691873198e-01)
    (705,2.740082420135597e-01)
    (709,2.712908355380929e-01)
    (713,2.685976961197783e-01)
    (717,2.659286694301162e-01)
    (721,2.632836005108120e-01)
    (725,2.606623338296459e-01)
    (729,2.580647133346889e-01)
    (733,2.554905825069069e-01)
    (737,2.529397844111906e-01)
    (741,2.504121617458505e-01)
    (745,2.479075568906161e-01)
    (749,2.454258119531724e-01)
    (753,2.429667688142742e-01)
    (757,2.405302691714689e-01)
    (761,2.381161545814664e-01)
    (765,2.357242665011855e-01)
    (769,2.333544463275125e-01)
    (773,2.310065354358034e-01)
    (777,2.286803752171594e-01)
    (781,2.263758071145092e-01)
    (785,2.240926726575245e-01)
    (789,2.218308134964005e-01)
    (793,2.195900714345297e-01)
    (797,2.173702884600946e-01)
    (801,2.151713067766097e-01)
    (805,2.129929688324368e-01)
    (809,2.108351173493008e-01)
    (813,2.086975953498314e-01)
    (816,2.071077008261537e-01)
    (820,2.050053786958523e-01)
    (824,2.029229561267946e-01)
    (828,2.008602774993669e-01)
    (832,1.988171876131209e-01)
    (836,1.967935317091778e-01)
    (840,1.947891554918116e-01)
    (844,1.928039051492388e-01)
    (848,1.908376273736296e-01)
    (852,1.888901693803647e-01)
    (856,1.869613789265562e-01)
    (860,1.850511043288501e-01)
    (864,1.831591944805329e-01)
    (868,1.812854988679571e-01)
    (872,1.794298675863050e-01)
    (876,1.775921513547092e-01)
    (880,1.757722015307449e-01)
    (884,1.739698701243126e-01)
    (888,1.721850098109264e-01)
    (892,1.704174739444236e-01)
    (896,1.686671165691128e-01)
    (900,1.669337924313733e-01)
    (904,1.652173569907225e-01)
    (908,1.635176664303657e-01)
    (912,1.618345776672398e-01)
    (916,1.601679483615695e-01)
    (920,1.585176369259443e-01)
    (924,1.568835025339335e-01)
    (928,1.552654051282495e-01)
    (932,1.536632054284728e-01)
    (936,1.520767649383517e-01)
    (940,1.505059459526867e-01)
    (944,1.489506115638135e-01)
    (948,1.474106256676942e-01)
    (952,1.458858529696286e-01)
    (956,1.443761589895965e-01)
    (960,1.428814100672411e-01)
    (964,1.414014733665042e-01)
    (968,1.399362168799236e-01)
    (972,1.384855094326005e-01)
    (976,1.370492206858504e-01)
    (980,1.356272211405423e-01)
    (984,1.342193821401388e-01)
    (988,1.328255758734443e-01)
    (992,1.314456753770704e-01)
    (996,1.300795545376268e-01)
    (1000,1.287270880936466e-01)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}


% % Our bound - Ich - eps=0.5
% \addplot[tabgreen, thick] coordinates {
%     (1.000000,1.994594)
%     (6.000000,1.967783)
%     (11.000000,1.941332)
%     (16.000000,1.915236)
%     (21.000000,1.889491)
%     (26.000000,1.864093)
%     (31.000000,1.839035)
%     (36.000000,1.814315)
%     (41.000000,1.789927)
%     (46.000000,1.765867)
%     (51.000000,1.742130)
%     (56.000000,1.718712)
%     (61.000000,1.695609)
%     (66.000000,1.672816)
%     (71.000000,1.650330)
%     (76.000000,1.628146)
%     (81.000000,1.606261)
%     (86.000000,1.584669)
%     (91.000000,1.563368)
%     (96.000000,1.542353)
%     (101.000000,1.521621)
%     (106.000000,1.501167)
%     (111.000000,1.480988)
%     (116.000000,1.461081)
%     (121.000000,1.441441)
%     (126.000000,1.422065)
%     (131.000000,1.402949)
%     (136.000000,1.384091)
%     (141.000000,1.365486)
%     (146.000000,1.347131)
%     (151.000000,1.329023)
%     (156.000000,1.311158)
%     (161.000000,1.293533)
%     (166.000000,1.276145)
%     (171.000000,1.258991)
%     (176.000000,1.242068)
%     (181.000000,1.225372)
%     (186.000000,1.208901)
%     (191.000000,1.192650)
%     (196.000000,1.176619)
%     (201.000000,1.160803)
%     (206.000000,1.145199)
%     (211.000000,1.129805)
%     (216.000000,1.114618)
%     (221.000000,1.099635)
%     (226.000000,1.084854)
%     (231.000000,1.070271)
%     (236.000000,1.055885)
%     (241.000000,1.041692)
%     (246.000000,1.027689)
%     (252.000000,1.011134)
%     (257.000000,0.997543)
%     (262.000000,0.984134)
%     (267.000000,0.970905)
%     (272.000000,0.957854)
%     (277.000000,0.944978)
%     (282.000000,0.932276)
%     (287.000000,0.919744)
%     (292.000000,0.907381)
%     (297.000000,0.895184)
%     (302.000000,0.883151)
%     (307.000000,0.871279)
%     (312.000000,0.859568)
%     (317.000000,0.848013)
%     (322.000000,0.836614)
%     (327.000000,0.825368)
%     (332.000000,0.814274)
%     (337.000000,0.803328)
%     (342.000000,0.792530)
%     (347.000000,0.781877)
%     (352.000000,0.771366)
%     (357.000000,0.760998)
%     (362.000000,0.750768)
%     (367.000000,0.740676)
%     (372.000000,0.730720)
%     (377.000000,0.720898)
%     (382.000000,0.711208)
%     (387.000000,0.701647)
%     (392.000000,0.692216)
%     (397.000000,0.682911)
%     (402.000000,0.673731)
%     (407.000000,0.664675)
%     (412.000000,0.655740)
%     (417.000000,0.646926)
%     (422.000000,0.638230)
%     (427.000000,0.629651)
%     (432.000000,0.621187)
%     (437.000000,0.612837)
%     (442.000000,0.604599)
%     (447.000000,0.596472)
%     (452.000000,0.588454)
%     (457.000000,0.580544)
%     (462.000000,0.572740)
%     (467.000000,0.565042)
%     (472.000000,0.557446)
%     (477.000000,0.549953)
%     (482.000000,0.542561)
%     (487.000000,0.535267)
%     (492.000000,0.528072)
%     (497.000000,0.520974)
%     (503.000000,0.512582)
%     (508.000000,0.505692)
%     (513.000000,0.498894)
%     (518.000000,0.492188)
%     (523.000000,0.485572)
%     (528.000000,0.479045)
%     (533.000000,0.472605)
%     (538.000000,0.466253)
%     (543.000000,0.459985)
%     (548.000000,0.453802)
%     (553.000000,0.447702)
%     (558.000000,0.441684)
%     (563.000000,0.435747)
%     (568.000000,0.429890)
%     (573.000000,0.424111)
%     (578.000000,0.418410)
%     (583.000000,0.412786)
%     (588.000000,0.407237)
%     (593.000000,0.401763)
%     (598.000000,0.396362)
%     (603.000000,0.391035)
%     (608.000000,0.385778)
%     (613.000000,0.380593)
%     (618.000000,0.375477)
%     (623.000000,0.370429)
%     (628.000000,0.365450)
%     (633.000000,0.360538)
%     (638.000000,0.355691)
%     (643.000000,0.350910)
%     (648.000000,0.346193)
%     (653.000000,0.341540)
%     (658.000000,0.336949)
%     (663.000000,0.332419)
%     (668.000000,0.327951)
%     (673.000000,0.323543)
%     (678.000000,0.319193)
%     (683.000000,0.314903)
%     (688.000000,0.310670)
%     (693.000000,0.306494)
%     (698.000000,0.302374)
%     (703.000000,0.298309)
%     (708.000000,0.294300)
%     (713.000000,0.290344)
%     (718.000000,0.286441)
%     (723.000000,0.282590)
%     (728.000000,0.278792)
%     (733.000000,0.275044)
%     (738.000000,0.271347)
%     (743.000000,0.267700)
%     (748.000000,0.264101)
%     (754.000000,0.259847)
%     (759.000000,0.256354)
%     (764.000000,0.252908)
%     (769.000000,0.249508)
%     (774.000000,0.246155)
%     (779.000000,0.242846)
%     (784.000000,0.239581)
%     (789.000000,0.236361)
%     (794.000000,0.233184)
%     (799.000000,0.230049)
%     (804.000000,0.226957)
%     (809.000000,0.223906)
%     (814.000000,0.220896)
%     (819.000000,0.217927)
%     (824.000000,0.214998)
%     (829.000000,0.212108)
%     (834.000000,0.209257)
%     (839.000000,0.206444)
%     (844.000000,0.203669)
%     (849.000000,0.200931)
%     (854.000000,0.198230)
%     (859.000000,0.195565)
%     (864.000000,0.192937)
%     (869.000000,0.190343)
%     (874.000000,0.187785)
%     (879.000000,0.185260)
%     (884.000000,0.182770)
%     (889.000000,0.180313)
%     (894.000000,0.177889)
%     (899.000000,0.175498)
%     (904.000000,0.173139)
%     (909.000000,0.170812)
%     (914.000000,0.168516)
%     (919.000000,0.166251)
%     (924.000000,0.164016)
%     (929.000000,0.161811)
%     (934.000000,0.159636)
%     (939.000000,0.157490)
%     (944.000000,0.155373)
%     (949.000000,0.153285)
%     (954.000000,0.151224)
%     (959.000000,0.149191)
%     (964.000000,0.147186)
%     (969.000000,0.145208)
%     (974.000000,0.143256)
%     (979.000000,0.141330)
%     (984.000000,0.139430)
%     (989.000000,0.137556)
%     (994.000000,0.135707)
%     (1000.000000,0.133521)
% };
% \addlegendentry{Thm 5.8 (Alg. 3)}

\end{axis}
\end{tikzpicture}

==> figures/priv_bern_2_big.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=1, xmax=55,
  ymin=-0.05, ymax=1,
  ymode=normal,
  legend pos=north east,
  title={$\varepsilon=5$ (Low Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Experiment - eps=5
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=10] coordinates {
    (1.000000,0.072300)
    (2.000000,0.021300)
    (3.000000,0.010100)
    (4.000000,0.004100)
    (5.000000,0.002800)
    (6.000000,0.000900)
    (7.000000,0.000500)
    (8.000000,0.000200)
    (9.000000,0.000000)
    (10.000000,0.000000)
    (11.000000,0.000000)
    (12.000000,0.000000)
    (13.000000,0.000000)
    (14.000000,0.000000)
    (15.000000,0.000000)
    (16.000000,0.000000)
    (17.000000,0.000000)
    (18.000000,0.000000)
    (19.000000,0.000000)
    (20.000000,0.000000)
    (21.000000,0.000000)
    (22.000000,0.000000)
    (23.000000,0.000000)
    (24.000000,0.000000)
    (25.000000,0.000000)
    (26.000000,0.000000)
    (27.000000,0.000000)
    (28.000000,0.000000)
    (29.000000,0.000000)
    (30.000000,0.000000)
    (31.000000,0.000000)
    (32.000000,0.000000)
    (33.000000,0.000000)
    (34.000000,0.000000)
    (35.000000,0.000000)
    (36.000000,0.000000)
    (37.000000,0.000000)
    (38.000000,0.000000)
    (39.000000,0.000000)
    (40.000000,0.000000)
    (41.000000,0.000000)
    (42.000000,0.000000)
    (43.000000,0.000000)
    (44.000000,0.000000)
    (45.000000,0.000000)
    (46.000000,0.000000)
    (47.000000,0.000000)
    (48.000000,0.000000)
    (49.000000,0.000000)
    (50.000000,0.000000)
    (51.000000,0.000000)
    (52.000000,0.000000)
    (53.000000,0.000000)
    (54.000000,0.000000)
    (55.000000,0.000000)
    (56.000000,0.000000)
    (57.000000,0.000000)
    (58.000000,0.000000)
    (59.000000,0.000000)
    (60.000000,0.000000)
    (61.000000,0.000000)
    (62.000000,0.000000)
    (63.000000,0.000000)
    (64.000000,0.000000)
    (65.000000,0.000000)
    (66.000000,0.000000)
    (67.000000,0.000000)
    (68.000000,0.000000)
    (69.000000,0.000000)
    (70.000000,0.000000)
    (71.000000,0.000000)
    (72.000000,0.000000)
    (73.000000,0.000000)
    (74.000000,0.000000)
    (75.000000,0.000000)
    (76.000000,0.000000)
    (77.000000,0.000000)
    (78.000000,0.000000)
    (79.000000,0.000000)
    (80.000000,0.000000)
    (81.000000,0.000000)
    (82.000000,0.000000)
    (83.000000,0.000000)
    (84.000000,0.000000)
    (85.000000,0.000000)
    (86.000000,0.000000)
    (87.000000,0.000000)
    (88.000000,0.000000)
    (89.000000,0.000000)
    (90.000000,0.000000)
    (91.000000,0.000000)
    (92.000000,0.000000)
    (93.000000,0.000000)
    (94.000000,0.000000)
    (95.000000,0.000000)
    (96.000000,0.000000)
    (97.000000,0.000000)
    (98.000000,0.000000)
    (99.000000,0.000000)
    (100.000000,0.000000)
};
\addlegendentry{Empirical (Alg. 3)}


% Experiment - RR
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=10] coordinates {
    (1.000000,0.081400)
    (2.000000,0.027100)
    (3.000000,0.011700)
    (4.000000,0.004600)
    (5.000000,0.001800)
    (6.000000,0.001000)
    (7.000000,0.000600)
    (8.000000,0.000400)
    (9.000000,0.000100)
    (10.000000,0.000100)
    (11.000000,0.000000)
    (12.000000,0.000000)
    (13.000000,0.000000)
    (14.000000,0.000000)
    (15.000000,0.000000)
    (16.000000,0.000000)
    (17.000000,0.000000)
    (18.000000,0.000000)
    (19.000000,0.000000)
    (20.000000,0.000000)
    (21.000000,0.000000)
    (22.000000,0.000000)
    (23.000000,0.000000)
    (24.000000,0.000000)
    (25.000000,0.000000)
    (26.000000,0.000000)
    (27.000000,0.000000)
    (28.000000,0.000000)
    (29.000000,0.000000)
    (30.000000,0.000000)
    (31.000000,0.000000)
    (32.000000,0.000000)
    (33.000000,0.000000)
    (34.000000,0.000000)
    (35.000000,0.000000)
    (36.000000,0.000000)
    (37.000000,0.000000)
    (38.000000,0.000000)
    (39.000000,0.000000)
    (40.000000,0.000000)
    (41.000000,0.000000)
    (42.000000,0.000000)
    (43.000000,0.000000)
    (44.000000,0.000000)
    (45.000000,0.000000)
    (46.000000,0.000000)
    (47.000000,0.000000)
    (48.000000,0.000000)
    (49.000000,0.000000)
    (50.000000,0.000000)
    (51.000000,0.000000)
    (52.000000,0.000000)
    (53.000000,0.000000)
    (54.000000,0.000000)
    (55.000000,0.000000)
    (56.000000,0.000000)
    (57.000000,0.000000)
    (58.000000,0.000000)
    (59.000000,0.000000)
    (60.000000,0.000000)
    (61.000000,0.000000)
    (62.000000,0.000000)
    (63.000000,0.000000)
    (64.000000,0.000000)
    (65.000000,0.000000)
    (66.000000,0.000000)
    (67.000000,0.000000)
    (68.000000,0.000000)
    (69.000000,0.000000)
    (70.000000,0.000000)
    (71.000000,0.000000)
    (72.000000,0.000000)
    (73.000000,0.000000)
    (74.000000,0.000000)
    (75.000000,0.000000)
    (76.000000,0.000000)
    (77.000000,0.000000)
    (78.000000,0.000000)
    (79.000000,0.000000)
    (80.000000,0.000000)
    (81.000000,0.000000)
    (82.000000,0.000000)
    (83.000000,0.000000)
    (84.000000,0.000000)
    (85.000000,0.000000)
    (86.000000,0.000000)
    (87.000000,0.000000)
    (88.000000,0.000000)
    (89.000000,0.000000)
    (90.000000,0.000000)
    (91.000000,0.000000)
    (92.000000,0.000000)
    (93.000000,0.000000)
    (94.000000,0.000000)
    (95.000000,0.000000)
    (96.000000,0.000000)
    (97.000000,0.000000)
    (98.000000,0.000000)
    (99.000000,0.000000)
    (100.000000,0.000000)
};
\addlegendentry{Empirical (Alg. 2)}

\addplot[purple, thick] coordinates {
    (1,1.749560217185765e-02)
    (2,2.648085542576150e-03)
    (3,4.506912421163275e-04)
    (4,8.217990862105948e-05)
    (5,1.570217473522285e-05)
    (6,3.105390127566019e-06)
    (7,6.308014010813822e-07)
    (8,1.309175051854635e-07)
    (9,2.766071164682246e-08)
    (10,5.932825564057326e-09)
    (11,1.288977246175226e-09)
    (12,2.832483535168857e-10)
    (13,6.287729482808958e-11)
    (14,1.407771317439778e-11)
    (15,3.177978028383578e-12)
    (16,7.225210420665916e-13)
    (17,1.653760849266939e-13)
    (18,3.807714370763960e-14)
    (19,8.814734040873090e-15)
    (20,2.050764119855808e-15)
    (21,4.795316166954312e-16)
    (22,1.126161397562170e-16)
    (23,2.655428123774458e-17)
    (24,6.284923750569969e-18)
    (25,1.493736154264304e-18)
    (26,3.559723231158931e-19)
    (27,8.515848368238479e-20)
    (28,2.043366247195184e-20)
    (29,4.912749082937172e-21)
    (30,1.185295209631410e-21)
    (31,2.867061508636251e-22)
    (32,6.951842868019775e-23)
    (33,1.689518747809959e-23)
    (34,4.115069358547698e-24)
    (35,1.005658326696696e-24)
    (36,2.459644462031949e-25)
    (37,6.027238736472620e-26)
    (38,1.479616909234678e-26)
    (39,3.644370391453844e-27)
    (40,8.977792055365294e-28)
    (41,2.218977597015677e-28)
    (42,5.483981048959987e-29)
    (43,1.357253861708648e-29)
    (44,3.370649275329534e-30)
    (45,8.365869571295803e-31)
    (46,2.083670415350883e-31)
    (47,5.196957640029223e-32)
    (48,1.294990881190166e-32)
    (49,3.238437364206929e-33)
    (50,8.088453526464247e-34)
    (51,2.027751225120541e-34)
    (52,5.089563240678064e-35)
    (53,1.275391821401505e-35)
    (54,3.208480488081041e-36)
    (55,8.080342476343592e-37)
    (56,2.030857571348385e-37)
    (57,5.125323293305384e-38)
    (58,1.294794948467239e-38)
    (59,3.262887676492506e-39)
    (60,8.258946299960852e-40)
    (61,2.092439568391608e-40)
    (62,5.285393502101423e-41)
    (63,1.341491591115405e-41)
    (64,3.407814374933571e-42)
    (65,8.664280654843674e-43)
    (66,2.204698913158292e-43)
    (67,5.589637774187994e-44)
    (68,1.424612814433286e-44)
    (69,3.633681180975523e-45)
    (70,9.275265315816366e-46)
    (71,2.357257163129419e-46)
    (72,6.025940848288790e-47)
    (73,1.541530314347586e-47)
    (74,3.946229045877437e-48)
    (75,1.010902896954619e-48)
    (76,2.591359376186800e-49)
    (77,6.607752879312293e-50)
    (78,1.696044412196316e-50)
    (79,4.356073266996115e-51)
    (80,1.119495867915994e-51)
    (81,2.878817764720656e-52)
    (82,7.407392578122393e-53)
    (83,1.893847043203920e-53)
    (84,4.878666529425742e-54)
    (85,1.257486059404170e-54)
    (86,3.242998411121796e-55)
    (87,8.368114770476213e-56)
    (88,2.160437954178865e-56)
    (89,5.580656656099626e-57)
    (90,1.442295709603455e-57)
    (91,3.698630697957092e-58)
    (92,9.568633079281606e-59)
    (93,2.476700281770219e-59)
    (94,6.413693361076832e-60)
    (95,1.661692939646995e-60)
    (96,4.307228817442692e-61)
    (97,1.116982909556153e-61)
    (98,2.897967007396083e-62)
    (99,7.522040320766792e-63)
    (100,1.933772796212273e-63)
    (101,5.023767724295002e-64)
    (102,1.305690886733966e-64)
    (103,3.394964090129521e-65)
    (104,8.831029333990833e-66)
    (105,2.298085610887901e-66)
    (106,5.982700718099104e-67)
    (107,1.558124207617940e-67)
    (108,4.059552628037298e-68)
    (109,1.058091481736680e-68)
    (110,2.758893222165114e-69)
    (111,7.107484310414780e-70)
    (112,1.854616536009715e-70)
    (113,4.841192556957528e-71)
    (114,1.264178754065088e-71)
    (115,3.302329883495999e-72)
    (116,8.629512047103062e-73)
    (117,2.255817000684390e-73)
    (118,5.898904947101560e-74)
    (119,1.543074676974307e-74)
    (120,4.037835755631332e-75)
    (121,1.056950620852226e-75)
    (122,2.767599936903649e-76)
    (123,7.249244517639549e-77)
    (124,1.899421289696268e-77)
    (125,4.900584395866276e-78)
    (126,1.284841845042090e-78)
    (127,3.369656786194176e-79)
    (128,8.840041120157810e-80)
    (129,2.319818340195339e-80)
    (130,6.089522371206175e-81)
    (131,1.598970888532018e-81)
    (132,4.199760254900828e-82)
    (133,1.103401643685892e-82)
    (134,2.899789914003336e-83)
    (135,7.622928503806816e-84)
    (136,2.004463759291952e-84)
    (137,5.272229338192190e-85)
    (138,1.387103275994111e-85)
    (139,3.650399869053835e-86)
    (140,9.609216192394871e-87)
    (141,2.530172523620771e-87)
    (142,6.663858078972382e-88)
    (143,1.719723959690395e-88)
    (144,4.531663539688163e-89)
    (145,1.194445922256380e-89)
    (146,3.149083051882201e-90)
    (147,8.304422049592352e-91)
    (148,2.190490095864065e-91)
    (149,5.779345827269365e-92)
    (150,1.525177966729979e-92)
    (151,4.025925873588983e-93)
    (152,1.062951417412822e-93)
    (153,2.807129450310890e-94)
    (154,7.415012039909407e-95)
    (155,1.959118484744956e-95)
    (156,5.177355759114425e-96)
    (157,1.368525317757205e-96)
    (158,3.618214076510845e-97)
    (159,9.568224650007041e-98)
    (160,2.530831617989950e-98)
    (161,6.695592876042894e-99)
    (162,1.771772081122894e-99)
    (163,4.689416855870456e-100)
    (164,1.241426903269053e-100)
    (165,3.287107903327407e-101)
    (166,8.705554612224112e-102)
    (167,2.241988295426161e-102)
    (168,5.940086492992154e-103)
    (169,1.574125985617648e-103)
    (170,4.172273104159606e-104)
    (171,1.106093215765015e-104)
    (172,2.932889766765932e-105)
    (173,7.778288102472058e-106)
    (174,2.063269011699529e-106)
    (175,5.474072115351615e-107)
    (176,1.452604198279755e-107)
    (177,3.855364997648975e-108)
    (178,1.023444844820996e-108)
    (179,2.717336643616183e-109)
    (180,7.216088315733283e-110)
    (181,1.916633025551110e-110)
    (182,5.091598828111079e-111)
    (183,1.352841230567657e-111)
    (184,3.595144029180694e-112)
    (185,9.555687605431621e-113)
    (186,2.540289213354176e-113)
    (187,6.754284489231715e-114)
    (188,1.796180178089867e-114)
    (189,4.777428807651368e-115)
    (190,1.270901053605307e-115)
    (191,3.381441442741350e-116)
    (192,8.998374208021558e-117)
    (193,2.394956973336260e-117)
    (194,6.375324786522942e-118)
    (195,1.697373042751281e-118)
    (196,4.519830351948202e-119)
    (197,1.203749952727635e-119)
    (198,3.206411232731438e-120)
    (199,8.542213655310917e-121)
    (200,2.185046223246633e-121)
    (201,5.823000746320747e-122)
    (202,1.552028936577119e-122)
    (203,4.137319307261675e-123)
    (204,1.103072443104811e-123)
    (205,2.941401559084048e-124)
    (206,7.844574884280195e-125)
    (207,2.092419937583252e-125)
    (208,5.582029957748620e-126)
    (209,1.489357285942227e-126)
    (210,3.974372692482453e-127)
    (211,1.060720109266150e-127)
    (212,2.831359971816341e-128)
    (213,7.558767887893208e-129)
    (214,2.018218273438887e-129)
    (215,5.389469698577734e-130)
    (216,1.439409246510162e-130)
    (217,3.844877233769566e-131)
    (218,1.027164944762365e-131)
    (219,2.744460697151179e-132)
    (220,7.333858951476245e-133)
    (221,1.960046626129043e-133)
    (222,5.239117873936118e-134)
    (223,1.400578529130593e-134)
    (224,3.744673013573583e-135)
    (225,1.001329700641531e-135)
    (226,2.677914325982333e-136)
    (227,7.162625912567344e-137)
    (228,1.916035282362922e-137)
    (229,5.126134666369454e-138)
    (230,1.371612505350517e-138)
    (231,3.670518520032838e-139)
    (232,9.823756949228850e-140)
    (233,2.629551340573896e-140)
    (234,7.039457818149730e-141)
    (235,1.884733439332021e-141)
    (236,5.046769752919006e-142)
    (237,1.351541989418333e-142)
    (238,3.619909880260474e-143)
    (239,9.696562728304845e-144)
    (240,2.597702285429504e-144)
    (241,6.960046371660093e-145)
    (242,1.865029749435680e-145)
    (243,4.998157690032670e-146)
    (244,1.339628543124371e-146)
    (245,3.590945148455110e-147)
    (246,9.626818545592844e-148)
    (247,2.581107747613317e-148)
    (248,6.921154086370541e-149)
    (249,1.856092608508247e-149)
    (250,4.667028871880323e-150)
    (251,1.251867066795744e-150)
    (252,3.358333420667058e-151)
    (253,9.010253175515184e-152)
    (254,2.417672561628381e-152)
    (255,6.487912666442578e-153)
    (256,1.741242500911442e-153)
    (257,4.673691046062501e-154)
    (258,1.254604808276474e-154)
    (259,3.368215220743190e-155)
    (260,9.043538546305847e-156)
    (261,2.428411969036065e-156)
    (262,6.521559875842526e-157)
    (263,1.751561940999501e-157)
    (264,4.704832338286650e-158)
    (265,1.263883917213218e-158)
    (266,3.395583054583355e-159)
    (267,9.123582710238638e-160)
    (268,2.451659255066593e-160)
    (269,6.588676762255437e-161)
    (270,1.770840513240006e-161)
    (271,4.759963391921075e-162)
    (272,1.279588873936684e-162)
    (273,3.440168716318000e-163)
    (274,9.249776540932320e-164)
    (275,2.487280249093679e-164)
    (276,6.688980878717190e-165)
    (277,1.799022994561904e-165)
    (278,4.838990581097105e-166)
    (279,1.301709035260643e-166)
    (280,3.501982099184957e-167)
    (281,9.422248757241215e-168)
    (282,2.535336654135831e-168)
    (283,6.822710052642058e-169)
    (284,1.836192434149429e-169)
    (285,4.942187971881011e-170)
    (286,1.330331589718984e-170)
    (287,3.581293544811265e-171)
    (288,9.641821838790993e-172)
    (289,2.596075075956419e-172)
    (290,6.990595196461036e-173)
    (291,1.882563447334844e-173)
    (292,5.070180874644046e-174)
    (293,1.365637550265784e-174)
    (294,3.678624157236555e-175)
    (295,9.909988840040829e-176)
    (296,2.669921539321877e-176)
    (297,7.193847535176905e-177)
    (298,1.938479299975705e-177)
    (299,5.223939369292359e-178)
    (300,1.407900372711960e-178)
};
\addlegendentry{Thm.~$4.5$ (LB)}

\addplot[tabgreen, thick] coordinates {
    (1,5.053872321569639e-01)
    (2,2.971249063386874e-01)
    (3,1.683262870849937e-01)
    (4,9.361181412986212e-02)
    (5,5.156196779796576e-02)
    (6,2.825573170053202e-02)
    (7,1.544149278262257e-02)
    (8,8.426089362231590e-03)
    (9,4.594225891445972e-03)
    (10,2.503848877650048e-03)
    (11,1.364269667412383e-03)
    (12,7.432516895222967e-04)
    (13,4.048935513892890e-04)
    (14,2.205611820176245e-04)
    (15,1.201456874428611e-04)
    (16,6.544588250349413e-05)
    (17,3.564952649280849e-05)
    (18,1.941885998294821e-05)
    (19,1.057774011267391e-05)
    (20,5.761845617787378e-06)
    (21,3.138557609792181e-06)
    (22,1.709615561083554e-06)
    (23,9.312509931964189e-07)
    (24,5.072651157595558e-07)
    (25,2.763142129550822e-07)
    (26,1.505121087612096e-07)
    (27,8.198599093796021e-08)
    (28,4.465888301595597e-08)
    (29,2.432630015130875e-08)
    (30,1.325086607004059e-08)
    (31,7.217926700429972e-09)
    (32,3.931702693365580e-09)
    (33,2.141651848904918e-09)
    (34,1.166586845114960e-09)
    (35,6.354556963775942e-10)
    (36,3.461413470632167e-10)
    (37,1.885478922067898e-10)
    (38,1.027045972883811e-10)
    (39,5.594458882890477e-11)
    (40,3.047377723930398e-11)
    (41,1.659948028339472e-11)
    (42,9.041962324348498e-12)
    (43,4.925279664126158e-12)
    (44,2.682866716279011e-12)
    (45,1.461393932560154e-12)
    (46,7.960411201810982e-13)
    (47,4.336144080665595e-13)
    (48,2.361956563753015e-13)
    (49,1.286589814653821e-13)
    (50,7.008229433909415e-14)
    (51,3.817477741460984e-14)
    (52,2.079431965517230e-14)
    (53,1.132694829429448e-14)
    (54,6.169942551099903e-15)
    (55,3.360851492811026e-15)
    (56,1.830701447085045e-15)
    (57,9.972079383835182e-16)
    (58,5.431927057022301e-16)
    (59,2.958844431246700e-16)
    (60,1.611722741564003e-16)
    (61,8.779272638474122e-17)
    (62,4.782189025009806e-17)
    (63,2.604923302040073e-17)
    (64,1.418937096384944e-17)
    (65,7.729143049703411e-18)
    (66,4.210169177687870e-18)
    (67,2.293336323414698e-18)
    (68,1.249211437907477e-18)
    (69,6.804624339945500e-19)
    (70,3.706571281907189e-19)
    (71,2.019019710935172e-19)
    (72,1.099787453985564e-19)
    (73,5.990691608373734e-20)
    (74,3.263211070155634e-20)
    (75,1.777515382948733e-20)
    (76,9.682367670040768e-21)
    (77,5.274117152355125e-21)
    (78,2.872883233182324e-21)
    (79,1.564898509661382e-21)
    (80,8.524214688766631e-22)
    (81,4.643255496224367e-22)
    (82,2.529244322251711e-22)
    (83,1.377713728405491e-22)
    (84,7.504593766359149e-23)
    (85,4.087854133765380e-23)
    (86,2.226709658003207e-23)
    (87,1.212918988495722e-23)
    (88,6.606934439637559e-24)
    (89,3.598886908663686e-24)
    (90,1.960362570520902e-24)
    (91,1.067836113062595e-24)
    (92,5.816648315508543e-25)
    (93,3.168407325097166e-25)
    (94,1.725874495620382e-25)
    (95,9.401072744147692e-26)
    (96,5.120891986354288e-26)
    (97,2.789419404528307e-26)
    (98,1.519434628789821e-26)
    (99,8.276566755855341e-27)
    (100,4.508358304212699e-27)
    (101,2.455763989915796e-27)
    (102,1.337687993550076e-27)
    (103,7.286568153275171e-28)
    (104,3.969092621622307e-28)
    (105,2.162018649607451e-28)
    (106,1.177680917745846e-28)
    (107,6.414987883081109e-29)
    (108,3.494331012753817e-29)
    (109,1.903409554193655e-29)
    (110,1.036813031671117e-29)
    (111,5.647661378365041e-30)
    (112,3.076357845663555e-30)
    (113,1.675733894179635e-30)
    (114,9.127950079216986e-31)
    (115,4.972118361875523e-31)
    (116,2.708380390991444e-31)
    (117,1.475291577640545e-31)
    (118,8.036113561804342e-32)
    (119,4.377380184159796e-32)
    (120,2.384418429295136e-32)
    (121,1.298825097837291e-32)
    (122,7.074876682909663e-33)
    (123,3.853781403033011e-33)
    (124,2.099207062963973e-33)
    (125,1.143466593546210e-33)
    (126,6.228617813004160e-34)
    (127,3.392812704755674e-34)
    (128,1.848111153251107e-34)
    (129,1.006691241748666e-34)
    (130,5.483583898245043e-35)
    (131,2.986982614138922e-35)
    (132,1.627049991890084e-35)
    (133,8.862762252376464e-36)
    (134,4.827666951456317e-36)
    (135,2.629695746146617e-36)
    (136,1.432430983089158e-36)
    (137,7.802646082994319e-37)
    (138,4.250207278061730e-37)
    (139,2.315145620388932e-37)
    (140,1.261091258130430e-37)
    (141,6.869335333929538e-38)
    (142,3.741820239078398e-38)
    (143,2.038220296572369e-38)
    (144,1.110246273718029e-38)
    (145,6.047662219720238e-39)
    (146,3.294243735793011e-39)
    (147,1.794419297331971e-39)
    (148,9.774445587166865e-40)
    (149,5.324273244193128e-40)
    (150,2.900203937505113e-40)
    (151,1.579780468309688e-40)
    (152,8.605278738431398e-41)
    (153,4.687412184892526e-41)
    (154,2.553297070198532e-41)
    (155,1.390815586838324e-41)
    (156,7.575961368420104e-42)
    (157,4.126729035750055e-42)
    (158,2.247885345019091e-42)
    (159,1.224453672770205e-42)
    (160,6.669765431242268e-43)
    (161,3.633111803009233e-43)
    (162,1.979005335230618e-43)
    (163,1.077991080160888e-43)
    (164,5.871963800294754e-44)
    (165,3.198538420821252e-44)
    (166,1.742287312628921e-44)
    (167,9.490475587184781e-45)
    (168,5.169590929009627e-45)
    (169,2.815946379903826e-45)
    (170,1.533884232502044e-45)
    (171,8.355275709471335e-46)
    (172,4.551232140081845e-46)
    (173,2.479117950522376e-46)
    (174,1.350409213029450e-46)
    (175,7.355862363267414e-47)
    (176,4.006838118791390e-47)
    (177,2.182579134483439e-47)
    (178,1.188880493060541e-47)
    (179,6.475993490675422e-48)
    (180,3.527561595641002e-48)
    (181,1.921510703949656e-48)
    (182,1.046672973749217e-48)
    (183,5.701369821803150e-49)
    (184,3.105613564142340e-49)
    (185,1.691669881315415e-49)
    (186,9.214755565185662e-50)
    (187,5.019402488864681e-50)
    (188,2.734136697060973e-50)
    (189,1.489321387316451e-50)
    (190,8.112535840298193e-51)
    (191,4.419008437037822e-51)
    (192,2.407093903931977e-51)
    (193,1.311176736795376e-51)
    (194,7.142157737615115e-52)
    (195,3.890430307179519e-52)
    (196,2.119170218729292e-52)
    (197,1.154340795582829e-52)
    (198,6.287851068168650e-53)
    (199,3.425077863206483e-53)
    (200,1.865686423206556e-53)
    (201,1.016264729958178e-53)
    (202,5.535731988561647e-54)
    (203,3.015388387083570e-54)
    (204,1.642523002151492e-54)
    (205,8.947045840440125e-55)
    (206,4.873577366410229e-55)
    (207,2.654703772616192e-55)
    (208,1.446053194705625e-55)
    (209,7.876848119508305e-56)
    (210,4.290626134983370e-56)
    (211,2.337162320625208e-56)
    (212,1.273084053726666e-56)
    (213,6.934661720113478e-57)
    (214,3.777404408737768e-57)
    (215,2.057603477003869e-57)
    (216,1.120804555314512e-57)
    (217,6.105174613346545e-58)
    (218,3.325571517595397e-58)
    (219,1.811483965497842e-58)
    (220,9.867399151976446e-59)
    (221,5.374906313215254e-59)
    (222,2.927784457777264e-59)
    (223,1.594803952233803e-59)
    (224,8.687113695492279e-60)
    (225,4.731988797287847e-60)
    (226,2.577578556301927e-60)
    (227,1.404042042051220e-60)
    (228,7.648007666061780e-61)
    (229,4.165973632433862e-61)
    (230,2.269262409757891e-61)
    (231,1.236098050224984e-61)
    (232,6.733193936495975e-62)
    (233,3.667662171153477e-62)
    (234,1.997825389938239e-62)
    (235,1.088242619528563e-62)
    (236,5.927805327346444e-63)
    (237,3.228956058910777e-63)
    (238,1.758856213155003e-63)
    (239,9.580728638337407e-64)
    (240,5.218752991570968e-64)
    (241,2.842725622981137e-64)
    (242,1.548471249857167e-64)
    (243,8.434733173860225e-65)
    (244,4.594513699933446e-65)
    (245,2.502694003918937e-65)
    (246,1.363251409467454e-65)
    (247,7.425815551181529e-66)
    (248,4.044942570183045e-66)
    (249,2.203335146598910e-66)
    (250,1.200186574717760e-66)
    (251,6.537579252780854e-67)
    (252,3.561108196568549e-67)
    (253,1.939783993023633e-67)
    (254,1.056626682451399e-67)
    (255,5.755589024775743e-68)
    (256,3.135147500275503e-68)
    (257,1.707757417385566e-68)
    (258,9.302386558779562e-69)
    (259,5.067136281067343e-69)
    (260,2.760137941878680e-69)
    (261,1.503484618454612e-69)
    (262,8.189684883615025e-70)
    (263,4.461032568584087e-70)
    (264,2.429985019055273e-70)
    (265,1.323645838054758e-70)
    (266,7.210078625426420e-71)
    (267,3.927427737107449e-71)
    (268,2.139323221220586e-71)
    (269,1.165318409709174e-71)
    (270,6.347647623028628e-72)
    (271,3.457649858650799e-72)
    (272,1.883428831439084e-72)
    (273,1.025929260656884e-72)
    (274,5.588375999680149e-73)
    (275,3.044064294823323e-73)
    (276,1.658143158504112e-73)
    (277,9.032130953244432e-74)
    (278,4.919924382774949e-74)
    (279,2.679949621803022e-74)
    (280,1.459804951585714e-74)
    (281,7.951755806664941e-75)
    (282,4.331429369392502e-75)
    (283,2.359388396498637e-75)
    (284,1.285190899075693e-75)
    (285,7.000609350788345e-76)
    (286,3.813326978707371e-76)
    (287,2.077170988679774e-76)
    (288,1.131463244642963e-76)
    (289,6.163233941523835e-77)
    (290,3.357197222074843e-77)
    (291,1.828710916191572e-77)
    (292,9.961236691752706e-78)
    (293,5.426020895405736e-78)
    (294,2.955627264810965e-78)
    (295,1.609970307318678e-78)
    (296,8.769726891166633e-79)
    (297,4.776989326824281e-79)
    (298,2.602090955828702e-79)
    (299,1.417394278941538e-79)
    (300,7.720739113581003e-80)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}


% % Our bound - Ich - eps=0.5
% \addplot[tabgreen, thick] coordinates {
%     (1.000000,1.089427)
%     (2.000000,0.593426)
%     (3.000000,0.323247)
%     (4.000000,0.176077)
%     (5.000000,0.095912)
%     (6.000000,0.052244)
%     (7.000000,0.028458)
%     (8.000000,0.015502)
%     (9.000000,0.008444)
%     (10.000000,0.004600)
%     (11.000000,0.002505)
%     (12.000000,0.001365)
%     (13.000000,0.000743)
%     (14.000000,0.000405)
%     (15.000000,0.000221)
%     (16.000000,0.000120)
%     (17.000000,0.000065)
%     (18.000000,0.000036)
%     (19.000000,0.000019)
%     (20.000000,0.000011)
%     (21.000000,0.000006)
%     (22.000000,0.000003)
%     (23.000000,0.000002)
%     (24.000000,0.000001)
%     (25.000000,0.000001)
%     (26.000000,0.000000)
%     (27.000000,0.000000)
%     (28.000000,0.000000)
%     (29.000000,0.000000)
%     (30.000000,0.000000)
%     (31.000000,0.000000)
%     (32.000000,0.000000)
%     (33.000000,0.000000)
%     (34.000000,0.000000)
%     (35.000000,0.000000)
%     (36.000000,0.000000)
%     (37.000000,0.000000)
%     (38.000000,0.000000)
%     (39.000000,0.000000)
%     (40.000000,0.000000)
%     (41.000000,0.000000)
%     (42.000000,0.000000)
%     (43.000000,0.000000)
%     (44.000000,0.000000)
%     (45.000000,0.000000)
%     (46.000000,0.000000)
%     (47.000000,0.000000)
%     (48.000000,0.000000)
%     (49.000000,0.000000)
%     (50.000000,0.000000)
%     (51.000000,0.000000)
%     (52.000000,0.000000)
%     (53.000000,0.000000)
%     (54.000000,0.000000)
%     (55.000000,0.000000)
%     (56.000000,0.000000)
%     (57.000000,0.000000)
%     (58.000000,0.000000)
%     (59.000000,0.000000)
%     (60.000000,0.000000)
%     (61.000000,0.000000)
%     (62.000000,0.000000)
%     (63.000000,0.000000)
%     (64.000000,0.000000)
%     (65.000000,0.000000)
%     (66.000000,0.000000)
%     (67.000000,0.000000)
%     (68.000000,0.000000)
%     (69.000000,0.000000)
%     (70.000000,0.000000)
%     (71.000000,0.000000)
%     (72.000000,0.000000)
%     (73.000000,0.000000)
%     (74.000000,0.000000)
%     (75.000000,0.000000)
%     (76.000000,0.000000)
%     (77.000000,0.000000)
%     (78.000000,0.000000)
%     (79.000000,0.000000)
%     (80.000000,0.000000)
%     (81.000000,0.000000)
%     (82.000000,0.000000)
%     (83.000000,0.000000)
%     (84.000000,0.000000)
%     (85.000000,0.000000)
%     (86.000000,0.000000)
%     (87.000000,0.000000)
%     (88.000000,0.000000)
%     (89.000000,0.000000)
%     (90.000000,0.000000)
%     (91.000000,0.000000)
%     (92.000000,0.000000)
%     (93.000000,0.000000)
%     (94.000000,0.000000)
%     (95.000000,0.000000)
%     (96.000000,0.000000)
%     (97.000000,0.000000)
%     (98.000000,0.000000)
%     (99.000000,0.000000)
%     (100.000000,0.000000)
% };
% \addlegendentry{Thm 5.8 (Alg. 3)}
\end{axis}
\end{tikzpicture}

==> figures/priv_bern_2_small.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=1, xmax=220,
  ymin=-0.05, ymax=1,
  ymode=normal,
  legend pos=north east,
  title={$\varepsilon=5$ (Low Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Experiment - eps=5
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=10] coordinates {
    (1.000000,0.650400)
    (6.000000,0.272000)
    (11.000000,0.140200)
    (16.000000,0.078300)
    (21.000000,0.046200)
    (26.000000,0.028200)
    (31.000000,0.016600)
    (36.000000,0.011400)
    (41.000000,0.006900)
    (46.000000,0.004500)
    (51.000000,0.003100)
    (56.000000,0.001500)
    (61.000000,0.001200)
    (66.000000,0.000900)
    (71.000000,0.000700)
    (76.000000,0.000500)
    (81.000000,0.000300)
    (86.000000,0.000100)
    (91.000000,0.000100)
    (96.000000,0.000100)
    (101.000000,0.000100)
    (106.000000,0.000100)
    (111.000000,0.000100)
    (116.000000,0.000100)
    (121.000000,0.000100)
    (126.000000,0.000100)
    (131.000000,0.000100)
    (136.000000,0.000000)
    (141.000000,0.000000)
    (146.000000,0.000000)
    (151.000000,0.000000)
    (156.000000,0.000000)
    (161.000000,0.000000)
    (166.000000,0.000000)
    (171.000000,0.000000)
    (176.000000,0.000000)
    (181.000000,0.000000)
    (186.000000,0.000000)
    (191.000000,0.000000)
    (196.000000,0.000000)
    (201.000000,0.000000)
    (206.000000,0.000000)
    (211.000000,0.000000)
    (216.000000,0.000000)
    (221.000000,0.000000)
    (226.000000,0.000000)
    (231.000000,0.000000)
    (236.000000,0.000000)
    (241.000000,0.000000)
    (246.000000,0.000000)
    (252.000000,0.000000)
    (257.000000,0.000000)
    (262.000000,0.000000)
    (267.000000,0.000000)
    (272.000000,0.000000)
    (277.000000,0.000000)
    (282.000000,0.000000)
    (287.000000,0.000000)
    (292.000000,0.000000)
    (297.000000,0.000000)
    (302.000000,0.000000)
    (307.000000,0.000000)
    (312.000000,0.000000)
    (317.000000,0.000000)
    (322.000000,0.000000)
    (327.000000,0.000000)
    (332.000000,0.000000)
    (337.000000,0.000000)
    (342.000000,0.000000)
    (347.000000,0.000000)
    (352.000000,0.000000)
    (357.000000,0.000000)
    (362.000000,0.000000)
    (367.000000,0.000000)
    (372.000000,0.000000)
    (377.000000,0.000000)
    (382.000000,0.000000)
    (387.000000,0.000000)
    (392.000000,0.000000)
    (397.000000,0.000000)
    (402.000000,0.000000)
    (407.000000,0.000000)
    (412.000000,0.000000)
    (417.000000,0.000000)
    (422.000000,0.000000)
    (427.000000,0.000000)
    (432.000000,0.000000)
    (437.000000,0.000000)
    (442.000000,0.000000)
    (447.000000,0.000000)
    (452.000000,0.000000)
    (457.000000,0.000000)
    (462.000000,0.000000)
    (467.000000,0.000000)
    (472.000000,0.000000)
    (477.000000,0.000000)
    (482.000000,0.000000)
    (487.000000,0.000000)
    (492.000000,0.000000)
    (497.000000,0.000000)
    (503.000000,0.000000)
    (508.000000,0.000000)
    (513.000000,0.000000)
    (518.000000,0.000000)
    (523.000000,0.000000)
    (528.000000,0.000000)
    (533.000000,0.000000)
    (538.000000,0.000000)
    (543.000000,0.000000)
    (548.000000,0.000000)
    (553.000000,0.000000)
    (558.000000,0.000000)
    (563.000000,0.000000)
    (568.000000,0.000000)
    (573.000000,0.000000)
    (578.000000,0.000000)
    (583.000000,0.000000)
    (588.000000,0.000000)
    (593.000000,0.000000)
    (598.000000,0.000000)
    (603.000000,0.000000)
    (608.000000,0.000000)
    (613.000000,0.000000)
    (618.000000,0.000000)
    (623.000000,0.000000)
    (628.000000,0.000000)
    (633.000000,0.000000)
    (638.000000,0.000000)
    (643.000000,0.000000)
    (648.000000,0.000000)
    (653.000000,0.000000)
    (658.000000,0.000000)
    (663.000000,0.000000)
    (668.000000,0.000000)
    (673.000000,0.000000)
    (678.000000,0.000000)
    (683.000000,0.000000)
    (688.000000,0.000000)
    (693.000000,0.000000)
    (698.000000,0.000000)
    (703.000000,0.000000)
    (708.000000,0.000000)
    (713.000000,0.000000)
    (718.000000,0.000000)
    (723.000000,0.000000)
    (728.000000,0.000000)
    (733.000000,0.000000)
    (738.000000,0.000000)
    (743.000000,0.000000)
    (748.000000,0.000000)
    (754.000000,0.000000)
    (759.000000,0.000000)
    (764.000000,0.000000)
    (769.000000,0.000000)
    (774.000000,0.000000)
    (779.000000,0.000000)
    (784.000000,0.000000)
    (789.000000,0.000000)
    (794.000000,0.000000)
    (799.000000,0.000000)
    (804.000000,0.000000)
    (809.000000,0.000000)
    (814.000000,0.000000)
    (819.000000,0.000000)
    (824.000000,0.000000)
    (829.000000,0.000000)
    (834.000000,0.000000)
    (839.000000,0.000000)
    (844.000000,0.000000)
    (849.000000,0.000000)
    (854.000000,0.000000)
    (859.000000,0.000000)
    (864.000000,0.000000)
    (869.000000,0.000000)
    (874.000000,0.000000)
    (879.000000,0.000000)
    (884.000000,0.000000)
    (889.000000,0.000000)
    (894.000000,0.000000)
    (899.000000,0.000000)
    (904.000000,0.000000)
    (909.000000,0.000000)
    (914.000000,0.000000)
    (919.000000,0.000000)
    (924.000000,0.000000)
    (929.000000,0.000000)
    (934.000000,0.000000)
    (939.000000,0.000000)
    (944.000000,0.000000)
    (949.000000,0.000000)
    (954.000000,0.000000)
    (959.000000,0.000000)
    (964.000000,0.000000)
    (969.000000,0.000000)
    (974.000000,0.000000)
    (979.000000,0.000000)
    (984.000000,0.000000)
    (989.000000,0.000000)
    (994.000000,0.000000)
    (1000.000000,0.000000)
};
\addlegendentry{Empricial (Alg. 3)}

% Experiment - RR
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=10] coordinates {
    (1.000000,0.651600)
    (6.000000,0.278700)
    (11.000000,0.145200)
    (16.000000,0.082100)
    (21.000000,0.049200)
    (26.000000,0.031300)
    (31.000000,0.018900)
    (36.000000,0.012000)
    (41.000000,0.007200)
    (46.000000,0.004300)
    (51.000000,0.002500)
    (56.000000,0.001100)
    (61.000000,0.000400)
    (66.000000,0.000400)
    (71.000000,0.000100)
    (76.000000,0.000000)
    (81.000000,0.000000)
    (86.000000,0.000000)
    (91.000000,0.000000)
    (96.000000,0.000000)
    (101.000000,0.000000)
    (106.000000,0.000000)
    (111.000000,0.000000)
    (116.000000,0.000000)
    (121.000000,0.000000)
    (126.000000,0.000000)
    (131.000000,0.000000)
    (136.000000,0.000000)
    (141.000000,0.000000)
    (146.000000,0.000000)
    (151.000000,0.000000)
    (156.000000,0.000000)
    (161.000000,0.000000)
    (166.000000,0.000000)
    (171.000000,0.000000)
    (176.000000,0.000000)
    (181.000000,0.000000)
    (186.000000,0.000000)
    (191.000000,0.000000)
    (196.000000,0.000000)
    (201.000000,0.000000)
    (206.000000,0.000000)
    (211.000000,0.000000)
    (216.000000,0.000000)
    (221.000000,0.000000)
    (226.000000,0.000000)
    (231.000000,0.000000)
    (236.000000,0.000000)
    (241.000000,0.000000)
    (246.000000,0.000000)
    (252.000000,0.000000)
    (257.000000,0.000000)
    (262.000000,0.000000)
    (267.000000,0.000000)
    (272.000000,0.000000)
    (277.000000,0.000000)
    (282.000000,0.000000)
    (287.000000,0.000000)
    (292.000000,0.000000)
    (297.000000,0.000000)
    (302.000000,0.000000)
    (307.000000,0.000000)
    (312.000000,0.000000)
    (317.000000,0.000000)
    (322.000000,0.000000)
    (327.000000,0.000000)
    (332.000000,0.000000)
    (337.000000,0.000000)
    (342.000000,0.000000)
    (347.000000,0.000000)
    (352.000000,0.000000)
    (357.000000,0.000000)
    (362.000000,0.000000)
    (367.000000,0.000000)
    (372.000000,0.000000)
    (377.000000,0.000000)
    (382.000000,0.000000)
    (387.000000,0.000000)
    (392.000000,0.000000)
    (397.000000,0.000000)
    (402.000000,0.000000)
    (407.000000,0.000000)
    (412.000000,0.000000)
    (417.000000,0.000000)
    (422.000000,0.000000)
    (427.000000,0.000000)
    (432.000000,0.000000)
    (437.000000,0.000000)
    (442.000000,0.000000)
    (447.000000,0.000000)
    (452.000000,0.000000)
    (457.000000,0.000000)
    (462.000000,0.000000)
    (467.000000,0.000000)
    (472.000000,0.000000)
    (477.000000,0.000000)
    (482.000000,0.000000)
    (487.000000,0.000000)
    (492.000000,0.000000)
    (497.000000,0.000000)
    (503.000000,0.000000)
    (508.000000,0.000000)
    (513.000000,0.000000)
    (518.000000,0.000000)
    (523.000000,0.000000)
    (528.000000,0.000000)
    (533.000000,0.000000)
    (538.000000,0.000000)
    (543.000000,0.000000)
    (548.000000,0.000000)
    (553.000000,0.000000)
    (558.000000,0.000000)
    (563.000000,0.000000)
    (568.000000,0.000000)
    (573.000000,0.000000)
    (578.000000,0.000000)
    (583.000000,0.000000)
    (588.000000,0.000000)
    (593.000000,0.000000)
    (598.000000,0.000000)
    (603.000000,0.000000)
    (608.000000,0.000000)
    (613.000000,0.000000)
    (618.000000,0.000000)
    (623.000000,0.000000)
    (628.000000,0.000000)
    (633.000000,0.000000)
    (638.000000,0.000000)
    (643.000000,0.000000)
    (648.000000,0.000000)
    (653.000000,0.000000)
    (658.000000,0.000000)
    (663.000000,0.000000)
    (668.000000,0.000000)
    (673.000000,0.000000)
    (678.000000,0.000000)
    (683.000000,0.000000)
    (688.000000,0.000000)
    (693.000000,0.000000)
    (698.000000,0.000000)
    (703.000000,0.000000)
    (708.000000,0.000000)
    (713.000000,0.000000)
    (718.000000,0.000000)
    (723.000000,0.000000)
    (728.000000,0.000000)
    (733.000000,0.000000)
    (738.000000,0.000000)
    (743.000000,0.000000)
    (748.000000,0.000000)
    (754.000000,0.000000)
    (759.000000,0.000000)
    (764.000000,0.000000)
    (769.000000,0.000000)
    (774.000000,0.000000)
    (779.000000,0.000000)
    (784.000000,0.000000)
    (789.000000,0.000000)
    (794.000000,0.000000)
    (799.000000,0.000000)
    (804.000000,0.000000)
    (809.000000,0.000000)
    (814.000000,0.000000)
    (819.000000,0.000000)
    (824.000000,0.000000)
    (829.000000,0.000000)
    (834.000000,0.000000)
    (839.000000,0.000000)
    (844.000000,0.000000)
    (849.000000,0.000000)
    (854.000000,0.000000)
    (859.000000,0.000000)
    (864.000000,0.000000)
    (869.000000,0.000000)
    (874.000000,0.000000)
    (879.000000,0.000000)
    (884.000000,0.000000)
    (889.000000,0.000000)
    (894.000000,0.000000)
    (899.000000,0.000000)
    (904.000000,0.000000)
    (909.000000,0.000000)
    (914.000000,0.000000)
    (919.000000,0.000000)
    (924.000000,0.000000)
    (929.000000,0.000000)
    (934.000000,0.000000)
    (939.000000,0.000000)
    (944.000000,0.000000)
    (949.000000,0.000000)
    (954.000000,0.000000)
    (959.000000,0.000000)
    (964.000000,0.000000)
    (969.000000,0.000000)
    (974.000000,0.000000)
    (979.000000,0.000000)
    (984.000000,0.000000)
    (989.000000,0.000000)
    (994.000000,0.000000)
    (1000.000000,0.000000)
};
\addlegendentry{Empricial (Alg. 2)}

\addplot[purple, thick] coordinates {
    (1,3.815837391465493e-01)
    (2,2.674892734056954e-01)
    (3,1.954774836088518e-01)
    (4,1.463897335353517e-01)
    (5,1.114608280622821e-01)
    (6,8.591021173294305e-02)
    (7,6.684944646992588e-02)
    (8,5.241407486888475e-02)
    (9,4.135859138310356e-02)
    (10,3.280909111934788e-02)
    (11,2.614429800954077e-02)
    (12,2.091856080384528e-02)
    (13,1.679955498334136e-02)
    (14,1.352968398640407e-02)
    (15,1.093008465114174e-02)
    (16,8.851539391428187e-03)
    (17,7.186153610111729e-03)
    (18,5.846004138428423e-03)
    (19,4.764587451895957e-03)
    (20,3.889746460131066e-03)
    (21,3.181882000121930e-03)
    (22,2.606706356147494e-03)
    (23,2.138433119032672e-03)
    (24,1.756502478254177e-03)
    (25,1.445419386717717e-03)
    (26,1.190009087055251e-03)
    (27,9.814598937198033e-04)
    (28,8.103018535139494e-04)
    (29,6.690694073452158e-04)
    (30,5.534137421063524e-04)
    (31,4.581478167762544e-04)
    (32,3.795917071106553e-04)
    (33,3.147478940465712e-04)
    (34,2.611707200209881e-04)
    (35,2.171386786165755e-04)
    (36,1.804329723876242e-04)
    (37,1.500237443527421e-04)
    (38,1.248108512300894e-04)
    (39,1.040569787018943e-04)
    (40,8.666975048360559e-05)
    (41,7.234727139091307e-05)
    (42,6.032197188849021e-05)
    (43,5.031602249757001e-05)
    (44,4.207217361818010e-05)
    (45,3.512477699010075e-05)
    (46,2.940025909155030e-05)
    (47,2.462081258820993e-05)
    (48,2.058138630784955e-05)
    (49,1.725175737571094e-05)
    (50,1.443110138921000e-05)
    (51,1.210713749199569e-05)
    (52,1.016170922200638e-05)
    (53,8.508743484072770e-06)
    (54,7.147298319693771e-06)
    (55,6.006019724678540e-06)
    (56,5.033301511787679e-06)
    (57,4.232735517867214e-06)
    (58,3.560776209477435e-06)
    (59,2.986168200469740e-06)
    (60,2.513835191134176e-06)
    (61,2.116914344596198e-06)
    (62,1.776275955233006e-06)
    (63,1.496767922773284e-06)
    (64,1.261631040794954e-06)
    (65,1.063753570878292e-06)
    (66,8.971756531233975e-07)
    (67,7.535365801801452e-07)
    (68,6.358985661806128e-07)
    (69,5.367732098859424e-07)
    (70,4.532217357743959e-07)
    (71,3.808233765645291e-07)
    (72,3.217140060921078e-07)
    (73,2.718479531982234e-07)
    (74,2.297680633684601e-07)
    (75,1.942489143906190e-07)
    (76,1.642596114144828e-07)
    (77,1.381105310198382e-07)
    (78,1.168421406046086e-07)
    (79,9.887115472064637e-08)
    (80,8.368261973496769e-08)
    (81,7.084263613980772e-08)
    (82,5.998549168341429e-08)
    (83,5.045005832947337e-08)
    (84,4.273585063056292e-08)
    (85,3.620847527064435e-08)
    (86,3.068412904106072e-08)
    (87,2.600767689815924e-08)
    (88,2.204814618888649e-08)
    (89,1.869493492175960e-08)
    (90,1.585461991118775e-08)
    (91,1.333712633641358e-08)
    (92,1.131488671501299e-08)
    (93,9.600951908659278e-09)
    (94,8.148042756763109e-09)
    (95,6.916176039380909e-09)
    (96,5.871531000021302e-09)
    (97,4.985493238950623e-09)
    (98,4.233848004882253e-09)
    (99,3.596099361352521e-09)
    (100,3.024346484266732e-09)
    (101,2.569587687395715e-09)
    (102,2.183542152874585e-09)
    (103,1.855773593555176e-09)
    (104,1.577439566993730e-09)
    (105,1.341046623962219e-09)
    (106,1.140243309366859e-09)
    (107,9.696451242630155e-10)
    (108,8.246864812251411e-10)
    (109,7.014954629858248e-10)
    (110,5.967878492452840e-10)
    (111,5.015085712401330e-10)
    (112,4.267655069952153e-10)
    (113,3.632093560211169e-10)
    (114,3.091581933809230e-10)
    (115,2.631841794002448e-10)
    (116,2.240749799740112e-10)
    (117,1.908010764720235e-10)
    (118,1.624880609404929e-10)
    (119,1.383931520012165e-10)
    (120,1.178852848297064e-10)
    (121,1.004282282504806e-10)
    (122,8.556626618725207e-11)
    (123,7.291205186181858e-11)
    (124,6.213630328225695e-11)
    (125,5.213157410987319e-11)
    (126,4.443691162082268e-11)
    (127,3.788213997757819e-11)
    (128,3.229774415419489e-11)
    (129,2.753952060249026e-11)
    (130,2.348478155316684e-11)
    (131,2.002913111103624e-11)
    (132,1.708372659199754e-11)
    (133,1.457295171793093e-11)
    (134,1.243243943975018e-11)
    (135,1.060739160845540e-11)
    (136,9.051150721090872e-12)
    (137,7.723985754498538e-12)
    (138,6.592059851908081e-12)
    (139,5.626552504097868e-12)
    (140,4.802913002052928e-12)
    (141,4.100225445090834e-12)
    (142,3.500668563243131e-12)
    (143,2.928054990820846e-12)
    (144,2.500355201353310e-12)
    (145,2.135321064878225e-12)
    (146,1.823741384951438e-12)
    (147,1.557763492485564e-12)
    (148,1.330692169099529e-12)
    (149,1.136818443300259e-12)
    (150,9.712738039675281e-13)
    (151,8.299060429165769e-13)
    (152,7.091735052359441e-13)
    (153,6.060550078108654e-13)
    (154,5.179730958107065e-13)
    (155,4.427286548568446e-13)
    (156,3.784451923548566e-13)
    (157,3.235213529286377e-13)
    (158,2.765904467030343e-13)
    (159,2.364859510056281e-13)
    (160,2.022121007029609e-13)
    (161,1.729188139316729e-13)
    (162,1.478803118957355e-13)
    (163,1.264768866199306e-13)
    (164,1.081793515768345e-13)
    (165,9.253577906362144e-14)
    (166,7.916018690064220e-14)
    (167,6.584169568430062e-14)
    (168,5.633274384151150e-14)
    (169,4.820052527702592e-14)
    (170,4.124519213125097e-14)
    (171,3.529598574392779e-14)
    (172,3.020699045912531e-14)
    (173,2.585350910160454e-14)
    (174,2.212896882361356e-14)
    (175,1.894227947382507e-14)
    (176,1.621557810381016e-14)
    (177,1.388230299728305e-14)
    (178,1.188554893451941e-14)
    (179,1.017666250263549e-14)
    (180,8.714042313801104e-15)
    (181,7.462114152887099e-15)
    (182,6.390455475438143e-15)
    (183,5.473047428560941e-15)
    (184,4.687635766997451e-15)
    (185,4.015184765812897e-15)
    (186,3.439410559183345e-15)
    (187,2.946382320865120e-15)
    (188,2.524181396458820e-15)
    (189,2.162609943484803e-15)
    (190,1.852941869160508e-15)
    (191,1.587709908804916e-15)
    (192,1.360523586576891e-15)
    (193,1.165913567450330e-15)
    (194,9.991985642614947e-16)
    (195,8.563715228132786e-16)
    (196,7.340022854346405e-16)
    (197,6.291543410580439e-16)
    (198,5.393136180117183e-16)
    (199,4.623275730469569e-16)
    (200,3.804989607076556e-16)
    (201,3.262193961351020e-16)
    (202,2.796982600919626e-16)
    (203,2.398243387165366e-16)
    (204,2.056459112002107e-16)
    (205,1.763478072304869e-16)
    (206,1.512317722059118e-16)
    (207,1.296996621843269e-16)
    (208,1.112390597832839e-16)
    (209,9.541096144903992e-17)
    (210,8.183923711352742e-17)
    (211,7.020160651804927e-17)
    (212,6.022191346689872e-17)
    (213,5.166351089613018e-17)
    (214,4.432359668188770e-17)
    (215,3.802836323491191e-17)
    (216,3.262884370198329e-17)
    (217,2.799735450715119e-17)
    (218,2.402444843092411e-17)
    (219,2.061630479905545e-17)
    (220,1.769249393739851e-17)
    (221,1.518406210471209e-17)
    (222,1.303189086282952e-17)
    (223,1.118529147258401e-17)
    (224,9.600800576225131e-18)
    (225,8.241148281129510e-18)
    (226,7.074373913734775e-18)
    (227,6.073068267976232e-18)
    (228,5.213724215590153e-18)
    (229,4.476180150448758e-18)
    (230,3.843142968877587e-18)
    (231,3.299779196793452e-18)
    (232,2.833364508776969e-18)
    (233,2.432983283452466e-18)
    (234,2.089271037664018e-18)
    (235,1.794193607885044e-18)
    (236,1.540857825879961e-18)
    (237,1.323349188059430e-18)
    (238,1.136592662394744e-18)
    (239,9.762333287148337e-19)
    (240,8.385340209985687e-19)
    (241,7.202875452744109e-19)
    (242,6.187413936906123e-19)
    (243,5.315331725585489e-19)
    (244,4.566352168380345e-19)
    (245,3.923070817363766e-19)
    (246,3.370547890644978e-19)
    (247,2.895958662130092e-19)
    (248,2.488293529139160e-19)
    (249,2.138100686244514e-19)
    (250,1.722436258321729e-19)
    (251,1.480144013736701e-19)
    (252,1.271984354363724e-19)
    (253,1.093141664392625e-19)
    (254,9.394807965637287e-20)
    (255,8.074507648130367e-20)
    (256,6.940020899355110e-20)
    (257,5.965158594378318e-20)
    (258,5.127428385658903e-20)
    (259,4.407512059985311e-20)
    (260,3.788816905086478e-20)
    (261,3.257090588170455e-20)
    (262,2.800090540242116e-20)
    (263,2.407300119334912e-20)
    (264,2.069684923037407e-20)
    (265,1.779483561851875e-20)
    (266,1.530028012237119e-20)
    (267,1.315589360727343e-20)
    (268,1.131245344631150e-20)
    (269,9.727666045124929e-21)
    (270,8.365190009555641e-21)
    (271,7.193797233181279e-21)
    (272,6.186652401173448e-21)
    (273,5.320694169424192e-21)
    (274,4.576103648449520e-21)
    (275,3.935847855911062e-21)
    (276,3.385287547467520e-21)
    (277,2.911840334047872e-21)
    (278,2.504691279673460e-21)
    (279,2.154544277787774e-21)
    (280,1.853408451540145e-21)
    (281,1.594414636792131e-21)
    (282,1.371657704803702e-21)
    (283,1.180061080935344e-21)
    (284,1.015260330278019e-21)
    (285,8.735031229141776e-22)
    (286,7.515632708310330e-22)
    (287,6.466668542006791e-22)
    (288,5.564287344034061e-22)
    (289,4.787979913170438e-22)
    (290,4.120110286185580e-22)
    (291,3.545512679437338e-22)
    (292,3.051145048463909e-22)
    (293,2.625791301255589e-22)
    (294,2.259805322826268e-22)
    (295,1.944890932358702e-22)
    (296,1.673912721933362e-22)
    (297,1.440733436868609e-22)
    (298,1.240074168482927e-22)
    (299,1.067394154790002e-22)
    (300,9.187874354048468e-23)
};
\addlegendentry{Thm.~$4.5$ (LB)}

\addplot[tabgreen, thick] coordinates {
    (1,9.923250661854555e-01)
    (2,9.834907101437593e-01)
    (3,9.719308626172813e-01)
    (4,9.580410950115376e-01)
    (5,9.421752982549300e-01)
    (6,9.246496490928917e-01)
    (7,9.057462148025589e-01)
    (8,8.857162286367841e-01)
    (9,8.647830654475158e-01)
    (10,8.431449443315010e-01)
    (11,8.209773827638024e-01)
    (12,7.984354245166059e-01)
    (13,7.756556616838054e-01)
    (14,7.527580693291261e-01)
    (15,7.298476696317558e-01)
    (16,7.070160409046373e-01)
    (17,6.843426854939820e-01)
    (18,6.618962693225748e-01)
    (19,6.397357447034502e-01)
    (20,6.179113670148457e-01)
    (21,5.964656148831727e-01)
    (22,5.754340226600149e-01)
    (23,5.548459331945483e-01)
    (24,5.347251781875642e-01)
    (25,5.150906927613541e-01)
    (26,4.959570702855224e-01)
    (27,4.773350629572347e-01)
    (28,4.592320331408455e-01)
    (29,4.416523600220697e-01)
    (30,4.245978057219738e-01)
    (31,4.080678446425917e-01)
    (32,3.920599594756558e-01)
    (33,3.765699069958970e-01)
    (34,3.615919564778994e-01)
    (35,3.471191033181825e-01)
    (36,3.331432602098023e-01)
    (37,3.196554280032713e-01)
    (38,3.066458481931764e-01)
    (39,2.941041387928049e-01)
    (40,2.820194151978669e-01)
    (41,2.703803974936013e-01)
    (42,2.591755055259100e-01)
    (43,2.483929429355102e-01)
    (44,2.380207712433594e-01)
    (45,2.280469749748344e-01)
    (46,2.184595187184439e-01)
    (47,2.092463969314138e-01)
    (48,2.003956772285802e-01)
    (49,1.918955378219873e-01)
    (50,1.837342997157858e-01)
    (51,1.759004542039425e-01)
    (52,1.683826861663519e-01)
    (53,1.611698936117631e-01)
    (54,1.542512038730463e-01)
    (55,1.476159868213632e-01)
    (56,1.412538654304069e-01)
    (57,1.351547239897266e-01)
    (58,1.293087142369638e-01)
    (59,1.237062596523220e-01)
    (60,1.183380581345466e-01)
    (61,1.131950832558662e-01)
    (62,1.082685842735577e-01)
    (63,1.035500850578471e-01)
    (64,9.903138207959558e-02)
    (65,9.470454158647475e-02)
    (66,9.056189608298647e-02)
    (67,8.659604021759217e-02)
    (68,8.279982616927600e-02)
    (69,7.916635861596885e-02)
    (70,7.568898935830956e-02)
    (71,7.236131166413333e-02)
    (72,6.917715439177012e-02)
    (73,6.613057594364220e-02)
    (74,6.321585809570031e-02)
    (75,6.042749974287302e-02)
    (76,5.776021059587325e-02)
    (77,5.520890486035371e-02)
    (78,5.276869492549181e-02)
    (79,5.043488508556678e-02)
    (80,4.820296531493606e-02)
    (81,4.606860511398440e-02)
    (82,4.402764744108487e-02)
    (83,4.207610274333887e-02)
    (84,4.021014309683559e-02)
    (85,3.842609646536037e-02)
    (86,3.672044108486972e-02)
    (87,3.508979997961691e-02)
    (88,3.353093561453867e-02)
    (89,3.204074468738661e-02)
    (90,3.061625306309113e-02)
    (91,2.925461085196687e-02)
    (92,2.795308763259811e-02)
    (93,2.670906781956627e-02)
    (94,2.552004617559275e-02)
    (95,2.438362346715803e-02)
    (96,2.329750226221535e-02)
    (97,2.225948286823737e-02)
    (98,2.126745940850915e-02)
    (99,2.031941603430687e-02)
    (100,1.941342327037122e-02)
    (101,1.854763449089388e-02)
    (102,1.772028252308124e-02)
    (103,1.692967637523533e-02)
    (104,1.617419808619659e-02)
    (105,1.545229969292217e-02)
    (106,1.476250031292412e-02)
    (107,1.410338333826203e-02)
    (108,1.347359373777127e-02)
    (109,1.287183546420976e-02)
    (110,1.229686896302043e-02)
    (111,1.174750877943202e-02)
    (112,1.122262126065601e-02)
    (113,1.072112234998074e-02)
    (114,1.024197546961414e-02)
    (115,9.784189489182502e-03)
    (116,9.346816776853948e-03)
    (117,8.928951330120557e-03)
    (118,8.529726983341252e-03)
    (119,8.148315689218684e-03)
    (120,7.783925871456501e-03)
    (121,7.435800845917463e-03)
    (122,7.103217307678535e-03)
    (123,6.785483881454899e-03)
    (124,6.481939732940821e-03)
    (125,6.191953238691347e-03)
    (126,5.914920712244302e-03)
    (127,5.650265184256788e-03)
    (128,5.397435234504450e-03)
    (129,5.155903873664623e-03)
    (130,4.925167472876127e-03)
    (131,4.704744739138936e-03)
    (132,4.494175734685744e-03)
    (133,4.293020938524968e-03)
    (134,4.100860348420396e-03)
    (135,3.917292621637056e-03)
    (136,3.741934252845072e-03)
    (137,3.574418787634337e-03)
    (138,3.414396070151599e-03)
    (139,3.261531523428996e-03)
    (140,3.115505461028587e-03)
    (141,2.976012428681173e-03)
    (142,2.842760574649876e-03)
    (143,2.715471047599175e-03)
    (144,2.593877420798986e-03)
    (145,2.477725141540166e-03)
    (146,2.366771004683405e-03)
    (147,2.260782649307156e-03)
    (148,2.159538077462476e-03)
    (149,2.062825194083449e-03)
    (150,1.970441367140913e-03)
    (151,1.882193007165074e-03)
    (152,1.797895165298869e-03)
    (153,1.717371149078890e-03)
    (154,1.640452155174296e-03)
    (155,1.566976918346478e-03)
    (156,1.496791375923240e-03)
    (157,1.429748347111171e-03)
    (158,1.365707226498482e-03)
    (159,1.304533691128115e-03)
    (160,1.246099420547400e-03)
    (161,1.190281829265779e-03)
    (162,1.136963811076579e-03)
    (163,1.086033494722048e-03)
    (164,1.037384010403286e-03)
    (165,9.909132666582033e-04)
    (166,9.465237371511392e-04)
    (167,9.041222569375788e-04)
    (168,8.636198277862506e-04)
    (169,8.249314321590335e-04)
    (170,7.879758554664564e-04)
    (171,7.526755162331726e-04)
    (172,7.189563038237661e-04)
    (173,6.867474233944399e-04)
    (174,6.559812477507912e-04)
    (175,6.265931758058286e-04)
    (176,5.985214973457973e-04)
    (177,5.717072638241631e-04)
    (178,5.460941649164190e-04)
    (179,5.216284105800602e-04)
    (180,4.982586183753635e-04)
    (181,4.759357058133115e-04)
    (182,4.546127875073268e-04)
    (183,4.342450769152894e-04)
    (184,4.147897924677474e-04)
    (185,3.962060678872377e-04)
    (186,3.784548665122241e-04)
    (187,3.614988994474416e-04)
    (188,3.453025473702668e-04)
    (189,3.298317858303211e-04)
    (190,3.150541138866800e-04)
    (191,3.009384859339864e-04)
    (192,2.874552465753245e-04)
    (193,2.745760684060518e-04)
    (194,2.622738925787676e-04)
    (195,2.505228720253965e-04)
    (196,2.392983172178513e-04)
    (197,2.285766443539976e-04)
    (198,2.183353258607083e-04)
    (199,2.085528431105641e-04)
    (200,1.992086412533954e-04)
    (201,1.902830860682215e-04)
    (202,1.817574227453790e-04)
    (203,1.736137365126175e-04)
    (204,1.658349150227970e-04)
    (205,1.584046124244877e-04)
    (206,1.513072150402717e-04)
    (207,1.445278085809045e-04)
    (208,1.380521468266945e-04)
    (209,1.318666217105170e-04)
    (210,1.259582347398047e-04)
    (211,1.203145696976553e-04)
    (212,1.149237665658597e-04)
    (213,1.097744966152117e-04)
    (214,1.048559386109032e-04)
    (215,1.001577560831217e-04)
    (216,9.567007561521936e-05)
    (217,9.138346610392358e-05)
    (218,8.728891894811355e-05)
    (219,8.337782912461396e-05)
    (220,7.964197711132461e-05)
    (221,7.607351161976832e-05)
    (222,7.266493310083909e-05)
    (223,6.940907798915250e-05)
    (224,6.629910365293904e-05)
    (225,6.332847401790865e-05)
    (226,6.049094583491787e-05)
    (227,5.778055556262618e-05)
    (228,5.519160683761046e-05)
    (229,5.271865850564377e-05)
    (230,5.035651318901539e-05)
    (231,4.810020636589605e-05)
    (232,4.594499593882423e-05)
    (233,4.388635227041424e-05)
    (234,4.191994866536909e-05)
    (235,4.004165227881328e-05)
    (236,3.824751543185819e-05)
    (237,3.653376731616438e-05)
    (238,3.489680607008305e-05)
    (239,3.333319120973706e-05)
    (240,3.183963639914604e-05)
    (241,3.041300254421474e-05)
    (242,2.905029119607820e-05)
    (243,2.774863824995209e-05)
    (244,2.650530792625129e-05)
    (245,2.531768702133774e-05)
    (246,2.418327941581888e-05)
    (247,2.309970082886353e-05)
    (248,2.206467380751527e-05)
    (249,2.107602294047804e-05)
    (250,2.013167028632005e-05)
    (251,1.922963100649117e-05)
    (252,1.836800919398098e-05)
    (253,1.754499388885255e-05)
    (254,1.675885527228298e-05)
    (255,1.600794103111313e-05)
    (256,1.529067288526964e-05)
    (257,1.460554327076283e-05)
    (258,1.395111217129156e-05)
    (259,1.332600409179806e-05)
    (260,1.272890516761361e-05)
    (261,1.215856040312137e-05)
    (262,1.161377103413373e-05)
    (263,1.109339200844270e-05)
    (264,1.059632957924878e-05)
    (265,1.012153900641176e-05)
    (266,9.668022360693188e-06)
    (267,9.234826426376211e-06)
    (268,8.821040697855902e-06)
    (269,8.425795465989710e-06)
    (270,8.048259990187263e-06)
    (271,7.687640752397720e-06)
    (272,7.343179789326200e-06)
    (273,7.014153099373894e-06)
    (274,6.699869120954700e-06)
    (275,6.399667278990119e-06)
    (276,6.112916596528054e-06)
    (277,5.839014368567986e-06)
    (278,5.577384895305070e-06)
    (279,5.327478272131605e-06)
    (280,5.088769233852325e-06)
    (281,4.860756050685202e-06)
    (282,4.642959473727072e-06)
    (283,4.434921727668243e-06)
    (284,4.236205548638909e-06)
    (285,4.046393265165452e-06)
    (286,3.865085920305121e-06)
    (287,3.691902433113973e-06)
    (288,3.526478797686023e-06)
    (289,3.368467318079991e-06)
    (290,3.217535877525963e-06)
    (291,3.073367240375807e-06)
    (292,2.935658385330567e-06)
    (293,2.804119868543174e-06)
    (294,2.678475215258095e-06)
    (295,2.558460338709333e-06)
    (296,2.443822985055310e-06)
    (297,2.334322203184200e-06)
    (298,2.229727838275305e-06)
    (299,2.129820048052075e-06)
    (300,2.034388840710100e-06)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}


% % Our bound - Ich - eps=0.5
% \addplot[tabgreen, thick] coordinates {
%     (1.000000,1.910386)
%     (6.000000,1.519065)
%     (11.000000,1.207901)
%     (16.000000,0.960476)
%     (21.000000,0.763734)
%     (26.000000,0.607291)
%     (31.000000,0.482895)
%     (36.000000,0.383979)
%     (41.000000,0.305325)
%     (46.000000,0.242783)
%     (51.000000,0.193052)
%     (56.000000,0.153507)
%     (61.000000,0.122063)
%     (66.000000,0.097060)
%     (71.000000,0.077178)
%     (76.000000,0.061369)
%     (81.000000,0.048798)
%     (86.000000,0.038803)
%     (91.000000,0.030854)
%     (96.000000,0.024534)
%     (101.000000,0.019509)
%     (106.000000,0.015512)
%     (111.000000,0.012335)
%     (116.000000,0.009808)
%     (121.000000,0.007799)
%     (126.000000,0.006202)
%     (131.000000,0.004931)
%     (136.000000,0.003921)
%     (141.000000,0.003118)
%     (146.000000,0.002479)
%     (151.000000,0.001971)
%     (156.000000,0.001568)
%     (161.000000,0.001246)
%     (166.000000,0.000991)
%     (171.000000,0.000788)
%     (176.000000,0.000627)
%     (181.000000,0.000498)
%     (186.000000,0.000396)
%     (191.000000,0.000315)
%     (196.000000,0.000251)
%     (201.000000,0.000199)
%     (206.000000,0.000158)
%     (211.000000,0.000126)
%     (216.000000,0.000100)
%     (221.000000,0.000080)
%     (226.000000,0.000063)
%     (231.000000,0.000050)
%     (236.000000,0.000040)
%     (241.000000,0.000032)
%     (246.000000,0.000025)
%     (252.000000,0.000019)
%     (257.000000,0.000015)
%     (262.000000,0.000012)
%     (267.000000,0.000010)
%     (272.000000,0.000008)
%     (277.000000,0.000006)
%     (282.000000,0.000005)
%     (287.000000,0.000004)
%     (292.000000,0.000003)
%     (297.000000,0.000002)
%     (302.000000,0.000002)
%     (307.000000,0.000002)
%     (312.000000,0.000001)
%     (317.000000,0.000001)
%     (322.000000,0.000001)
%     (327.000000,0.000001)
%     (332.000000,0.000000)
%     (337.000000,0.000000)
%     (342.000000,0.000000)
%     (347.000000,0.000000)
%     (352.000000,0.000000)
%     (357.000000,0.000000)
%     (362.000000,0.000000)
%     (367.000000,0.000000)
%     (372.000000,0.000000)
%     (377.000000,0.000000)
%     (382.000000,0.000000)
%     (387.000000,0.000000)
%     (392.000000,0.000000)
%     (397.000000,0.000000)
%     (402.000000,0.000000)
%     (407.000000,0.000000)
%     (412.000000,0.000000)
%     (417.000000,0.000000)
%     (422.000000,0.000000)
%     (427.000000,0.000000)
%     (432.000000,0.000000)
%     (437.000000,0.000000)
%     (442.000000,0.000000)
%     (447.000000,0.000000)
%     (452.000000,0.000000)
%     (457.000000,0.000000)
%     (462.000000,0.000000)
%     (467.000000,0.000000)
%     (472.000000,0.000000)
%     (477.000000,0.000000)
%     (482.000000,0.000000)
%     (487.000000,0.000000)
%     (492.000000,0.000000)
%     (497.000000,0.000000)
%     (503.000000,0.000000)
%     (508.000000,0.000000)
%     (513.000000,0.000000)
%     (518.000000,0.000000)
%     (523.000000,0.000000)
%     (528.000000,0.000000)
%     (533.000000,0.000000)
%     (538.000000,0.000000)
%     (543.000000,0.000000)
%     (548.000000,0.000000)
%     (553.000000,0.000000)
%     (558.000000,0.000000)
%     (563.000000,0.000000)
%     (568.000000,0.000000)
%     (573.000000,0.000000)
%     (578.000000,0.000000)
%     (583.000000,0.000000)
%     (588.000000,0.000000)
%     (593.000000,0.000000)
%     (598.000000,0.000000)
%     (603.000000,0.000000)
%     (608.000000,0.000000)
%     (613.000000,0.000000)
%     (618.000000,0.000000)
%     (623.000000,0.000000)
%     (628.000000,0.000000)
%     (633.000000,0.000000)
%     (638.000000,0.000000)
%     (643.000000,0.000000)
%     (648.000000,0.000000)
%     (653.000000,0.000000)
%     (658.000000,0.000000)
%     (663.000000,0.000000)
%     (668.000000,0.000000)
%     (673.000000,0.000000)
%     (678.000000,0.000000)
%     (683.000000,0.000000)
%     (688.000000,0.000000)
%     (693.000000,0.000000)
%     (698.000000,0.000000)
%     (703.000000,0.000000)
%     (708.000000,0.000000)
%     (713.000000,0.000000)
%     (718.000000,0.000000)
%     (723.000000,0.000000)
%     (728.000000,0.000000)
%     (733.000000,0.000000)
%     (738.000000,0.000000)
%     (743.000000,0.000000)
%     (748.000000,0.000000)
%     (754.000000,0.000000)
%     (759.000000,0.000000)
%     (764.000000,0.000000)
%     (769.000000,0.000000)
%     (774.000000,0.000000)
%     (779.000000,0.000000)
%     (784.000000,0.000000)
%     (789.000000,0.000000)
%     (794.000000,0.000000)
%     (799.000000,0.000000)
%     (804.000000,0.000000)
%     (809.000000,0.000000)
%     (814.000000,0.000000)
%     (819.000000,0.000000)
%     (824.000000,0.000000)
%     (829.000000,0.000000)
%     (834.000000,0.000000)
%     (839.000000,0.000000)
%     (844.000000,0.000000)
%     (849.000000,0.000000)
%     (854.000000,0.000000)
%     (859.000000,0.000000)
%     (864.000000,0.000000)
%     (869.000000,0.000000)
%     (874.000000,0.000000)
%     (879.000000,0.000000)
%     (884.000000,0.000000)
%     (889.000000,0.000000)
%     (894.000000,0.000000)
%     (899.000000,0.000000)
%     (904.000000,0.000000)
%     (909.000000,0.000000)
%     (914.000000,0.000000)
%     (919.000000,0.000000)
%     (924.000000,0.000000)
%     (929.000000,0.000000)
%     (934.000000,0.000000)
%     (939.000000,0.000000)
%     (944.000000,0.000000)
%     (949.000000,0.000000)
%     (954.000000,0.000000)
%     (959.000000,0.000000)
%     (964.000000,0.000000)
%     (969.000000,0.000000)
%     (974.000000,0.000000)
%     (979.000000,0.000000)
%     (984.000000,0.000000)
%     (989.000000,0.000000)
%     (994.000000,0.000000)
%     (1000.000000,0.000000)
% };
% \addlegendentry{Thm 5.8  (Alg. 3)}

\end{axis}
\end{tikzpicture}

==> figures/priv_beta_alpha_gauss.tex <==
\begin{tikzpicture}[scale=0.6, transform shape]
	\begin{axis}[
		width=9cm,
		height=7cm,
		xlabel={$\alpha$ (tolerance level)},
		ylabel={$\beta$ (error probability)},
		xmin=1, xmax=200,
		ymin=-0.05, ymax=1,
		ymode=normal,
		legend pos=north east,
		%title={Poisson-main-1to4-eps2},
		grid=none,
		minor tick num=0,
		tick style={draw=none},
		minor tick style={draw=none},
		]
		\definecolor{tabblue}{HTML}{1F77B4}
		\definecolor{taborange}{HTML}{FF7F0E}
		\definecolor{tabgreen}{HTML}{2CA02C}
		\definecolor{tabred}{HTML}{D62728}
		\definecolor{tabpurple}{HTML}{9467BD}
		\definecolor{tabgreen}{HTML}{2CA02C}
		
		% Experiment
		\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=5] coordinates {
    (1.000000,0.702100)
    (5.000000,0.388800)
    (9.000000,0.242000)
    (13.000000,0.163300)
    (17.000000,0.114500)
    (21.000000,0.082000)
    (25.000000,0.060900)
    (29.000000,0.043900)
    (33.000000,0.032200)
    (37.000000,0.023700)
    (41.000000,0.017900)
    (45.000000,0.013800)
    (49.000000,0.010300)
    (53.000000,0.007700)
    (57.000000,0.006100)
    (61.000000,0.004900)
    (65.000000,0.003500)
    (69.000000,0.003200)
    (73.000000,0.002600)
    (77.000000,0.002200)
    (81.000000,0.001800)
    (85.000000,0.001600)
    (89.000000,0.001400)
    (93.000000,0.001000)
    (97.000000,0.000700)
    (101.000000,0.000500)
    (105.000000,0.000200)
    (109.000000,0.000200)
    (113.000000,0.000100)
    (117.000000,0.000000)
    (121.000000,0.000000)
    (125.000000,0.000000)
    (129.000000,0.000000)
    (133.000000,0.000000)
    (137.000000,0.000000)
    (141.000000,0.000000)
    (145.000000,0.000000)
    (149.000000,0.000000)
    (153.000000,0.000000)
    (157.000000,0.000000)
    (161.000000,0.000000)
    (165.000000,0.000000)
    (169.000000,0.000000)
    (173.000000,0.000000)
    (177.000000,0.000000)
    (181.000000,0.000000)
    (185.000000,0.000000)
    (189.000000,0.000000)
    (193.000000,0.000000)
    (197.000000,0.000000)
    (201.000000,0.000000)
    (205.000000,0.000000)
    (209.000000,0.000000)
    (213.000000,0.000000)
    (217.000000,0.000000)
    (221.000000,0.000000)
    (225.000000,0.000000)
    (229.000000,0.000000)
    (233.000000,0.000000)
    (237.000000,0.000000)
    (241.000000,0.000000)
    (245.000000,0.000000)
    (249.000000,0.000000)
    (253.000000,0.000000)
    (257.000000,0.000000)
    (261.000000,0.000000)
    (265.000000,0.000000)
    (270.000000,0.000000)
    (274.000000,0.000000)
    (278.000000,0.000000)
    (282.000000,0.000000)
    (286.000000,0.000000)
    (290.000000,0.000000)
    (294.000000,0.000000)
    (298.000000,0.000000)
    (302.000000,0.000000)
    (306.000000,0.000000)
    (310.000000,0.000000)
    (314.000000,0.000000)
    (318.000000,0.000000)
    (322.000000,0.000000)
    (326.000000,0.000000)
    (330.000000,0.000000)
    (334.000000,0.000000)
    (338.000000,0.000000)
    (342.000000,0.000000)
    (346.000000,0.000000)
    (350.000000,0.000000)
    (354.000000,0.000000)
    (358.000000,0.000000)
    (362.000000,0.000000)
    (366.000000,0.000000)
    (370.000000,0.000000)
    (374.000000,0.000000)
    (378.000000,0.000000)
    (382.000000,0.000000)
    (386.000000,0.000000)
    (390.000000,0.000000)
    (394.000000,0.000000)
    (398.000000,0.000000)
    (402.000000,0.000000)
    (406.000000,0.000000)
    (410.000000,0.000000)
    (414.000000,0.000000)
    (418.000000,0.000000)
    (422.000000,0.000000)
    (426.000000,0.000000)
    (430.000000,0.000000)
    (434.000000,0.000000)
    (438.000000,0.000000)
    (442.000000,0.000000)
    (446.000000,0.000000)
    (450.000000,0.000000)
    (454.000000,0.000000)
    (458.000000,0.000000)
    (462.000000,0.000000)
    (466.000000,0.000000)
    (470.000000,0.000000)
    (474.000000,0.000000)
    (478.000000,0.000000)
    (482.000000,0.000000)
    (486.000000,0.000000)
    (490.000000,0.000000)
    (494.000000,0.000000)
    (498.000000,0.000000)
    (502.000000,0.000000)
    (506.000000,0.000000)
    (510.000000,0.000000)
    (514.000000,0.000000)
    (518.000000,0.000000)
    (522.000000,0.000000)
    (526.000000,0.000000)
    (530.000000,0.000000)
    (535.000000,0.000000)
    (539.000000,0.000000)
    (543.000000,0.000000)
    (547.000000,0.000000)
    (551.000000,0.000000)
    (555.000000,0.000000)
    (559.000000,0.000000)
    (563.000000,0.000000)
    (567.000000,0.000000)
    (571.000000,0.000000)
    (575.000000,0.000000)
    (579.000000,0.000000)
    (583.000000,0.000000)
    (587.000000,0.000000)
    (591.000000,0.000000)
    (595.000000,0.000000)
    (599.000000,0.000000)
    (603.000000,0.000000)
    (607.000000,0.000000)
    (611.000000,0.000000)
    (615.000000,0.000000)
    (619.000000,0.000000)
    (623.000000,0.000000)
    (627.000000,0.000000)
    (631.000000,0.000000)
    (635.000000,0.000000)
    (639.000000,0.000000)
    (643.000000,0.000000)
    (647.000000,0.000000)
    (651.000000,0.000000)
    (655.000000,0.000000)
    (659.000000,0.000000)
    (663.000000,0.000000)
    (667.000000,0.000000)
    (671.000000,0.000000)
    (675.000000,0.000000)
    (679.000000,0.000000)
    (683.000000,0.000000)
    (687.000000,0.000000)
    (691.000000,0.000000)
    (695.000000,0.000000)
    (699.000000,0.000000)
    (703.000000,0.000000)
    (707.000000,0.000000)
    (711.000000,0.000000)
    (715.000000,0.000000)
    (719.000000,0.000000)
    (723.000000,0.000000)
    (727.000000,0.000000)
    (731.000000,0.000000)
    (735.000000,0.000000)
    (739.000000,0.000000)
    (743.000000,0.000000)
    (747.000000,0.000000)
    (751.000000,0.000000)
    (755.000000,0.000000)
    (759.000000,0.000000)
    (763.000000,0.000000)
    (767.000000,0.000000)
    (771.000000,0.000000)
    (775.000000,0.000000)
    (779.000000,0.000000)
    (783.000000,0.000000)
    (787.000000,0.000000)
    (791.000000,0.000000)
    (795.000000,0.000000)
    (800.000000,0.000000)
};
		\addlegendentry{Empirical (Alg. $2$)}
		
		% Experiment - eps=0.5
		\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=5] coordinates {
    (1.000000,0.378500)
    (5.000000,0.092200)
    (9.000000,0.027200)
    (13.000000,0.009800)
    (17.000000,0.003000)
    (21.000000,0.001400)
    (25.000000,0.000600)
    (29.000000,0.000200)
    (33.000000,0.000000)
    (37.000000,0.000000)
    (41.000000,0.000000)
    (45.000000,0.000000)
    (49.000000,0.000000)
    (53.000000,0.000000)
    (57.000000,0.000000)
    (61.000000,0.000000)
    (65.000000,0.000000)
    (69.000000,0.000000)
    (73.000000,0.000000)
    (77.000000,0.000000)
    (81.000000,0.000000)
    (85.000000,0.000000)
    (89.000000,0.000000)
    (93.000000,0.000000)
    (97.000000,0.000000)
    (101.000000,0.000000)
    (105.000000,0.000000)
    (109.000000,0.000000)
    (113.000000,0.000000)
    (117.000000,0.000000)
    (121.000000,0.000000)
    (125.000000,0.000000)
    (129.000000,0.000000)
    (133.000000,0.000000)
    (137.000000,0.000000)
    (141.000000,0.000000)
    (145.000000,0.000000)
    (149.000000,0.000000)
    (153.000000,0.000000)
    (157.000000,0.000000)
    (161.000000,0.000000)
    (165.000000,0.000000)
    (169.000000,0.000000)
    (173.000000,0.000000)
    (177.000000,0.000000)
    (181.000000,0.000000)
    (185.000000,0.000000)
    (189.000000,0.000000)
    (193.000000,0.000000)
    (197.000000,0.000000)
    (201.000000,0.000000)
    (205.000000,0.000000)
    (209.000000,0.000000)
    (213.000000,0.000000)
    (217.000000,0.000000)
    (221.000000,0.000000)
    (225.000000,0.000000)
    (229.000000,0.000000)
    (233.000000,0.000000)
    (237.000000,0.000000)
    (241.000000,0.000000)
    (245.000000,0.000000)
    (249.000000,0.000000)
    (253.000000,0.000000)
    (257.000000,0.000000)
    (261.000000,0.000000)
    (265.000000,0.000000)
    (270.000000,0.000000)
    (274.000000,0.000000)
    (278.000000,0.000000)
    (282.000000,0.000000)
    (286.000000,0.000000)
    (290.000000,0.000000)
    (294.000000,0.000000)
    (298.000000,0.000000)
    (302.000000,0.000000)
    (306.000000,0.000000)
    (310.000000,0.000000)
    (314.000000,0.000000)
    (318.000000,0.000000)
    (322.000000,0.000000)
    (326.000000,0.000000)
    (330.000000,0.000000)
    (334.000000,0.000000)
    (338.000000,0.000000)
    (342.000000,0.000000)
    (346.000000,0.000000)
    (350.000000,0.000000)
    (354.000000,0.000000)
    (358.000000,0.000000)
    (362.000000,0.000000)
    (366.000000,0.000000)
    (370.000000,0.000000)
    (374.000000,0.000000)
    (378.000000,0.000000)
    (382.000000,0.000000)
    (386.000000,0.000000)
    (390.000000,0.000000)
    (394.000000,0.000000)
    (398.000000,0.000000)
    (402.000000,0.000000)
    (406.000000,0.000000)
    (410.000000,0.000000)
    (414.000000,0.000000)
    (418.000000,0.000000)
    (422.000000,0.000000)
    (426.000000,0.000000)
    (430.000000,0.000000)
    (434.000000,0.000000)
    (438.000000,0.000000)
    (442.000000,0.000000)
    (446.000000,0.000000)
    (450.000000,0.000000)
    (454.000000,0.000000)
    (458.000000,0.000000)
    (462.000000,0.000000)
    (466.000000,0.000000)
    (470.000000,0.000000)
    (474.000000,0.000000)
    (478.000000,0.000000)
    (482.000000,0.000000)
    (486.000000,0.000000)
    (490.000000,0.000000)
    (494.000000,0.000000)
    (498.000000,0.000000)
    (502.000000,0.000000)
    (506.000000,0.000000)
    (510.000000,0.000000)
    (514.000000,0.000000)
    (518.000000,0.000000)
    (522.000000,0.000000)
    (526.000000,0.000000)
    (530.000000,0.000000)
    (535.000000,0.000000)
    (539.000000,0.000000)
    (543.000000,0.000000)
    (547.000000,0.000000)
    (551.000000,0.000000)
    (555.000000,0.000000)
    (559.000000,0.000000)
    (563.000000,0.000000)
    (567.000000,0.000000)
    (571.000000,0.000000)
    (575.000000,0.000000)
    (579.000000,0.000000)
    (583.000000,0.000000)
    (587.000000,0.000000)
    (591.000000,0.000000)
    (595.000000,0.000000)
    (599.000000,0.000000)
    (603.000000,0.000000)
    (607.000000,0.000000)
    (611.000000,0.000000)
    (615.000000,0.000000)
    (619.000000,0.000000)
    (623.000000,0.000000)
    (627.000000,0.000000)
    (631.000000,0.000000)
    (635.000000,0.000000)
    (639.000000,0.000000)
    (643.000000,0.000000)
    (647.000000,0.000000)
    (651.000000,0.000000)
    (655.000000,0.000000)
    (659.000000,0.000000)
    (663.000000,0.000000)
    (667.000000,0.000000)
    (671.000000,0.000000)
    (675.000000,0.000000)
    (679.000000,0.000000)
    (683.000000,0.000000)
    (687.000000,0.000000)
    (691.000000,0.000000)
    (695.000000,0.000000)
    (699.000000,0.000000)
    (703.000000,0.000000)
    (707.000000,0.000000)
    (711.000000,0.000000)
    (715.000000,0.000000)
    (719.000000,0.000000)
    (723.000000,0.000000)
    (727.000000,0.000000)
    (731.000000,0.000000)
    (735.000000,0.000000)
    (739.000000,0.000000)
    (743.000000,0.000000)
    (747.000000,0.000000)
    (751.000000,0.000000)
    (755.000000,0.000000)
    (759.000000,0.000000)
    (763.000000,0.000000)
    (767.000000,0.000000)
    (771.000000,0.000000)
    (775.000000,0.000000)
    (779.000000,0.000000)
    (783.000000,0.000000)
    (787.000000,0.000000)
    (791.000000,0.000000)
    (795.000000,0.000000)
    (800.000000,0.000000)
};
		\addlegendentry{Empirical (Alg. $3$)}


\addplot[purple, thick] coordinates {
    (1,8.835187383272122e-02)
    (2,3.088381099192862e-02)
    (3,1.171972207980795e-02)
    (4,4.667327486603655e-03)
    (5,1.920593824504072e-03)
    (6,8.096188753177388e-04)
    (7,3.477489968546399e-04)
    (8,1.516272556864212e-04)
    (9,6.694672803386855e-05)
    (10,2.987117882396398e-05)
    (11,1.344849410788591e-05)
    (12,6.103264306907244e-06)
    (13,2.789698107705495e-06)
    (14,1.282649722823390e-06)
    (15,5.932000923527867e-07)
    (16,2.756994828285392e-07)
    (17,1.287473415871146e-07)
    (18,6.037085821139308e-08)
    (19,2.841512730491472e-08)
    (20,1.342048539042135e-08)
    (21,6.361576051566980e-09)
    (22,3.024603930937085e-09)
    (23,1.442069419227548e-09)
    (24,6.893386455671571e-10)
    (25,3.305333185957177e-10)
    (26,1.587528705067881e-10)
    (27,7.646760548839158e-11)
    (28,3.690990423809214e-11)
    (29,1.783577803633630e-11)
    (30,8.641863476506411e-12)
    (31,4.194607612243601e-12)
    (32,2.039406803765631e-12)
    (33,9.931331623400494e-13)
    (34,4.843584544895141e-13)
    (35,2.368660894754642e-13)
    (36,1.158555371047148e-13)
    (37,5.674077210199914e-14)
    (38,2.782333615287102e-14)
    (39,1.368125167153261e-14)
    (40,6.724897221111684e-15)
    (41,3.314817979166352e-15)
    (42,1.632973836577275e-15)
    (43,8.052194369496809e-16)
    (44,3.982328359084712e-16)
    (45,1.967487911384144e-16)
    (46,9.750366934375154e-17)
    (47,4.836726350463445e-17)
    (48,2.396098034104530e-17)
    (49,1.190801615756541e-17)
    (50,5.908416042316104e-18)
    (51,2.941456198274193e-18)
    (52,1.465600046712808e-18)
    (53,7.288116945842626e-19)
    (54,3.637152961851198e-19)
    (55,1.816519676739287e-19)
    (56,9.051061691447131e-20)
    (57,4.527059985193179e-20)
    (58,2.265894123067930e-20)
    (59,1.130983924338823e-20)
    (60,5.668523008450422e-21)
    (61,2.842938795481040e-21)
    (62,1.421158554968273e-21)
    (63,7.136543667353942e-22)
    (64,3.585894757372215e-22)
    (65,1.802873468894759e-22)
    (68,2.288888614224651e-23)
    (72,1.472793061660621e-24)
    (76,9.601709317248726e-26)
    (80,6.268700240378630e-27)
    (84,4.116434731854418e-28)
    (88,2.739347310229290e-29)
    (92,1.818610353016805e-30)
    (96,1.224171023223670e-31)
    (100,8.200443680976614e-33)
    (104,5.575983917407429e-34)
    (108,3.808981983621934e-35)
    (112,2.581039924870866e-36)
    (116,1.778151887695936e-37)
    (120,1.229828853284605e-38)
    (124,8.537645684340822e-40)
    (128,5.855074391214261e-41)
    (132,4.092936541377864e-42)
    (136,2.870386960821895e-43)
    (140,2.019237939973004e-44)
    (144,1.395611095237794e-45)
    (148,9.874790501435855e-47)
    (152,7.006056602465254e-48)
    (156,4.983740766139981e-49)
    (160,3.554103006335977e-50)
    (164,2.540719584687265e-51)
    (168,1.769958200021504e-52)
    (172,1.271106229708938e-53)
    (176,9.148396092022103e-55)
    (180,6.598123241941319e-56)
    (184,4.768459217186107e-57)
    (188,3.452942684290593e-58)
    (192,2.505112774491011e-59)
    (196,1.820816473419646e-60)
    (200,1.272778828942129e-61)
    (204,9.283719140498526e-63)
    (208,6.783011533617856e-64)
    (212,4.964021762169195e-65)
    (216,3.638608971089177e-66)
    (220,2.671213680746320e-67)
    (224,1.963971663468015e-68)
    (228,1.446098120591691e-69)
    (232,1.066300554859001e-70)
    (236,7.873447250730755e-72)
    (240,5.821546586922677e-73)
    (244,4.310080545086878e-74)
    (248,3.195154993493420e-75)
    (252,2.223390925435421e-76)
    (255,3.164323411554193e-77)
    (259,2.353739109258193e-78)
    (263,1.752861112895235e-79)
    (267,1.306883286430932e-80)
    (271,9.754725203606607e-82)
    (275,7.289058690578330e-83)
    (279,5.452499690549140e-84)
    (283,4.082983642660061e-85)
    (287,3.060608381780481e-86)
    (291,2.296554196455483e-87)
    (295,1.724945765395422e-88)
    (299,1.296866593254762e-89)
    (303,9.759506667038622e-91)
    (307,7.351314418559278e-92)
    (311,5.542412344117495e-93)
    (315,4.182363285889396e-94)
    (319,3.158830935266767e-95)
    (323,2.387841929644151e-96)
    (327,1.806560049416859e-97)
    (331,1.367918273777887e-98)
    (335,9.214457819065553e-100)
    (339,6.988436646275535e-101)
    (343,5.304350738873241e-102)
    (347,4.029214911637720e-103)
    (351,3.062942511885290e-104)
    (355,2.330139121928309e-105)
    (359,1.773960670118708e-106)
    (363,1.351512106683253e-107)
    (367,1.030396905692184e-108)
    (371,7.861271174322491e-110)
    (375,6.001775476888766e-111)
    (379,4.585225367201280e-112)
    (383,3.505346604837832e-113)
    (387,2.681551061871206e-114)
    (391,2.052681650352138e-115)
    (395,1.572292224259235e-116)
    (399,1.205082812172932e-117)
    (403,9.242051887740980e-119)
    (407,7.092246531150671e-120)
    (411,5.445769799484252e-121)
    (415,4.183993361433384e-122)
    (419,3.216438522157882e-123)
    (423,2.474050041017380e-124)
    (427,1.904088552295527e-125)
    (431,1.466249257873712e-126)
    (435,1.129710361934336e-127)
    (439,8.708869489271053e-129)
    (442,1.274560075955019e-129)
    (446,9.834656493566362e-131)
    (450,7.592499976678460e-132)
    (454,5.864542111713563e-133)
    (458,4.532148989587310e-134)
    (462,3.504226134134111e-135)
    (466,2.710785326771005e-136)
    (470,2.098023865731740e-137)
    (474,1.624558356606670e-138)
    (478,1.258540391831776e-139)
    (482,9.754462879862903e-141)
    (486,7.563823501961523e-142)
    (490,5.867846602808475e-143)
    (494,4.554209701785091e-144)
    (498,3.536240699689480e-145)
    (502,2.060269631987277e-146)
    (506,1.601160750971292e-147)
    (510,1.244897114705218e-148)
    (514,9.683167263947509e-150)
    (518,7.535024998132289e-151)
    (522,5.865879462610490e-152)
    (526,4.568363660618386e-153)
    (530,3.559305467095348e-154)
    (534,2.774245663822988e-155)
    (538,2.163204956928499e-156)
    (542,1.687413802366628e-157)
    (546,1.316784813855406e-158)
    (550,1.027958189200234e-159)
    (554,8.027895299649172e-161)
    (558,6.271793746277108e-162)
    (562,4.901668062864957e-163)
    (566,3.832272338384066e-164)
    (570,2.997281079980885e-165)
    (574,2.345068622889671e-166)
    (578,1.835434871093823e-167)
    (582,1.437064072760608e-168)
    (586,1.125551666544950e-169)
    (590,8.818715554745352e-171)
    (594,6.911849969170413e-172)
    (598,5.419145815725453e-173)
    (602,4.250240064455735e-174)
    (606,3.334576780641967e-175)
    (610,2.617045005400729e-176)
    (614,2.054581930010626e-177)
    (618,1.613526706733026e-178)
    (622,1.267558211692211e-179)
    (626,9.960872724280849e-181)
    (629,1.478713667005440e-181)
    (633,1.162656498435270e-182)
    (637,9.144351490478558e-184)
    (641,7.194279221982980e-185)
    (645,5.661784270089749e-186)
    (649,4.457073267570336e-187)
    (653,3.509744109598665e-188)
    (657,2.764580080350223e-189)
    (661,2.178260261106466e-190)
    (665,1.716785699231979e-191)
    (669,1.353464901482507e-192)
    (673,1.067336562019252e-193)
    (677,8.419342062078231e-195)
    (681,6.643183048415563e-196)
    (685,5.243176949877399e-197)
    (689,4.139348481393720e-198)
    (693,3.268794432853590e-199)
    (697,2.582024463432546e-200)
    (701,2.040089464997484e-201)
    (705,1.612327269484335e-202)
    (709,1.274592425958066e-203)
    (713,1.007865667807483e-204)
    (717,7.971612934488797e-206)
    (721,6.306683711073231e-207)
    (725,4.990755234999851e-208)
    (729,3.950398897430716e-209)
    (733,3.127693540377959e-210)
    (737,2.476937849300527e-211)
    (741,1.962062446875722e-212)
    (745,1.554592178883664e-213)
    (749,1.232041158716883e-214)
    (753,9.766483028070212e-216)
    (757,7.743808400512052e-217)
    (761,6.141487840811579e-218)
    (765,4.871855341225335e-219)
    (769,3.865593358167970e-220)
    (773,3.067878499904727e-221)
    (777,2.435339856451345e-222)
    (781,1.933657989223598e-223)
    (785,1.535669134633657e-224)
    (789,1.219867920242673e-225)
    (793,9.692245127428424e-227)
    (797,7.702499236734283e-228)
    (801,6.122572198863452e-229)
    (805,4.867774292781362e-230)
    (809,3.870976329617334e-231)
    (813,3.078955918229935e-232)
    (816,4.612126637129866e-233)
    (820,3.669822546632212e-234)
    (824,2.920652697046599e-235)
    (828,2.324904504034953e-236)
    (832,1.851057957585295e-237)
    (836,1.474089882814887e-238)
    (840,1.174130383121585e-239)
    (844,9.353980701264850e-241)
    (848,7.453560341976050e-242)
    (852,5.940426372234511e-243)
    (856,4.735407942932160e-244)
    (860,3.775569881096077e-245)
    (864,3.010872514172306e-246)
    (868,2.401520914983169e-247)
    (872,1.915860797055084e-248)
    (876,1.528707955598578e-249)
    (880,1.220021629823670e-250)
    (884,9.738507515751770e-252)
    (888,7.774967658213930e-253)
    (892,6.208483682869820e-254)
    (896,4.958527430448768e-255)
    (900,3.960952031224134e-256)
    (904,3.164649393956124e-257)
    (908,2.528891831184171e-258)
    (912,2.021217352531511e-259)
    (916,1.615747091211600e-260)
    (920,1.291846283397567e-261)
    (924,1.033058435155024e-262)
    (928,8.262567690276680e-264)
    (932,6.609685197938075e-265)
    (936,5.288367626352902e-266)
    (940,4.231916953190393e-267)
    (944,3.387090461307575e-268)
    (948,2.711378481947098e-269)
    (952,2.170834518760130e-270)
    (956,1.738345333229135e-271)
    (960,1.392251520702437e-272)
    (964,1.115247355897019e-273)
    (968,8.935032025542514e-275)
    (972,7.159653302230243e-276)
    (976,5.737971704618545e-277)
    (980,4.599333584306858e-278)
    (984,3.687237278948247e-279)
    (988,2.956490632383958e-280)
    (992,2.370941037005101e-281)
    (996,1.901662355095891e-282)
    (1000,0)
};
\addlegendentry{Thm.~$4.5$ (LB)}

\addplot[orange, thick] coordinates {
    (1,9.932081801496248e-01)
    (2,9.853503584446378e-01)
    (3,9.750255151448793e-01)
    (4,9.625680639690383e-01)
    (5,9.482793404756941e-01)
    (6,9.324305603936704e-01)
    (7,9.152655243719802e-01)
    (8,8.970030904590931e-01)
    (9,8.778394338477467e-01)
    (10,8.579501117948959e-01)
    (11,8.374919501345313e-01)
    (12,8.166047664328423e-01)
    (13,7.954129435803505e-01)
    (14,7.740268664648204e-01)
    (15,7.525442333133636e-01)
    (16,7.310512523242996e-01)
    (17,7.096237333217946e-01)
    (18,6.883280833524082e-01)
    (19,6.672222143963675e-01)
    (20,6.463563706820463e-01)
    (21,6.257738824646513e-01)
    (22,6.055118525547707e-01)
    (23,5.856017813549477e-01)
    (24,5.660701356787978e-01)
    (25,5.469388661838098e-01)
    (26,5.282258778424707e-01)
    (27,5.099454575037342e-01)
    (28,4.921086622552561e-01)
    (29,4.747236719837060e-01)
    (30,4.577961092434661e-01)
    (31,4.413293292809696e-01)
    (32,4.253246828208419e-01)
    (33,4.097817539990574e-01)
    (34,3.946985756258370e-01)
    (35,3.800718237754707e-01)
    (36,3.658969935302273e-01)
    (37,3.521685575497410e-01)
    (38,3.388801089945385e-01)
    (39,3.260244902016269e-01)
    (40,3.135939083902850e-01)
    (41,3.015800395664939e-01)
    (42,2.899741216939563e-01)
    (43,2.787670381076279e-01)
    (44,2.679493920614119e-01)
    (45,2.575115732244976e-01)
    (46,2.474438168701767e-01)
    (47,2.377362564362853e-01)
    (48,2.283789700772146e-01)
    (49,2.193620217732402e-01)
    (50,2.106754975133238e-01)
    (51,2.023095370221571e-01)
    (52,1.942543614606966e-01)
    (53,1.865002974914478e-01)
    (54,1.790377980650168e-01)
    (55,1.718574602526618e-01)
    (56,1.649500404205276e-01)
    (57,1.583064670146759e-01)
    (58,1.519178512017380e-01)
    (59,1.457754955878278e-01)
    (60,1.398709012180658e-01)
    (61,1.341957730405431e-01)
    (62,1.287420240016287e-01)
    (63,1.235017779240690e-01)
    (64,1.184673713052212e-01)
    (65,1.136313541598874e-01)
    (68,1.002423373850931e-01)
    (72,8.475286617962667e-02)
    (76,7.160873911789553e-02)
    (80,6.046915273399920e-02)
    (84,5.103847600784890e-02)
    (88,4.306163998827416e-02)
    (92,3.631952002121049e-02)
    (96,3.062452599156459e-02)
    (100,2.581651958214061e-02)
    (104,2.175911453653017e-02)
    (108,1.833637572425273e-02)
    (112,1.544990809201335e-02)
    (116,1.301631224363243e-02)
    (120,1.096497590109583e-02)
    (124,9.236167442952876e-03)
    (128,7.779397447150185e-03)
    (132,6.552015572172371e-03)
    (136,5.518012452751644e-03)
    (140,4.646999079484530e-03)
    (144,3.913339065288521e-03)
    (148,3.295412084144711e-03)
    (152,2.774989486995909e-03)
    (156,2.336705596648267e-03)
    (160,1.967610432864964e-03)
    (164,1.656791616896405e-03)
    (168,1.395054960846929e-03)
    (172,1.174654778261173e-03)
    (176,9.890662784682439e-04)
    (180,8.327935501129785e-04)
    (184,7.012076202337495e-04)
    (188,5.904099143803399e-04)
    (192,4.971171591628916e-04)
    (196,4.185643780303320e-04)
    (200,3.524231488885791e-04)
    (204,2.967327314890069e-04)
    (208,2.498420447781722e-04)
    (212,2.103607895092339e-04)
    (216,1.771182779169612e-04)
    (220,1.491287574871273e-04)
    (224,1.255622060842448e-04)
    (228,1.057197362955309e-04)
    (232,8.901288236422900e-05)
    (236,7.494615739778598e-05)
    (240,6.310236493460784e-05)
    (244,5.313023022429636e-05)
    (248,4.473398507978630e-05)
    (252,3.766459789129697e-05)
    (255,3.310587451435870e-05)
    (259,2.787408446474226e-05)
    (263,2.346908020230770e-05)
    (267,1.976020523217724e-05)
    (271,1.663745022110969e-05)
    (275,1.400819032273277e-05)
    (279,1.179443803743401e-05)
    (283,9.930530157510760e-06)
    (287,8.361180213431112e-06)
    (291,7.039838671051944e-06)
    (295,5.927312252834388e-06)
    (299,4.990601438470631e-06)
    (303,4.201921669307914e-06)
    (307,3.537879228090184e-06)
    (311,2.978777352181649e-06)
    (315,2.508032000476152e-06)
    (319,2.111679946074991e-06)
    (323,1.777964604909817e-06)
    (327,1.496987315956366e-06)
    (331,1.260413729873435e-06)
    (335,1.061226597361039e-06)
    (339,8.935176247222183e-07)
    (343,7.523122228415771e-07)
    (347,6.334219514196400e-07)
    (351,5.333202817577333e-07)
    (355,4.490379930341788e-07)
    (359,3.780750993609193e-07)
    (363,3.183266952316356e-07)
    (367,2.680205198099047e-07)
    (371,2.256643881033188e-07)
    (375,1.900019297363717e-07)
    (379,1.599753224516405e-07)
    (383,1.346939149442090e-07)
    (387,1.134078083221930e-07)
    (391,9.548561256798003e-08)
    (395,8.039571821301367e-08)
    (399,6.769052770679267e-08)
    (403,5.699317875093473e-08)
    (407,4.798636578567025e-08)
    (411,4.040292805143775e-08)
    (415,3.401792504836960e-08)
    (419,2.864196433563648e-08)
    (423,2.411558375953773e-08)
    (427,2.030452147570403e-08)
    (431,1.709573346455665e-08)
    (435,1.439404041133546e-08)
    (439,1.211930449024556e-08)
    (442,1.065243594756114e-08)
    (446,8.968997661739161e-09)
    (450,7.551598474464410e-09)
    (454,6.358195382256540e-09)
    (458,5.353389570929144e-09)
    (462,4.507376413277858e-09)
    (466,3.795061401961143e-09)
    (470,3.195315794310626e-09)
    (474,2.690349889952474e-09)
    (478,2.265185351354117e-09)
    (482,1.907210915229219e-09)
    (486,1.605808316279103e-09)
    (490,1.352037327392544e-09)
    (494,1.138370573942610e-09)
    (498,9.584702562218852e-10)
    (502,8.070001571402462e-10)
    (506,6.794673589429777e-10)
    (510,5.720889739385592e-10)
    (514,4.816799361927135e-10)
    (518,4.055585258573888e-10)
    (522,3.414668237900562e-10)
    (526,2.875037369821577e-10)
    (530,2.420686081917883e-10)
    (534,2.038137371252356e-10)
    (538,1.716044048469937e-10)
    (542,1.444852156592304e-10)
    (546,1.216517580809506e-10)
    (550,1.024267443326292e-10)
    (554,8.623992057387772e-11)
    (558,7.261115199006444e-11)
    (562,6.113618099641905e-11)
    (566,5.147463611838375e-11)
    (570,4.333993586668766e-11)
    (574,3.649078813511329e-11)
    (578,3.072403297543525e-11)
    (582,2.586861645136925e-11)
    (586,2.178051682352229e-11)
    (590,1.833847256545302e-11)
    (594,1.544038549492243e-11)
    (598,1.300029232973878e-11)
    (602,1.094581483825170e-11)
    (606,9.216012950663319e-12)
    (610,7.759577149977998e-12)
    (614,6.533306525152376e-12)
    (618,5.500827342340067e-12)
    (622,4.631514124393451e-12)
    (626,3.899581235598263e-12)
    (629,3.427592676851006e-12)
    (633,2.885919318592609e-12)
    (637,2.429848321731574e-12)
    (641,2.045851673185706e-12)
    (645,1.722539234751070e-12)
    (649,1.450320887944176e-12)
    (653,1.221122071167884e-12)
    (657,1.028144271442580e-12)
    (661,8.656633663898941e-13)
    (665,7.288598348732104e-13)
    (669,6.136757999900541e-13)
    (673,5.166946640144353e-13)
    (677,4.350397650116186e-13)
    (681,3.662890490699477e-13)
    (685,3.084032271509316e-13)
    (689,2.596652855405070e-13)
    (693,2.186295556558328e-13)
    (697,1.840788325122898e-13)
    (701,1.549882698953539e-13)
    (705,1.304949812931432e-13)
    (709,1.098724448901561e-13)
    (713,9.250895342114328e-14)
    (717,7.788946966303464e-14)
    (721,6.558034936110527e-14)
    (725,5.521647843964868e-14)
    (729,4.649044296010428e-14)
    (733,3.914341058510412e-14)
    (737,3.295745307371866e-14)
    (741,2.774908207716887e-14)
    (745,2.336380649327198e-14)
    (749,1.967154993945467e-14)
    (753,1.656279241706158e-14)
    (757,1.394532172070825e-14)
    (761,1.174149823273324e-14)
    (765,9.885951970871926e-15)
    (769,8.323643578800359e-15)
    (773,7.008231744503840e-15)
    (777,5.900698620705485e-15)
    (781,4.968192474471408e-15)
    (785,4.183053236574736e-15)
    (789,3.521992046389079e-15)
    (793,2.965400455908445e-15)
    (797,2.496768802450189e-15)
    (801,2.102196497767404e-15)
    (805,1.769979707728134e-15)
    (809,1.490264192284855e-15)
    (813,1.254753008246092e-15)
    (816,1.102883095000009e-15)
    (820,9.285909762572546e-16)
    (824,7.818427946675528e-16)
    (828,6.582856943509839e-16)
    (832,5.542547150689295e-16)
    (836,4.666640818907824e-16)
    (840,3.929156747000039e-16)
    (844,3.308219625548382e-16)
    (848,2.785411169768048e-16)
    (852,2.345223794923406e-16)
    (856,1.974600629153401e-16)
    (860,1.662548219531594e-16)
    (864,1.399810443417478e-16)
    (868,1.178593952632972e-16)
    (872,9.923370065676260e-17)
    (876,8.355148373226501e-17)
    (880,7.034757736193789e-17)
    (884,5.923032625670458e-17)
    (888,4.986996965689183e-17)
    (892,4.198885994314064e-17)
    (896,3.535322703131110e-17)
    (900,2.976624426621506e-17)
    (904,2.506219013419217e-17)
    (908,2.110153261878986e-17)
    (912,1.776679039132993e-17)
    (916,1.495904807067793e-17)
    (920,1.259502218757819e-17)
    (924,1.060459082396671e-17)
    (928,8.928713651228724e-18)
    (932,7.517680671418713e-18)
    (936,6.329637715466967e-18)
    (940,5.329344961589207e-18)
    (944,4.487131648974815e-18)
    (948,3.778015981391313e-18)
    (952,3.180964115218092e-18)
    (956,2.678266251954508e-18)
    (960,2.255011328811139e-18)
    (964,1.898644725615173e-18)
    (968,1.598595868698727e-18)
    (972,1.345964685727424e-18)
    (976,1.133257611068385e-18)
    (980,9.541653110685814e-19)
    (984,8.033755361133482e-19)
    (988,6.764155482686843e-19)
    (992,5.695194505836528e-19)
    (996,4.795164827646296e-19)
    (1000,4.037369698389009e-19)
};
\addlegendentry{Thm.~$5.4$ (Alg.~$2$)}

\addplot[tabgreen, thick] coordinates {
    (1,9.010650973522344e-01)
    (2,8.129528805734364e-01)
    (3,7.189478913918913e-01)
    (4,6.266866309283462e-01)
    (5,5.404085163590409e-01)
    (6,4.621956290514493e-01)
    (7,3.927930486645347e-01)
    (8,3.321467654784055e-01)
    (9,2.797522013453961e-01)
    (10,2.348763856376592e-01)
    (11,1.966964039893753e-01)
    (12,1.643828375469077e-01)
    (13,1.371474676738401e-01)
    (14,1.142681189482882e-01)
    (15,9.509918329387604e-02)
    (16,7.907344839337488e-02)
    (17,6.569889222964649e-02)
    (18,5.455279434341320e-02)
    (19,4.527464302261551e-02)
    (20,3.755874306251718e-02)
    (21,3.114705369518051e-02)
    (22,2.582254478340187e-02)
    (23,2.140320672549276e-02)
    (24,1.773675555662247e-02)
    (25,1.469601916338779e-02)
    (26,1.217495975450009e-02)
    (27,1.008527269389129e-02)
    (28,8.353496510812106e-03)
    (29,6.918569426488992e-03)
    (30,5.729771534536525e-03)
    (31,4.744997221663680e-03)
    (32,3.929308506977572e-03)
    (33,3.253726104823539e-03)
    (34,2.694220830926346e-03)
    (35,2.230873294745516e-03)
    (36,1.847174576962647e-03)
    (37,1.529444767749430e-03)
    (38,1.266349863389380e-03)
    (39,1.048500629858779e-03)
    (40,8.681196946861224e-04)
    (41,7.187653774468755e-04)
    (42,5.951026674698398e-04)
    (43,4.927133537185965e-04)
    (44,4.079386505026161e-04)
    (45,3.377487826628553e-04)
    (46,2.796349291334722e-04)
    (47,2.315197035798569e-04)
    (48,1.916830001816910e-04)
    (49,1.587005728312637e-04)
    (50,1.313931650274714e-04)
    (51,1.087843807017599e-04)
    (52,9.006579582055343e-05)
    (53,7.456806750931100e-05)
    (54,6.173701052724727e-05)
    (55,5.111378760623728e-05)
    (56,4.231850663195432e-05)
    (57,3.503663903241250e-05)
    (58,2.900777432453999e-05)
    (59,2.401630910559826e-05)
    (60,1.988373781280874e-05)
    (61,1.646226975935562e-05)
    (62,1.362954431867352e-05)
    (63,1.128425535558685e-05)
    (64,9.342528488540710e-06)
    (65,7.734921668990908e-06)
    (68,4.389653365861208e-06)
    (72,2.062508457654031e-06)
    (76,9.690833128033474e-07)
    (80,4.553301721371509e-07)
    (84,2.139398633763956e-07)
    (88,1.005210427026158e-07)
    (92,4.723046801405405e-08)
    (96,2.219154351264166e-08)
    (100,1.042684145523733e-08)
    (104,4.899119455174574e-09)
    (108,2.301883223363910e-09)
    (112,1.081554842796022e-09)
    (116,5.081755954921452e-10)
    (120,2.387696172360226e-10)
    (124,1.121874616150905e-10)
    (128,5.271201038524525e-11)
    (132,2.476708180068637e-11)
    (136,1.163697488364663e-11)
    (140,5.467708530709232e-12)
    (144,2.569038506629290e-12)
    (148,1.207079494357286e-12)
    (152,5.671541714683343e-13)
    (156,2.664810857259864e-13)
    (160,1.252078757806731e-13)
    (164,5.882973688282074e-14)
    (168,2.764153548746747e-14)
    (172,1.298755569189083e-14)
    (176,6.102287730232750e-15)
    (180,2.867199681445804e-15)
    (184,1.347172466574176e-15)
    (188,6.329777679733743e-16)
    (192,2.974087317620327e-16)
    (196,1.397394319416624e-16)
    (200,6.565748330147493e-17)
    (204,3.084959666419103e-17)
    (208,1.449488415468839e-17)
    (212,6.810515837366333e-18)
    (216,3.199965275749740e-18)
    (220,1.503524550933842e-18)
    (224,7.064408143401384e-19)
    (228,3.319258231304514e-19)
    (232,1.559575123978901e-19)
    (236,7.327765415762445e-20)
    (240,3.442998363006116e-20)
    (244,1.617715231735412e-20)
    (248,7.600940503218268e-21)
    (252,3.571351459149354e-21)
    (255,2.026779651199853e-21)
    (259,9.522956352075206e-22)
    (263,4.474423138689154e-22)
    (267,2.102336888236825e-22)
    (271,9.877966957180045e-23)
    (275,4.641227186427435e-23)
    (279,2.180710857751506e-23)
    (283,1.024621216350289e-23)
    (287,4.814249597847314e-24)
    (291,2.262006565990281e-24)
    (295,1.062818534973978e-24)
    (299,4.993722190146348e-25)
    (303,2.346332933775043e-25)
    (307,1.102439828747474e-25)
    (311,5.179885422540313e-26)
    (315,2.433802942436293e-26)
    (319,1.143538182685634e-26)
    (323,5.372988718433155e-27)
    (327,2.524533785186817e-27)
    (331,1.186168660783672e-27)
    (335,5.573290799596927e-28)
    (339,2.618647024138216e-28)
    (343,1.230388379792397e-28)
    (347,5.781060032809739e-29)
    (351,2.716268753171189e-29)
    (355,1.276256585743881e-29)
    (359,5.996574789416549e-30)
    (363,2.817529766877330e-30)
    (367,1.323834733329861e-30)
    (371,6.220123818293879e-31)
    (375,2.922565735799128e-31)
    (379,1.373186568239396e-31)
    (383,6.452006632718191e-32)
    (387,3.031517388202577e-32)
    (391,1.424378212565916e-32)
    (395,6.692533911657375e-33)
    (399,3.144530698626592e-33)
    (403,1.477478253398391e-33)
    (407,6.942027916021252e-34)
    (411,3.261757083461032e-34)
    (415,1.532557834714943e-34)
    (419,7.200822920430134e-35)
    (423,3.383353603815966e-35)
    (427,1.589690752702313e-35)
    (431,7.469265661079482e-36)
    (435,3.509483175953806e-36)
    (439,1.648953554628662e-36)
    (442,9.357985481191120e-37)
    (446,4.396910499273075e-37)
    (450,2.065917069167866e-37)
    (454,9.706846062444895e-38)
    (458,4.560824918202264e-38)
    (462,2.142933327744094e-38)
    (466,1.006871197539077e-38)
    (470,4.730849977031296e-39)
    (474,2.222820710323120e-39)
    (478,1.044406805168215e-39)
    (482,4.907213477073986e-40)
    (486,2.305686250837707e-40)
    (490,1.083341719723153e-40)
    (494,5.090151711952629e-41)
    (498,2.391640973386999e-41)
    (502,1.123728106600832e-41)
    (506,5.279909784186320e-42)
    (510,2.480800040987939e-42)
    (514,1.165620075895710e-42)
    (518,5.476741933582247e-43)
    (522,2.573282909871732e-43)
    (526,1.209073754896961e-43)
    (530,5.680911877868508e-44)
    (534,2.669213489532558e-44)
    (538,1.254147363288406e-44)
    (542,5.892693166025969e-45)
    (546,2.768720308742818e-45)
    (550,1.300901291151860e-45)
    (554,6.112369544791659e-46)
    (558,2.871936687757140e-46)
    (562,1.349398179878306e-46)
    (566,6.340235338826047e-47)
    (570,2.979000916936461e-47)
    (574,1.399703006095584e-47)
    (578,6.576595845051907e-48)
    (582,3.090056442030704e-48)
    (586,1.451883168724668e-48)
    (590,6.821767741694339e-49)
    (594,3.205252056368907e-49)
    (598,1.506008579281470e-49)
    (602,7.076079512569599e-50)
    (606,3.324742100214095e-50)
    (610,1.562151755544919e-50)
    (614,7.339871887190676e-51)
    (618,3.448686667549751e-51)
    (622,1.620387918717149e-51)
    (626,7.613498297280774e-52)
    (629,4.320740649549182e-52)
    (633,2.030128168591755e-52)
    (637,9.538689579388979e-53)
    (641,4.481815498134722e-53)
    (645,2.105810236525936e-53)
    (649,9.894286710604170e-54)
    (653,4.648895128990534e-54)
    (657,2.184313690565424e-54)
    (661,1.026314030841023e-54)
    (665,4.822203397115961e-55)
    (669,2.265743710441265e-55)
    (673,1.064574456663198e-55)
    (677,5.001972502702100e-56)
    (681,2.350209396927458e-56)
    (685,1.104261210237021e-56)
    (689,5.188443302236397e-57)
    (693,2.437823918015156e-57)
    (697,1.145427464281076e-57)
    (701,5.381865631204368e-58)
    (705,2.528704660536342e-58)
    (709,1.188128373763815e-58)
    (713,5.582498638821805e-59)
    (717,2.622973387439897e-59)
    (721,1.232421149800757e-59)
    (725,5.790611135245543e-60)
    (729,2.720756400930851e-60)
    (733,1.278365136306516e-60)
    (737,6.006481951728068e-61)
    (741,2.822184711691449e-61)
    (745,1.326021889504432e-61)
    (749,6.230400314198653e-62)
    (753,2.927394214410284e-62)
    (757,1.375455260400073e-62)
    (761,6.462666230770516e-63)
    (765,3.036525869855867e-63)
    (769,1.426731480329692e-63)
    (773,6.703590893695809e-64)
    (777,3.149725893736990e-64)
    (781,1.479919249697498e-64)
    (785,6.953497096303484e-65)
    (789,3.267145952604114e-65)
    (793,1.535089830021203e-65)
    (797,7.212719665481280e-66)
    (801,3.388943367053759e-66)
    (805,1.592317139408927e-66)
    (809,7.481605910280204e-67)
    (813,3.515281322508250e-67)
    (816,1.994959256796231e-67)
    (820,9.373446154046466e-68)
    (824,4.404174797229098e-68)
    (828,2.069330246931059e-68)
    (832,9.722883100729504e-69)
    (836,4.568360025213551e-69)
    (840,2.146473746907776e-69)
    (844,1.008534686569265e-69)
    (848,4.738665988711333e-70)
    (852,2.226493114377120e-70)
    (856,1.046132308159758e-70)
    (860,4.915320865395211e-71)
    (864,2.309495560106526e-71)
    (868,1.085131548522601e-71)
    (872,5.098561339276809e-72)
    (876,2.395592291622209e-72)
    (880,1.125584659239141e-72)
    (884,5.288632917818278e-73)
    (888,2.484898662206149e-73)
    (892,1.167545839801105e-73)
    (896,5.485790260865694e-74)
    (900,2.577534325447596e-74)
    (904,1.211071310227631e-74)
    (908,5.690297521844935e-75)
    (912,2.673623395556248e-75)
    (916,1.256219386389461e-75)
    (920,5.902428701677310e-76)
    (924,2.773294613651440e-76)
    (928,1.303050558141002e-76)
    (932,6.122468015888131e-77)
    (936,2.876681520251263e-77)
    (940,1.351627570365461e-77)
    (944,6.350710275402571e-78)
    (948,2.983922634191217e-78)
    (952,1.402015507040941e-78)
    (956,6.587461281535706e-79)
    (960,3.095161638213239e-79)
    (964,1.454281878440660e-79)
    (968,6.833038235708408e-80)
    (972,3.210547571473313e-80)
    (976,1.508496711583900e-80)
    (980,7.087770164437057e-81)
    (984,3.330235029225653e-81)
    (988,1.564732644058929e-81)
    (992,7.351998360166630e-82)
    (996,3.454384369951010e-82)
    (1000,1.623065021343583e-82)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}

		
		
		% Our bound - Ich - eps=0.5
% 		\addplot[tabgreen, thick] coordinates {
%     (1.000000,1.915816)
%     (5.000000,1.613053)
%     (9.000000,1.358137)
%     (13.000000,1.143507)
%     (17.000000,0.962795)
%     (21.000000,0.810641)
%     (25.000000,0.682533)
%     (29.000000,0.574670)
%     (33.000000,0.483853)
%     (37.000000,0.407388)
%     (41.000000,0.343007)
%     (45.000000,0.288801)
%     (49.000000,0.243161)
%     (53.000000,0.204733)
%     (57.000000,0.172379)
%     (61.000000,0.145137)
%     (65.000000,0.122201)
%     (69.000000,0.102889)
%     (73.000000,0.086629)
%     (77.000000,0.072939)
%     (81.000000,0.061412)
%     (85.000000,0.051707)
%     (89.000000,0.043535)
%     (93.000000,0.036655)
%     (97.000000,0.030863)
%     (101.000000,0.025985)
%     (105.000000,0.021879)
%     (109.000000,0.018421)
%     (113.000000,0.015510)
%     (117.000000,0.013059)
%     (121.000000,0.010995)
%     (125.000000,0.009258)
%     (129.000000,0.007795)
%     (133.000000,0.006563)
%     (137.000000,0.005526)
%     (141.000000,0.004652)
%     (145.000000,0.003917)
%     (149.000000,0.003298)
%     (153.000000,0.002777)
%     (157.000000,0.002338)
%     (161.000000,0.001969)
%     (165.000000,0.001657)
%     (169.000000,0.001396)
%     (173.000000,0.001175)
%     (177.000000,0.000989)
%     (181.000000,0.000833)
%     (185.000000,0.000701)
%     (189.000000,0.000590)
%     (193.000000,0.000497)
%     (197.000000,0.000419)
%     (201.000000,0.000352)
%     (205.000000,0.000297)
%     (209.000000,0.000250)
%     (213.000000,0.000210)
%     (217.000000,0.000177)
%     (221.000000,0.000149)
%     (225.000000,0.000126)
%     (229.000000,0.000106)
%     (233.000000,0.000089)
%     (237.000000,0.000075)
%     (241.000000,0.000063)
%     (245.000000,0.000053)
%     (249.000000,0.000045)
%     (253.000000,0.000038)
%     (257.000000,0.000032)
%     (261.000000,0.000027)
%     (265.000000,0.000022)
%     (270.000000,0.000018)
%     (274.000000,0.000015)
%     (278.000000,0.000013)
%     (282.000000,0.000011)
%     (286.000000,0.000009)
%     (290.000000,0.000008)
%     (294.000000,0.000006)
%     (298.000000,0.000005)
%     (302.000000,0.000005)
%     (306.000000,0.000004)
%     (310.000000,0.000003)
%     (314.000000,0.000003)
%     (318.000000,0.000002)
%     (322.000000,0.000002)
%     (326.000000,0.000002)
%     (330.000000,0.000001)
%     (334.000000,0.000001)
%     (338.000000,0.000001)
%     (342.000000,0.000001)
%     (346.000000,0.000001)
%     (350.000000,0.000001)
%     (354.000000,0.000000)
%     (358.000000,0.000000)
%     (362.000000,0.000000)
%     (366.000000,0.000000)
%     (370.000000,0.000000)
%     (374.000000,0.000000)
%     (378.000000,0.000000)
%     (382.000000,0.000000)
%     (386.000000,0.000000)
%     (390.000000,0.000000)
%     (394.000000,0.000000)
%     (398.000000,0.000000)
%     (402.000000,0.000000)
%     (406.000000,0.000000)
%     (410.000000,0.000000)
%     (414.000000,0.000000)
%     (418.000000,0.000000)
%     (422.000000,0.000000)
%     (426.000000,0.000000)
%     (430.000000,0.000000)
%     (434.000000,0.000000)
%     (438.000000,0.000000)
%     (442.000000,0.000000)
%     (446.000000,0.000000)
%     (450.000000,0.000000)
%     (454.000000,0.000000)
%     (458.000000,0.000000)
%     (462.000000,0.000000)
%     (466.000000,0.000000)
%     (470.000000,0.000000)
%     (474.000000,0.000000)
%     (478.000000,0.000000)
%     (482.000000,0.000000)
%     (486.000000,0.000000)
%     (490.000000,0.000000)
%     (494.000000,0.000000)
%     (498.000000,0.000000)
%     (502.000000,0.000000)
%     (506.000000,0.000000)
%     (510.000000,0.000000)
%     (514.000000,0.000000)
%     (518.000000,0.000000)
%     (522.000000,0.000000)
%     (526.000000,0.000000)
%     (530.000000,0.000000)
%     (535.000000,0.000000)
%     (539.000000,0.000000)
%     (543.000000,0.000000)
%     (547.000000,0.000000)
%     (551.000000,0.000000)
%     (555.000000,0.000000)
%     (559.000000,0.000000)
%     (563.000000,0.000000)
%     (567.000000,0.000000)
%     (571.000000,0.000000)
%     (575.000000,0.000000)
%     (579.000000,0.000000)
%     (583.000000,0.000000)
%     (587.000000,0.000000)
%     (591.000000,0.000000)
%     (595.000000,0.000000)
%     (599.000000,0.000000)
%     (603.000000,0.000000)
%     (607.000000,0.000000)
%     (611.000000,0.000000)
%     (615.000000,0.000000)
%     (619.000000,0.000000)
%     (623.000000,0.000000)
%     (627.000000,0.000000)
%     (631.000000,0.000000)
%     (635.000000,0.000000)
%     (639.000000,0.000000)
%     (643.000000,0.000000)
%     (647.000000,0.000000)
%     (651.000000,0.000000)
%     (655.000000,0.000000)
%     (659.000000,0.000000)
%     (663.000000,0.000000)
%     (667.000000,0.000000)
%     (671.000000,0.000000)
%     (675.000000,0.000000)
%     (679.000000,0.000000)
%     (683.000000,0.000000)
%     (687.000000,0.000000)
%     (691.000000,0.000000)
%     (695.000000,0.000000)
%     (699.000000,0.000000)
%     (703.000000,0.000000)
%     (707.000000,0.000000)
%     (711.000000,0.000000)
%     (715.000000,0.000000)
%     (719.000000,0.000000)
%     (723.000000,0.000000)
%     (727.000000,0.000000)
%     (731.000000,0.000000)
%     (735.000000,0.000000)
%     (739.000000,0.000000)
%     (743.000000,0.000000)
%     (747.000000,0.000000)
%     (751.000000,0.000000)
%     (755.000000,0.000000)
%     (759.000000,0.000000)
%     (763.000000,0.000000)
%     (767.000000,0.000000)
%     (771.000000,0.000000)
%     (775.000000,0.000000)
%     (779.000000,0.000000)
%     (783.000000,0.000000)
%     (787.000000,0.000000)
%     (791.000000,0.000000)
%     (795.000000,0.000000)
%     (800.000000,0.000000)
% };
% \addlegendentry{Thm. $5.5$ (Alg. $2$)}
		
% 		% Our bound - Ich - eps=0.5
% 		\addplot[orange, thick] coordinates {
%     (1.000000,1.655851)
%     (5.000000,0.778012)
%     (9.000000,0.365554)
%     (13.000000,0.171758)
%     (17.000000,0.080702)
%     (21.000000,0.037918)
%     (25.000000,0.017816)
%     (29.000000,0.008371)
%     (33.000000,0.003933)
%     (37.000000,0.001848)
%     (41.000000,0.000868)
%     (45.000000,0.000408)
%     (49.000000,0.000192)
%     (53.000000,0.000090)
%     (57.000000,0.000042)
%     (61.000000,0.000020)
%     (65.000000,0.000009)
%     (69.000000,0.000004)
%     (73.000000,0.000002)
%     (77.000000,0.000001)
%     (81.000000,0.000000)
%     (85.000000,0.000000)
%     (89.000000,0.000000)
%     (93.000000,0.000000)
%     (97.000000,0.000000)
%     (101.000000,0.000000)
%     (105.000000,0.000000)
%     (109.000000,0.000000)
%     (113.000000,0.000000)
%     (117.000000,0.000000)
%     (121.000000,0.000000)
%     (125.000000,0.000000)
%     (129.000000,0.000000)
%     (133.000000,0.000000)
%     (137.000000,0.000000)
%     (141.000000,0.000000)
%     (145.000000,0.000000)
%     (149.000000,0.000000)
%     (153.000000,0.000000)
%     (157.000000,0.000000)
%     (161.000000,0.000000)
%     (165.000000,0.000000)
%     (169.000000,0.000000)
%     (173.000000,0.000000)
%     (177.000000,0.000000)
%     (181.000000,0.000000)
%     (185.000000,0.000000)
%     (189.000000,0.000000)
%     (193.000000,0.000000)
%     (197.000000,0.000000)
%     (201.000000,0.000000)
%     (205.000000,0.000000)
%     (209.000000,0.000000)
%     (213.000000,0.000000)
%     (217.000000,0.000000)
%     (221.000000,0.000000)
%     (225.000000,0.000000)
%     (229.000000,0.000000)
%     (233.000000,0.000000)
%     (237.000000,0.000000)
%     (241.000000,0.000000)
%     (245.000000,0.000000)
%     (249.000000,0.000000)
%     (253.000000,0.000000)
%     (257.000000,0.000000)
%     (261.000000,0.000000)
%     (265.000000,0.000000)
%     (270.000000,0.000000)
%     (274.000000,0.000000)
%     (278.000000,0.000000)
%     (282.000000,0.000000)
%     (286.000000,0.000000)
%     (290.000000,0.000000)
%     (294.000000,0.000000)
%     (298.000000,0.000000)
%     (302.000000,0.000000)
%     (306.000000,0.000000)
%     (310.000000,0.000000)
%     (314.000000,0.000000)
%     (318.000000,0.000000)
%     (322.000000,0.000000)
%     (326.000000,0.000000)
%     (330.000000,0.000000)
%     (334.000000,0.000000)
%     (338.000000,0.000000)
%     (342.000000,0.000000)
%     (346.000000,0.000000)
%     (350.000000,0.000000)
%     (354.000000,0.000000)
%     (358.000000,0.000000)
%     (362.000000,0.000000)
%     (366.000000,0.000000)
%     (370.000000,0.000000)
%     (374.000000,0.000000)
%     (378.000000,0.000000)
%     (382.000000,0.000000)
%     (386.000000,0.000000)
%     (390.000000,0.000000)
%     (394.000000,0.000000)
%     (398.000000,0.000000)
%     (402.000000,0.000000)
%     (406.000000,0.000000)
%     (410.000000,0.000000)
%     (414.000000,0.000000)
%     (418.000000,0.000000)
%     (422.000000,0.000000)
%     (426.000000,0.000000)
%     (430.000000,0.000000)
%     (434.000000,0.000000)
%     (438.000000,0.000000)
%     (442.000000,0.000000)
%     (446.000000,0.000000)
%     (450.000000,0.000000)
%     (454.000000,0.000000)
%     (458.000000,0.000000)
%     (462.000000,0.000000)
%     (466.000000,0.000000)
%     (470.000000,0.000000)
%     (474.000000,0.000000)
%     (478.000000,0.000000)
%     (482.000000,0.000000)
%     (486.000000,0.000000)
%     (490.000000,0.000000)
%     (494.000000,0.000000)
%     (498.000000,0.000000)
%     (502.000000,0.000000)
%     (506.000000,0.000000)
%     (510.000000,0.000000)
%     (514.000000,0.000000)
%     (518.000000,0.000000)
%     (522.000000,0.000000)
%     (526.000000,0.000000)
%     (530.000000,0.000000)
%     (535.000000,0.000000)
%     (539.000000,0.000000)
%     (543.000000,0.000000)
%     (547.000000,0.000000)
%     (551.000000,0.000000)
%     (555.000000,0.000000)
%     (559.000000,0.000000)
%     (563.000000,0.000000)
%     (567.000000,0.000000)
%     (571.000000,0.000000)
%     (575.000000,0.000000)
%     (579.000000,0.000000)
%     (583.000000,0.000000)
%     (587.000000,0.000000)
%     (591.000000,0.000000)
%     (595.000000,0.000000)
%     (599.000000,0.000000)
%     (603.000000,0.000000)
%     (607.000000,0.000000)
%     (611.000000,0.000000)
%     (615.000000,0.000000)
%     (619.000000,0.000000)
%     (623.000000,0.000000)
%     (627.000000,0.000000)
%     (631.000000,0.000000)
%     (635.000000,0.000000)
%     (639.000000,0.000000)
%     (643.000000,0.000000)
%     (647.000000,0.000000)
%     (651.000000,0.000000)
%     (655.000000,0.000000)
%     (659.000000,0.000000)
%     (663.000000,0.000000)
%     (667.000000,0.000000)
%     (671.000000,0.000000)
%     (675.000000,0.000000)
%     (679.000000,0.000000)
%     (683.000000,0.000000)
%     (687.000000,0.000000)
%     (691.000000,0.000000)
%     (695.000000,0.000000)
%     (699.000000,0.000000)
%     (703.000000,0.000000)
%     (707.000000,0.000000)
%     (711.000000,0.000000)
%     (715.000000,0.000000)
%     (719.000000,0.000000)
%     (723.000000,0.000000)
%     (727.000000,0.000000)
%     (731.000000,0.000000)
%     (735.000000,0.000000)
%     (739.000000,0.000000)
%     (743.000000,0.000000)
%     (747.000000,0.000000)
%     (751.000000,0.000000)
%     (755.000000,0.000000)
%     (759.000000,0.000000)
%     (763.000000,0.000000)
%     (767.000000,0.000000)
%     (771.000000,0.000000)
%     (775.000000,0.000000)
%     (779.000000,0.000000)
%     (783.000000,0.000000)
%     (787.000000,0.000000)
%     (791.000000,0.000000)
%     (795.000000,0.000000)
%     (800.000000,0.000000)
% };
% \addlegendentry{Thm. $5.8$ (Alg. $3$)}
		
	\end{axis}
\end{tikzpicture}


==> figures/priv_tpois_main.tex <==
\begin{tikzpicture}[scale=0.70, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$ (tolerance level)},
  ylabel={$\beta$ (error probability)},
  xmin=1, xmax=200,
  ymin=-0.05, ymax=1,
  ymode=normal,
  legend pos=north east,
  %title={Poisson-main-1to4-eps2},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Experiment - eps=0.5
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=5] coordinates {
    (1.000000,0.723600)
    (4.000000,0.467500)
    (7.000000,0.326600)
    (10.000000,0.241700)
    (13.000000,0.186500)
    (16.000000,0.142800)
    (19.000000,0.111900)
    (22.000000,0.087200)
    (25.000000,0.069000)
    (28.000000,0.053600)
    (31.000000,0.044600)
    (34.000000,0.037000)
    (37.000000,0.028400)
    (40.000000,0.023400)
    (43.000000,0.019000)
    (46.000000,0.016600)
    (49.000000,0.013400)
    (52.000000,0.011100)
    (55.000000,0.009800)
    (58.000000,0.008400)
    (61.000000,0.006900)
    (64.000000,0.005200)
    (67.000000,0.004700)
    (70.000000,0.004100)
    (73.000000,0.003100)
    (76.000000,0.002700)
    (79.000000,0.002400)
    (82.000000,0.001900)
    (85.000000,0.001600)
    (88.000000,0.001600)
    (91.000000,0.001300)
    (94.000000,0.001100)
    (97.000000,0.000800)
    (100.000000,0.000600)
    (103.000000,0.000600)
    (106.000000,0.000500)
    (109.000000,0.000400)
    (112.000000,0.000100)
    (115.000000,0.000000)
    (118.000000,0.000000)
    (121.000000,0.000000)
    (124.000000,0.000000)
    (127.000000,0.000000)
    (130.000000,0.000000)
    (133.000000,0.000000)
    (136.000000,0.000000)
    (139.000000,0.000000)
    (142.000000,0.000000)
    (145.000000,0.000000)
    (148.000000,0.000000)
    (151.000000,0.000000)
    (154.000000,0.000000)
    (157.000000,0.000000)
    (160.000000,0.000000)
    (163.000000,0.000000)
    (166.000000,0.000000)
    (169.000000,0.000000)
    (172.000000,0.000000)
    (175.000000,0.000000)
    (178.000000,0.000000)
    (181.000000,0.000000)
    (184.000000,0.000000)
    (187.000000,0.000000)
    (190.000000,0.000000)
    (193.000000,0.000000)
    (196.000000,0.000000)
    (199.000000,0.000000)
    (202.000000,0.000000)
    (205.000000,0.000000)
    (208.000000,0.000000)
    (211.000000,0.000000)
    (214.000000,0.000000)
    (217.000000,0.000000)
    (220.000000,0.000000)
    (223.000000,0.000000)
    (226.000000,0.000000)
    (229.000000,0.000000)
    (232.000000,0.000000)
    (235.000000,0.000000)
    (238.000000,0.000000)
    (241.000000,0.000000)
    (244.000000,0.000000)
    (247.000000,0.000000)
    (250.000000,0.000000)
    (253.000000,0.000000)
    (256.000000,0.000000)
    (259.000000,0.000000)
    (262.000000,0.000000)
    (265.000000,0.000000)
    (268.000000,0.000000)
    (271.000000,0.000000)
    (274.000000,0.000000)
    (277.000000,0.000000)
    (280.000000,0.000000)
    (283.000000,0.000000)
    (286.000000,0.000000)
    (289.000000,0.000000)
    (292.000000,0.000000)
    (295.000000,0.000000)
    (298.000000,0.000000)
    (302.000000,0.000000)
    (305.000000,0.000000)
    (308.000000,0.000000)
    (311.000000,0.000000)
    (314.000000,0.000000)
    (317.000000,0.000000)
    (320.000000,0.000000)
    (323.000000,0.000000)
    (326.000000,0.000000)
    (329.000000,0.000000)
    (332.000000,0.000000)
    (335.000000,0.000000)
    (338.000000,0.000000)
    (341.000000,0.000000)
    (344.000000,0.000000)
    (347.000000,0.000000)
    (350.000000,0.000000)
    (353.000000,0.000000)
    (356.000000,0.000000)
    (359.000000,0.000000)
    (362.000000,0.000000)
    (365.000000,0.000000)
    (368.000000,0.000000)
    (371.000000,0.000000)
    (374.000000,0.000000)
    (377.000000,0.000000)
    (380.000000,0.000000)
    (383.000000,0.000000)
    (386.000000,0.000000)
    (389.000000,0.000000)
    (392.000000,0.000000)
    (395.000000,0.000000)
    (398.000000,0.000000)
    (401.000000,0.000000)
    (404.000000,0.000000)
    (407.000000,0.000000)
    (410.000000,0.000000)
    (413.000000,0.000000)
    (416.000000,0.000000)
    (419.000000,0.000000)
    (422.000000,0.000000)
    (425.000000,0.000000)
    (428.000000,0.000000)
    (431.000000,0.000000)
    (434.000000,0.000000)
    (437.000000,0.000000)
    (440.000000,0.000000)
    (443.000000,0.000000)
    (446.000000,0.000000)
    (449.000000,0.000000)
    (452.000000,0.000000)
    (455.000000,0.000000)
    (458.000000,0.000000)
    (461.000000,0.000000)
    (464.000000,0.000000)
    (467.000000,0.000000)
    (470.000000,0.000000)
    (473.000000,0.000000)
    (476.000000,0.000000)
    (479.000000,0.000000)
    (482.000000,0.000000)
    (485.000000,0.000000)
    (488.000000,0.000000)
    (491.000000,0.000000)
    (494.000000,0.000000)
    (497.000000,0.000000)
    (500.000000,0.000000)
    (503.000000,0.000000)
    (506.000000,0.000000)
    (509.000000,0.000000)
    (512.000000,0.000000)
    (515.000000,0.000000)
    (518.000000,0.000000)
    (521.000000,0.000000)
    (524.000000,0.000000)
    (527.000000,0.000000)
    (530.000000,0.000000)
    (533.000000,0.000000)
    (536.000000,0.000000)
    (539.000000,0.000000)
    (542.000000,0.000000)
    (545.000000,0.000000)
    (548.000000,0.000000)
    (551.000000,0.000000)
    (554.000000,0.000000)
    (557.000000,0.000000)
    (560.000000,0.000000)
    (563.000000,0.000000)
    (566.000000,0.000000)
    (569.000000,0.000000)
    (572.000000,0.000000)
    (575.000000,0.000000)
    (578.000000,0.000000)
    (581.000000,0.000000)
    (584.000000,0.000000)
    (587.000000,0.000000)
    (590.000000,0.000000)
    (593.000000,0.000000)
    (596.000000,0.000000)
    (600.000000,0.000000)
};
\addlegendentry{Empirical (Alg. $2$)}

% Experiment - eps=0.5
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=5] coordinates {
    (1.000000,0.429000)
    (4.000000,0.168800)
    (7.000000,0.078500)
    (10.000000,0.039300)
    (13.000000,0.020700)
    (16.000000,0.011200)
    (19.000000,0.005300)
    (22.000000,0.002900)
    (25.000000,0.001900)
    (28.000000,0.001200)
    (31.000000,0.001000)
    (34.000000,0.000600)
    (37.000000,0.000200)
    (40.000000,0.000000)
    (43.000000,0.000000)
    (46.000000,0.000000)
    (49.000000,0.000000)
    (52.000000,0.000000)
    (55.000000,0.000000)
    (58.000000,0.000000)
    (61.000000,0.000000)
    (64.000000,0.000000)
    (67.000000,0.000000)
    (70.000000,0.000000)
    (73.000000,0.000000)
    (76.000000,0.000000)
    (79.000000,0.000000)
    (82.000000,0.000000)
    (85.000000,0.000000)
    (88.000000,0.000000)
    (91.000000,0.000000)
    (94.000000,0.000000)
    (97.000000,0.000000)
    (100.000000,0.000000)
    (103.000000,0.000000)
    (106.000000,0.000000)
    (109.000000,0.000000)
    (112.000000,0.000000)
    (115.000000,0.000000)
    (118.000000,0.000000)
    (121.000000,0.000000)
    (124.000000,0.000000)
    (127.000000,0.000000)
    (130.000000,0.000000)
    (133.000000,0.000000)
    (136.000000,0.000000)
    (139.000000,0.000000)
    (142.000000,0.000000)
    (145.000000,0.000000)
    (148.000000,0.000000)
    (151.000000,0.000000)
    (154.000000,0.000000)
    (157.000000,0.000000)
    (160.000000,0.000000)
    (163.000000,0.000000)
    (166.000000,0.000000)
    (169.000000,0.000000)
    (172.000000,0.000000)
    (175.000000,0.000000)
    (178.000000,0.000000)
    (181.000000,0.000000)
    (184.000000,0.000000)
    (187.000000,0.000000)
    (190.000000,0.000000)
    (193.000000,0.000000)
    (196.000000,0.000000)
    (199.000000,0.000000)
    (202.000000,0.000000)
    (205.000000,0.000000)
    (208.000000,0.000000)
    (211.000000,0.000000)
    (214.000000,0.000000)
    (217.000000,0.000000)
    (220.000000,0.000000)
    (223.000000,0.000000)
    (226.000000,0.000000)
    (229.000000,0.000000)
    (232.000000,0.000000)
    (235.000000,0.000000)
    (238.000000,0.000000)
    (241.000000,0.000000)
    (244.000000,0.000000)
    (247.000000,0.000000)
    (250.000000,0.000000)
    (253.000000,0.000000)
    (256.000000,0.000000)
    (259.000000,0.000000)
    (262.000000,0.000000)
    (265.000000,0.000000)
    (268.000000,0.000000)
    (271.000000,0.000000)
    (274.000000,0.000000)
    (277.000000,0.000000)
    (280.000000,0.000000)
    (283.000000,0.000000)
    (286.000000,0.000000)
    (289.000000,0.000000)
    (292.000000,0.000000)
    (295.000000,0.000000)
    (298.000000,0.000000)
    (302.000000,0.000000)
    (305.000000,0.000000)
    (308.000000,0.000000)
    (311.000000,0.000000)
    (314.000000,0.000000)
    (317.000000,0.000000)
    (320.000000,0.000000)
    (323.000000,0.000000)
    (326.000000,0.000000)
    (329.000000,0.000000)
    (332.000000,0.000000)
    (335.000000,0.000000)
    (338.000000,0.000000)
    (341.000000,0.000000)
    (344.000000,0.000000)
    (347.000000,0.000000)
    (350.000000,0.000000)
    (353.000000,0.000000)
    (356.000000,0.000000)
    (359.000000,0.000000)
    (362.000000,0.000000)
    (365.000000,0.000000)
    (368.000000,0.000000)
    (371.000000,0.000000)
    (374.000000,0.000000)
    (377.000000,0.000000)
    (380.000000,0.000000)
    (383.000000,0.000000)
    (386.000000,0.000000)
    (389.000000,0.000000)
    (392.000000,0.000000)
    (395.000000,0.000000)
    (398.000000,0.000000)
    (401.000000,0.000000)
    (404.000000,0.000000)
    (407.000000,0.000000)
    (410.000000,0.000000)
    (413.000000,0.000000)
    (416.000000,0.000000)
    (419.000000,0.000000)
    (422.000000,0.000000)
    (425.000000,0.000000)
    (428.000000,0.000000)
    (431.000000,0.000000)
    (434.000000,0.000000)
    (437.000000,0.000000)
    (440.000000,0.000000)
    (443.000000,0.000000)
    (446.000000,0.000000)
    (449.000000,0.000000)
    (452.000000,0.000000)
    (455.000000,0.000000)
    (458.000000,0.000000)
    (461.000000,0.000000)
    (464.000000,0.000000)
    (467.000000,0.000000)
    (470.000000,0.000000)
    (473.000000,0.000000)
    (476.000000,0.000000)
    (479.000000,0.000000)
    (482.000000,0.000000)
    (485.000000,0.000000)
    (488.000000,0.000000)
    (491.000000,0.000000)
    (494.000000,0.000000)
    (497.000000,0.000000)
    (500.000000,0.000000)
    (503.000000,0.000000)
    (506.000000,0.000000)
    (509.000000,0.000000)
    (512.000000,0.000000)
    (515.000000,0.000000)
    (518.000000,0.000000)
    (521.000000,0.000000)
    (524.000000,0.000000)
    (527.000000,0.000000)
    (530.000000,0.000000)
    (533.000000,0.000000)
    (536.000000,0.000000)
    (539.000000,0.000000)
    (542.000000,0.000000)
    (545.000000,0.000000)
    (548.000000,0.000000)
    (551.000000,0.000000)
    (554.000000,0.000000)
    (557.000000,0.000000)
    (560.000000,0.000000)
    (563.000000,0.000000)
    (566.000000,0.000000)
    (569.000000,0.000000)
    (572.000000,0.000000)
    (575.000000,0.000000)
    (578.000000,0.000000)
    (581.000000,0.000000)
    (584.000000,0.000000)
    (587.000000,0.000000)
    (590.000000,0.000000)
    (593.000000,0.000000)
    (596.000000,0.000000)
    (600.000000,0.000000)
};
\addlegendentry{Empirical (Alg.~$3$)}

\addplot[purple, thick] coordinates {
    (1,1.066758662614554e-01)
    (2,4.140798558019061e-02)
    (3,1.739639447187771e-02)
    (4,7.656436945444579e-03)
    (5,3.477653895006747e-03)
    (6,1.616731893529746e-03)
    (7,7.652976810214203e-04)
    (8,3.675426886906793e-04)
    (9,1.786595624901244e-04)
    (10,8.772974814489719e-05)
    (11,4.345308581720050e-05)
    (12,2.168877388244198e-05)
    (13,1.090044487214423e-05)
    (14,5.509469922061240e-06)
    (15,2.800453415341330e-06)
    (16,1.430235914374607e-06)
    (17,7.338055904220190e-07)
    (18,3.779843069128220e-07)
    (19,1.954059340421649e-07)
    (20,1.013539889699625e-07)
    (21,5.275561918005860e-08)
    (22,2.753939884418989e-08)
    (23,1.441477534583390e-08)
    (24,7.563918628563456e-09)
    (25,3.980900677988218e-09)
    (26,2.098462901802325e-09)
    (27,1.109263420377871e-09)
    (28,5.875481257031738e-10)
    (29,3.115326210950776e-10)
    (30,1.656147697788837e-10)
    (31,8.819296631291258e-11)
    (32,4.704024250484601e-11)
    (33,2.512867913914187e-11)
    (34,1.344312209372336e-11)
    (35,7.210791181379264e-12)
    (36,3.868301390178955e-12)
    (37,2.077781574250586e-12)
    (38,1.117361083112823e-12)
    (39,6.025169070889269e-13)
    (40,3.247642994686786e-13)
    (41,1.755344769238782e-13)
    (42,9.481644268668720e-14)
    (43,5.126283128716258e-14)
    (44,2.779662991984796e-14)
    (45,1.505626661948508e-14)
    (46,8.180131400719354e-15)
    (47,4.448457018788734e-15)
    (48,2.415827830795537e-15)
    (49,1.316102592312492e-15)
    (50,7.158074042456153e-16)
    (51,3.906146849117472e-16)
    (52,2.133287487943486e-16)
    (53,1.162743808207130e-16)
    (54,6.359931940756988e-17)
    (55,3.481296120658407e-17)
    (56,1.901071403175927e-17)
    (57,1.042081292620682e-17)
    (58,5.716103886509794e-18)
    (59,3.126662995166243e-18)
    (60,1.717307098816993e-18)
    (61,9.438185401091396e-19)
    (62,5.170068035238436e-19)
    (63,2.844883024321201e-19)
    (64,1.566343659998360e-19)
    (65,8.628956538712523e-20)
    (67,2.611496984730445e-20)
    (69,7.955807492271094e-21)
    (71,2.416276939380747e-21)
    (74,4.090339703062749e-22)
    (76,1.254612134238691e-22)
    (78,3.832234632183973e-23)
    (80,1.179540352959876e-23)
    (83,2.006349686218903e-24)
    (85,6.200155485548067e-25)
    (87,1.918890181099262e-25)
    (90,3.312797560810028e-26)
    (92,1.020405422664729e-26)
    (94,3.173465409270449e-27)
    (96,9.882242772602208e-28)
    (99,1.721281213464265e-28)
    (101,5.322756966914134e-29)
    (103,1.664523706178676e-29)
    (105,5.211137517473088e-30)
    (108,9.147101474574063e-31)
    (110,2.871374645124119e-31)
    (112,8.911373520073406e-32)
    (115,1.572625219202645e-32)
    (117,4.953740910104320e-33)
    (119,1.561873148594661e-33)
    (121,4.928928693326637e-34)
    (124,8.752475831807076e-35)
    (126,2.724849146413135e-35)
    (128,8.624927693734264e-36)
    (131,1.538280162171757e-36)
    (133,4.878849001362330e-37)
    (135,1.548578571238230e-37)
    (137,4.918987031370255e-38)
    (140,8.818326456456127e-39)
    (142,2.806173407477909e-39)
    (144,8.753682524525340e-40)
    (146,2.789449179954091e-40)
    (149,5.024036213414980e-41)
    (151,1.603598781364688e-41)
    (153,5.121708913039659e-42)
    (156,9.255499024026482e-43)
    (158,2.960645383869476e-43)
    (160,9.476131246869364e-44)
    (162,3.034792865553393e-44)
    (165,5.506058679458206e-45)
    (167,1.716791507371192e-45)
    (169,5.508918311819430e-46)
    (172,1.002364913463121e-46)
    (174,3.220702057908370e-47)
    (176,1.035377423933044e-47)
    (178,3.330170657768256e-48)
    (181,6.080258202296140e-49)
    (183,1.958046863213306e-49)
    (185,6.308576166984929e-50)
    (187,2.033496771621631e-50)
    (190,3.724661842409695e-51)
    (192,1.201972710312978e-51)
    (194,3.880567246167175e-52)
    (197,7.124448380973322e-53)
    (199,2.302614074626341e-53)
    (201,7.147350604271573e-54)
    (203,2.311946913812377e-54)
    (206,4.256561142954554e-55)
    (208,1.378257561777540e-55)
    (210,4.464501491182043e-56)
    (212,1.446719079481782e-56)
    (215,2.670620008138799e-57)
    (217,8.662329182211488e-58)
    (219,2.810721663120435e-58)
    (222,5.198629576951551e-59)
    (224,1.688355856605308e-59)
    (226,5.485196935269963e-60)
    (228,1.782672470210352e-60)
    (231,3.304985404144786e-61)
    (233,1.075023738987243e-61)
    (235,3.497928409965192e-62)
    (238,6.496311919042698e-63)
    (240,2.115498252466174e-63)
    (242,6.891227215544418e-64)
    (244,2.245519652791573e-64)
    (247,4.179259973729364e-65)
    (249,1.362866841979251e-65)
    (251,4.167824585478088e-66)
    (253,1.359951120143630e-66)
    (256,2.536196519047591e-67)
    (258,8.281576202705985e-68)
    (260,2.704998504276941e-68)
    (263,5.052162648194722e-69)
    (265,1.651334271985552e-69)
    (267,5.398980054863066e-70)
    (269,1.765656335158731e-70)
    (272,3.303815131009369e-71)
    (274,1.081182068864053e-71)
    (276,3.539119131318443e-72)
    (279,6.631310615221105e-73)
    (281,2.172068548968526e-73)
    (283,7.116340765926967e-74)
    (285,2.332103634928186e-74)
    (288,4.377078687246002e-75)
    (290,1.435292141204997e-75)
    (292,4.707607912286127e-76)
    (294,1.544412188830119e-76)
    (297,2.903343278949368e-77)
    (299,9.530466957288262e-78)
    (301,3.129171331046436e-78)
    (304,5.889606126641274e-79)
    (306,1.934842231271068e-79)
    (308,6.357711991072240e-80)
    (310,2.089542439796593e-80)
    (313,3.938700336377447e-81)
    (315,1.295200316223630e-81)
    (317,4.260031903641141e-82)
    (319,1.401457081732652e-82)
    (322,2.645447013650681e-83)
    (324,8.707428474320774e-84)
    (326,2.866611740128899e-84)
    (329,5.416899245893051e-85)
    (331,1.784212120424133e-85)
    (333,5.224864418635740e-86)
    (335,1.721633308261319e-86)
    (338,3.257586977016454e-87)
    (340,1.073914715280755e-87)
    (342,3.540996851624498e-88)
    (345,6.706737329181051e-89)
    (347,2.212426571960443e-89)
    (349,7.299715663276770e-90)
    (351,2.408917075620927e-90)
    (354,4.568167767970778e-91)
    (356,1.508176269886884e-91)
    (358,4.980107058630615e-92)
    (360,1.644754689055596e-92)
    (363,3.122739160289227e-93)
    (365,1.031775283207865e-93)
    (367,3.409637738695723e-94)
    (370,6.479325686806271e-95)
    (372,2.142074598846612e-95)
    (374,7.082898415807629e-96)
    (376,2.342386211415163e-96)
    (379,4.456170044677211e-97)
    (381,1.474295217116443e-97)
    (383,4.878387331865404e-98)
    (386,9.288432632874090e-99)
    (388,3.074713914716750e-99)
    (390,1.017968295485365e-99)
    (392,3.370780991469924e-100)
    (395,6.424642947603518e-101)
    (397,2.128187697933100e-101)
    (399,7.050758669484884e-102)
    (401,2.336287439700226e-102)
    (404,4.457401972109057e-103)
    (406,1.477513262743959e-103)
    (408,4.898282385230956e-104)
    (411,9.352533856315967e-105)
    (413,3.101678815195974e-105)
    (415,1.028787343955394e-105)
    (417,3.412834393716340e-106)
    (420,6.522478979338201e-107)
    (422,2.164474250244376e-107)
    (424,7.183754243138232e-108)
    (426,2.384566282208124e-108)
    (429,4.561480366912884e-109)
    (431,1.514639103747711e-109)
    (433,5.030023124800663e-110)
    (436,9.628709409615562e-111)
    (438,3.198680211172608e-111)
    (440,1.062746438951864e-111)
    (442,3.531377967159617e-112)
    (445,6.765807728074120e-113)
    (447,2.248908726224051e-113)
    (449,7.476157037133978e-114)
    (452,1.433307969810117e-114)
    (454,4.766290873027442e-115)
    (456,1.585165913827491e-115)
    (458,5.272562229463011e-116)
    (461,1.011673692001351e-116)
    (463,3.366029831989067e-117)
    (465,1.120074937595573e-117)
    (467,3.727584364880973e-118)
    (470,7.158030109606384e-119)
    (472,2.382871915356039e-119)
    (474,7.933375739360327e-120)
    (477,1.524359303168405e-120)
    (479,5.076549911989446e-121)
    (481,1.690826432551881e-121)
    (483,5.632200987427781e-122)
    (486,1.083022702160241e-122)
    (488,3.608587419463523e-123)
    (490,1.202498670563197e-123)
    (493,2.313633020909280e-124)
    (495,7.711872468806567e-125)
    (497,2.570821365129268e-125)
    (499,8.570977937533553e-126)
    (502,1.237701096392120e-126)
    (504,4.127518970258804e-127)
    (506,1.376600214292878e-127)
    (508,4.591681663436100e-128)
    (511,8.847117927622591e-129)
    (513,2.951736286186808e-129)
    (515,9.849122859313113e-130)
    (518,1.898715897177983e-130)
    (520,6.337084876188036e-131)
    (522,2.115253557637572e-131)
    (524,7.061199284282656e-132)
    (527,1.362174792799327e-132)
    (529,4.548368163305055e-133)
    (531,1.518870175575094e-133)
    (533,5.072566290054099e-134)
    (536,9.791892641105076e-135)
    (538,3.270979145557734e-135)
    (540,1.092773422134709e-135)
    (543,2.110500347975617e-136)
    (545,7.052446860849623e-137)
    (547,2.356864649949881e-137)
    (549,7.877160002150194e-138)
    (552,1.522288994799969e-138)
    (554,5.088991060706112e-139)
    (556,1.701397199971433e-139)
    (559,3.289578453436788e-140)
    (561,1.100048827457655e-140)
    (563,3.678937303666861e-141)
    (565,1.230470808712511e-141)
    (568,2.380490525227504e-142)
    (570,7.963624193359419e-143)
    (572,2.664359694059554e-143)
    (574,8.914819467028832e-144)
    (577,1.725687567385687e-144)
    (579,5.775306173575900e-145)
    (581,1.932968498070813e-145)
    (584,3.743417201274485e-146)
    (586,1.253168493316740e-146)
    (588,4.195531295484937e-147)
    (590,1.404754847216925e-147)
    (593,2.722000151090230e-148)
    (595,9.115722875405847e-149)
    (597,3.053019128736699e-149)
    (600,5.918384944263802e-150)
};
\addlegendentry{Thm.~$4.5$ (LB)}

\addplot[tabgreen, thick] coordinates {
    (1,9.960824003740342e-01)
    (2,9.914619997338234e-01)
    (3,9.852950756090854e-01)
    (4,9.777368037282146e-01)
    (5,9.689307907872537e-01)
    (6,9.590098576017246e-01)
    (7,9.480967713629562e-01)
    (8,9.363049302442030e-01)
    (9,9.237390033968190e-01)
    (10,9.104955291846263e-01)
    (11,8.966634743245679e-01)
    (12,8.823247564330143e-01)
    (13,8.675547323189856e-01)
    (14,8.524226542173986e-01)
    (15,8.369920960166116e-01)
    (16,8.213213514044484e-01)
    (17,8.054638057349821e-01)
    (18,7.894682833041328e-01)
    (19,7.733793716151008e-01)
    (20,7.572377241143740e-01)
    (21,7.410803427850713e-01)
    (22,7.249408418963468e-01)
    (23,7.088496941250771e-01)
    (24,6.928344601887650e-01)
    (25,6.769200030561687e-01)
    (26,6.611286877343232e-01)
    (27,6.454805675670469e-01)
    (28,6.299935579204697e-01)
    (29,6.146835980753300e-01)
    (30,5.995648020935087e-01)
    (31,5.846495993773048e-01)
    (32,5.699488655940803e-01)
    (33,5.554720445959278e-01)
    (34,5.412272619237569e-01)
    (35,5.272214304474871e-01)
    (36,5.134603486587095e-01)
    (37,4.999487920990908e-01)
    (38,4.866905983768054e-01)
    (39,4.736887461942454e-01)
    (40,4.609454287830770e-01)
    (41,4.484621221172408e-01)
    (42,4.362396482506475e-01)
    (43,4.242782341039827e-01)
    (44,4.125775660041161e-01)
    (45,4.011368402600238e-01)
    (46,3.899548100407842e-01)
    (47,3.790298288040348e-01)
    (48,3.683598905071866e-01)
    (49,3.579426668186386e-01)
    (50,3.477755415321263e-01)
    (51,3.378556423741400e-01)
    (52,3.281798703819852e-01)
    (53,3.187449270184849e-01)
    (54,3.095473391784915e-01)
    (55,3.005834822322321e-01)
    (56,2.918496012410223e-01)
    (57,2.833418304719920e-01)
    (58,2.750562113301572e-01)
    (59,2.669887088183800e-01)
    (60,2.591352266284845e-01)
    (61,2.514916209599674e-01)
    (62,2.440537131563746e-01)
    (63,2.368173012434393e-01)
    (64,2.297781704474929e-01)
    (65,2.229321027674385e-01)
    (67,2.098023199628720e-01)
    (69,1.973944547590184e-01)
    (71,1.856754342590588e-01)
    (74,1.693176552305438e-01)
    (76,1.591803364327125e-01)
    (78,1.496216903069395e-01)
    (80,1.406122674112433e-01)
    (83,1.280660308264699e-01)
    (85,1.203076174577815e-01)
    (87,1.130036036443064e-01)
    (90,1.028459414213796e-01)
    (92,9.657242056118369e-02)
    (94,9.067171527007795e-02)
    (96,8.512289767763766e-02)
    (99,7.741617936849678e-02)
    (101,7.266213198806128e-02)
    (103,6.819454973426857e-02)
    (105,6.399684786788523e-02)
    (108,5.817218617898315e-02)
    (110,5.458228251866094e-02)
    (112,5.121087260368025e-02)
    (115,4.653536002252861e-02)
    (117,4.365520387756949e-02)
    (119,4.095137457548916e-02)
    (121,3.841331398357052e-02)
    (124,3.489541949074137e-02)
    (126,3.272946970505306e-02)
    (128,3.069688371893474e-02)
    (131,2.788051699263976e-02)
    (133,2.614701881790368e-02)
    (135,2.452061929411416e-02)
    (137,2.299478508274745e-02)
    (140,2.088125225806712e-02)
    (142,1.958074283499998e-02)
    (144,1.836084946793901e-02)
    (146,1.721662138314436e-02)
    (149,1.563205178586824e-02)
    (151,1.465724288427981e-02)
    (153,1.374300990079284e-02)
    (156,1.247712518624545e-02)
    (158,1.169847069477098e-02)
    (160,1.096827410541507e-02)
    (162,1.028353619304966e-02)
    (165,9.335552712175585e-03)
    (167,8.752518022630698e-03)
    (169,8.205820151661514e-03)
    (172,7.449009267110355e-03)
    (174,6.983587286185517e-03)
    (176,6.547197340166682e-03)
    (178,6.138034306030438e-03)
    (181,5.571664286651179e-03)
    (183,5.223386372200977e-03)
    (185,4.896852054708790e-03)
    (187,4.590707101208342e-03)
    (190,4.166962659842325e-03)
    (192,3.906404646192664e-03)
    (194,3.662124199445136e-03)
    (197,3.324020854101748e-03)
    (199,3.116130299948306e-03)
    (201,2.921232081425558e-03)
    (203,2.738515385965994e-03)
    (206,2.485630452033269e-03)
    (208,2.330143763390672e-03)
    (210,2.184378096946677e-03)
    (212,2.047726341120364e-03)
    (215,1.858601768556432e-03)
    (217,1.742321242211479e-03)
    (219,1.633312648857359e-03)
    (222,1.482448413048259e-03)
    (224,1.389693142698890e-03)
    (226,1.302739580600944e-03)
    (228,1.221225067969732e-03)
    (231,1.108413571277961e-03)
    (233,1.039055186597255e-03)
    (235,9.740358073966854e-04)
    (238,8.840535333483296e-04)
    (240,8.287314453960088e-04)
    (242,7.768706165929180e-04)
    (244,7.282545728501041e-04)
    (247,6.609740268662991e-04)
    (249,6.196095897491236e-04)
    (251,5.808334056332456e-04)
    (253,5.444835681367700e-04)
    (256,4.941787958107297e-04)
    (258,4.632513667279151e-04)
    (260,4.342592735475665e-04)
    (263,3.941371066945703e-04)
    (265,3.694700560927345e-04)
    (267,3.463466578533816e-04)
    (269,3.246703271601969e-04)
    (272,2.946725771998176e-04)
    (274,2.762300790058242e-04)
    (276,2.589417557844913e-04)
    (279,2.350166068494745e-04)
    (281,2.203075558598657e-04)
    (283,2.065190568702874e-04)
    (285,1.935935037728905e-04)
    (288,1.757059981696494e-04)
    (290,1.647088841644525e-04)
    (292,1.544000326464650e-04)
    (294,1.447363714230692e-04)
    (297,1.313629817639464e-04)
    (299,1.231411298251522e-04)
    (301,1.154338589143783e-04)
    (304,1.047678996566134e-04)
    (306,9.821056122808966e-05)
    (308,9.206363188126048e-05)
    (310,8.630142617930247e-05)
    (313,7.832721835591001e-05)
    (315,7.342475048570777e-05)
    (317,6.882912075071923e-05)
    (319,6.452112525109635e-05)
    (322,5.855937667491670e-05)
    (324,5.489415277506790e-05)
    (326,5.145833181913168e-05)
    (329,4.670357057448679e-05)
    (331,4.378039194043688e-05)
    (333,4.104017331447190e-05)
    (335,3.847146356640659e-05)
    (338,3.491668134601021e-05)
    (340,3.273123861472177e-05)
    (342,3.068258217324897e-05)
    (345,2.784749142698598e-05)
    (347,2.610450795302018e-05)
    (349,2.447061770967758e-05)
    (351,2.293899263916075e-05)
    (354,2.081941092786122e-05)
    (356,1.951631513376391e-05)
    (358,1.829478028718251e-05)
    (360,1.714970152227260e-05)
    (363,1.556505297108937e-05)
    (365,1.459082847895656e-05)
    (367,1.367758097915268e-05)
    (370,1.241375863624551e-05)
    (372,1.163677466729293e-05)
    (374,1.090842241894248e-05)
    (376,1.022565802948383e-05)
    (379,9.280796125132631e-06)
    (381,8.699905573432645e-06)
    (383,8.155373232873431e-06)
    (386,7.401807537535196e-06)
    (388,6.938523795555490e-06)
    (390,6.504237224265132e-06)
    (392,6.097132881366688e-06)
    (395,5.533750655455308e-06)
    (397,5.187389605104508e-06)
    (399,4.862707491668035e-06)
    (401,4.558347421239012e-06)
    (404,4.137150628700937e-06)
    (406,3.878203597033487e-06)
    (408,3.635464218962492e-06)
    (411,3.299542875642599e-06)
    (413,3.093022234287011e-06)
    (415,2.899427851506497e-06)
    (417,2.717950665674077e-06)
    (420,2.466808645349916e-06)
    (422,2.312409377887597e-06)
    (424,2.167674062641002e-06)
    (426,2.031997827087687e-06)
    (429,1.844238672566665e-06)
    (431,1.728806475524566e-06)
    (433,1.620599258043792e-06)
    (436,1.470853834670249e-06)
    (438,1.378792049476134e-06)
    (440,1.292492474880212e-06)
    (442,1.211594450374743e-06)
    (445,1.099641578703826e-06)
    (447,1.030814226026229e-06)
    (449,9.662948255250185e-07)
    (452,8.770079469115366e-07)
    (454,8.221153895714733e-07)
    (456,7.706585961619507e-07)
    (458,7.224225198723963e-07)
    (461,6.556697507331380e-07)
    (463,6.146309079473627e-07)
    (465,5.761607155724395e-07)
    (467,5.400983999938135e-07)
    (470,4.901926117507662e-07)
    (472,4.595111013012924e-07)
    (474,4.307499685962448e-07)
    (477,3.909481153560336e-07)
    (479,3.664783892158603e-07)
    (481,3.435402408539925e-07)
    (483,3.220378077304397e-07)
    (486,2.922810977786585e-07)
    (488,2.739870114202798e-07)
    (490,2.568379651508503e-07)
    (493,2.331058046305524e-07)
    (495,2.185155426803287e-07)
    (497,2.048384957965942e-07)
    (499,1.920175051923621e-07)
    (502,1.742748388374136e-07)
    (504,1.633668496989288e-07)
    (506,1.531415995219821e-07)
    (508,1.435563551823353e-07)
    (511,1.302915617532772e-07)
    (513,1.221365178893942e-07)
    (515,1.144919041533209e-07)
    (518,1.039127036297369e-07)
    (520,9.740873169210241e-08)
    (522,9.131184809422135e-08)
    (524,8.559657288159407e-08)
    (527,7.768733841406029e-08)
    (529,7.282483119010851e-08)
    (531,6.826667183779357e-08)
    (533,6.399381100260778e-08)
    (536,5.808069975139266e-08)
    (538,5.444538633769644e-08)
    (540,5.103760984252480e-08)
    (543,4.632166839203262e-08)
    (545,4.342236133073365e-08)
    (547,4.070452401441481e-08)
    (549,3.815679811951901e-08)
    (552,3.463106039490714e-08)
    (554,3.246347702186131e-08)
    (556,3.043156427483113e-08)
    (559,2.761964819018701e-08)
    (561,2.589091422703064e-08)
    (563,2.427038298523629e-08)
    (565,2.275128197752575e-08)
    (568,2.064903395397362e-08)
    (570,1.935659582749524e-08)
    (572,1.814505234756172e-08)
    (574,1.700934025919146e-08)
    (577,1.543765511091184e-08)
    (579,1.447140099376496e-08)
    (581,1.356562542786361e-08)
    (584,1.231214400507676e-08)
    (586,1.154151791199119e-08)
    (588,1.081912586924589e-08)
    (590,1.014194887239648e-08)
    (593,9.204819612866205e-09)
    (595,8.628683224430429e-09)
    (597,8.088607633638588e-09)
    (600,7.341209773400402e-09)
};
\addlegendentry{Thm.~$5.4$ (Alg.~$2$)}

\addplot[orange, thick] coordinates {
    (1,9.276777898874516e-01)
    (2,8.594400882122581e-01)
    (3,7.832784949869174e-01)
    (4,7.051331041364335e-01)
    (5,6.287943325168829e-01)
    (6,5.565610847415364e-01)
    (7,4.897103131118256e-01)
    (8,4.288303763224250e-01)
    (9,3.740562638777108e-01)
    (10,3.252343073341730e-01)
    (11,2.820363930694042e-01)
    (12,2.440381562935368e-01)
    (13,2.107716116504801e-01)
    (14,1.817597525526496e-01)
    (15,1.565385304801725e-01)
    (16,1.346700887526288e-01)
    (17,1.157500136402181e-01)
    (18,9.941056309275106e-02)
    (19,8.532125525176863e-02)
    (20,7.318778365355877e-02)
    (21,6.274992876187643e-02)
    (22,5.377892354297230e-02)
    (23,4.607458047836098e-02)
    (24,3.946238146501276e-02)
    (25,3.379065797341901e-02)
    (26,2.892793756222129e-02)
    (27,2.476049783192519e-02)
    (28,2.119014541038432e-02)
    (29,1.813222219366514e-02)
    (30,1.551383137220721e-02)
    (31,1.327227000402673e-02)
    (32,1.135365180723035e-02)
    (33,9.711702549482398e-03)
    (34,8.306710289861971e-03)
    (35,7.104613343967382e-03)
    (36,6.076209895631159e-03)
    (37,5.196474463300232e-03)
    (38,4.443967808873844e-03)
    (39,3.800328262151892e-03)
    (40,3.249833768908709e-03)
    (41,2.779025221862203e-03)
    (42,2.376382784018104e-03)
    (43,2.032047956073636e-03)
    (44,1.737585073624437e-03)
    (45,1.485776749961425e-03)
    (46,1.270448512907081e-03)
    (47,1.086318527367589e-03)
    (48,9.288688575219051e-04)
    (49,7.942352122719031e-04)
    (50,6.791125428439456e-04)
    (51,5.806742298400996e-04)
    (52,4.965029155402164e-04)
    (53,4.245313121469431e-04)
    (54,3.629915535778970e-04)
    (55,3.103718623448676e-04)
    (56,2.653794784315714e-04)
    (57,2.269089477608653e-04)
    (58,1.940149972123778e-04)
    (59,1.658893341575900e-04)
    (60,1.418408036786228e-04)
    (61,1.212784182439549e-04)
    (62,1.036968445433751e-04)
    (63,8.866399208744705e-05)
    (64,7.581039947716842e-05)
    (65,6.482015817247287e-05)
    (67,4.738841631841245e-05)
    (69,3.464445987938466e-05)
    (71,2.532765737231480e-05)
    (74,1.583202173899471e-05)
    (76,1.157436185560828e-05)
    (78,8.461699726338272e-06)
    (80,6.186116190936589e-06)
    (83,3.866861781195939e-06)
    (85,2.826955535734768e-06)
    (87,2.066708740701445e-06)
    (90,1.291872591781071e-06)
    (92,9.444521033324788e-07)
    (94,6.904626356570274e-07)
    (96,5.047779992393366e-07)
    (99,3.155300763198479e-07)
    (101,2.306752435027109e-07)
    (103,1.686402395679349e-07)
    (105,1.232881771406151e-07)
    (108,7.706581231783064e-08)
    (110,5.634066629869571e-08)
    (112,4.118908993610343e-08)
    (115,2.574675628881735e-08)
    (117,1.882273547386640e-08)
    (119,1.376077695302148e-08)
    (121,1.006012024922045e-08)
    (124,6.288448323062391e-09)
    (126,4.597309185027080e-09)
    (128,3.360964526466641e-09)
    (131,2.100894542358787e-09)
    (133,1.535905405824593e-09)
    (135,1.122857605647835e-09)
    (137,8.208898788589638e-10)
    (140,5.131274229111972e-10)
    (142,3.751331476910581e-10)
    (144,2.742493817557087e-10)
    (146,2.004960741427733e-10)
    (149,1.253274482634798e-10)
    (151,9.162340202207081e-11)
    (153,6.698331382627532e-11)
    (156,4.187038491335231e-11)
    (158,3.061027063798658e-11)
    (160,2.237831513775454e-11)
    (162,1.636016206217099e-11)
    (165,1.022652125813409e-11)
    (167,7.476324472386599e-12)
    (169,5.465732305786553e-12)
    (172,3.416557085677312e-12)
    (174,2.497749596973320e-12)
    (176,1.826035067680763e-12)
    (178,1.334963309548830e-12)
    (181,8.344679357106117e-13)
    (183,6.100562343435212e-13)
    (185,4.459950983550508e-13)
    (187,3.260545775272297e-13)
    (190,2.038124106422610e-13)
    (192,1.490015690573001e-13)
    (194,1.089308914583529e-13)
    (197,6.809126174492304e-14)
    (199,4.977962238468828e-14)
    (201,3.639249356319825e-14)
    (203,2.660553705113676e-14)
    (206,1.663076986665268e-14)
    (208,1.215829201447199e-14)
    (210,8.888588194920794e-15)
    (212,6.498198925049948e-15)
    (215,4.061938334960934e-15)
    (217,2.969569828529708e-15)
    (219,2.170969679823767e-15)
    (222,1.357044477742912e-15)
    (224,9.920973694734817e-16)
    (226,7.252947170554466e-16)
    (228,5.302427390445788e-16)
    (231,3.314477339647294e-16)
    (233,2.423121941671907e-16)
    (235,1.771476870267769e-16)
    (238,1.107326798060727e-16)
    (240,8.095357385269595e-17)
    (242,5.918290003457946e-17)
    (244,4.326696759399900e-17)
    (247,2.704561007359837e-17)
    (249,1.977229121808169e-17)
    (251,1.445497065692973e-17)
    (253,1.056762589565849e-17)
    (256,6.605683394767858e-18)
    (258,4.829230896266456e-18)
    (260,3.530516020178425e-18)
    (263,2.206878941374686e-18)
    (265,1.613387643805018e-18)
    (267,1.179502708726406e-18)
    (269,8.623015338160500e-19)
    (272,5.390133015166319e-19)
    (274,3.940575915649350e-19)
    (276,2.880845148589821e-19)
    (279,1.800778258885510e-19)
    (281,1.316498761055204e-19)
    (283,9.624555268301177e-20)
    (285,7.036243926149831e-20)
    (288,4.398263159902318e-20)
    (290,3.215447527887022e-20)
    (292,2.350724008252488e-20)
    (294,1.718548760335673e-20)
    (297,1.074242135493467e-20)
    (299,7.853484644609768e-21)
    (301,5.741463588633969e-21)
    (304,3.588913069366412e-21)
    (306,2.623754249609754e-21)
    (308,1.918153554931484e-21)
    (310,1.402308566377180e-21)
    (313,8.765645664144935e-22)
    (315,6.408319069688091e-22)
    (317,4.684943342725646e-22)
    (319,3.425031413989474e-22)
    (322,2.140941907041152e-22)
    (324,1.565182916999022e-22)
    (326,1.144261577396681e-22)
    (329,7.152628012868485e-23)
    (331,5.229086852180164e-23)
    (333,3.822839557495414e-23)
    (335,2.794771380830798e-23)
    (338,1.746974683321346e-23)
    (340,1.277164467551239e-23)
    (342,9.336993218896002e-24)
    (345,5.836431159855908e-24)
    (347,4.266852041899737e-24)
    (349,3.119376524594086e-24)
    (351,2.280489177181846e-24)
    (354,1.425503669262827e-24)
    (356,1.042145975055034e-24)
    (358,7.618838567318843e-25)
    (360,5.569920385846108e-25)
    (363,3.481683678647101e-25)
    (365,2.545361832701054e-25)
    (367,1.860843045307551e-25)
    (370,1.163188413937641e-25)
    (372,8.503746079044770e-26)
    (374,6.216851587445925e-26)
    (376,4.544966806519510e-26)
    (379,2.840998731411495e-26)
    (381,2.076974936590698e-26)
    (383,1.518418448952525e-26)
    (386,9.491433207032412e-27)
    (388,6.938922099953469e-27)
    (390,5.072852419542702e-27)
    (392,3.708620921199417e-27)
    (395,2.318209963007888e-27)
    (397,1.694778648679671e-27)
    (399,1.239005402381112e-27)
    (401,9.058022936066246e-28)
    (404,5.662050520049263e-28)
    (406,4.139367219643196e-28)
    (408,3.026175926615993e-28)
    (411,1.891622609038976e-28)
    (413,1.382912531787831e-28)
    (415,1.011008782321229e-28)
    (417,7.391203235458765e-29)
    (420,4.620143536674825e-29)
    (422,3.377658083063501e-29)
    (424,2.469311621061655e-29)
    (426,1.805244856631508e-29)
    (429,1.128434720407718e-29)
    (431,8.249671518512587e-30)
    (433,6.031104762424084e-30)
    (436,3.769963942196112e-30)
    (438,2.756115493195482e-30)
    (440,2.014919168539100e-30)
    (442,1.473051207676078e-30)
    (445,9.207848572862652e-31)
    (447,6.731601283136326e-31)
    (449,4.921285952581001e-31)
    (452,3.076230860067099e-31)
    (454,2.248946585186186e-31)
    (456,1.644142124921781e-31)
    (458,1.201986452123085e-31)
    (461,7.513458581825294e-32)
    (463,5.492880017517692e-32)
    (465,4.015691383436865e-32)
    (467,2.935759972105910e-32)
    (470,1.835104789878247e-32)
    (472,1.341593930491120e-32)
    (474,9.808019052961147e-33)
    (477,6.130863188517099e-33)
    (479,4.482103086293880e-33)
    (481,3.276740559761942e-33)
    (483,2.395533634383003e-33)
    (486,1.497416440219829e-33)
    (488,1.094719396242122e-33)
    (490,8.003188186799925e-34)
    (493,5.002687248085247e-34)
    (495,3.657325121265622e-34)
    (497,2.673768392729330e-34)
    (499,1.954717500063148e-34)
    (502,1.221868095930037e-34)
    (504,8.932736868226801e-35)
    (506,6.530474788789817e-35)
    (508,4.774247982016859e-35)
    (511,2.984319366402760e-35)
    (513,2.181752655595587e-35)
    (515,1.595018517048370e-35)
    (518,9.970250117145225e-36)
    (520,7.288971788650855e-36)
    (522,5.328763984003212e-36)
    (524,3.895710728558886e-36)
    (527,2.435157330941523e-36)
    (529,1.780275607693717e-36)
    (531,1.301509844591351e-36)
    (533,9.514975480468712e-37)
    (536,5.947685521189483e-37)
    (538,4.348187002567433e-37)
    (540,3.178838245892146e-37)
    (543,1.987049808809913e-37)
    (545,1.452676696059295e-37)
    (547,1.062011417085531e-37)
    (549,7.764069273497842e-38)
    (552,4.853217173106211e-38)
    (554,3.548051718194599e-38)
    (556,2.593881655398150e-38)
    (559,1.621401168837361e-38)
    (561,1.185361173378950e-38)
    (563,8.665844939299424e-39)
    (565,6.335357543212907e-39)
    (568,3.960148337604581e-39)
    (570,2.895154000403048e-39)
    (572,2.116566343350653e-39)
    (574,1.547362622223559e-39)
    (577,9.672359411876942e-40)
    (579,7.071192202252220e-40)
    (581,5.169551402297369e-40)
    (584,3.231418314172543e-40)
    (586,2.362399804677834e-40)
    (588,1.727084609462281e-40)
    (590,1.262623389290456e-40)
    (593,7.892492068543105e-41)
    (595,5.769980828347814e-41)
    (597,4.218272057845397e-41)
    (600,2.636786158239195e-41)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}


% % Our bound - Ich - eps=0.5
% \addplot[tabgreen, thick] coordinates {
%     (1.000000,1.974558)
%     (4.000000,1.900159)
%     (7.000000,1.828563)
%     (10.000000,1.759665)
%     (13.000000,1.693363)
%     (16.000000,1.629559)
%     (19.000000,1.568159)
%     (22.000000,1.509072)
%     (25.000000,1.452212)
%     (28.000000,1.397494)
%     (31.000000,1.344838)
%     (34.000000,1.294166)
%     (37.000000,1.245403)
%     (40.000000,1.198478)
%     (43.000000,1.153320)
%     (46.000000,1.109864)
%     (49.000000,1.068046)
%     (52.000000,1.027803)
%     (55.000000,0.989077)
%     (58.000000,0.951809)
%     (61.000000,0.915946)
%     (64.000000,0.881434)
%     (67.000000,0.848223)
%     (70.000000,0.816263)
%     (73.000000,0.785507)
%     (76.000000,0.755910)
%     (79.000000,0.727428)
%     (82.000000,0.700019)
%     (85.000000,0.673643)
%     (88.000000,0.648261)
%     (91.000000,0.623835)
%     (94.000000,0.600330)
%     (97.000000,0.577710)
%     (100.000000,0.555942)
%     (103.000000,0.534995)
%     (106.000000,0.514837)
%     (109.000000,0.495439)
%     (112.000000,0.476771)
%     (115.000000,0.458807)
%     (118.000000,0.441519)
%     (121.000000,0.424883)
%     (124.000000,0.408874)
%     (127.000000,0.393468)
%     (130.000000,0.378643)
%     (133.000000,0.364376)
%     (136.000000,0.350647)
%     (139.000000,0.337435)
%     (142.000000,0.324721)
%     (145.000000,0.312485)
%     (148.000000,0.300711)
%     (151.000000,0.289381)
%     (154.000000,0.278477)
%     (157.000000,0.267985)
%     (160.000000,0.257887)
%     (163.000000,0.248170)
%     (166.000000,0.238819)
%     (169.000000,0.229821)
%     (172.000000,0.221162)
%     (175.000000,0.212828)
%     (178.000000,0.204809)
%     (181.000000,0.197092)
%     (184.000000,0.189666)
%     (187.000000,0.182520)
%     (190.000000,0.175643)
%     (193.000000,0.169025)
%     (196.000000,0.162656)
%     (199.000000,0.156527)
%     (202.000000,0.150629)
%     (205.000000,0.144954)
%     (208.000000,0.139492)
%     (211.000000,0.134236)
%     (214.000000,0.129178)
%     (217.000000,0.124311)
%     (220.000000,0.119627)
%     (223.000000,0.115120)
%     (226.000000,0.110782)
%     (229.000000,0.106608)
%     (232.000000,0.102591)
%     (235.000000,0.098726)
%     (238.000000,0.095006)
%     (241.000000,0.091426)
%     (244.000000,0.087981)
%     (247.000000,0.084666)
%     (250.000000,0.081476)
%     (253.000000,0.078406)
%     (256.000000,0.075452)
%     (259.000000,0.072609)
%     (262.000000,0.069873)
%     (265.000000,0.067240)
%     (268.000000,0.064707)
%     (271.000000,0.062269)
%     (274.000000,0.059922)
%     (277.000000,0.057665)
%     (280.000000,0.055492)
%     (283.000000,0.053401)
%     (286.000000,0.051389)
%     (289.000000,0.049453)
%     (292.000000,0.047589)
%     (295.000000,0.045796)
%     (298.000000,0.044071)
%     (302.000000,0.041871)
%     (305.000000,0.040293)
%     (308.000000,0.038775)
%     (311.000000,0.037314)
%     (314.000000,0.035908)
%     (317.000000,0.034555)
%     (320.000000,0.033253)
%     (323.000000,0.032000)
%     (326.000000,0.030794)
%     (329.000000,0.029634)
%     (332.000000,0.028517)
%     (335.000000,0.027443)
%     (338.000000,0.026409)
%     (341.000000,0.025414)
%     (344.000000,0.024456)
%     (347.000000,0.023535)
%     (350.000000,0.022648)
%     (353.000000,0.021795)
%     (356.000000,0.020973)
%     (359.000000,0.020183)
%     (362.000000,0.019423)
%     (365.000000,0.018691)
%     (368.000000,0.017987)
%     (371.000000,0.017309)
%     (374.000000,0.016657)
%     (377.000000,0.016029)
%     (380.000000,0.015425)
%     (383.000000,0.014844)
%     (386.000000,0.014285)
%     (389.000000,0.013746)
%     (392.000000,0.013228)
%     (395.000000,0.012730)
%     (398.000000,0.012250)
%     (401.000000,0.011789)
%     (404.000000,0.011345)
%     (407.000000,0.010917)
%     (410.000000,0.010506)
%     (413.000000,0.010110)
%     (416.000000,0.009729)
%     (419.000000,0.009362)
%     (422.000000,0.009010)
%     (425.000000,0.008670)
%     (428.000000,0.008344)
%     (431.000000,0.008029)
%     (434.000000,0.007727)
%     (437.000000,0.007435)
%     (440.000000,0.007155)
%     (443.000000,0.006886)
%     (446.000000,0.006626)
%     (449.000000,0.006377)
%     (452.000000,0.006136)
%     (455.000000,0.005905)
%     (458.000000,0.005683)
%     (461.000000,0.005469)
%     (464.000000,0.005262)
%     (467.000000,0.005064)
%     (470.000000,0.004873)
%     (473.000000,0.004690)
%     (476.000000,0.004513)
%     (479.000000,0.004343)
%     (482.000000,0.004179)
%     (485.000000,0.004022)
%     (488.000000,0.003870)
%     (491.000000,0.003725)
%     (494.000000,0.003584)
%     (497.000000,0.003449)
%     (500.000000,0.003319)
%     (503.000000,0.003194)
%     (506.000000,0.003074)
%     (509.000000,0.002958)
%     (512.000000,0.002846)
%     (515.000000,0.002739)
%     (518.000000,0.002636)
%     (521.000000,0.002537)
%     (524.000000,0.002441)
%     (527.000000,0.002349)
%     (530.000000,0.002261)
%     (533.000000,0.002175)
%     (536.000000,0.002093)
%     (539.000000,0.002015)
%     (542.000000,0.001939)
%     (545.000000,0.001866)
%     (548.000000,0.001795)
%     (551.000000,0.001728)
%     (554.000000,0.001663)
%     (557.000000,0.001600)
%     (560.000000,0.001540)
%     (563.000000,0.001482)
%     (566.000000,0.001426)
%     (569.000000,0.001372)
%     (572.000000,0.001320)
%     (575.000000,0.001271)
%     (578.000000,0.001223)
%     (581.000000,0.001177)
%     (584.000000,0.001132)
%     (587.000000,0.001090)
%     (590.000000,0.001049)
%     (593.000000,0.001009)
%     (596.000000,0.000971)
%     (600.000000,0.000923)
% };
% \addlegendentry{Thm. $5.5$ (Alg. $2$)}

% % Our bound - Ich - eps=0.5
% \addplot[orange, thick] coordinates {
%     (1.000000,1.709428)
%     (4.000000,1.067366)
%     (7.000000,0.666463)
%     (10.000000,0.416139)
%     (13.000000,0.259837)
%     (16.000000,0.162242)
%     (19.000000,0.101304)
%     (22.000000,0.063254)
%     (25.000000,0.039496)
%     (28.000000,0.024661)
%     (31.000000,0.015398)
%     (34.000000,0.009615)
%     (37.000000,0.006003)
%     (40.000000,0.003749)
%     (43.000000,0.002341)
%     (46.000000,0.001461)
%     (49.000000,0.000913)
%     (52.000000,0.000570)
%     (55.000000,0.000356)
%     (58.000000,0.000222)
%     (61.000000,0.000139)
%     (64.000000,0.000087)
%     (67.000000,0.000054)
%     (70.000000,0.000034)
%     (73.000000,0.000021)
%     (76.000000,0.000013)
%     (79.000000,0.000008)
%     (82.000000,0.000005)
%     (85.000000,0.000003)
%     (88.000000,0.000002)
%     (91.000000,0.000001)
%     (94.000000,0.000001)
%     (97.000000,0.000000)
%     (100.000000,0.000000)
%     (103.000000,0.000000)
%     (106.000000,0.000000)
%     (109.000000,0.000000)
%     (112.000000,0.000000)
%     (115.000000,0.000000)
%     (118.000000,0.000000)
%     (121.000000,0.000000)
%     (124.000000,0.000000)
%     (127.000000,0.000000)
%     (130.000000,0.000000)
%     (133.000000,0.000000)
%     (136.000000,0.000000)
%     (139.000000,0.000000)
%     (142.000000,0.000000)
%     (145.000000,0.000000)
%     (148.000000,0.000000)
%     (151.000000,0.000000)
%     (154.000000,0.000000)
%     (157.000000,0.000000)
%     (160.000000,0.000000)
%     (163.000000,0.000000)
%     (166.000000,0.000000)
%     (169.000000,0.000000)
%     (172.000000,0.000000)
%     (175.000000,0.000000)
%     (178.000000,0.000000)
%     (181.000000,0.000000)
%     (184.000000,0.000000)
%     (187.000000,0.000000)
%     (190.000000,0.000000)
%     (193.000000,0.000000)
%     (196.000000,0.000000)
%     (199.000000,0.000000)
%     (202.000000,0.000000)
%     (205.000000,0.000000)
%     (208.000000,0.000000)
%     (211.000000,0.000000)
%     (214.000000,0.000000)
%     (217.000000,0.000000)
%     (220.000000,0.000000)
%     (223.000000,0.000000)
%     (226.000000,0.000000)
%     (229.000000,0.000000)
%     (232.000000,0.000000)
%     (235.000000,0.000000)
%     (238.000000,0.000000)
%     (241.000000,0.000000)
%     (244.000000,0.000000)
%     (247.000000,0.000000)
%     (250.000000,0.000000)
%     (253.000000,0.000000)
%     (256.000000,0.000000)
%     (259.000000,0.000000)
%     (262.000000,0.000000)
%     (265.000000,0.000000)
%     (268.000000,0.000000)
%     (271.000000,0.000000)
%     (274.000000,0.000000)
%     (277.000000,0.000000)
%     (280.000000,0.000000)
%     (283.000000,0.000000)
%     (286.000000,0.000000)
%     (289.000000,0.000000)
%     (292.000000,0.000000)
%     (295.000000,0.000000)
%     (298.000000,0.000000)
%     (302.000000,0.000000)
%     (305.000000,0.000000)
%     (308.000000,0.000000)
%     (311.000000,0.000000)
%     (314.000000,0.000000)
%     (317.000000,0.000000)
%     (320.000000,0.000000)
%     (323.000000,0.000000)
%     (326.000000,0.000000)
%     (329.000000,0.000000)
%     (332.000000,0.000000)
%     (335.000000,0.000000)
%     (338.000000,0.000000)
%     (341.000000,0.000000)
%     (344.000000,0.000000)
%     (347.000000,0.000000)
%     (350.000000,0.000000)
%     (353.000000,0.000000)
%     (356.000000,0.000000)
%     (359.000000,0.000000)
%     (362.000000,0.000000)
%     (365.000000,0.000000)
%     (368.000000,0.000000)
%     (371.000000,0.000000)
%     (374.000000,0.000000)
%     (377.000000,0.000000)
%     (380.000000,0.000000)
%     (383.000000,0.000000)
%     (386.000000,0.000000)
%     (389.000000,0.000000)
%     (392.000000,0.000000)
%     (395.000000,0.000000)
%     (398.000000,0.000000)
%     (401.000000,0.000000)
%     (404.000000,0.000000)
%     (407.000000,0.000000)
%     (410.000000,0.000000)
%     (413.000000,0.000000)
%     (416.000000,0.000000)
%     (419.000000,0.000000)
%     (422.000000,0.000000)
%     (425.000000,0.000000)
%     (428.000000,0.000000)
%     (431.000000,0.000000)
%     (434.000000,0.000000)
%     (437.000000,0.000000)
%     (440.000000,0.000000)
%     (443.000000,0.000000)
%     (446.000000,0.000000)
%     (449.000000,0.000000)
%     (452.000000,0.000000)
%     (455.000000,0.000000)
%     (458.000000,0.000000)
%     (461.000000,0.000000)
%     (464.000000,0.000000)
%     (467.000000,0.000000)
%     (470.000000,0.000000)
%     (473.000000,0.000000)
%     (476.000000,0.000000)
%     (479.000000,0.000000)
%     (482.000000,0.000000)
%     (485.000000,0.000000)
%     (488.000000,0.000000)
%     (491.000000,0.000000)
%     (494.000000,0.000000)
%     (497.000000,0.000000)
%     (500.000000,0.000000)
%     (503.000000,0.000000)
%     (506.000000,0.000000)
%     (509.000000,0.000000)
%     (512.000000,0.000000)
%     (515.000000,0.000000)
%     (518.000000,0.000000)
%     (521.000000,0.000000)
%     (524.000000,0.000000)
%     (527.000000,0.000000)
%     (530.000000,0.000000)
%     (533.000000,0.000000)
%     (536.000000,0.000000)
%     (539.000000,0.000000)
%     (542.000000,0.000000)
%     (545.000000,0.000000)
%     (548.000000,0.000000)
%     (551.000000,0.000000)
%     (554.000000,0.000000)
%     (557.000000,0.000000)
%     (560.000000,0.000000)
%     (563.000000,0.000000)
%     (566.000000,0.000000)
%     (569.000000,0.000000)
%     (572.000000,0.000000)
%     (575.000000,0.000000)
%     (578.000000,0.000000)
%     (581.000000,0.000000)
%     (584.000000,0.000000)
%     (587.000000,0.000000)
%     (590.000000,0.000000)
%     (593.000000,0.000000)
%     (596.000000,0.000000)
%     (600.000000,0.000000)
% };
% \addlegendentry{Thm. $5.8$ (Alg.~$3$)}

\end{axis}
\end{tikzpicture}

==> figures/priv_tpoiss_1-2.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=1, xmax=110,
  ymin=-0.05, ymax=1,
  ymode=normal,
  legend pos=north east,
  title={$\varepsilon=1$ (High Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Experiment
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=6] coordinates {
    (1.000000,0.642600)
    (2.000000,0.528100)
    (3.000000,0.443800)
    (4.000000,0.378100)
    (5.000000,0.326800)
    (6.000000,0.283500)
    (7.000000,0.246900)
    (8.000000,0.217200)
    (9.000000,0.194500)
    (10.000000,0.169000)
    (11.000000,0.149400)
    (12.000000,0.134400)
    (13.000000,0.120400)
    (14.000000,0.108700)
    (15.000000,0.098900)
    (16.000000,0.088500)
    (17.000000,0.080200)
    (18.000000,0.073500)
    (19.000000,0.065900)
    (20.000000,0.057800)
    (21.000000,0.051600)
    (22.000000,0.046600)
    (23.000000,0.042400)
    (24.000000,0.039200)
    (25.000000,0.035000)
    (26.000000,0.031700)
    (27.000000,0.029500)
    (28.000000,0.026500)
    (29.000000,0.023900)
    (30.000000,0.021500)
    (31.000000,0.019200)
    (32.000000,0.017100)
    (33.000000,0.015600)
    (34.000000,0.014100)
    (35.000000,0.013200)
    (36.000000,0.012400)
    (37.000000,0.011400)
    (38.000000,0.010000)
    (39.000000,0.009100)
    (40.000000,0.008100)
    (41.000000,0.007500)
    (42.000000,0.006500)
    (43.000000,0.006100)
    (44.000000,0.005600)
    (45.000000,0.005000)
    (46.000000,0.004700)
    (47.000000,0.004100)
    (48.000000,0.003600)
    (49.000000,0.002900)
    (50.000000,0.002500)
    (51.000000,0.002500)
    (52.000000,0.002200)
    (53.000000,0.002200)
    (54.000000,0.002000)
    (55.000000,0.001800)
    (56.000000,0.001400)
    (57.000000,0.001300)
    (58.000000,0.001100)
    (59.000000,0.001100)
    (60.000000,0.000900)
    (61.000000,0.000900)
    (62.000000,0.000700)
    (63.000000,0.000600)
    (64.000000,0.000500)
    (65.000000,0.000500)
    (66.000000,0.000500)
    (67.000000,0.000500)
    (68.000000,0.000400)
    (69.000000,0.000400)
    (70.000000,0.000400)
    (71.000000,0.000400)
    (72.000000,0.000400)
    (73.000000,0.000400)
    (74.000000,0.000400)
    (75.000000,0.000400)
    (76.000000,0.000300)
    (77.000000,0.000300)
    (78.000000,0.000300)
    (79.000000,0.000200)
    (80.000000,0.000100)
    (81.000000,0.000100)
    (82.000000,0.000100)
    (83.000000,0.000100)
    (84.000000,0.000100)
    (85.000000,0.000100)
    (86.000000,0.000100)
    (87.000000,0.000100)
    (88.000000,0.000100)
    (89.000000,0.000100)
    (90.000000,0.000100)
    (91.000000,0.000100)
    (92.000000,0.000100)
    (93.000000,0.000100)
    (94.000000,0.000100)
    (95.000000,0.000100)
    (96.000000,0.000100)
    (97.000000,0.000100)
    (98.000000,0.000100)
    (99.000000,0.000000)
    (100.000000,0.000000)
    (101.000000,0.000000)
    (102.000000,0.000000)
    (103.000000,0.000000)
    (104.000000,0.000000)
    (105.000000,0.000000)
    (106.000000,0.000000)
    (107.000000,0.000000)
    (108.000000,0.000000)
    (109.000000,0.000000)
    (110.000000,0.000000)
    (111.000000,0.000000)
    (112.000000,0.000000)
    (113.000000,0.000000)
    (114.000000,0.000000)
    (115.000000,0.000000)
    (116.000000,0.000000)
    (117.000000,0.000000)
    (118.000000,0.000000)
    (119.000000,0.000000)
    (120.000000,0.000000)
    (121.000000,0.000000)
    (122.000000,0.000000)
    (123.000000,0.000000)
    (124.000000,0.000000)
    (125.000000,0.000000)
    (126.000000,0.000000)
    (127.000000,0.000000)
    (128.000000,0.000000)
    (129.000000,0.000000)
    (130.000000,0.000000)
    (131.000000,0.000000)
    (132.000000,0.000000)
    (133.000000,0.000000)
    (134.000000,0.000000)
    (135.000000,0.000000)
    (136.000000,0.000000)
    (137.000000,0.000000)
    (138.000000,0.000000)
    (139.000000,0.000000)
    (140.000000,0.000000)
    (141.000000,0.000000)
    (142.000000,0.000000)
    (143.000000,0.000000)
    (144.000000,0.000000)
    (145.000000,0.000000)
    (146.000000,0.000000)
    (147.000000,0.000000)
    (148.000000,0.000000)
    (149.000000,0.000000)
    (150.000000,0.000000)
};
\addlegendentry{Empirical (Alg.~$3$)}

\addplot[purple, thick] coordinates {
    (1,3.037900175082441e-01)
    (2,1.886242681696187e-01)
    (3,1.226383669254953e-01)
    (4,8.192440983544159e-02)
    (5,5.574015224670290e-02)
    (6,3.844154195914083e-02)
    (7,2.679192430489624e-02)
    (8,1.883035044362718e-02)
    (9,1.332827343435929e-02)
    (10,9.489602888383483e-03)
    (11,6.790313233647283e-03)
    (12,4.880784276678669e-03)
    (13,3.522610720882641e-03)
    (14,2.550408441029878e-03)
    (15,1.852815091291349e-03)
    (16,1.349685471386922e-03)
    (17,9.858789011017335e-04)
    (18,7.217693838747622e-04)
    (19,5.295023974903472e-04)
    (20,3.891807246980350e-04)
    (21,2.866682020962605e-04)
    (22,2.115074300670422e-04)
    (23,1.562914072182796e-04)
    (24,1.156532039307404e-04)
    (25,8.574957078833710e-05)
    (26,6.361708438416004e-05)
    (27,4.728621108820172e-05)
    (28,3.518823383300757e-05)
    (29,2.619136113724848e-05)
    (30,1.953072101378796e-05)
    (31,1.457801445630786e-05)
    (32,1.089117747222583e-05)
    (33,8.143767866163665e-06)
    (34,6.094369840001566e-06)
    (35,4.570029445138934e-06)
    (36,3.425385232953072e-06)
    (37,2.569200824821602e-06)
    (38,1.928263818188266e-06)
    (39,1.450412966982766e-06)
    (40,1.089992523301573e-06)
    (41,8.209972879482912e-07)
    (42,6.177116092070330e-07)
    (43,4.649789869512182e-07)
    (44,3.508843454138067e-07)
    (45,2.643924313592496e-07)
    (46,1.997453065922124e-07)
    (47,1.509873686758791e-07)
    (48,1.139325388999132e-07)
    (49,8.621103078673948e-08)
    (50,6.510376442164215e-08)
    (51,4.931117965550829e-08)
    (52,3.736694207557631e-08)
    (53,2.825023925301115e-08)
    (54,2.142658743735604e-08)
    (55,1.625811680563583e-08)
    (56,1.230343342447932e-08)
    (57,9.343324708794065e-09)
    (58,7.098204728078742e-09)
    (59,5.375982110593957e-09)
    (60,4.087293512751221e-09)
    (61,3.108659574037580e-09)
    (62,2.355950590121220e-09)
    (63,1.793125624289140e-09)
    (64,1.365222465709800e-09)
    (65,1.039778597344014e-09)
    (66,7.921724907474476e-10)
    (67,6.010386458679804e-10)
    (68,4.581996293466362e-10)
    (69,3.494132065112386e-10)
    (70,2.665344188990688e-10)
    (71,2.023356838625846e-10)
    (72,1.544319422949975e-10)
    (73,1.179025609944756e-10)
    (74,9.003851554986645e-11)
    (75,6.877807378763614e-11)
    (76,5.255160410217178e-11)
    (77,3.992607100767049e-11)
    (78,3.052210525788359e-11)
    (79,2.333888981504280e-11)
    (80,1.785055284336394e-11)
    (81,1.365610832153095e-11)
    (82,1.044970751319047e-11)
    (83,7.942457771619133e-12)
    (84,6.080375624811365e-12)
    (85,4.655886938281922e-12)
    (86,3.565900941485014e-12)
    (87,2.731676815035164e-12)
    (88,2.093056532395537e-12)
    (89,1.604067546225644e-12)
    (90,1.229568963796571e-12)
    (91,9.349020051027032e-13)
    (92,7.169173214703140e-13)
    (93,5.498653200359098e-13)
    (94,4.218193626060852e-13)
    (95,3.236520074842289e-13)
    (96,2.483764600588265e-13)
    (97,1.906433450056452e-13)
    (98,1.463560704996369e-13)
    (99,1.123767644150497e-13)
    (100,8.543838680474194e-14)
    (101,6.562491818751583e-14)
    (102,5.041477428217923e-14)
    (103,3.873638830787353e-14)
    (104,2.976813496681544e-14)
    (105,2.287990984097838e-14)
    (106,1.758839369446331e-14)
    (107,1.352278870412738e-14)
    (108,1.039856979179415e-14)
    (109,7.997371983433860e-15)
    (110,6.151576273689302e-15)
    (111,4.674068166028886e-15)
    (112,3.596353552605008e-15)
    (113,2.767531348429869e-15)
    (114,2.130025093628431e-15)
    (115,1.639600651939853e-15)
    (116,1.262268787335220e-15)
    (117,9.719081566780988e-16)
    (118,7.484408330632780e-16)
    (119,5.764316778847343e-16)
    (120,4.440129092061105e-16)
    (121,3.420582211382047e-16)
    (122,2.635484394246643e-16)
    (123,2.030842114852274e-16)
    (124,1.565115883932664e-16)
    (125,1.187493883539741e-16)
    (126,9.153960065173556e-17)
    (127,7.057312355194606e-17)
    (128,5.441538938150811e-17)
    (129,4.196194511989315e-17)
    (130,3.236237271416897e-17)
    (131,2.496177068486421e-17)
    (132,1.925573677096935e-17)
    (133,1.485573170170997e-17)
    (134,1.146242636003884e-17)
    (135,8.845189324836400e-18)
    (136,6.826297944389049e-18)
    (137,5.268783548733536e-18)
    (138,4.067073056951171e-18)
    (139,3.139782657307751e-18)
    (140,2.424167928922492e-18)
    (141,1.871849095514462e-18)
    (142,1.445518012167404e-18)
    (143,1.093617400991737e-18)
    (144,8.447063751913349e-19)
    (145,6.525131873564572e-19)
    (146,5.040986467799628e-19)
    (147,3.894790036937434e-19)
    (148,3.009500503634747e-19)
    (149,2.325659979083456e-19)
    (150,1.797376390253775e-19)
    (151,1.389224557866271e-19)
    (152,1.073856068685964e-19)
    (153,8.301556146785900e-20)
    (154,6.418186973755398e-20)
    (155,4.962542729868976e-20)
    (156,3.837380083063020e-20)
    (157,2.967588424188967e-20)
    (158,2.295146694740156e-20)
    (159,1.775230701120269e-20)
    (160,1.373208140729515e-20)
    (161,1.062318658463602e-20)
    (162,8.218825852880587e-21)
    (163,6.359177383854054e-21)
    (164,4.920712156055545e-21)
    (165,3.807943683752546e-21)
    (166,2.947055300055045e-21)
    (167,2.217616748523425e-21)
    (168,1.716539259674943e-21)
    (169,1.328786676837110e-21)
    (170,1.028704791285442e-21)
    (171,7.964526015862478e-22)
    (172,6.166837273554613e-22)
    (173,4.775272210360319e-22)
    (174,3.697997243323181e-22)
    (175,2.863964013852550e-22)
    (176,2.218200385709393e-22)
    (177,1.718169354987670e-22)
    (178,1.330953442057143e-22)
    (179,1.031077228151774e-22)
    (180,7.988232585219184e-23)
    (181,6.189294143382789e-23)
    (182,4.795812604917595e-23)
    (183,3.716325074432452e-23)
    (184,2.880018960451425e-23)
    (185,2.232065392545684e-23)
    (186,1.730008173652849e-23)
    (187,1.340969289417886e-23)
    (188,1.039486154876307e-23)
    (189,8.058376513264985e-24)
    (190,6.247483827654910e-24)
    (191,4.843856175208974e-24)
    (192,3.755827425372040e-24)
    (193,2.912380325579587e-24)
    (194,2.258491191988179e-24)
    (195,1.751525047362380e-24)
    (196,1.358443968860843e-24)
    (197,1.053645035572848e-24)
    (198,8.172857591881194e-25)
    (199,6.339869890752734e-25)
    (200,4.721550050788898e-25)
    (201,3.663059933246996e-25)
    (202,2.842036569767637e-25)
    (203,2.205166144476236e-25)
    (204,1.711113413929867e-25)
    (205,1.327828272922630e-25)
    (206,1.030458430546607e-25)
    (207,7.997316913411011e-26)
    (208,6.207021049315941e-26)
    (209,4.817780749194408e-26)
    (210,3.739689711971208e-26)
    (211,2.903010824033259e-26)
    (212,2.253648158971354e-26)
    (213,1.749636283266972e-26)
    (214,1.358418133561141e-26)
    (215,1.054734201099150e-26)
    (216,8.189856377416330e-27)
    (217,6.359647980865967e-27)
    (218,4.938706769439922e-27)
    (219,3.835452575566692e-27)
    (220,2.978811671948030e-27)
    (221,2.313621831283590e-27)
    (222,1.797067717189889e-27)
    (223,1.395915406182835e-27)
    (224,1.084366758916570e-27)
    (225,8.423946095820747e-28)
    (226,6.544509495652096e-28)
    (227,5.084644786006626e-28)
    (228,3.950626596052405e-28)
    (229,3.069679634665102e-28)
    (230,2.385292739274838e-28)
    (231,1.853581741012923e-28)
    (232,1.440466238637200e-28)
    (233,1.119478023509482e-28)
    (234,8.700597389031942e-29)
    (235,6.762440396487773e-29)
    (236,5.256280977325061e-29)
    (237,4.085773695817061e-29)
    (238,3.176073372213037e-29)
    (239,2.469034166920960e-29)
    (240,1.919481364054253e-29)
    (241,1.492316020149329e-29)
    (242,1.160266301205208e-29)
    (243,9.021409759062385e-30)
    (244,7.014728561554770e-30)
    (245,5.454650657302570e-30)
    (246,4.241724938632848e-30)
    (247,3.298659097297129e-30)
    (248,2.565379514620356e-30)
    (249,1.995193162306965e-30)
    (250,1.454817688469922e-30)
    (251,1.131565846620507e-30)
    (252,8.801767367385577e-31)
    (253,6.846657862879325e-31)
    (254,5.326058608385865e-31)
    (255,4.143350961139113e-31)
    (256,3.223412303512011e-31)
    (257,2.507830885971687e-31)
    (258,1.951186479695624e-31)
    (259,1.518159311681230e-31)
    (260,1.181282721771396e-31)
    (261,9.191961294202208e-32)
    (262,7.152868667863228e-32)
    (263,5.566342729606116e-32)
    (264,4.331887432181010e-32)
    (265,3.371334231470068e-32)
    (266,2.623878903918106e-32)
    (267,2.042222222718755e-32)
    (268,1.589568849808415e-32)
    (269,1.237293494397706e-32)
    (270,9.631258977000853e-33)
    (271,7.497392438056832e-33)
    (272,5.836522786018679e-33)
    (273,4.543753819583297e-33)
    (274,3.537463571752208e-33)
    (275,2.754137660072470e-33)
    (276,2.144350168191274e-33)
    (277,1.669637055303808e-33)
    (278,1.300063786743208e-33)
    (279,1.012332963066704e-33)
    (280,7.883120038252993e-34)
    (281,6.138875978662850e-34)
    (282,4.780743607255840e-34)
    (283,3.723212600064548e-34)
    (284,2.899719066868373e-34)
    (285,2.258445609848499e-34)
    (286,1.759052853380064e-34)
    (287,1.370135759604768e-34)
    (288,1.067243929134331e-34)
    (289,8.313407792051598e-35)
    (290,6.476042577716293e-35)
    (291,5.044933527036638e-35)
    (292,3.930214602009135e-35)
    (293,3.061907510307833e-35)
    (294,2.385518457693060e-35)
    (295,1.858610252876533e-35)
    (296,1.448133615254137e-35)
    (297,1.128349460143657e-35)
    (298,8.792112295600134e-36)
    (299,6.851053584849782e-36)
    (300,5.338705525105889e-36)
};
\addlegendentry{Thm.~$4.5$ (LB)}

\addplot[tabgreen, thick] coordinates {
    (1,9.607331796337817e-01)
    (2,9.204837302340708e-01)
    (3,8.725150638374993e-01)
    (4,8.199976267506678e-01)
    (5,7.653020765406064e-01)
    (6,7.101757002618904e-01)
    (7,6.558819990875452e-01)
    (8,6.033109342369950e-01)
    (9,5.530658234262876e-01)
    (10,5.055316719010089e-01)
    (11,4.609287576794494e-01)
    (12,4.193545190290573e-01)
    (13,3.808161750328488e-01)
    (14,3.452560166102019e-01)
    (15,3.125709108872536e-01)
    (16,2.826272466147622e-01)
    (17,2.552722965819135e-01)
    (18,2.303427719970209e-01)
    (19,2.076711834469146e-01)
    (20,1.870904951742717e-01)
    (21,1.684374575144660e-01)
    (22,1.515549211970978e-01)
    (23,1.362933726686645e-01)
    (24,1.225118782915364e-01)
    (25,1.100785845477193e-01)
    (26,9.887088908559775e-02)
    (27,8.877537188397493e-02)
    (28,7.968755560306780e-02)
    (29,7.151154825403476e-02)
    (30,6.415960877415866e-02)
    (31,5.755166624690537e-02)
    (32,5.161481579834559e-02)
    (33,4.628280819004233e-02)
    (34,4.149554545965815e-02)
    (35,3.719859135236390e-02)
    (36,3.334270251429218e-02)
    (37,2.988338430535696e-02)
    (38,2.678047349102660e-02)
    (39,2.399774887863363e-02)
    (40,2.150257008441669e-02)
    (41,1.926554398222119e-02)
    (42,1.726021793795668e-02)
    (43,1.546279863163949e-02)
    (44,1.385189507663689e-02)
    (45,1.240828433652206e-02)
    (46,1.111469839260291e-02)
    (47,9.955630613239208e-03)
    (48,8.917160306750617e-03)
    (49,7.986793893203966e-03)
    (50,7.153321299115459e-03)
    (51,6.406686257383698e-03)
    (52,5.737869278273567e-03)
    (53,5.138782142795543e-03)
    (54,4.602172855028955e-03)
    (55,4.121540073145761e-03)
    (56,3.691056118943121e-03)
    (57,3.305497741819939e-03)
    (58,2.960183884864137e-03)
    (59,2.650919767807346e-03)
    (60,2.373946663970851e-03)
    (61,2.125896806010743e-03)
    (62,1.903752908397004e-03)
    (63,1.704811843314946e-03)
    (64,1.526652051281533e-03)
    (65,1.367104308469308e-03)
    (66,1.224225509785110e-03)
    (67,1.096275160419438e-03)
    (68,9.816942991228228e-04)
    (69,8.790866041270614e-04)
    (70,7.872014576506590e-04)
    (71,7.049187675352268e-04)
    (72,6.312353649654140e-04)
    (73,5.652528156272127e-04)
    (74,5.061664982420175e-04)
    (75,4.532558193461119e-04)
    (76,4.058754466234475e-04)
    (77,3.634474551864801e-04)
    (78,3.254542920661635e-04)
    (79,2.914324739370312e-04)
    (80,2.609669418748702e-04)
    (81,2.336860048213087e-04)
    (82,2.092568105006917e-04)
    (83,1.873812888807443e-04)
    (84,1.677925189626070e-04)
    (85,1.502514747937991e-04)
    (86,1.345441111789883e-04)
    (87,1.204787536717143e-04)
    (88,1.078837611136967e-04)
    (89,9.660543229056550e-05)
    (90,8.650613123286162e-05)
    (91,7.746260834414780e-05)
    (92,6.936449691567497e-05)
    (93,6.211296671763452e-05)
    (94,5.561951826615363e-05)
    (95,4.980490307571986e-05)
    (96,4.459815673923464e-05)
    (97,3.993573305084906e-05)
    (98,3.576072861666616e-05)
    (99,3.202218850016251e-05)
    (100,2.867448443610270e-05)
    (101,2.567675803072723e-05)
    (102,2.299242215780378e-05)
    (103,2.058871446933151e-05)
    (104,1.843629757488278e-05)
    (105,1.650890101246798e-05)
    (106,1.478300064332322e-05)
    (107,1.323753155933867e-05)
    (108,1.185363100051588e-05)
    (109,1.061440814583459e-05)
    (110,9.504737968675039e-06)
    (111,8.511076641473067e-06)
    (112,7.621296237150212e-06)
    (113,6.824536710266504e-06)
    (114,6.111073351652753e-06)
    (115,5.472198099061636e-06)
    (116,4.900113255433619e-06)
    (117,4.387836317763686e-06)
    (118,3.929114755124916e-06)
    (119,3.518349695806321e-06)
    (120,3.150527592236433e-06)
    (121,2.821159029715806e-06)
    (122,2.526223932158476e-06)
    (123,2.262122496107314e-06)
    (124,2.025631254193956e-06)
    (125,1.813863731812330e-06)
    (126,1.624235216830418e-06)
    (127,1.454431212360842e-06)
    (128,1.302379187559670e-06)
    (129,1.166223281673521e-06)
    (130,1.044301652597707e-06)
    (131,9.351261934834692e-07)
    (132,8.373643698336187e-07)
    (133,7.498229554059247e-07)
    (134,6.714334684182996e-07)
    (135,6.012391303018050e-07)
    (136,5.383831878301275e-07)
    (137,4.820984560942557e-07)
    (138,4.316979546915141e-07)
    (139,3.865665228409491e-07)
    (140,3.461533110849686e-07)
    (141,3.099650579360350e-07)
    (142,2.775600694076072e-07)
    (143,2.485428279474198e-07)
    (144,2.225591649731699e-07)
    (145,1.992919380896208e-07)
    (146,1.784571602259240e-07)
    (147,1.598005334477587e-07)
    (148,1.430943451381170e-07)
    (149,1.281346886633517e-07)
    (150,1.147389746015972e-07)
    (151,1.027437021570740e-07)
    (152,9.200246355944936e-08)
    (153,8.238415709111935e-08)
    (154,7.377138693163767e-08)
    (155,6.605903028871319e-08)
    (156,5.915295432698498e-08)
    (157,5.296886723413900e-08)
    (158,4.743128940111812e-08)
    (159,4.247263215923672e-08)
    (160,3.803237282976985e-08)
    (161,3.405631601714095e-08)
    (162,3.049593212945657e-08)
    (163,2.730776505273778e-08)
    (164,2.445290174924983e-08)
    (165,2.189649730613537e-08)
    (166,1.960734963736019e-08)
    (167,1.755751864801529e-08)
    (168,1.572198521270375e-08)
    (169,1.407834580569039e-08)
    (170,1.260653905563630e-08)
    (171,1.128860088739501e-08)
    (172,1.010844526226498e-08)
    (173,9.051667840533915e-09)
    (174,8.105370169926035e-09)
    (175,7.258002254093642e-09)
    (176,6.499221579628656e-09)
    (177,5.819766880955307e-09)
    (178,5.211345102346557e-09)
    (179,4.666530177384273e-09)
    (180,4.178672390420392e-09)
    (181,3.741817213753998e-09)
    (182,3.350632629895479e-09)
    (183,3.000344051852341e-09)
    (184,2.686676047109384e-09)
    (185,2.405800154017589e-09)
    (186,2.154288153666986e-09)
    (187,1.929070226905249e-09)
    (188,1.727397485789456e-09)
    (189,1.546808422150084e-09)
    (190,1.385098863756684e-09)
    (191,1.240295071386548e-09)
    (192,1.110629648433660e-09)
    (193,9.945199690237708e-10)
    (194,8.905488613409075e-10)
    (195,7.974473103963082e-10)
    (196,7.140789691193912e-10)
    (197,6.394262887213079e-10)
    (198,5.725780990459972e-10)
    (199,5.127184873211345e-10)
    (200,4.591168395690652e-10)
    (201,4.111189231286026e-10)
    (202,3.681389014457709e-10)
    (203,3.296521836703507e-10)
    (204,2.951890217842919e-10)
    (205,2.643287771120151e-10)
    (206,2.366947862327133e-10)
    (207,2.119497636307979e-10)
    (208,1.897916849716959e-10)
    (209,1.699501007565190e-10)
    (210,1.521828353620633e-10)
    (211,1.362730311764029e-10)
    (212,1.220265017524215e-10)
    (213,1.092693616732769e-10)
    (214,9.784590420125261e-11)
    (215,8.761670080570505e-11)
    (216,7.845689937398642e-11)
    (217,7.025470033422571e-11)
    (218,6.290999209034936e-11)
    (219,5.633312911419542e-11)
    (220,5.044383778078531e-11)
    (221,4.517023659196280e-11)
    (222,4.044795882978595e-11)
    (223,3.621936693125423e-11)
    (224,3.243284899545141e-11)
    (225,2.904218883665683e-11)
    (226,2.600600189463005e-11)
    (227,2.328723011709823e-11)
    (228,2.085268964925462e-11)
    (229,1.867266580961190e-11)
    (230,1.672055040870423e-11)
    (231,1.497251698394838e-11)
    (232,1.340722998675407e-11)
    (233,1.200558437238167e-11)
    (234,1.075047241412058e-11)
    (235,9.626574895648880e-12)
    (236,8.620174132981582e-12)
    (237,7.718986543854672e-12)
    (238,6.912012720977284e-12)
    (239,6.189403179227830e-12)
    (240,5.542338138176678e-12)
    (241,4.962919872626459e-12)
    (242,4.444076317258647e-12)
    (243,3.979474748837087e-12)
    (244,3.563444492420552e-12)
    (245,3.190907708177552e-12)
    (246,2.857317414025575e-12)
    (247,2.558601987632131e-12)
    (248,2.291115470399205e-12)
    (249,2.051593066868683e-12)
    (250,1.837111296398453e-12)
    (251,1.645052310742097e-12)
    (252,1.473071942012018e-12)
    (253,1.319071091036721e-12)
    (254,1.181170106893932e-12)
    (255,1.057685844910226e-12)
    (256,9.471111231093089e-13)
    (257,8.480963263657057e-13)
    (258,7.594329337339995e-13)
    (259,6.800387678971422e-13)
    (260,6.089447866966525e-13)
    (261,5.452832555292155e-13)
    (262,4.882771562484143e-13)
    (263,4.372307033023597e-13)
    (264,3.915208513523332e-13)
    (265,3.505896907190689e-13)
    (266,3.139376378395789e-13)
    (267,2.811173376209444e-13)
    (268,2.517282032665035e-13)
    (269,2.254115269305297e-13)
    (270,2.018461015246665e-13)
    (271,1.807443002383043e-13)
    (272,1.618485659216060e-13)
    (273,1.449282674825338e-13)
    (274,1.297768849287343e-13)
    (275,1.162094886964382e-13)
    (276,1.040604825004359e-13)
    (277,9.318158215556653e-14)
    (278,8.344000570032135e-14)
    (279,7.471685273218711e-14)
    (280,6.690565317377317e-14)
    (281,5.991106775675025e-14)
    (282,5.364772436241538e-14)
    (283,4.803917601587747e-14)
    (284,4.301696781571644e-14)
    (285,3.851980141055708e-14)
    (286,3.449278682461298e-14)
    (287,3.088677250039314e-14)
    (288,2.765774538142872e-14)
    (289,2.476629371276013e-14)
    (290,2.217712600241649e-14)
    (291,1.985864027259204e-14)
    (292,1.778253834303159e-14)
    (293,1.592348043878004e-14)
    (294,1.425877590662255e-14)
    (295,1.276810626526921e-14)
    (296,1.143327720898463e-14)
    (297,1.023799653775294e-14)
    (298,9.167675303514296e-15)
    (299,8.209249745371822e-15)
    (300,7.351021840406332e-15)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}


% % Our bound - Ich
% \addplot[tabgreen, thick] coordinates {
%     (1.000000,1.787507)
%     (2.000000,1.597591)
%     (3.000000,1.427852)
%     (4.000000,1.276148)
%     (5.000000,1.140562)
%     (6.000000,1.019381)
%     (7.000000,0.911076)
%     (8.000000,0.814277)
%     (9.000000,0.727763)
%     (10.000000,0.650441)
%     (11.000000,0.581334)
%     (12.000000,0.519569)
%     (13.000000,0.464367)
%     (14.000000,0.415029)
%     (15.000000,0.370934)
%     (16.000000,0.331524)
%     (17.000000,0.296300)
%     (18.000000,0.264820)
%     (19.000000,0.236683)
%     (20.000000,0.211537)
%     (21.000000,0.189062)
%     (22.000000,0.168975)
%     (23.000000,0.151022)
%     (24.000000,0.134976)
%     (25.000000,0.120635)
%     (26.000000,0.107818)
%     (27.000000,0.096363)
%     (28.000000,0.086125)
%     (29.000000,0.076974)
%     (30.000000,0.068796)
%     (31.000000,0.061487)
%     (32.000000,0.054954)
%     (33.000000,0.049115)
%     (34.000000,0.043897)
%     (35.000000,0.039233)
%     (36.000000,0.035065)
%     (37.000000,0.031339)
%     (38.000000,0.028010)
%     (39.000000,0.025034)
%     (40.000000,0.022374)
%     (41.000000,0.019997)
%     (42.000000,0.017872)
%     (43.000000,0.015973)
%     (44.000000,0.014276)
%     (45.000000,0.012759)
%     (46.000000,0.011404)
%     (47.000000,0.010192)
%     (48.000000,0.009109)
%     (49.000000,0.008141)
%     (50.000000,0.007276)
%     (51.000000,0.006503)
%     (52.000000,0.005812)
%     (53.000000,0.005195)
%     (54.000000,0.004643)
%     (55.000000,0.004150)
%     (56.000000,0.003709)
%     (57.000000,0.003315)
%     (58.000000,0.002963)
%     (59.000000,0.002648)
%     (60.000000,0.002366)
%     (61.000000,0.002115)
%     (62.000000,0.001890)
%     (63.000000,0.001689)
%     (64.000000,0.001510)
%     (65.000000,0.001350)
%     (66.000000,0.001206)
%     (67.000000,0.001078)
%     (68.000000,0.000963)
%     (69.000000,0.000861)
%     (70.000000,0.000770)
%     (71.000000,0.000688)
%     (72.000000,0.000615)
%     (73.000000,0.000549)
%     (74.000000,0.000491)
%     (75.000000,0.000439)
%     (76.000000,0.000392)
%     (77.000000,0.000351)
%     (78.000000,0.000313)
%     (79.000000,0.000280)
%     (80.000000,0.000250)
%     (81.000000,0.000224)
%     (82.000000,0.000200)
%     (83.000000,0.000179)
%     (84.000000,0.000160)
%     (85.000000,0.000143)
%     (86.000000,0.000128)
%     (87.000000,0.000114)
%     (88.000000,0.000102)
%     (89.000000,0.000091)
%     (90.000000,0.000081)
%     (91.000000,0.000073)
%     (92.000000,0.000065)
%     (93.000000,0.000058)
%     (94.000000,0.000052)
%     (95.000000,0.000046)
%     (96.000000,0.000041)
%     (97.000000,0.000037)
%     (98.000000,0.000033)
%     (99.000000,0.000030)
%     (100.000000,0.000026)
%     (101.000000,0.000024)
%     (102.000000,0.000021)
%     (103.000000,0.000019)
%     (104.000000,0.000017)
%     (105.000000,0.000015)
%     (106.000000,0.000013)
%     (107.000000,0.000012)
%     (108.000000,0.000011)
%     (109.000000,0.000010)
%     (110.000000,0.000009)
%     (111.000000,0.000008)
%     (112.000000,0.000007)
%     (113.000000,0.000006)
%     (114.000000,0.000005)
%     (115.000000,0.000005)
%     (116.000000,0.000004)
%     (117.000000,0.000004)
%     (118.000000,0.000004)
%     (119.000000,0.000003)
%     (120.000000,0.000003)
%     (121.000000,0.000003)
%     (122.000000,0.000002)
%     (123.000000,0.000002)
%     (124.000000,0.000002)
%     (125.000000,0.000002)
%     (126.000000,0.000001)
%     (127.000000,0.000001)
%     (128.000000,0.000001)
%     (129.000000,0.000001)
%     (130.000000,0.000001)
%     (131.000000,0.000001)
%     (132.000000,0.000001)
%     (133.000000,0.000001)
%     (134.000000,0.000001)
%     (135.000000,0.000001)
%     (136.000000,0.000000)
%     (137.000000,0.000000)
%     (138.000000,0.000000)
%     (139.000000,0.000000)
%     (140.000000,0.000000)
%     (141.000000,0.000000)
%     (142.000000,0.000000)
%     (143.000000,0.000000)
%     (144.000000,0.000000)
%     (145.000000,0.000000)
%     (146.000000,0.000000)
%     (147.000000,0.000000)
%     (148.000000,0.000000)
%     (149.000000,0.000000)
%     (150.000000,0.000000)
% };
% \addlegendentry{Thm~$5.8$  (Alg.~$3$)}

\end{axis}
\end{tikzpicture}

==> figures/priv_tpoiss_1-2_rr.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=1, xmax=600,
  ymin=-0.05, ymax=1,
  ymode=normal,
  legend pos=north east,
  title={$\varepsilon=1$ (High Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}


\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=5] coordinates {
    (1.000000,0.909400)
    (6.000000,0.722100)
    (11.000000,0.598600)
    (16.000000,0.511700)
    (21.000000,0.442400)
    (26.000000,0.384900)
    (31.000000,0.338300)
    (36.000000,0.294600)
    (41.000000,0.260100)
    (46.000000,0.230500)
    (51.000000,0.207300)
    (56.000000,0.184600)
    (61.000000,0.166500)
    (66.000000,0.149000)
    (71.000000,0.134700)
    (76.000000,0.121700)
    (81.000000,0.109600)
    (86.000000,0.099000)
    (91.000000,0.088300)
    (96.000000,0.079900)
    (101.000000,0.072000)
    (106.000000,0.065800)
    (111.000000,0.059400)
    (116.000000,0.055300)
    (121.000000,0.050700)
    (126.000000,0.046500)
    (131.000000,0.043400)
    (136.000000,0.041200)
    (141.000000,0.037100)
    (146.000000,0.034300)
    (151.000000,0.032300)
    (156.000000,0.029400)
    (161.000000,0.026700)
    (166.000000,0.023700)
    (171.000000,0.021900)
    (176.000000,0.020200)
    (181.000000,0.018100)
    (186.000000,0.017000)
    (191.000000,0.015400)
    (196.000000,0.013700)
    (201.000000,0.012500)
    (206.000000,0.011200)
    (211.000000,0.010700)
    (216.000000,0.009900)
    (221.000000,0.009000)
    (226.000000,0.008400)
    (231.000000,0.007300)
    (236.000000,0.006800)
    (241.000000,0.006200)
    (246.000000,0.005800)
    (252.000000,0.005300)
    (257.000000,0.004900)
    (262.000000,0.004600)
    (267.000000,0.004300)
    (272.000000,0.004300)
    (277.000000,0.004000)
    (282.000000,0.003500)
    (287.000000,0.003400)
    (292.000000,0.003400)
    (297.000000,0.003200)
    (302.000000,0.003000)
    (307.000000,0.003000)
    (312.000000,0.002700)
    (317.000000,0.002400)
    (322.000000,0.002300)
    (327.000000,0.002200)
    (332.000000,0.001900)
    (337.000000,0.001800)
    (342.000000,0.001400)
    (347.000000,0.001300)
    (352.000000,0.001100)
    (357.000000,0.001000)
    (362.000000,0.001000)
    (367.000000,0.001000)
    (372.000000,0.000900)
    (377.000000,0.000800)
    (382.000000,0.000800)
    (387.000000,0.000800)
    (392.000000,0.000700)
    (397.000000,0.000700)
    (402.000000,0.000600)
    (407.000000,0.000600)
    (412.000000,0.000600)
    (417.000000,0.000400)
    (422.000000,0.000400)
    (427.000000,0.000400)
    (432.000000,0.000400)
    (437.000000,0.000400)
    (442.000000,0.000300)
    (447.000000,0.000200)
    (452.000000,0.000200)
    (457.000000,0.000200)
    (462.000000,0.000100)
    (467.000000,0.000100)
    (472.000000,0.000100)
    (477.000000,0.000100)
    (482.000000,0.000100)
    (487.000000,0.000100)
    (492.000000,0.000100)
    (497.000000,0.000100)
    (503.000000,0.000100)
    (508.000000,0.000100)
    (513.000000,0.000100)
    (518.000000,0.000100)
    (523.000000,0.000100)
    (528.000000,0.000100)
    (533.000000,0.000100)
    (538.000000,0.000100)
    (543.000000,0.000100)
    (548.000000,0.000100)
    (553.000000,0.000100)
    (558.000000,0.000100)
    (563.000000,0.000100)
    (568.000000,0.000100)
    (573.000000,0.000100)
    (578.000000,0.000100)
    (583.000000,0.000100)
    (588.000000,0.000100)
    (593.000000,0.000100)
    (598.000000,0.000100)
    (603.000000,0.000100)
    (608.000000,0.000100)
    (613.000000,0.000100)
    (618.000000,0.000100)
    (623.000000,0.000100)
    (628.000000,0.000100)
    (633.000000,0.000100)
    (638.000000,0.000100)
    (643.000000,0.000000)
    (648.000000,0.000000)
    (653.000000,0.000000)
    (658.000000,0.000000)
    (663.000000,0.000000)
    (668.000000,0.000000)
    (673.000000,0.000000)
    (678.000000,0.000000)
    (683.000000,0.000000)
    (688.000000,0.000000)
    (693.000000,0.000000)
    (698.000000,0.000000)
    (703.000000,0.000000)
    (708.000000,0.000000)
    (713.000000,0.000000)
    (718.000000,0.000000)
    (723.000000,0.000000)
    (728.000000,0.000000)
    (733.000000,0.000000)
    (738.000000,0.000000)
    (743.000000,0.000000)
    (748.000000,0.000000)
    (754.000000,0.000000)
    (759.000000,0.000000)
    (764.000000,0.000000)
    (769.000000,0.000000)
    (774.000000,0.000000)
    (779.000000,0.000000)
    (784.000000,0.000000)
    (789.000000,0.000000)
    (794.000000,0.000000)
    (799.000000,0.000000)
    (804.000000,0.000000)
    (809.000000,0.000000)
    (814.000000,0.000000)
    (819.000000,0.000000)
    (824.000000,0.000000)
    (829.000000,0.000000)
    (834.000000,0.000000)
    (839.000000,0.000000)
    (844.000000,0.000000)
    (849.000000,0.000000)
    (854.000000,0.000000)
    (859.000000,0.000000)
    (864.000000,0.000000)
    (869.000000,0.000000)
    (874.000000,0.000000)
    (879.000000,0.000000)
    (884.000000,0.000000)
    (889.000000,0.000000)
    (894.000000,0.000000)
    (899.000000,0.000000)
    (904.000000,0.000000)
    (909.000000,0.000000)
    (914.000000,0.000000)
    (919.000000,0.000000)
    (924.000000,0.000000)
    (929.000000,0.000000)
    (934.000000,0.000000)
    (939.000000,0.000000)
    (944.000000,0.000000)
    (949.000000,0.000000)
    (954.000000,0.000000)
    (959.000000,0.000000)
    (964.000000,0.000000)
    (969.000000,0.000000)
    (974.000000,0.000000)
    (979.000000,0.000000)
    (984.000000,0.000000)
    (989.000000,0.000000)
    (994.000000,0.000000)
    (1000.000000,0.000000)
};
\addlegendentry{Empirical  (Alg. 2)}

\addplot[purple, thick] coordinates {
    (1,3.037900175082441e-01)
    (2,1.886242681696187e-01)
    (3,1.226383669254953e-01)
    (4,8.192440983544159e-02)
    (5,5.574015224670290e-02)
    (6,3.844154195914083e-02)
    (7,2.679192430489624e-02)
    (8,1.883035044362718e-02)
    (9,1.332827343435929e-02)
    (10,9.489602888383483e-03)
    (11,6.790313233647283e-03)
    (12,4.880784276678669e-03)
    (13,3.522610720882641e-03)
    (14,2.550408441029878e-03)
    (15,1.852815091291349e-03)
    (16,1.349685471386922e-03)
    (17,9.858789011017335e-04)
    (18,7.217693838747622e-04)
    (19,5.295023974903472e-04)
    (20,3.891807246980350e-04)
    (21,2.866682020962605e-04)
    (22,2.115074300670422e-04)
    (23,1.562914072182796e-04)
    (24,1.156532039307404e-04)
    (25,8.574957078833710e-05)
    (26,6.361708438416004e-05)
    (27,4.728621108820172e-05)
    (28,3.518823383300757e-05)
    (29,2.619136113724848e-05)
    (30,1.953072101378796e-05)
    (31,1.457801445630786e-05)
    (32,1.089117747222583e-05)
    (33,8.143767866163665e-06)
    (34,6.094369840001566e-06)
    (35,4.570029445138934e-06)
    (36,3.425385232953072e-06)
    (37,2.569200824821602e-06)
    (38,1.928263818188266e-06)
    (39,1.450412966982766e-06)
    (40,1.089992523301573e-06)
    (41,8.209972879482912e-07)
    (42,6.177116092070330e-07)
    (43,4.649789869512182e-07)
    (44,3.508843454138067e-07)
    (45,2.643924313592496e-07)
    (46,1.997453065922124e-07)
    (47,1.509873686758791e-07)
    (48,1.139325388999132e-07)
    (49,8.621103078673948e-08)
    (50,6.510376442164215e-08)
    (51,4.931117965550829e-08)
    (52,3.736694207557631e-08)
    (53,2.825023925301115e-08)
    (54,2.142658743735604e-08)
    (55,1.625811680563583e-08)
    (56,1.230343342447932e-08)
    (57,9.343324708794065e-09)
    (58,7.098204728078742e-09)
    (59,5.375982110593957e-09)
    (60,4.087293512751221e-09)
    (61,3.108659574037580e-09)
    (62,2.355950590121220e-09)
    (63,1.793125624289140e-09)
    (64,1.365222465709800e-09)
    (65,1.039778597344014e-09)
    (68,4.581996293466362e-10)
    (72,1.544319422949975e-10)
    (76,5.255160410217178e-11)
    (80,1.785055284336394e-11)
    (84,6.080375624811365e-12)
    (88,2.093056532395537e-12)
    (92,7.169173214703140e-13)
    (96,2.483764600588265e-13)
    (100,8.543838680474194e-14)
    (104,2.976813496681544e-14)
    (108,1.039856979179415e-14)
    (112,3.596353552605008e-15)
    (116,1.262268787335220e-15)
    (120,4.440129092061105e-16)
    (124,1.565115883932664e-16)
    (128,5.441538938150811e-17)
    (132,1.925573677096935e-17)
    (136,6.826297944389049e-18)
    (140,2.424167928922492e-18)
    (144,8.447063751913349e-19)
    (148,3.009500503634747e-19)
    (152,1.073856068685964e-19)
    (156,3.837380083063020e-20)
    (160,1.373208140729515e-20)
    (164,4.920712156055545e-21)
    (168,1.716539259674943e-21)
    (172,6.166837273554613e-22)
    (176,2.218200385709393e-22)
    (180,7.988232585219184e-23)
    (184,2.880018960451425e-23)
    (188,1.039486154876307e-23)
    (192,3.755827425372040e-24)
    (196,1.358443968860843e-24)
    (200,4.721550050788898e-25)
    (204,1.711113413929867e-25)
    (208,6.207021049315941e-26)
    (212,2.253648158971354e-26)
    (216,8.189856377416330e-27)
    (220,2.978811671948030e-27)
    (224,1.084366758916570e-27)
    (228,3.950626596052405e-28)
    (232,1.440466238637200e-28)
    (236,5.256280977325061e-29)
    (240,1.919481364054253e-29)
    (244,7.014728561554770e-30)
    (248,2.565379514620356e-30)
    (252,8.801767367385577e-31)
    (255,4.143350961139113e-31)
    (259,1.518159311681230e-31)
    (263,5.566342729606116e-32)
    (267,2.042222222718755e-32)
    (271,7.497392438056832e-33)
    (275,2.754137660072470e-33)
    (279,1.012332963066704e-33)
    (283,3.723212600064548e-34)
    (287,1.370135759604768e-34)
    (291,5.044933527036638e-35)
    (295,1.858610252876533e-35)
    (299,6.851053584849782e-36)
    (303,2.526724200770939e-36)
    (307,9.323633529308846e-37)
    (311,3.442191409895926e-37)
    (315,1.271460969049831e-37)
    (319,4.698779957083156e-38)
    (323,1.737309654374038e-38)
    (327,6.426514996601666e-39)
    (331,2.378352477711090e-39)
    (335,7.827501109161284e-40)
    (339,2.899464421688845e-40)
    (343,1.074494495215146e-40)
    (347,3.983630330453459e-41)
    (351,1.477539317084505e-41)
    (355,5.482530929278120e-42)
    (359,2.035176593380992e-42)
    (363,7.557864366529358e-43)
    (367,2.807819444821505e-43)
    (371,1.043541034688413e-43)
    (375,3.879872133664461e-44)
    (379,1.443079152819268e-44)
    (383,5.369392485979620e-45)
    (387,1.998572350396253e-45)
    (391,7.441694859018135e-46)
    (395,2.771907264844912e-46)
    (399,1.032851886484894e-46)
    (403,3.849883825388373e-47)
    (407,1.435506621829282e-47)
    (411,5.354372736644739e-48)
    (415,1.997817001422940e-48)
    (419,7.456661731534071e-49)
    (423,2.784022824982177e-49)
    (427,1.039773584780778e-49)
    (431,3.884547892645206e-50)
    (435,1.451697100020727e-50)
    (439,5.426796391233663e-51)
    (442,2.594954223892400e-51)
    (446,9.705633750139795e-52)
    (450,3.631158767529894e-52)
    (454,1.358914177904916e-52)
    (458,5.087010344882351e-53)
    (462,1.904826370393777e-53)
    (466,7.134585881392987e-54)
    (470,2.673013786751592e-54)
    (474,1.001731119836182e-54)
    (478,3.755062657216141e-55)
    (482,1.407984303760188e-55)
    (486,5.280701504015178e-56)
    (490,1.981058102268029e-56)
    (494,7.433840350985734e-57)
    (498,2.790219263612531e-57)
    (502,7.856560777292698e-58)
    (506,2.950338483091287e-58)
    (510,1.108195662164193e-58)
    (514,4.163562088631935e-59)
    (518,1.564647217969272e-59)
    (522,5.881247000014232e-60)
    (526,2.211173606786815e-60)
    (530,8.315254724969867e-61)
    (534,3.127709763718949e-61)
    (538,1.176723444669382e-61)
    (542,4.428109578570468e-62)
    (546,1.666699271458994e-62)
    (550,6.274657490281372e-63)
    (554,2.362738587580652e-63)
    (558,8.898835771204890e-64)
    (562,3.352290084099756e-64)
    (566,1.263106319633581e-64)
    (570,4.760221790109671e-65)
    (574,1.794330743919288e-65)
    (578,6.764955143995869e-66)
    (582,2.551018187001720e-66)
    (586,9.621604753305011e-67)
    (590,3.629659811881437e-67)
    (594,1.369518582234983e-67)
    (598,5.168359201029065e-68)
    (602,1.950829773673001e-68)
    (606,7.364905383878365e-69)
    (610,2.780963433697153e-69)
    (614,1.050274707236133e-69)
    (618,3.967247380406386e-70)
    (622,1.498834362274834e-70)
    (626,5.663634698650081e-71)
    (629,2.729930986821247e-71)
    (633,1.031873951953797e-71)
    (637,3.901008184918015e-72)
    (641,1.475032526629491e-72)
    (645,5.578278085729809e-73)
    (649,2.109948556628924e-73)
    (653,7.982079347923338e-74)
    (657,3.020174373393198e-74)
    (661,1.142928717439436e-74)
    (665,4.325902997753416e-75)
    (669,1.637586610634793e-75)
    (673,6.200133285584720e-76)
    (677,2.347828670435641e-76)
    (681,8.892007078995355e-77)
    (685,3.368221331310214e-77)
    (689,1.276051725055960e-77)
    (693,4.835063587856940e-78)
    (697,1.832321943989567e-78)
    (701,6.944907936014329e-79)
    (705,2.632665998448568e-79)
    (709,9.981344584553991e-80)
    (713,3.784825018576683e-80)
    (717,1.435375410862234e-80)
    (721,5.444369749602461e-81)
    (725,2.065340293175074e-81)
    (729,7.836046559407643e-82)
    (733,2.973468059901292e-82)
    (737,1.128469772957707e-82)
    (741,4.283280101351403e-83)
    (745,1.626007067243960e-83)
    (749,6.173441155123678e-84)
    (753,2.344178380989083e-84)
    (757,8.902500251599129e-85)
    (761,3.381355779709622e-85)
    (765,1.284478461103584e-85)
    (769,4.879995481340670e-86)
    (773,1.854249663556048e-86)
    (777,7.046488668356523e-87)
    (781,2.678136059552946e-87)
    (785,1.017999165989855e-87)
    (789,3.870051055097950e-88)
    (793,1.471431469860546e-88)
    (797,5.595218501887604e-89)
    (801,2.127880936921606e-89)
    (805,8.093389849067943e-90)
    (809,3.078690752750517e-90)
    (813,1.171261198097927e-90)
    (816,5.674184728142831e-91)
    (820,2.159142879942548e-91)
    (824,8.216944100421837e-92)
    (828,3.127446936155442e-92)
    (832,1.190473870388287e-92)
    (836,4.532102505092423e-93)
    (840,1.725556409496781e-93)
    (844,6.570642307510107e-94)
    (848,2.502276908434310e-94)
    (852,9.530406902727960e-95)
    (856,3.630243111615817e-95)
    (860,1.382954306514872e-95)
    (864,5.268991198449439e-96)
    (868,2.007679140591941e-96)
    (872,7.650820386071980e-97)
    (876,2.915870620347850e-97)
    (880,1.111411073380298e-97)
    (884,4.236694022993353e-98)
    (888,1.615195443254540e-98)
    (892,6.158406523829808e-99)
    (896,2.348316422264612e-99)
    (900,8.955494349281558e-100)
    (904,3.415599200991202e-100)
    (908,1.302831763816511e-100)
    (912,4.969967840904176e-101)
    (916,1.896104793284200e-101)
    (920,7.234596708330663e-102)
    (924,2.760636768955713e-102)
    (928,1.053529940709806e-102)
    (932,4.020933534663995e-103)
    (936,1.534790248026102e-103)
    (940,5.858858685285999e-104)
    (944,2.236755961531340e-104)
    (948,8.540150194588364e-105)
    (952,3.261020111673971e-105)
    (956,1.245323693098209e-105)
    (960,4.756106533726037e-106)
    (964,1.816607878554787e-106)
    (968,6.939223230507709e-107)
    (972,2.650942587271186e-107)
    (976,1.012813166068834e-107)
    (980,3.869881481286587e-108)
    (984,1.478785081092174e-108)
    (988,5.651338072127413e-109)
    (992,2.159912274104777e-109)
    (996,8.255802593099065e-110)
    (1000,0)
};
\addlegendentry{Thm.~$4.5$ (LB)}

\addplot[orange, thick] coordinates {
    (1,9.997131326148826e-01)
    (2,9.993600183325739e-01)
    (3,9.988718830417088e-01)
    (4,9.982522127987657e-01)
    (5,9.975044244175721e-01)
    (6,9.966318667288161e-01)
    (7,9.956378218174877e-01)
    (8,9.945255062386306e-01)
    (9,9.932980722117764e-01)
    (10,9.919586087944299e-01)
    (11,9.905101430349669e-01)
    (12,9.889556411052962e-01)
    (13,9.872980094136392e-01)
    (14,9.855400956977655e-01)
    (15,9.836846900990235e-01)
    (16,9.817345262174979e-01)
    (17,9.796922821486175e-01)
    (18,9.775605815015346e-01)
    (19,9.753419943995900e-01)
    (20,9.730390384631733e-01)
    (21,9.706541797752809e-01)
    (22,9.681898338300723e-01)
    (23,9.656483664647162e-01)
    (24,9.630320947748161e-01)
    (25,9.603432880136989e-01)
    (26,9.575841684758445e-01)
    (27,9.547569123647308e-01)
    (28,9.518636506453638e-01)
    (29,9.489064698817564e-01)
    (30,9.458874130596169e-01)
    (31,9.428084803945020e-01)
    (32,9.396716301256873e-01)
    (33,9.364787792959997e-01)
    (34,9.332318045178566e-01)
    (35,9.299325427257504e-01)
    (36,9.265827919154107e-01)
    (37,9.231843118698777e-01)
    (38,9.197388248727111e-01)
    (39,9.162480164085581e-01)
    (40,9.127135358512998e-01)
    (41,9.091369971399896e-01)
    (42,9.055199794427973e-01)
    (43,9.018640278091640e-01)
    (44,8.981706538103750e-01)
    (45,8.944413361687492e-01)
    (46,8.906775213756429e-01)
    (47,8.868806242984628e-01)
    (48,8.830520287768779e-01)
    (49,8.791930882084180e-01)
    (50,8.753051261236423e-01)
    (51,8.713894367510611e-01)
    (52,8.674472855719854e-01)
    (53,8.634799098654820e-01)
    (54,8.594885192436047e-01)
    (55,8.554742961770700e-01)
    (56,8.514383965115448e-01)
    (57,8.473819499747076e-01)
    (58,8.433060606742447e-01)
    (59,8.392118075869388e-01)
    (60,8.351002450390046e-01)
    (61,8.309724031778233e-01)
    (62,8.268292884352265e-01)
    (63,8.226718839824767e-01)
    (64,8.185011501770871e-01)
    (65,8.143180250016252e-01)
    (68,8.017033544516732e-01)
    (72,7.847634777638980e-01)
    (76,7.677329395208035e-01)
    (80,7.506583511802349e-01)
    (84,7.335818812213075e-01)
    (88,7.165415944169986e-01)
    (92,6.995717671596262e-01)
    (96,6.827031804725424e-01)
    (100,6.659633922317572e-01)
    (104,6.493769900188970e-01)
    (108,6.329658259313987e-01)
    (112,6.167492345866995e-01)
    (116,6.007442354739898e-01)
    (120,5.849657207294371e-01)
    (124,5.694266293383172e-01)
    (128,5.541381086998490e-01)
    (132,5.391096644273974e-01)
    (136,5.243492991978014e-01)
    (140,5.098636414085979e-01)
    (144,4.956580643506119e-01)
    (148,4.817367965554981e-01)
    (152,4.681030239331471e-01)
    (156,4.547589842721779e-01)
    (160,4.417060546378384e-01)
    (164,4.289448321653407e-01)
    (168,4.164752087127945e-01)
    (172,4.042964398063046e-01)
    (176,3.924072082803218e-01)
    (180,3.808056829888403e-01)
    (184,3.694895729373747e-01)
    (188,3.584561771617251e-01)
    (192,3.477024306572100e-01)
    (196,3.372249466412289e-01)
    (200,3.270200554125945e-01)
    (204,3.170838400529564e-01)
    (208,3.074121691987534e-01)
    (212,2.980007270963687e-01)
    (216,2.888450411384759e-01)
    (220,2.799405070658624e-01)
    (224,2.712824120062434e-01)
    (228,2.628659555096713e-01)
    (232,2.546862687290380e-01)
    (236,2.467384318838202e-01)
    (240,2.390174901355662e-01)
    (244,2.315184679946284e-01)
    (248,2.242363823692621e-01)
    (252,2.171662543603995e-01)
    (255,2.119997685080048e-01)
    (259,2.052886358794032e-01)
    (263,1.987758735763197e-01)
    (267,1.924566047184720e-01)
    (271,1.863259982763488e-01)
    (275,1.803792753214975e-01)
    (279,1.746117145523577e-01)
    (283,1.690186571539524e-01)
    (287,1.635955110455539e-01)
    (291,1.583377545665181e-01)
    (295,1.532409396468446e-01)
    (299,1.483006945056251e-01)
    (303,1.435127259173838e-01)
    (307,1.388728210833776e-01)
    (311,1.343768491421879e-01)
    (315,1.300207623513918e-01)
    (319,1.258005969697328e-01)
    (323,1.217124738670110e-01)
    (327,1.177525988868633e-01)
    (331,1.139172629857033e-01)
    (335,1.102028421693151e-01)
    (339,1.066057972469565e-01)
    (343,1.031226734212928e-01)
    (347,9.975009973106365e-02)
    (351,9.648478836206639e-02)
    (355,9.332353384081146e-02)
    (359,9.026321212406906e-02)
    (363,8.730077959646741e-02)
    (367,8.443327198732507e-02)
    (371,8.165780321698676e-02)
    (375,7.897156418208999e-02)
    (379,7.637182148840635e-02)
    (383,7.385591613917489e-02)
    (387,7.142126218617421e-02)
    (391,6.906534535015434e-02)
    (395,6.678572161667412e-02)
    (399,6.458001581285519e-02)
    (403,6.244592017006825e-02)
    (407,6.038119287711090e-02)
    (411,5.838365662801263e-02)
    (415,5.645119716821203e-02)
    (419,5.458176184248989e-02)
    (423,5.277335814770776e-02)
    (427,5.102405229309549e-02)
    (431,4.933196777054482e-02)
    (435,4.769528393710692e-02)
    (439,4.611223461164882e-02)
    (442,4.495911276589572e-02)
    (446,4.346583282062145e-02)
    (450,4.202159993966976e-02)
    (454,4.062483996367601e-02)
    (458,3.927402677021918e-02)
    (462,3.796768097972365e-02)
    (466,3.670436868373465e-02)
    (470,3.548270019620944e-02)
    (474,3.430132882835248e-02)
    (478,3.315894968741774e-02)
    (482,3.205429849980961e-02)
    (486,3.098615045872443e-02)
    (490,2.995331909649993e-02)
    (494,2.895465518176577e-02)
    (498,2.798904564142665e-02)
    (502,2.705541250744983e-02)
    (506,2.615271188837706e-02)
    (510,2.527993296543429e-02)
    (514,2.443609701306957e-02)
    (518,2.362025644371224e-02)
    (522,2.283149387651325e-02)
    (526,2.206892122979597e-02)
    (530,2.133167883692103e-02)
    (534,2.061893458524578e-02)
    (538,1.992988307783861e-02)
    (542,1.926374481759077e-02)
    (546,1.861976541335425e-02)
    (550,1.799721480772059e-02)
    (554,1.739538652604586e-02)
    (558,1.681359694631780e-02)
    (562,1.625118458945457e-02)
    (566,1.570750942961900e-02)
    (570,1.518195222412864e-02)
    (574,1.467391386253892e-02)
    (578,1.418281473447582e-02)
    (582,1.370809411579388e-02)
    (586,1.324920957263590e-02)
    (590,1.280563638297266e-02)
    (594,1.237686697520301e-02)
    (598,1.196241038339749e-02)
    (602,1.156179171877306e-02)
    (606,1.117455165698972e-02)
    (610,1.080024594086547e-02)
    (614,1.043844489811063e-02)
    (618,1.008873297368800e-02)
    (622,9.750708276411894e-03)
    (626,9.423982139404419e-03)
    (629,9.186125638887443e-03)
    (633,8.878275014151777e-03)
    (637,8.580718871864287e-03)
    (641,8.293114447471493e-03)
    (645,8.015130290809122e-03)
    (649,7.746445899171113e-03)
    (653,7.486751361838095e-03)
    (657,7.235747015737959e-03)
    (661,6.993143111917670e-03)
    (665,6.758659492513109e-03)
    (669,6.532025277910893e-03)
    (673,6.312978563803254e-03)
    (677,6.101266127844244e-03)
    (681,5.896643145622760e-03)
    (685,5.698872915674789e-03)
    (689,5.507726593264354e-03)
    (693,5.322982932669479e-03)
    (697,5.144428037716440e-03)
    (701,4.971855120312031e-03)
    (705,4.805064266730572e-03)
    (709,4.643862211418469e-03)
    (713,4.488062118085931e-03)
    (717,4.337483367861527e-03)
    (721,4.191951354291467e-03)
    (725,4.051297284971575e-03)
    (729,3.915357989605994e-03)
    (733,3.783975734292159e-03)
    (737,3.656998041837627e-03)
    (741,3.534277517919734e-03)
    (745,3.415671682904459e-03)
    (749,3.301042809146400e-03)
    (753,3.190257763596718e-03)
    (757,3.083187855551220e-03)
    (761,2.979708689375542e-03)
    (765,2.879700022049281e-03)
    (769,2.783045625375704e-03)
    (773,2.689633152708128e-03)
    (777,2.599354010048689e-03)
    (781,2.512103231379454e-03)
    (785,2.427779358090181e-03)
    (789,2.346284322371076e-03)
    (793,2.267523334442997e-03)
    (797,2.191404773501447e-03)
    (801,2.117840082254453e-03)
    (805,2.046743664938235e-03)
    (809,1.978032788698072e-03)
    (813,1.911627488225319e-03)
    (816,1.863289954163023e-03)
    (820,1.800734991291919e-03)
    (824,1.740279227754678e-03)
    (828,1.681852279805985e-03)
    (832,1.625386119586654e-03)
    (836,1.570814996532002e-03)
    (840,1.518075361384500e-03)
    (844,1.467105792725536e-03)
    (848,1.417846925943865e-03)
    (852,1.370241384560975e-03)
    (856,1.324233713836075e-03)
    (860,1.279770316575947e-03)
    (864,1.236799391077267e-03)
    (868,1.195270871131299e-03)
    (872,1.155136368023185e-03)
    (876,1.116349114460151e-03)
    (880,1.078863910365137e-03)
    (884,1.042637070474356e-03)
    (888,1.007626373679325e-03)
    (892,9.737910140557666e-04)
    (896,9.410915535237277e-04)
    (900,9.094898760850010e-04)
    (904,8.789491435857110e-04)
    (908,8.494337529536395e-04)
    (912,8.209092948614767e-04)
    (916,7.933425137687898e-04)
    (920,7.667012692970504e-04)
    (924,7.409544988935273e-04)
    (928,7.160721817413294e-04)
    (932,6.920253038742571e-04)
    (936,6.687858244564693e-04)
    (940,6.463266431883277e-04)
    (944,6.246215688009808e-04)
    (948,6.036452886035463e-04)
    (952,5.833733390478883e-04)
    (956,5.637820772771620e-04)
    (960,5.448486536254122e-04)
    (964,5.265509850365756e-04)
    (968,5.088677293722883e-04)
    (972,4.917782605789182e-04)
    (976,4.752626446851939e-04)
    (980,4.593016166027756e-04)
    (984,4.438765577030023e-04)
    (988,4.289694741439562e-04)
    (992,4.145629759228200e-04)
    (996,4.006402566293450e-04)
    (1000,3.871850738770479e-04)
};
\addlegendentry{Thm.~$5.4$ (Alg.~$2$)}


% % Our bound - Ich
% \addplot[orange, thick] coordinates {
%     (1.000000,1.994603)
%     (6.000000,1.967835)
%     (11.000000,1.941427)
%     (16.000000,1.915373)
%     (21.000000,1.889668)
%     (26.000000,1.864309)
%     (31.000000,1.839290)
%     (36.000000,1.814607)
%     (41.000000,1.790254)
%     (46.000000,1.766229)
%     (51.000000,1.742526)
%     (56.000000,1.719141)
%     (61.000000,1.696070)
%     (66.000000,1.673309)
%     (71.000000,1.650853)
%     (76.000000,1.628699)
%     (81.000000,1.606842)
%     (86.000000,1.585278)
%     (91.000000,1.564003)
%     (96.000000,1.543014)
%     (101.000000,1.522307)
%     (106.000000,1.501877)
%     (111.000000,1.481722)
%     (116.000000,1.461837)
%     (121.000000,1.442219)
%     (126.000000,1.422865)
%     (131.000000,1.403770)
%     (136.000000,1.384931)
%     (141.000000,1.366345)
%     (146.000000,1.348009)
%     (151.000000,1.329919)
%     (156.000000,1.312071)
%     (161.000000,1.294463)
%     (166.000000,1.277091)
%     (171.000000,1.259953)
%     (176.000000,1.243044)
%     (181.000000,1.226362)
%     (186.000000,1.209904)
%     (191.000000,1.193667)
%     (196.000000,1.177648)
%     (201.000000,1.161844)
%     (206.000000,1.146252)
%     (211.000000,1.130870)
%     (216.000000,1.115693)
%     (221.000000,1.100721)
%     (226.000000,1.085949)
%     (231.000000,1.071375)
%     (236.000000,1.056997)
%     (241.000000,1.042813)
%     (246.000000,1.028818)
%     (252.000000,1.012272)
%     (257.000000,0.998687)
%     (262.000000,0.985285)
%     (267.000000,0.972062)
%     (272.000000,0.959017)
%     (277.000000,0.946147)
%     (282.000000,0.933450)
%     (287.000000,0.920923)
%     (292.000000,0.908564)
%     (297.000000,0.896371)
%     (302.000000,0.884342)
%     (307.000000,0.872474)
%     (312.000000,0.860765)
%     (317.000000,0.849214)
%     (322.000000,0.837817)
%     (327.000000,0.826574)
%     (332.000000,0.815481)
%     (337.000000,0.804537)
%     (342.000000,0.793740)
%     (347.000000,0.783088)
%     (352.000000,0.772579)
%     (357.000000,0.762211)
%     (362.000000,0.751982)
%     (367.000000,0.741891)
%     (372.000000,0.731934)
%     (377.000000,0.722112)
%     (382.000000,0.712421)
%     (387.000000,0.702860)
%     (392.000000,0.693428)
%     (397.000000,0.684122)
%     (402.000000,0.674941)
%     (407.000000,0.665883)
%     (412.000000,0.656947)
%     (417.000000,0.648131)
%     (422.000000,0.639433)
%     (427.000000,0.630852)
%     (432.000000,0.622386)
%     (437.000000,0.614033)
%     (442.000000,0.605793)
%     (447.000000,0.597663)
%     (452.000000,0.589642)
%     (457.000000,0.581729)
%     (462.000000,0.573923)
%     (467.000000,0.566221)
%     (472.000000,0.558622)
%     (477.000000,0.551125)
%     (482.000000,0.543729)
%     (487.000000,0.536432)
%     (492.000000,0.529233)
%     (497.000000,0.522131)
%     (503.000000,0.513734)
%     (508.000000,0.506839)
%     (513.000000,0.500038)
%     (518.000000,0.493327)
%     (523.000000,0.486707)
%     (528.000000,0.480175)
%     (533.000000,0.473731)
%     (538.000000,0.467374)
%     (543.000000,0.461101)
%     (548.000000,0.454913)
%     (553.000000,0.448808)
%     (558.000000,0.442785)
%     (563.000000,0.436843)
%     (568.000000,0.430981)
%     (573.000000,0.425197)
%     (578.000000,0.419491)
%     (583.000000,0.413861)
%     (588.000000,0.408307)
%     (593.000000,0.402828)
%     (598.000000,0.397422)
%     (603.000000,0.392088)
%     (608.000000,0.386826)
%     (613.000000,0.381635)
%     (618.000000,0.376514)
%     (623.000000,0.371461)
%     (628.000000,0.366476)
%     (633.000000,0.361558)
%     (638.000000,0.356706)
%     (643.000000,0.351919)
%     (648.000000,0.347196)
%     (653.000000,0.342536)
%     (658.000000,0.337940)
%     (663.000000,0.333404)
%     (668.000000,0.328930)
%     (673.000000,0.324516)
%     (678.000000,0.320161)
%     (683.000000,0.315864)
%     (688.000000,0.311625)
%     (693.000000,0.307443)
%     (698.000000,0.303317)
%     (703.000000,0.299247)
%     (708.000000,0.295231)
%     (713.000000,0.291269)
%     (718.000000,0.287360)
%     (723.000000,0.283504)
%     (728.000000,0.279699)
%     (733.000000,0.275945)
%     (738.000000,0.272242)
%     (743.000000,0.268589)
%     (748.000000,0.264984)
%     (754.000000,0.260723)
%     (759.000000,0.257224)
%     (764.000000,0.253772)
%     (769.000000,0.250366)
%     (774.000000,0.247006)
%     (779.000000,0.243691)
%     (784.000000,0.240421)
%     (789.000000,0.237195)
%     (794.000000,0.234012)
%     (799.000000,0.230871)
%     (804.000000,0.227773)
%     (809.000000,0.224716)
%     (814.000000,0.221700)
%     (819.000000,0.218725)
%     (824.000000,0.215790)
%     (829.000000,0.212894)
%     (834.000000,0.210037)
%     (839.000000,0.207218)
%     (844.000000,0.204437)
%     (849.000000,0.201694)
%     (854.000000,0.198987)
%     (859.000000,0.196317)
%     (864.000000,0.193682)
%     (869.000000,0.191083)
%     (874.000000,0.188518)
%     (879.000000,0.185988)
%     (884.000000,0.183493)
%     (889.000000,0.181030)
%     (894.000000,0.178601)
%     (899.000000,0.176204)
%     (904.000000,0.173839)
%     (909.000000,0.171506)
%     (914.000000,0.169205)
%     (919.000000,0.166934)
%     (924.000000,0.164694)
%     (929.000000,0.162483)
%     (934.000000,0.160303)
%     (939.000000,0.158152)
%     (944.000000,0.156029)
%     (949.000000,0.153935)
%     (954.000000,0.151869)
%     (959.000000,0.149831)
%     (964.000000,0.147821)
%     (969.000000,0.145837)
%     (974.000000,0.143880)
%     (979.000000,0.141949)
%     (984.000000,0.140044)
%     (989.000000,0.138164)
%     (994.000000,0.136310)
%     (1000.000000,0.134118)
% };
% \addlegendentry{Thm~$5.5$ (Alg.~$2$)}

\end{axis}
\end{tikzpicture}

==> figures/priv_tpoiss_1.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=1, xmax=170,
  ymin=-0.05, ymax=1,
  ymode=normal,
  legend pos=north east,
  title={$\varepsilon=1$ (High Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Experiment
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=6] coordinates {
    (1.000000,0.711400)
    (6.000000,0.362500)
    (11.000000,0.215600)
    (16.000000,0.136300)
    (21.000000,0.090800)
    (26.000000,0.059500)
    (31.000000,0.041300)
    (36.000000,0.029700)
    (41.000000,0.020000)
    (46.000000,0.014200)
    (51.000000,0.010300)
    (56.000000,0.007600)
    (61.000000,0.006200)
    (66.000000,0.004500)
    (71.000000,0.003400)
    (76.000000,0.002500)
    (81.000000,0.002100)
    (86.000000,0.001400)
    (91.000000,0.001300)
    (96.000000,0.000800)
    (101.000000,0.000500)
    (106.000000,0.000500)
    (111.000000,0.000400)
    (116.000000,0.000400)
    (121.000000,0.000400)
    (126.000000,0.000300)
    (131.000000,0.000300)
    (136.000000,0.000100)
    (141.000000,0.000100)
    (146.000000,0.000100)
    (151.000000,0.000100)
    (156.000000,0.000100)
    (161.000000,0.000100)
    (166.000000,0.000000)
    (171.000000,0.000000)
    (176.000000,0.000000)
    (181.000000,0.000000)
    (186.000000,0.000000)
    (191.000000,0.000000)
    (196.000000,0.000000)
    (201.000000,0.000000)
    (206.000000,0.000000)
    (211.000000,0.000000)
    (216.000000,0.000000)
    (221.000000,0.000000)
    (226.000000,0.000000)
    (231.000000,0.000000)
    (236.000000,0.000000)
    (241.000000,0.000000)
    (246.000000,0.000000)
    (252.000000,0.000000)
    (257.000000,0.000000)
    (262.000000,0.000000)
    (267.000000,0.000000)
    (272.000000,0.000000)
    (277.000000,0.000000)
    (282.000000,0.000000)
    (287.000000,0.000000)
    (292.000000,0.000000)
    (297.000000,0.000000)
    (302.000000,0.000000)
    (307.000000,0.000000)
    (312.000000,0.000000)
    (317.000000,0.000000)
    (322.000000,0.000000)
    (327.000000,0.000000)
    (332.000000,0.000000)
    (337.000000,0.000000)
    (342.000000,0.000000)
    (347.000000,0.000000)
    (352.000000,0.000000)
    (357.000000,0.000000)
    (362.000000,0.000000)
    (367.000000,0.000000)
    (372.000000,0.000000)
    (377.000000,0.000000)
    (382.000000,0.000000)
    (387.000000,0.000000)
    (392.000000,0.000000)
    (397.000000,0.000000)
    (402.000000,0.000000)
    (407.000000,0.000000)
    (412.000000,0.000000)
    (417.000000,0.000000)
    (422.000000,0.000000)
    (427.000000,0.000000)
    (432.000000,0.000000)
    (437.000000,0.000000)
    (442.000000,0.000000)
    (447.000000,0.000000)
    (452.000000,0.000000)
    (457.000000,0.000000)
    (462.000000,0.000000)
    (467.000000,0.000000)
    (472.000000,0.000000)
    (477.000000,0.000000)
    (482.000000,0.000000)
    (487.000000,0.000000)
    (492.000000,0.000000)
    (497.000000,0.000000)
    (503.000000,0.000000)
    (508.000000,0.000000)
    (513.000000,0.000000)
    (518.000000,0.000000)
    (523.000000,0.000000)
    (528.000000,0.000000)
    (533.000000,0.000000)
    (538.000000,0.000000)
    (543.000000,0.000000)
    (548.000000,0.000000)
    (553.000000,0.000000)
    (558.000000,0.000000)
    (563.000000,0.000000)
    (568.000000,0.000000)
    (573.000000,0.000000)
    (578.000000,0.000000)
    (583.000000,0.000000)
    (588.000000,0.000000)
    (593.000000,0.000000)
    (598.000000,0.000000)
    (603.000000,0.000000)
    (608.000000,0.000000)
    (613.000000,0.000000)
    (618.000000,0.000000)
    (623.000000,0.000000)
    (628.000000,0.000000)
    (633.000000,0.000000)
    (638.000000,0.000000)
    (643.000000,0.000000)
    (648.000000,0.000000)
    (653.000000,0.000000)
    (658.000000,0.000000)
    (663.000000,0.000000)
    (668.000000,0.000000)
    (673.000000,0.000000)
    (678.000000,0.000000)
    (683.000000,0.000000)
    (688.000000,0.000000)
    (693.000000,0.000000)
    (698.000000,0.000000)
    (703.000000,0.000000)
    (708.000000,0.000000)
    (713.000000,0.000000)
    (718.000000,0.000000)
    (723.000000,0.000000)
    (728.000000,0.000000)
    (733.000000,0.000000)
    (738.000000,0.000000)
    (743.000000,0.000000)
    (748.000000,0.000000)
    (754.000000,0.000000)
    (759.000000,0.000000)
    (764.000000,0.000000)
    (769.000000,0.000000)
    (774.000000,0.000000)
    (779.000000,0.000000)
    (784.000000,0.000000)
    (789.000000,0.000000)
    (794.000000,0.000000)
    (799.000000,0.000000)
    (804.000000,0.000000)
    (809.000000,0.000000)
    (814.000000,0.000000)
    (819.000000,0.000000)
    (824.000000,0.000000)
    (829.000000,0.000000)
    (834.000000,0.000000)
    (839.000000,0.000000)
    (844.000000,0.000000)
    (849.000000,0.000000)
    (854.000000,0.000000)
    (859.000000,0.000000)
    (864.000000,0.000000)
    (869.000000,0.000000)
    (874.000000,0.000000)
    (879.000000,0.000000)
    (884.000000,0.000000)
    (889.000000,0.000000)
    (894.000000,0.000000)
    (899.000000,0.000000)
    (904.000000,0.000000)
    (909.000000,0.000000)
    (914.000000,0.000000)
    (919.000000,0.000000)
    (924.000000,0.000000)
    (929.000000,0.000000)
    (934.000000,0.000000)
    (939.000000,0.000000)
    (944.000000,0.000000)
    (949.000000,0.000000)
    (954.000000,0.000000)
    (959.000000,0.000000)
    (964.000000,0.000000)
    (969.000000,0.000000)
    (974.000000,0.000000)
    (979.000000,0.000000)
    (984.000000,0.000000)
    (989.000000,0.000000)
    (994.000000,0.000000)
    (1000.000000,0.000000)
};
\addlegendentry{Empirical (Alg.~$3$)}

\addplot[purple, thick] coordinates {
    (1,4.097937535152803e-01)
    (2,2.908970697193846e-01)
    (3,2.141828107694890e-01)
    (4,1.611235597364042e-01)
    (5,1.229851758103540e-01)
    (6,9.488785636055051e-02)
    (7,7.382392526324859e-02)
    (8,5.781979496892038e-02)
    (9,4.553958821889593e-02)
    (10,3.603540339092975e-02)
    (11,2.862731938114390e-02)
    (12,2.282400368179670e-02)
    (13,1.825689704163831e-02)
    (14,1.463926562036014e-02)
    (15,1.177085146229850e-02)
    (16,9.484630624913188e-03)
    (17,7.659352627538816e-03)
    (18,6.196347427296303e-03)
    (19,5.020872339684414e-03)
    (20,4.074332411644621e-03)
    (21,3.312161594358696e-03)
    (22,2.696056430239184e-03)
    (23,2.197174565576616e-03)
    (24,1.792574346355979e-03)
    (25,1.464919283983896e-03)
    (26,1.197560243624598e-03)
    (27,9.805875622108124e-04)
    (28,8.036558662858514e-04)
    (29,6.586423399517972e-04)
    (30,5.406697321445718e-04)
    (31,4.441629819303132e-04)
    (32,3.651416440981877e-04)
    (33,3.003798716617620e-04)
    (34,2.472596427425683e-04)
    (35,2.039134863985840e-04)
    (36,1.680604930143958e-04)
    (37,1.385840522459155e-04)
    (38,1.143334136635017e-04)
    (39,9.452028947766545e-05)
    (40,7.805866574288883e-05)
    (41,6.460162536194243e-05)
    (42,5.339906420152481e-05)
    (43,4.415414165780252e-05)
    (44,3.659639813100071e-05)
    (45,3.028359332922974e-05)
    (46,2.512282786938052e-05)
    (47,2.085053699975430e-05)
    (48,1.727276100171652e-05)
    (49,1.434723839656452e-05)
    (50,1.189210068939907e-05)
    (51,9.885569528389523e-06)
    (52,8.220642572132955e-06)
    (53,6.819640975848242e-06)
    (54,5.675105900519573e-06)
    (55,4.724265266323794e-06)
    (56,3.921894984301322e-06)
    (57,3.266932781575784e-06)
    (58,2.722205228515923e-06)
    (59,2.261148664320350e-06)
    (60,1.885264676877956e-06)
    (61,1.572323657520724e-06)
    (62,1.306577324246125e-06)
    (63,1.090306132978011e-06)
    (64,9.100795301244000e-07)
    (65,7.598450991731015e-07)
    (66,6.345750560714609e-07)
    (67,5.277352635578132e-07)
    (69,3.685282524431583e-07)
    (70,3.080727219935761e-07)
    (72,2.143364621051358e-07)
    (73,1.792972969394430e-07)
    (74,1.500188468262334e-07)
    (76,1.050910321293056e-07)
    (77,8.746461415520637e-08)
    (79,6.134519794231806e-08)
    (80,5.139032215445071e-08)
    (82,3.608514282425294e-08)
    (83,3.003622283135822e-08)
    (84,2.518063148896237e-08)
    (86,1.770669904791394e-08)
    (87,1.485199020547615e-08)
    (89,1.045431394087600e-08)
    (90,8.773178196674276e-09)
    (92,6.130300832373221e-09)
    (93,5.146916308387062e-09)
    (94,4.321934845326401e-09)
    (96,3.048833190540803e-09)
    (97,2.561273760605330e-09)
    (99,1.808360796967411e-09)
    (100,1.504614251621043e-09)
    (102,1.063190770523083e-09)
    (103,8.939034472316921e-10)
    (104,7.516687844278254e-10)
    (106,5.316974418852242e-10)
    (107,4.472652553829111e-10)
    (109,3.166107857772871e-10)
    (110,2.664306606688292e-10)
    (112,1.864056600061127e-10)
    (113,1.569166994915605e-10)
    (114,1.321077891254413e-10)
    (116,9.366815281113232e-11)
    (117,7.888510038203362e-11)
    (119,5.596809756361202e-11)
    (120,4.715002344126253e-11)
    (122,3.347333582627821e-11)
    (123,2.820808550929271e-11)
    (124,2.377341470226605e-11)
    (126,1.662708018081878e-11)
    (127,1.401718722836647e-11)
    (129,9.964926574442374e-12)
    (130,8.403137987162214e-12)
    (132,5.977168780557888e-12)
    (133,5.041749357751384e-12)
    (134,4.253099515946409e-12)
    (136,3.027388130767397e-12)
    (137,2.554497812552719e-12)
    (139,1.819242821559197e-12)
    (140,1.535456732517459e-12)
    (141,1.296045388814756e-12)
    (143,9.047659861359391e-13)
    (144,7.638776399338618e-13)
    (146,5.446295951841683e-13)
    (147,4.599286309822906e-13)
    (149,3.280712224724667e-13)
    (150,2.771123974512043e-13)
    (151,2.340862959642899e-13)
    (153,1.670749865577338e-13)
    (154,1.411647374223470e-13)
    (156,1.007971894541310e-13)
    (157,8.518345272288417e-14)
    (159,6.084975901179222e-14)
    (160,5.143456902897005e-14)
    (161,4.347910539445969e-14)
    (163,3.107550987253857e-14)
    (164,2.627422422701256e-14)
    (166,1.878613758026459e-14)
    (167,1.544537629798970e-14)
    (169,1.104768962446825e-14)
    (170,9.344337158315292e-15)
    (171,7.904096829614847e-15)
    (173,5.656385170858294e-15)
    (174,4.785435748858755e-15)
    (176,3.425813431216137e-15)
    (177,2.898831513563929e-15)
    (179,2.075949336360236e-15)
    (180,1.756915366431873e-15)
    (181,1.486994833220511e-15)
    (183,1.065367565117117e-15)
    (184,9.018420204948526e-16)
    (186,6.463436252083384e-16)
    (187,5.472239485601292e-16)
    (189,3.923174832793148e-16)
    (190,3.322065859756488e-16)
    (191,2.813205352956877e-16)
    (193,2.017692539428326e-16)
    (194,1.708893496816316e-16)
    (196,1.226028677356587e-16)
    (197,1.038546430460879e-16)
    (199,7.453163041717094e-17)
    (200,6.061790866048262e-17)
    (201,5.135834183149615e-17)
    (203,3.687171282921734e-17)
    (204,3.124390304467838e-17)
    (206,2.243727375790611e-17)
    (207,1.901527579152301e-17)
    (208,1.611591877030966e-17)
    (210,1.157761435383079e-17)
    (211,9.813645523286444e-18)
    (213,7.051975873898161e-18)
    (214,5.978327604496816e-18)
    (216,4.297087156396960e-18)
    (217,3.643337976318163e-18)
    (218,3.089180620482591e-18)
    (220,2.221192021342144e-18)
    (221,1.883583237536561e-18)
    (223,1.354678529923540e-18)
    (224,1.148917183615878e-18)
    (226,8.265071379339898e-19)
    (227,7.010545001211905e-19)
    (228,5.946676150114982e-19)
    (230,4.279281423907747e-19)
    (231,3.630318083123971e-19)
    (233,2.613020940391714e-19)
    (234,2.217006948852629e-19)
    (236,1.596117897642792e-19)
    (237,1.354373684099522e-19)
    (238,1.149286476525262e-19)
    (240,8.276681061674143e-20)
    (241,7.024156078169561e-20)
    (243,5.059614941522430e-20)
    (244,4.294401559994935e-20)
    (246,3.093994952833993e-20)
    (247,2.626341374424263e-20)
    (248,2.229451482428475e-20)
    (250,1.506289545214645e-20)
    (251,1.278793999819344e-20)
    (253,9.217847004721720e-21)
    (254,7.826473102029888e-21)
    (256,5.642650654813153e-21)
    (257,4.791411347333372e-21)
    (258,4.068723200540244e-21)
    (260,2.934204456867572e-21)
    (261,2.491883570499848e-21)
    (263,1.797399478773168e-21)
    (264,1.526595373949208e-21)
    (266,1.101346575401752e-21)
    (267,9.355017052404741e-22)
    (268,7.946552484984267e-22)
    (270,5.734394715181877e-22)
    (271,4.871493061631224e-22)
    (273,3.516016559342604e-22)
    (274,2.987205393685543e-22)
    (275,2.538004197060618e-22)
    (277,1.832254466359667e-22)
    (278,1.556868209120860e-22)
    (280,1.124144907400953e-22)
    (281,9.552708952436583e-23)
    (283,6.898787327374877e-23)
    (284,5.862928340633451e-23)
    (285,4.982746697686848e-23)
    (287,3.599267976707468e-23)
    (288,3.059181205982923e-23)
    (290,2.210159383427879e-23)
    (291,1.878671466498937e-23)
    (293,1.357504014496105e-23)
    (294,1.153995295003140e-23)
    (295,9.810219452125217e-24)
    (297,7.090276302294195e-24)
    (298,6.027993764604108e-24)
    (300,4.357391736875825e-24)
    (301,3.704850321315529e-24)
    (303,2.678507195379763e-24)
    (304,2.277565074253648e-24)
    (305,1.936689354475913e-24)
    (307,1.400463097687395e-24)
    (308,1.190951551326034e-24)
    (310,8.613344579133114e-25)
    (311,7.325327031231203e-25)
    (313,5.298705900471775e-25)
    (314,4.506686128069115e-25)
    (315,3.833146992714304e-25)
    (317,2.773215298288885e-25)
    (318,2.358921230913489e-25)
    (320,1.706885880118126e-25)
    (321,1.451996544275308e-25)
    (323,1.050796656671541e-25)
    (324,8.939445672368916e-26)
    (325,7.605235584550818e-26)
    (327,5.504871354606334e-26)
    (328,4.683596815858692e-26)
    (330,3.390580670564349e-26)
    (331,2.884936398853383e-26)
    (333,1.856682151904194e-26)
    (334,1.579898383078583e-26)
    (335,1.344406083159910e-26)
    (337,9.735585849727837e-27)
    (338,8.284996180090983e-27)
    (340,6.000416064715703e-27)
    (341,5.106697255151868e-27)
    (342,4.346185751385710e-27)
    (344,3.148275553046402e-27)
    (345,2.679593632041468e-27)
    (347,1.941284030894321e-27)
    (348,1.652391480501343e-27)
    (350,1.197258875364532e-27)
    (351,1.019152654428866e-27)
    (352,8.675598405554753e-28)
    (354,6.287047828799052e-28)
    (355,5.352218218500028e-28)
    (357,3.879131401194547e-28)
    (358,3.302539708171485e-28)
    (360,2.393874689564955e-28)
    (361,2.038173487766906e-28)
    (362,1.735359816321236e-28)
    (364,1.258091222244315e-28)
    (365,1.071238735538065e-28)
    (367,7.767120468291643e-29)
    (368,6.613930222382961e-29)
    (370,4.796052567769897e-29)
    (371,4.084215270925968e-29)
    (372,3.478096454205119e-29)
    (374,2.522507124798317e-29)
    (375,2.148276207021071e-29)
    (377,1.558224550087240e-29)
    (378,1.327126082486785e-29)
    (380,9.627214952758248e-30)
    (381,8.199869619311328e-30)
    (382,6.984273013195974e-30)
    (384,5.067264217596998e-30)
    (385,4.316299479569845e-30)
    (387,3.131923561943965e-30)
    (388,2.667919107935116e-30)
    (390,1.936060554199312e-30)
    (391,1.649315166846273e-30)
    (392,1.405063807331548e-30)
    (394,1.019773573508254e-30)
    (395,8.687983898890976e-31)
    (397,6.306264366001452e-31)
    (398,5.372915711091755e-31)
    (400,3.900390942046264e-31)
};
\addlegendentry{Thm.~$4.5$ (LB)}

\addplot[tabgreen, thick] coordinates {
    (1,9.901963984836994e-01)
    (2,9.790386595908477e-01)
    (3,9.645722247353292e-01)
    (4,9.473488875247745e-01)
    (5,9.278544186716486e-01)
    (6,9.065156816043514e-01)
    (7,8.837070141545940e-01)
    (8,8.597559504817927e-01)
    (9,8.349483499765069e-01)
    (10,8.095329932046476e-01)
    (11,7.837256989389607e-01)
    (12,7.577130109081384e-01)
    (13,7.316554980173118e-01)
    (14,7.056907074030627e-01)
    (15,6.799358057331637e-01)
    (16,6.544899406025457e-01)
    (17,6.294363506733075e-01)
    (18,6.048442503226432e-01)
    (19,5.807705119665875e-01)
    (20,5.572611668908175e-01)
    (21,5.343527433166241e-01)
    (22,5.120734585373377e-01)
    (23,4.904442802570311e-01)
    (24,4.694798707303890e-01)
    (25,4.491894259232346e-01)
    (26,4.295774206720633e-01)
    (27,4.106442697042652e-01)
    (28,3.923869133761219e-01)
    (29,3.747993360819685e-01)
    (30,3.578730244750516e-01)
    (31,3.415973719095192e-01)
    (32,3.259600348555102e-01)
    (33,3.109472464480867e-01)
    (34,2.965440917991758e-01)
    (35,2.827347492237939e-01)
    (36,2.695027011022346e-01)
    (37,2.568309177137965e-01)
    (38,2.447020170306388e-01)
    (39,2.330984031485752e-01)
    (40,2.220023857515151e-01)
    (41,2.113962827546521e-01)
    (42,2.012625080455407e-01)
    (43,1.915836460392943e-01)
    (44,1.823425145819831e-01)
    (45,1.735222175728050e-01)
    (46,1.651061885288882e-01)
    (47,1.570782261849383e-01)
    (48,1.494225231018802e-01)
    (49,1.421236881527665e-01)
    (50,1.351667636593081e-01)
    (51,1.285372378673248e-01)
    (52,1.222210533732017e-01)
    (53,1.162046120451838e-01)
    (54,1.104747769222382e-01)
    (55,1.050188715185188e-01)
    (56,9.982467691255251e-02)
    (57,9.488042695651325e-02)
    (58,9.017480190185519e-02)
    (59,8.569692070264390e-02)
    (60,8.143633222674035e-02)
    (61,7.738300557716236e-02)
    (62,7.352731970113205e-02)
    (63,6.986005244219923e-02)
    (64,6.637236917113602e-02)
    (65,6.305581111376919e-02)
    (66,5.990228347833353e-02)
    (67,5.690404347108571e-02)
    (69,5.134414306853297e-02)
    (70,4.876864910610065e-02)
    (72,4.399428993996805e-02)
    (73,4.178338265748253e-02)
    (74,3.968241991804982e-02)
    (76,3.578917302412356e-02)
    (77,3.398692263576906e-02)
    (79,3.064797980572326e-02)
    (80,2.910266218302562e-02)
    (82,2.624028557951846e-02)
    (83,2.491577567246634e-02)
    (84,2.365771376784672e-02)
    (86,2.132792152339045e-02)
    (87,2.025007544819337e-02)
    (89,1.825429115760037e-02)
    (90,1.733108673661592e-02)
    (92,1.562183902876614e-02)
    (93,1.483126571584781e-02)
    (94,1.408055737111476e-02)
    (96,1.269085032384316e-02)
    (97,1.204815054454170e-02)
    (99,1.085848236903419e-02)
    (100,1.030833608070414e-02)
    (102,9.290057562178773e-03)
    (103,8.819198277705720e-03)
    (104,8.372153613922606e-03)
    (106,7.544770230277204e-03)
    (107,7.162209393321139e-03)
    (109,6.454204731788666e-03)
    (110,6.126856046578942e-03)
    (112,5.521056572310323e-03)
    (113,5.240973445173763e-03)
    (114,4.975081141370305e-03)
    (116,4.483036138663316e-03)
    (117,4.255555398964553e-03)
    (119,3.834604256879477e-03)
    (120,3.639996514792685e-03)
    (122,3.279885073325962e-03)
    (123,3.113407548101650e-03)
    (124,2.955373675031441e-03)
    (126,2.662947935819786e-03)
    (127,2.527764501499015e-03)
    (129,2.277625289387463e-03)
    (130,2.161991992368936e-03)
    (132,1.948030739513693e-03)
    (133,1.849122950306671e-03)
    (134,1.755234819032507e-03)
    (136,1.581512282150169e-03)
    (137,1.501206814887937e-03)
    (139,1.352617916112579e-03)
    (140,1.283931427914209e-03)
    (141,1.218731803097658e-03)
    (143,1.098094488864463e-03)
    (144,1.042329430730661e-03)
    (146,9.391493659364663e-04)
    (147,8.914542928848763e-04)
    (149,8.032063372768923e-04)
    (150,7.624138675171538e-04)
    (151,7.236927512324589e-04)
    (153,6.520493455959242e-04)
    (154,6.189325025864867e-04)
    (156,5.576585994188995e-04)
    (157,5.293351199286953e-04)
    (159,4.769302392842201e-04)
    (160,4.527064887483229e-04)
    (161,4.297129538032604e-04)
    (163,3.871698448573836e-04)
    (164,3.675046929300387e-04)
    (166,3.311199127236757e-04)
    (167,3.143014282181438e-04)
    (169,2.831836609970871e-04)
    (170,2.687998259270288e-04)
    (171,2.551465468113329e-04)
    (173,2.298851386014185e-04)
    (174,2.182083640935310e-04)
    (176,1.966039312465313e-04)
    (177,1.866175618709188e-04)
    (179,1.681407482234746e-04)
    (180,1.596000900987087e-04)
    (181,1.514932356701354e-04)
    (183,1.364939268885569e-04)
    (184,1.295607073435296e-04)
    (186,1.167328695266211e-04)
    (187,1.108033866050957e-04)
    (189,9.983266941552855e-05)
    (190,9.476161714865294e-05)
    (191,8.994814582103980e-05)
    (193,8.104227808639396e-05)
    (194,7.692567514347601e-05)
    (196,6.930915462786318e-05)
    (197,6.578853463629569e-05)
    (199,5.927470190181383e-05)
    (200,5.626378366764147e-05)
    (201,5.340580601813838e-05)
    (203,4.811799318366737e-05)
    (204,4.567378474375033e-05)
    (206,4.115152651333876e-05)
    (207,3.906118425149045e-05)
    (208,3.707702250437839e-05)
    (210,3.340594081461671e-05)
    (211,3.170904195924550e-05)
    (213,2.856945263331874e-05)
    (214,2.711822791304291e-05)
    (216,2.443318346903391e-05)
    (217,2.319206502322273e-05)
    (218,2.201399061425540e-05)
    (220,1.983432712965244e-05)
    (221,1.882681305939725e-05)
    (223,1.696271912310435e-05)
    (224,1.610107205432740e-05)
    (226,1.450686016528058e-05)
    (227,1.376996175102303e-05)
    (228,1.307049510989454e-05)
    (230,1.177634818266648e-05)
    (231,1.117814996294904e-05)
    (233,1.007136904369281e-05)
    (234,9.559777727252576e-06)
    (236,8.613236173154232e-06)
    (237,8.175712899184129e-06)
    (238,7.760414285031304e-06)
    (240,6.992032656863236e-06)
    (241,6.636860903163038e-06)
    (243,5.979725460388267e-06)
    (244,5.675975436206055e-06)
    (246,5.113980015003096e-06)
    (247,4.854206906246706e-06)
    (248,4.607629388810864e-06)
    (250,4.151414017311714e-06)
    (251,3.940535998981360e-06)
    (253,3.550371510236553e-06)
    (254,3.370024425585769e-06)
    (256,3.036347985026772e-06)
    (257,2.882111569963978e-06)
    (258,2.735709848282452e-06)
    (260,2.464838798188127e-06)
    (261,2.339633138832426e-06)
    (263,2.107978841835959e-06)
    (264,2.000900479005696e-06)
    (266,1.802785132844626e-06)
    (267,1.711209595790341e-06)
    (268,1.624285792006226e-06)
    (270,1.463460217409865e-06)
    (271,1.389121260583222e-06)
    (273,1.251580048408215e-06)
    (274,1.188003902808277e-06)
    (275,1.127657215168307e-06)
    (277,1.016004363953976e-06)
    (278,9.643946846002666e-07)
    (280,8.689069612540670e-07)
    (281,8.247693445125897e-07)
    (283,7.431063586752517e-07)
    (284,7.053589977965220e-07)
    (285,6.695290784766996e-07)
    (287,6.032369133653647e-07)
    (288,5.725944596248935e-07)
    (290,5.159000926312353e-07)
    (291,4.896940619647820e-07)
    (293,4.412079215291018e-07)
    (294,4.187960074938883e-07)
    (295,3.975225450056522e-07)
    (297,3.581625938836793e-07)
    (298,3.399691095166747e-07)
    (300,3.063077037042415e-07)
    (301,2.907482773917868e-07)
    (303,2.619603799355392e-07)
    (304,2.486536520211181e-07)
    (305,2.360228621908599e-07)
    (307,2.126534991845238e-07)
    (308,2.018513989298827e-07)
    (310,1.818654594007598e-07)
    (311,1.726272905148032e-07)
    (313,1.555349214239425e-07)
    (314,1.476342574633940e-07)
    (315,1.401349213092265e-07)
    (317,1.262597234310504e-07)
    (318,1.198461434814293e-07)
    (320,1.079798010465478e-07)
    (321,1.024947811911185e-07)
    (323,9.234645150085993e-08)
    (324,8.765555452725510e-08)
    (325,8.320293973560339e-08)
    (327,7.496475572767537e-08)
    (328,7.115679189684849e-08)
    (330,6.411133474697569e-08)
    (331,6.085468911235046e-08)
    (333,5.482927545786274e-08)
    (334,5.204412800043530e-08)
    (335,4.940045690210712e-08)
    (337,4.450916269510986e-08)
    (338,4.224824313013487e-08)
    (340,3.806511203843945e-08)
    (341,3.613152912042746e-08)
    (342,3.429616587572153e-08)
    (344,3.090039489381974e-08)
    (345,2.933075611887648e-08)
    (347,2.642662593190348e-08)
    (348,2.508423995463007e-08)
    (350,2.260057065391566e-08)
    (351,2.145253574284077e-08)
    (352,2.036281724202489e-08)
    (354,1.834663081559396e-08)
    (355,1.741468210417880e-08)
    (357,1.569039978680343e-08)
    (358,1.489337890492638e-08)
    (360,1.341873872759245e-08)
    (361,1.273711078149614e-08)
    (362,1.209010730085273e-08)
    (364,1.089302784029619e-08)
    (365,1.033969772867151e-08)
    (367,9.315931811940324e-09)
    (368,8.842713009336247e-09)
    (370,7.967168246712941e-09)
    (371,7.562462212451390e-09)
    (372,7.178313918255273e-09)
    (374,6.467566532095078e-09)
    (375,6.139035349822309e-09)
    (377,5.531190195773491e-09)
    (378,5.250223862334318e-09)
    (380,4.730382722614737e-09)
    (381,4.490094784115501e-09)
    (382,4.262012685336290e-09)
    (384,3.840017435146609e-09)
    (385,3.644957135041016e-09)
    (387,3.284058491158929e-09)
    (388,3.117239083238771e-09)
    (390,2.808591459617764e-09)
    (391,2.665924218550888e-09)
    (392,2.530504005737625e-09)
    (394,2.279950863299134e-09)
    (395,2.164136831905607e-09)
    (397,1.949858853006488e-09)
    (398,1.850812413862636e-09)
    (400,1.667557668809080e-09)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}


% % Our bound - Ich
% \addplot[tabgreen, thick] coordinates {
%     (1.000000,1.898199)
%     (6.000000,1.461841)
%     (11.000000,1.125793)
%     (16.000000,0.866995)
%     (21.000000,0.667690)
%     (26.000000,0.514202)
%     (31.000000,0.395997)
%     (36.000000,0.304965)
%     (41.000000,0.234860)
%     (46.000000,0.180870)
%     (51.000000,0.139292)
%     (56.000000,0.107271)
%     (61.000000,0.082612)
%     (66.000000,0.063621)
%     (71.000000,0.048996)
%     (76.000000,0.037733)
%     (81.000000,0.029059)
%     (86.000000,0.022379)
%     (91.000000,0.017234)
%     (96.000000,0.013272)
%     (101.000000,0.010221)
%     (106.000000,0.007872)
%     (111.000000,0.006062)
%     (116.000000,0.004669)
%     (121.000000,0.003595)
%     (126.000000,0.002769)
%     (131.000000,0.002132)
%     (136.000000,0.001642)
%     (141.000000,0.001265)
%     (146.000000,0.000974)
%     (151.000000,0.000750)
%     (156.000000,0.000578)
%     (161.000000,0.000445)
%     (166.000000,0.000343)
%     (171.000000,0.000264)
%     (176.000000,0.000203)
%     (181.000000,0.000156)
%     (186.000000,0.000121)
%     (191.000000,0.000093)
%     (196.000000,0.000071)
%     (201.000000,0.000055)
%     (206.000000,0.000042)
%     (211.000000,0.000033)
%     (216.000000,0.000025)
%     (221.000000,0.000019)
%     (226.000000,0.000015)
%     (231.000000,0.000011)
%     (236.000000,0.000009)
%     (241.000000,0.000007)
%     (246.000000,0.000005)
%     (252.000000,0.000004)
%     (257.000000,0.000003)
%     (262.000000,0.000002)
%     (267.000000,0.000002)
%     (272.000000,0.000001)
%     (277.000000,0.000001)
%     (282.000000,0.000001)
%     (287.000000,0.000001)
%     (292.000000,0.000000)
%     (297.000000,0.000000)
%     (302.000000,0.000000)
%     (307.000000,0.000000)
%     (312.000000,0.000000)
%     (317.000000,0.000000)
%     (322.000000,0.000000)
%     (327.000000,0.000000)
%     (332.000000,0.000000)
%     (337.000000,0.000000)
%     (342.000000,0.000000)
%     (347.000000,0.000000)
%     (352.000000,0.000000)
%     (357.000000,0.000000)
%     (362.000000,0.000000)
%     (367.000000,0.000000)
%     (372.000000,0.000000)
%     (377.000000,0.000000)
%     (382.000000,0.000000)
%     (387.000000,0.000000)
%     (392.000000,0.000000)
%     (397.000000,0.000000)
%     (402.000000,0.000000)
%     (407.000000,0.000000)
%     (412.000000,0.000000)
%     (417.000000,0.000000)
%     (422.000000,0.000000)
%     (427.000000,0.000000)
%     (432.000000,0.000000)
%     (437.000000,0.000000)
%     (442.000000,0.000000)
%     (447.000000,0.000000)
%     (452.000000,0.000000)
%     (457.000000,0.000000)
%     (462.000000,0.000000)
%     (467.000000,0.000000)
%     (472.000000,0.000000)
%     (477.000000,0.000000)
%     (482.000000,0.000000)
%     (487.000000,0.000000)
%     (492.000000,0.000000)
%     (497.000000,0.000000)
%     (503.000000,0.000000)
%     (508.000000,0.000000)
%     (513.000000,0.000000)
%     (518.000000,0.000000)
%     (523.000000,0.000000)
%     (528.000000,0.000000)
%     (533.000000,0.000000)
%     (538.000000,0.000000)
%     (543.000000,0.000000)
%     (548.000000,0.000000)
%     (553.000000,0.000000)
%     (558.000000,0.000000)
%     (563.000000,0.000000)
%     (568.000000,0.000000)
%     (573.000000,0.000000)
%     (578.000000,0.000000)
%     (583.000000,0.000000)
%     (588.000000,0.000000)
%     (593.000000,0.000000)
%     (598.000000,0.000000)
%     (603.000000,0.000000)
%     (608.000000,0.000000)
%     (613.000000,0.000000)
%     (618.000000,0.000000)
%     (623.000000,0.000000)
%     (628.000000,0.000000)
%     (633.000000,0.000000)
%     (638.000000,0.000000)
%     (643.000000,0.000000)
%     (648.000000,0.000000)
%     (653.000000,0.000000)
%     (658.000000,0.000000)
%     (663.000000,0.000000)
%     (668.000000,0.000000)
%     (673.000000,0.000000)
%     (678.000000,0.000000)
%     (683.000000,0.000000)
%     (688.000000,0.000000)
%     (693.000000,0.000000)
%     (698.000000,0.000000)
%     (703.000000,0.000000)
%     (708.000000,0.000000)
%     (713.000000,0.000000)
%     (718.000000,0.000000)
%     (723.000000,0.000000)
%     (728.000000,0.000000)
%     (733.000000,0.000000)
%     (738.000000,0.000000)
%     (743.000000,0.000000)
%     (748.000000,0.000000)
%     (754.000000,0.000000)
%     (759.000000,0.000000)
%     (764.000000,0.000000)
%     (769.000000,0.000000)
%     (774.000000,0.000000)
%     (779.000000,0.000000)
%     (784.000000,0.000000)
%     (789.000000,0.000000)
%     (794.000000,0.000000)
%     (799.000000,0.000000)
%     (804.000000,0.000000)
%     (809.000000,0.000000)
%     (814.000000,0.000000)
%     (819.000000,0.000000)
%     (824.000000,0.000000)
%     (829.000000,0.000000)
%     (834.000000,0.000000)
%     (839.000000,0.000000)
%     (844.000000,0.000000)
%     (849.000000,0.000000)
%     (854.000000,0.000000)
%     (859.000000,0.000000)
%     (864.000000,0.000000)
%     (869.000000,0.000000)
%     (874.000000,0.000000)
%     (879.000000,0.000000)
%     (884.000000,0.000000)
%     (889.000000,0.000000)
%     (894.000000,0.000000)
%     (899.000000,0.000000)
%     (904.000000,0.000000)
%     (909.000000,0.000000)
%     (914.000000,0.000000)
%     (919.000000,0.000000)
%     (924.000000,0.000000)
%     (929.000000,0.000000)
%     (934.000000,0.000000)
%     (939.000000,0.000000)
%     (944.000000,0.000000)
%     (949.000000,0.000000)
%     (954.000000,0.000000)
%     (959.000000,0.000000)
%     (964.000000,0.000000)
%     (969.000000,0.000000)
%     (974.000000,0.000000)
%     (979.000000,0.000000)
%     (984.000000,0.000000)
%     (989.000000,0.000000)
%     (994.000000,0.000000)
%     (1000.000000,0.000000)
% };
% \addlegendentry{Thm~$5.8$ (Alg.~$3$)}

\end{axis}
\end{tikzpicture}

==> figures/priv_tpoiss_1_rr.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=1, xmax=980,
  ymin=-0.05, ymax=1,
  ymode=normal,
legend style={
  legend cell align=left,
  align=left,
  draw=white!15!black,
},
legend pos=north east,
title={$\varepsilon=1$ (High Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Experiment
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=5] coordinates {
    (1.000000,0.941700)
    (6.000000,0.795900)
    (11.000000,0.697400)
    (16.000000,0.620100)
    (21.000000,0.556800)
    (26.000000,0.506400)
    (31.000000,0.460200)
    (36.000000,0.420000)
    (41.000000,0.385200)
    (46.000000,0.352800)
    (51.000000,0.326500)
    (56.000000,0.300900)
    (61.000000,0.278000)
    (66.000000,0.256300)
    (71.000000,0.237300)
    (76.000000,0.222400)
    (81.000000,0.206000)
    (86.000000,0.194500)
    (91.000000,0.182200)
    (96.000000,0.169400)
    (101.000000,0.158300)
    (106.000000,0.148400)
    (111.000000,0.138800)
    (116.000000,0.129500)
    (121.000000,0.121700)
    (126.000000,0.114200)
    (131.000000,0.105900)
    (136.000000,0.099300)
    (141.000000,0.093300)
    (146.000000,0.088400)
    (151.000000,0.082700)
    (156.000000,0.077100)
    (161.000000,0.071700)
    (166.000000,0.067500)
    (171.000000,0.063200)
    (176.000000,0.060600)
    (181.000000,0.057200)
    (186.000000,0.053800)
    (191.000000,0.051900)
    (196.000000,0.049000)
    (201.000000,0.046800)
    (206.000000,0.044500)
    (211.000000,0.042100)
    (216.000000,0.039900)
    (221.000000,0.037700)
    (226.000000,0.035400)
    (231.000000,0.033500)
    (236.000000,0.031400)
    (241.000000,0.029500)
    (246.000000,0.028200)
    (252.000000,0.026400)
    (257.000000,0.024600)
    (262.000000,0.023500)
    (267.000000,0.022000)
    (272.000000,0.020800)
    (277.000000,0.020500)
    (282.000000,0.019700)
    (287.000000,0.018400)
    (292.000000,0.017700)
    (297.000000,0.016200)
    (302.000000,0.015400)
    (307.000000,0.014700)
    (312.000000,0.014000)
    (317.000000,0.013200)
    (322.000000,0.012900)
    (327.000000,0.012400)
    (332.000000,0.011600)
    (337.000000,0.010900)
    (342.000000,0.010300)
    (347.000000,0.010100)
    (352.000000,0.009300)
    (357.000000,0.008600)
    (362.000000,0.008100)
    (367.000000,0.007900)
    (372.000000,0.007700)
    (377.000000,0.007200)
    (382.000000,0.006900)
    (387.000000,0.006300)
    (392.000000,0.005900)
    (397.000000,0.005700)
    (402.000000,0.005600)
    (407.000000,0.005200)
    (412.000000,0.004900)
    (417.000000,0.004700)
    (422.000000,0.004700)
    (427.000000,0.004700)
    (432.000000,0.004400)
    (437.000000,0.004100)
    (442.000000,0.004000)
    (447.000000,0.004000)
    (452.000000,0.003900)
    (457.000000,0.003700)
    (462.000000,0.003500)
    (467.000000,0.003300)
    (472.000000,0.003200)
    (477.000000,0.003100)
    (482.000000,0.003100)
    (487.000000,0.003000)
    (492.000000,0.002600)
    (497.000000,0.002500)
    (503.000000,0.002300)
    (508.000000,0.002200)
    (513.000000,0.002200)
    (518.000000,0.002100)
    (523.000000,0.001900)
    (528.000000,0.001900)
    (533.000000,0.001900)
    (538.000000,0.001800)
    (543.000000,0.001600)
    (548.000000,0.001600)
    (553.000000,0.001600)
    (558.000000,0.001300)
    (563.000000,0.001300)
    (568.000000,0.001300)
    (573.000000,0.001300)
    (578.000000,0.001200)
    (583.000000,0.001200)
    (588.000000,0.001200)
    (593.000000,0.001000)
    (598.000000,0.000900)
    (603.000000,0.000900)
    (608.000000,0.000900)
    (613.000000,0.000900)
    (618.000000,0.000900)
    (623.000000,0.000900)
    (628.000000,0.000800)
    (633.000000,0.000700)
    (638.000000,0.000700)
    (643.000000,0.000700)
    (648.000000,0.000700)
    (653.000000,0.000700)
    (658.000000,0.000700)
    (663.000000,0.000700)
    (668.000000,0.000700)
    (673.000000,0.000500)
    (678.000000,0.000500)
    (683.000000,0.000500)
    (688.000000,0.000500)
    (693.000000,0.000500)
    (698.000000,0.000500)
    (703.000000,0.000500)
    (708.000000,0.000500)
    (713.000000,0.000500)
    (718.000000,0.000500)
    (723.000000,0.000500)
    (728.000000,0.000500)
    (733.000000,0.000500)
    (738.000000,0.000500)
    (743.000000,0.000400)
    (748.000000,0.000400)
    (754.000000,0.000400)
    (759.000000,0.000400)
    (764.000000,0.000400)
    (769.000000,0.000400)
    (774.000000,0.000300)
    (779.000000,0.000300)
    (784.000000,0.000300)
    (789.000000,0.000300)
    (794.000000,0.000200)
    (799.000000,0.000200)
    (804.000000,0.000200)
    (809.000000,0.000200)
    (814.000000,0.000200)
    (819.000000,0.000200)
    (824.000000,0.000200)
    (829.000000,0.000200)
    (834.000000,0.000200)
    (839.000000,0.000200)
    (844.000000,0.000200)
    (849.000000,0.000200)
    (854.000000,0.000200)
    (859.000000,0.000200)
    (864.000000,0.000200)
    (869.000000,0.000200)
    (874.000000,0.000100)
    (879.000000,0.000100)
    (884.000000,0.000100)
    (889.000000,0.000100)
    (894.000000,0.000100)
    (899.000000,0.000100)
    (904.000000,0.000100)
    (909.000000,0.000100)
    (914.000000,0.000100)
    (919.000000,0.000100)
    (924.000000,0.000100)
    (929.000000,0.000100)
    (934.000000,0.000100)
    (939.000000,0.000100)
    (944.000000,0.000100)
    (949.000000,0.000100)
    (954.000000,0.000100)
    (959.000000,0.000000)
    (964.000000,0.000000)
    (969.000000,0.000000)
    (974.000000,0.000000)
    (979.000000,0.000000)
    (984.000000,0.000000)
    (989.000000,0.000000)
    (994.000000,0.000000)
    (1000.000000,0.000000)
};
\addlegendentry{Empirical (Alg.~$2$)}

\addplot[purple, thick] coordinates {
    (1,4.097937535152803e-01)
    (2,2.908970697193846e-01)
    (3,2.141828107694890e-01)
    (4,1.611235597364042e-01)
    (5,1.229851758103540e-01)
    (6,9.488785636055051e-02)
    (7,7.382392526324859e-02)
    (8,5.781979496892038e-02)
    (9,4.553958821889593e-02)
    (10,3.603540339092975e-02)
    (11,2.862731938114390e-02)
    (12,2.282400368179670e-02)
    (13,1.825689704163831e-02)
    (14,1.463926562036014e-02)
    (15,1.177085146229850e-02)
    (16,9.484630624913188e-03)
    (17,7.659352627538816e-03)
    (18,6.196347427296303e-03)
    (19,5.020872339684414e-03)
    (20,4.074332411644621e-03)
    (21,3.312161594358696e-03)
    (22,2.696056430239184e-03)
    (23,2.197174565576616e-03)
    (24,1.792574346355979e-03)
    (25,1.464919283983896e-03)
    (26,1.197560243624598e-03)
    (27,9.805875622108124e-04)
    (28,8.036558662858514e-04)
    (29,6.586423399517972e-04)
    (30,5.406697321445718e-04)
    (31,4.441629819303132e-04)
    (32,3.651416440981877e-04)
    (33,3.003798716617620e-04)
    (34,2.472596427425683e-04)
    (35,2.039134863985840e-04)
    (36,1.680604930143958e-04)
    (37,1.385840522459155e-04)
    (38,1.143334136635017e-04)
    (39,9.452028947766545e-05)
    (40,7.805866574288883e-05)
    (41,6.460162536194243e-05)
    (42,5.339906420152481e-05)
    (43,4.415414165780252e-05)
    (44,3.659639813100071e-05)
    (45,3.028359332922974e-05)
    (46,2.512282786938052e-05)
    (47,2.085053699975430e-05)
    (48,1.727276100171652e-05)
    (49,1.434723839656452e-05)
    (50,1.189210068939907e-05)
    (51,9.885569528389523e-06)
    (52,8.220642572132955e-06)
    (53,6.819640975848242e-06)
    (54,5.675105900519573e-06)
    (55,4.724265266323794e-06)
    (56,3.921894984301322e-06)
    (57,3.266932781575784e-06)
    (58,2.722205228515923e-06)
    (59,2.261148664320350e-06)
    (60,1.885264676877956e-06)
    (61,1.572323657520724e-06)
    (62,1.306577324246125e-06)
    (63,1.090306132978011e-06)
    (64,9.100795301244000e-07)
    (65,7.598450991731015e-07)
    (68,4.409516702345013e-07)
    (72,2.143364621051358e-07)
    (76,1.050910321293056e-07)
    (80,5.139032215445071e-08)
    (84,2.518063148896237e-08)
    (88,1.245960786501526e-08)
    (92,6.130300832373221e-09)
    (96,3.048833190540803e-09)
    (100,1.504614251621043e-09)
    (104,7.516687844278254e-10)
    (108,3.762869175958071e-10)
    (112,1.864056600061127e-10)
    (116,9.366815281113232e-11)
    (120,4.715002344126253e-11)
    (124,2.377341470226605e-11)
    (128,1.181808398674867e-11)
    (132,5.977168780557888e-12)
    (136,3.027388130767397e-12)
    (140,1.535456732517459e-12)
    (144,7.638776399338618e-13)
    (148,3.884300825759115e-13)
    (152,1.977552037946117e-13)
    (156,1.007971894541310e-13)
    (160,5.143456902897005e-14)
    (164,2.627422422701256e-14)
    (168,1.306235198556834e-14)
    (172,6.686248091379489e-15)
    (176,3.425813431216137e-15)
    (180,1.756915366431873e-15)
    (184,9.018420204948526e-16)
    (188,4.633294309905991e-16)
    (192,2.382413145352599e-16)
    (196,1.226028677356587e-16)
    (200,6.061790866048262e-17)
    (204,3.124390304467838e-17)
    (208,1.611591877030966e-17)
    (212,8.318805912728003e-18)
    (216,4.297087156396960e-18)
    (220,2.221192021342144e-18)
    (224,1.148917183615878e-18)
    (228,5.946676150114982e-19)
    (232,3.079891347835405e-19)
    (236,1.596117897642792e-19)
    (240,8.276681061674143e-20)
    (244,4.294401559994935e-20)
    (248,2.229451482428475e-20)
    (252,1.085694482196352e-20)
    (255,6.645342176864623e-21)
    (259,3.455151896221384e-21)
    (263,1.797399478773168e-21)
    (267,9.355017052404741e-22)
    (271,4.871493061631224e-22)
    (275,2.538004197060618e-22)
    (279,1.322911249504975e-22)
    (283,6.898787327374877e-23)
    (287,3.599267976707468e-23)
    (291,1.878671466498937e-23)
    (295,9.810219452125217e-24)
    (299,5.125001092083753e-24)
    (303,2.678507195379763e-24)
    (307,1.400463097687395e-24)
    (311,7.325327031231203e-25)
    (315,3.833146992714304e-25)
    (319,2.006567413372308e-25)
    (323,1.050796656671541e-25)
    (327,5.504871354606334e-26)
    (331,2.884936398853383e-26)
    (335,1.344406083159910e-26)
    (339,7.050697538607892e-27)
    (343,3.699012841377442e-27)
    (347,1.941284030894321e-27)
    (351,1.019152654428866e-27)
    (355,5.352218218500028e-28)
    (359,2.811708977412166e-28)
    (363,1.477564823833993e-28)
    (367,7.767120468291643e-29)
    (371,4.084215270925968e-29)
    (375,2.148276207021071e-29)
    (379,1.130322581481275e-29)
    (383,5.948992464260515e-30)
    (387,3.131923561943965e-30)
    (391,1.649315166846273e-30)
    (395,8.687983898890976e-31)
    (399,4.577784654242084e-31)
    (403,2.412742057795778e-31)
    (407,1.271990438207980e-31)
    (411,6.707682385126706e-32)
    (415,3.538141051108636e-32)
    (419,1.866767197902545e-32)
    (423,9.851808072085383e-33)
    (427,5.200569700873782e-33)
    (431,2.745955965417070e-33)
    (435,1.450248384163213e-33)
    (439,7.661184601132205e-34)
    (442,4.747925980033593e-34)
    (446,2.509211764771717e-34)
    (450,1.326390979821493e-34)
    (454,7.013024130009616e-35)
    (458,3.708833391147010e-35)
    (462,1.961852040819428e-35)
    (466,1.037984473441572e-35)
    (470,5.493004011031371e-36)
    (474,2.907516750451134e-36)
    (478,1.539311834576102e-36)
    (482,8.151206823364234e-37)
    (486,4.317248133491651e-37)
    (490,2.287077050780706e-37)
    (494,1.211831360040096e-37)
    (498,6.422293109030313e-38)
    (502,2.553199944972643e-38)
    (506,1.353638670718471e-38)
    (510,7.178011772499202e-39)
    (514,3.807045677024129e-39)
    (518,2.019545100046086e-39)
    (522,1.071518393366028e-39)
    (526,5.686242622057755e-40)
    (530,3.018074233509466e-40)
    (534,1.602183795440997e-40)
    (538,8.506908579825625e-41)
    (542,4.517595615254341e-41)
    (546,2.399486201756745e-41)
    (550,1.274687277625430e-41)
    (554,6.772713834532479e-42)
    (558,3.599106392692046e-42)
    (562,1.912928540838985e-42)
    (566,1.016890391761092e-42)
    (570,5.406548730094782e-43)
    (574,2.874987358493174e-43)
    (578,1.529047119027850e-43)
    (582,8.133438634686515e-44)
    (586,4.327082870366610e-44)
    (590,2.302413020051630e-44)
    (594,1.225286290118456e-44)
    (598,6.521651227663116e-45)
    (602,3.471702971127022e-45)
    (606,1.848382734250603e-45)
    (610,9.842489492952856e-46)
    (614,5.241807961445501e-46)
    (618,2.792027727410441e-46)
    (622,1.487374108275975e-46)
    (626,7.924684509030057e-47)
    (629,4.942459997614919e-47)
    (633,2.633969566227326e-47)
    (637,1.403905991203782e-47)
    (641,7.483838834159978e-48)
    (645,3.989967859106165e-48)
    (649,2.127513853297942e-48)
    (653,1.134574162656324e-48)
    (657,6.051323184327495e-49)
    (661,3.227931082671279e-49)
    (665,1.722083063405085e-49)
    (669,9.188388920538823e-50)
    (673,4.903199676472261e-50)
    (677,2.616822332411957e-50)
    (681,1.396763447729084e-50)
    (685,7.456327531313182e-51)
    (689,3.980889442454134e-51)
    (693,2.125630727618794e-51)
    (697,1.135135306196578e-51)
    (701,6.062602659612912e-52)
    (705,3.238335195927338e-52)
    (709,1.729956885829599e-52)
    (713,9.242705513473838e-53)
    (717,4.938702729527235e-53)
    (721,2.639223517595790e-53)
    (725,1.410550257323904e-53)
    (729,7.539623448468911e-54)
    (733,4.030501139463539e-54)
    (737,2.154846533304813e-54)
    (741,1.152182192552209e-54)
    (745,6.161310621015298e-55)
    (749,3.295124308427961e-55)
    (753,1.762450309354280e-55)
    (757,9.427748105645297e-56)
    (761,5.043647267593748e-56)
    (765,2.698526762514035e-56)
    (769,1.443955089859927e-56)
    (773,7.727254667089279e-57)
    (777,4.135623580026687e-57)
    (781,2.213607803068805e-57)
    (785,1.184960603197655e-57)
    (789,6.343813017495346e-58)
    (793,3.396563481178803e-58)
    (797,1.818744419808833e-58)
    (801,9.739706451448503e-59)
    (805,5.216293285392353e-59)
    (809,2.793957292577640e-59)
    (813,1.496645157927942e-59)
    (816,9.371736925880488e-60)
    (820,5.021006112195456e-60)
    (824,2.690307378498874e-60)
    (828,1.441628145943543e-60)
    (832,7.725818645221346e-61)
    (836,4.140715435294371e-61)
    (840,2.219451180475231e-61)
    (844,1.189747670116318e-61)
    (848,6.378270112804878e-62)
    (852,3.419711393710487e-62)
    (856,1.833640685925650e-62)
    (860,9.832794980471667e-63)
    (864,5.273238721793093e-63)
    (868,2.828233883179641e-63)
    (872,1.517016802454242e-63)
    (876,8.137713341496178e-64)
    (880,4.365671538015998e-64)
    (884,2.342265661485117e-64)
    (888,1.256774681405043e-64)
    (892,6.743954439688881e-65)
    (896,3.619157841543798e-65)
    (900,1.942387498982889e-65)
    (904,1.042556119322511e-65)
    (908,5.596261414043935e-66)
    (912,3.004216989730330e-66)
    (916,1.612869121933209e-66)
    (920,8.659668284921764e-67)
    (924,4.649834131864096e-67)
    (928,2.496936631566062e-67)
    (932,1.340945776842761e-67)
    (936,7.201920668606218e-68)
    (940,3.868286711250346e-68)
    (944,2.077887225776512e-68)
    (948,1.116241271348260e-68)
    (952,5.996899306730618e-69)
    (956,3.222016875300376e-69)
    (960,1.731254977297870e-69)
    (964,9.303068715686360e-70)
    (968,4.999461099508879e-70)
    (972,2.686901417508015e-70)
    (976,1.444147826738461e-70)
    (980,7.762520437749392e-71)
    (984,4.172773951171971e-71)
    (988,2.243250474335297e-71)
    (992,1.206038852333769e-71)
    (996,6.484481643477841e-72)
    (1000,0)
};
\addlegendentry{Thm.~$4.5$ (LB)}

\addplot[orange, thick] coordinates {
    (1,9.999283788831007e-01)
    (2,9.998395346181892e-01)
    (3,9.997159348996748e-01)
    (4,9.995580244276061e-01)
    (5,9.993662435000948e-01)
    (6,9.991410280532763e-01)
    (7,9.988828097009208e-01)
    (8,9.985920157736976e-01)
    (9,9.982690693580959e-01)
    (10,9.979143893350046e-01)
    (11,9.975283904179546e-01)
    (12,9.971114831910262e-01)
    (13,9.966640741464240e-01)
    (14,9.961865657217235e-01)
    (15,9.956793563367909e-01)
    (16,9.951428404303791e-01)
    (17,9.945774084964040e-01)
    (18,9.939834471199011e-01)
    (19,9.933613390126691e-01)
    (20,9.927114630485994e-01)
    (21,9.920341942986962e-01)
    (22,9.913299040657894e-01)
    (23,9.905989599189433e-01)
    (24,9.898417257275635e-01)
    (25,9.890585616952033e-01)
    (26,9.882498243930758e-01)
    (27,9.874158667932691e-01)
    (28,9.865570383016716e-01)
    (29,9.856736847906082e-01)
    (30,9.847661486311893e-01)
    (31,9.838347687253753e-01)
    (32,9.828798805377609e-01)
    (33,9.819018161270785e-01)
    (34,9.809009041774259e-01)
    (35,9.798774700292185e-01)
    (36,9.788318357098711e-01)
    (37,9.777643199642074e-01)
    (38,9.766752382846047e-01)
    (39,9.755649029408716e-01)
    (40,9.744336230098640e-01)
    (41,9.732817044048396e-01)
    (42,9.721094499045551e-01)
    (43,9.709171591821060e-01)
    (44,9.697051288335143e-01)
    (45,9.684736524060625e-01)
    (46,9.672230204263798e-01)
    (47,9.659535204282794e-01)
    (48,9.646654369803523e-01)
    (49,9.633590517133163e-01)
    (50,9.620346433471249e-01)
    (51,9.606924877178370e-01)
    (52,9.593328578042500e-01)
    (53,9.579560237542980e-01)
    (54,9.565622529112163e-01)
    (55,9.551518098394765e-01)
    (56,9.537249563504919e-01)
    (57,9.522819515280965e-01)
    (58,9.508230517537987e-01)
    (59,9.493485107318124e-01)
    (60,9.478585795138671e-01)
    (61,9.463535065237988e-01)
    (62,9.448335375819236e-01)
    (63,9.432989159291962e-01)
    (64,9.417498822511550e-01)
    (65,9.401866747016548e-01)
    (68,9.354143528802459e-01)
    (72,9.288668374970568e-01)
    (76,9.221215635403424e-01)
    (80,9.151921625334919e-01)
    (84,9.080916920314142e-01)
    (88,9.008326567996700e-01)
    (92,8.934270292520847e-01)
    (96,8.858862691721986e-01)
    (100,8.782213427430431e-01)
    (104,8.704427409089150e-01)
    (108,8.625604970920103e-01)
    (112,8.545842042860131e-01)
    (116,8.465230315479831e-01)
    (120,8.383857399091669e-01)
    (124,8.301806977246556e-01)
    (128,8.219158954811431e-01)
    (132,8.135989600813786e-01)
    (136,8.052371686232893e-01)
    (140,7.968374616911276e-01)
    (144,7.884064561754182e-01)
    (148,7.799504576379086e-01)
    (152,7.714754722371774e-01)
    (156,7.629872182300235e-01)
    (160,7.544911370632478e-01)
    (164,7.459924040699437e-01)
    (168,7.374959387839304e-01)
    (172,7.290064148855043e-01)
    (176,7.205282697912342e-01)
    (180,7.120657139000950e-01)
    (184,7.036227395078145e-01)
    (188,6.952031294009098e-01)
    (192,6.868104651414922e-01)
    (196,6.784481350535502e-01)
    (200,6.701193419210508e-01)
    (204,6.618271104078501e-01)
    (208,6.535742942090641e-01)
    (212,6.453635829432204e-01)
    (216,6.371975087941960e-01)
    (220,6.290784529116394e-01)
    (224,6.210086515782773e-01)
    (228,6.129902021522220e-01)
    (232,6.050250687921169e-01)
    (236,5.971150879726924e-01)
    (240,5.892619737980440e-01)
    (244,5.814673231196947e-01)
    (248,5.737326204662667e-01)
    (252,5.660592427913483e-01)
    (255,5.603452241609685e-01)
    (259,5.527821711683361e-01)
    (263,5.452837118208951e-01)
    (267,5.378508590280023e-01)
    (271,5.304845383829756e-01)
    (275,5.231855919826108e-01)
    (279,5.159547821038457e-01)
    (283,5.087927947426044e-01)
    (287,5.017002430196786e-01)
    (291,4.946776704583388e-01)
    (295,4.877255541382052e-01)
    (299,4.808443077297535e-01)
    (303,4.740342844136800e-01)
    (307,4.672957796892072e-01)
    (311,4.606290340752672e-01)
    (315,4.540342357083679e-01)
    (319,4.475115228408148e-01)
    (323,4.410609862428351e-01)
    (327,4.346826715120280e-01)
    (331,4.283765812934478e-01)
    (335,4.221426774135116e-01)
    (339,4.159808829308146e-01)
    (343,4.098910841068275e-01)
    (347,4.038731322993500e-01)
    (351,3.979268457814931e-01)
    (355,3.920520114888684e-01)
    (359,3.862483866975692e-01)
    (363,3.805157006354379e-01)
    (367,3.748536560290313e-01)
    (371,3.692619305886055e-01)
    (375,3.637401784333684e-01)
    (379,3.582880314591645e-01)
    (383,3.529051006506845e-01)
    (387,3.475909773402184e-01)
    (391,3.423452344148996e-01)
    (395,3.371674274743224e-01)
    (399,3.320570959403463e-01)
    (403,3.270137641208402e-01)
    (407,3.220369422290559e-01)
    (411,3.171261273602643e-01)
    (415,3.122808044272268e-01)
    (419,3.075004470560226e-01)
    (423,3.027845184436987e-01)
    (427,2.981324721791554e-01)
    (431,2.935437530286354e-01)
    (435,2.890177976871308e-01)
    (439,2.845540354969820e-01)
    (442,2.812466810458248e-01)
    (446,2.768903640477070e-01)
    (450,2.725946384811309e-01)
    (454,2.683589119905848e-01)
    (458,2.641825878696509e-01)
    (462,2.600650656134614e-01)
    (466,2.560057414458297e-01)
    (470,2.520040088220180e-01)
    (474,2.480592589080681e-01)
    (478,2.441708810375940e-01)
    (482,2.403382631468949e-01)
    (486,2.365607921892248e-01)
    (490,2.328378545290207e-01)
    (494,2.291688363168621e-01)
    (498,2.255531238459108e-01)
    (502,2.219901038905496e-01)
    (506,2.184791640279139e-01)
    (510,2.150196929429870e-01)
    (514,2.116110807179024e-01)
    (518,2.082527191060772e-01)
    (522,2.049440017917746e-01)
    (526,2.016843246356745e-01)
    (530,1.984730859070102e-01)
    (534,1.953096865028068e-01)
    (538,1.921935301547399e-01)
    (542,1.891240236241133e-01)
    (546,1.861005768854374e-01)
    (550,1.831226032990690e-01)
    (554,1.801895197733632e-01)
    (558,1.773007469167631e-01)
    (562,1.744557091802452e-01)
    (566,1.716538349905181e-01)
    (570,1.688945568743586e-01)
    (574,1.661773115744588e-01)
    (578,1.635015401571359e-01)
    (582,1.608666881122542e-01)
    (586,1.582722054456856e-01)
    (590,1.557175467646305e-01)
    (594,1.532021713561043e-01)
    (598,1.507255432588855e-01)
    (602,1.482871313292105e-01)
    (606,1.458864093004877e-01)
    (610,1.435228558372961e-01)
    (614,1.411959545839213e-01)
    (618,1.389051942076729e-01)
    (622,1.366500684372188e-01)
    (626,1.344300760961625e-01)
    (629,1.327878395535064e-01)
    (633,1.306281401841961e-01)
    (637,1.285022225016637e-01)
    (641,1.264096046595026e-01)
    (645,1.243498100072226e-01)
    (649,1.223223671004503e-01)
    (653,1.203268097076908e-01)
    (657,1.183626768138154e-01)
    (661,1.164295126204386e-01)
    (665,1.145268665433359e-01)
    (669,1.126542932070545e-01)
    (673,1.108113524368560e-01)
    (677,1.089976092481308e-01)
    (681,1.072126338334145e-01)
    (685,1.054560015471337e-01)
    (689,1.037272928882020e-01)
    (693,1.020260934805828e-01)
    (697,1.003519940519320e-01)
    (701,9.870459041042698e-02)
    (705,9.708348341988525e-02)
    (709,9.548827897327231e-02)
    (713,9.391858796469331e-02)
    (717,9.237402625996004e-02)
    (721,9.085421466582000e-02)
    (725,8.935877889793224e-02)
    (729,8.788734954766964e-02)
    (733,8.643956204782485e-02)
    (737,8.501505663729417e-02)
    (741,8.361347832480928e-02)
    (745,8.223447685178514e-02)
    (749,8.087770665434915e-02)
    (753,7.954282682461251e-02)
    (757,7.822950107124511e-02)
    (761,7.693739767940867e-02)
    (765,7.566618947010462e-02)
    (769,7.441555375898713e-02)
    (773,7.318517231469213e-02)
    (777,7.197473131672913e-02)
    (781,7.078392131298193e-02)
    (785,6.961243717686119e-02)
    (789,6.845997806415037e-02)
    (793,6.732624736958459e-02)
    (797,6.621095268320042e-02)
    (801,6.511380574649217e-02)
    (805,6.403452240840930e-02)
    (809,6.297282258122741e-02)
    (813,6.192843019632414e-02)
    (816,6.115633008701578e-02)
    (820,6.014157336646996e-02)
    (824,5.914338526128435e-02)
    (828,5.816150437980566e-02)
    (832,5.719567313898879e-02)
    (836,5.624563772015849e-02)
    (840,5.531114802484956e-02)
    (844,5.439195763074641e-02)
    (848,5.348782374774264e-02)
    (852,5.259850717413854e-02)
    (856,5.172377225299495e-02)
    (860,5.086338682866021e-02)
    (864,5.001712220348550e-02)
    (868,4.918475309474454e-02)
    (872,4.836605759177113e-02)
    (876,4.756081711332775e-02)
    (880,4.676881636521830e-02)
    (884,4.598984329815620e-02)
    (888,4.522368906589930e-02)
    (892,4.447014798366133e-02)
    (896,4.372901748681042e-02)
    (900,4.300009808986292e-02)
    (904,4.228319334578125e-02)
    (908,4.157810980558386e-02)
    (912,4.088465697827376e-02)
    (916,4.020264729109345e-02)
    (920,3.953189605011129e-02)
    (924,3.887222140114589e-02)
    (928,3.822344429103332e-02)
    (932,3.758538842924192e-02)
    (936,3.695788024983925e-02)
    (940,3.634074887381493e-02)
    (944,3.573382607176294e-02)
    (948,3.513694622692654e-02)
    (952,3.454994629860860e-02)
    (956,3.397266578594999e-02)
    (960,3.340494669207749e-02)
    (964,3.284663348862400e-02)
    (968,3.229757308062163e-02)
    (972,3.175761477176962e-02)
    (976,3.122661023007743e-02)
    (980,3.070441345388415e-02)
    (984,3.019088073825440e-02)
    (988,2.968587064175115e-02)
    (992,2.918924395358514e-02)
    (996,2.870086366114095e-02)
    (1000,2.822059491787925e-02)
};
\addlegendentry{Thm.~$5.4$ (Alg.~$2$)}


% % Our bound - Ich
% \addplot[orange, thick] coordinates {
%     (1.000000,1.997341)
%     (6.000000,1.984097)
%     (11.000000,1.970941)
%     (16.000000,1.957872)
%     (21.000000,1.944889)
%     (26.000000,1.931993)
%     (31.000000,1.919183)
%     (36.000000,1.906457)
%     (41.000000,1.893816)
%     (46.000000,1.881258)
%     (51.000000,1.868784)
%     (56.000000,1.856392)
%     (61.000000,1.844083)
%     (66.000000,1.831855)
%     (71.000000,1.819709)
%     (76.000000,1.807643)
%     (81.000000,1.795657)
%     (86.000000,1.783750)
%     (91.000000,1.771922)
%     (96.000000,1.760173)
%     (101.000000,1.748502)
%     (106.000000,1.736908)
%     (111.000000,1.725391)
%     (116.000000,1.713950)
%     (121.000000,1.702585)
%     (126.000000,1.691296)
%     (131.000000,1.680081)
%     (136.000000,1.668941)
%     (141.000000,1.657875)
%     (146.000000,1.646882)
%     (151.000000,1.635961)
%     (156.000000,1.625114)
%     (161.000000,1.614338)
%     (166.000000,1.603634)
%     (171.000000,1.593000)
%     (176.000000,1.582437)
%     (181.000000,1.571945)
%     (186.000000,1.561521)
%     (191.000000,1.551167)
%     (196.000000,1.540882)
%     (201.000000,1.530665)
%     (206.000000,1.520515)
%     (211.000000,1.510433)
%     (216.000000,1.500417)
%     (221.000000,1.490469)
%     (226.000000,1.480586)
%     (231.000000,1.470768)
%     (236.000000,1.461016)
%     (241.000000,1.451328)
%     (246.000000,1.441705)
%     (252.000000,1.430241)
%     (257.000000,1.420757)
%     (262.000000,1.411336)
%     (267.000000,1.401978)
%     (272.000000,1.392682)
%     (277.000000,1.383447)
%     (282.000000,1.374274)
%     (287.000000,1.365161)
%     (292.000000,1.356109)
%     (297.000000,1.347117)
%     (302.000000,1.338185)
%     (307.000000,1.329312)
%     (312.000000,1.320497)
%     (317.000000,1.311741)
%     (322.000000,1.303043)
%     (327.000000,1.294403)
%     (332.000000,1.285820)
%     (337.000000,1.277294)
%     (342.000000,1.268825)
%     (347.000000,1.260412)
%     (352.000000,1.252054)
%     (357.000000,1.243752)
%     (362.000000,1.235505)
%     (367.000000,1.227313)
%     (372.000000,1.219175)
%     (377.000000,1.211090)
%     (382.000000,1.203060)
%     (387.000000,1.195083)
%     (392.000000,1.187158)
%     (397.000000,1.179287)
%     (402.000000,1.171467)
%     (407.000000,1.163699)
%     (412.000000,1.155983)
%     (417.000000,1.148318)
%     (422.000000,1.140704)
%     (427.000000,1.133140)
%     (432.000000,1.125626)
%     (437.000000,1.118163)
%     (442.000000,1.110748)
%     (447.000000,1.103383)
%     (452.000000,1.096067)
%     (457.000000,1.088799)
%     (462.000000,1.081579)
%     (467.000000,1.074408)
%     (472.000000,1.067284)
%     (477.000000,1.060207)
%     (482.000000,1.053177)
%     (487.000000,1.046193)
%     (492.000000,1.039256)
%     (497.000000,1.032365)
%     (503.000000,1.024156)
%     (508.000000,1.017365)
%     (513.000000,1.010619)
%     (518.000000,1.003918)
%     (523.000000,0.997261)
%     (528.000000,0.990649)
%     (533.000000,0.984080)
%     (538.000000,0.977555)
%     (543.000000,0.971073)
%     (548.000000,0.964634)
%     (553.000000,0.958237)
%     (558.000000,0.951884)
%     (563.000000,0.945572)
%     (568.000000,0.939302)
%     (573.000000,0.933074)
%     (578.000000,0.926887)
%     (583.000000,0.920741)
%     (588.000000,0.914635)
%     (593.000000,0.908571)
%     (598.000000,0.902546)
%     (603.000000,0.896561)
%     (608.000000,0.890617)
%     (613.000000,0.884711)
%     (618.000000,0.878845)
%     (623.000000,0.873017)
%     (628.000000,0.867229)
%     (633.000000,0.861478)
%     (638.000000,0.855766)
%     (643.000000,0.850091)
%     (648.000000,0.844455)
%     (653.000000,0.838855)
%     (658.000000,0.833293)
%     (663.000000,0.827768)
%     (668.000000,0.822279)
%     (673.000000,0.816827)
%     (678.000000,0.811410)
%     (683.000000,0.806030)
%     (688.000000,0.800685)
%     (693.000000,0.795376)
%     (698.000000,0.790102)
%     (703.000000,0.784863)
%     (708.000000,0.779659)
%     (713.000000,0.774489)
%     (718.000000,0.769354)
%     (723.000000,0.764252)
%     (728.000000,0.759185)
%     (733.000000,0.754151)
%     (738.000000,0.749150)
%     (743.000000,0.744183)
%     (748.000000,0.739248)
%     (754.000000,0.733370)
%     (759.000000,0.728507)
%     (764.000000,0.723677)
%     (769.000000,0.718878)
%     (774.000000,0.714111)
%     (779.000000,0.709376)
%     (784.000000,0.704673)
%     (789.000000,0.700000)
%     (794.000000,0.695358)
%     (799.000000,0.690748)
%     (804.000000,0.686167)
%     (809.000000,0.681618)
%     (814.000000,0.677098)
%     (819.000000,0.672608)
%     (824.000000,0.668148)
%     (829.000000,0.663718)
%     (834.000000,0.659317)
%     (839.000000,0.654945)
%     (844.000000,0.650602)
%     (849.000000,0.646288)
%     (854.000000,0.642003)
%     (859.000000,0.637746)
%     (864.000000,0.633517)
%     (869.000000,0.629317)
%     (874.000000,0.625144)
%     (879.000000,0.620999)
%     (884.000000,0.616881)
%     (889.000000,0.612790)
%     (894.000000,0.608727)
%     (899.000000,0.604691)
%     (904.000000,0.600681)
%     (909.000000,0.596698)
%     (914.000000,0.592742)
%     (919.000000,0.588811)
%     (924.000000,0.584907)
%     (929.000000,0.581029)
%     (934.000000,0.577176)
%     (939.000000,0.573349)
%     (944.000000,0.569547)
%     (949.000000,0.565771)
%     (954.000000,0.562019)
%     (959.000000,0.558292)
%     (964.000000,0.554590)
%     (969.000000,0.550913)
%     (974.000000,0.547260)
%     (979.000000,0.543631)
%     (984.000000,0.540027)
%     (989.000000,0.536446)
%     (994.000000,0.532889)
%     (1000.000000,0.528651)
% };
% \addlegendentry{Thm~$5.5$ (Alg.~$2$)}

\end{axis}
\end{tikzpicture}

==> figures/priv_tpoiss_5-2.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=1, xmax=50,
  ymin=-0.05, ymax=1,
  ymode=normal,
  legend pos=north east,
  title={$\varepsilon=5$ (Low Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Experiment
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=6] coordinates {
    (1.000000,0.088200)
    (2.000000,0.035200)
    (3.000000,0.015800)
    (4.000000,0.007100)
    (5.000000,0.003200)
    (6.000000,0.001200)
    (7.000000,0.000500)
    (8.000000,0.000400)
    (9.000000,0.000200)
    (10.000000,0.000000)
    (11.000000,0.000000)
    (12.000000,0.000000)
    (13.000000,0.000000)
    (14.000000,0.000000)
    (15.000000,0.000000)
    (16.000000,0.000000)
    (17.000000,0.000000)
    (18.000000,0.000000)
    (19.000000,0.000000)
    (20.000000,0.000000)
    (21.000000,0.000000)
    (22.000000,0.000000)
    (23.000000,0.000000)
    (24.000000,0.000000)
    (25.000000,0.000000)
    (26.000000,0.000000)
    (27.000000,0.000000)
    (28.000000,0.000000)
    (29.000000,0.000000)
    (30.000000,0.000000)
    (31.000000,0.000000)
    (32.000000,0.000000)
    (33.000000,0.000000)
    (34.000000,0.000000)
    (35.000000,0.000000)
    (36.000000,0.000000)
    (37.000000,0.000000)
    (38.000000,0.000000)
    (39.000000,0.000000)
    (40.000000,0.000000)
    (41.000000,0.000000)
    (42.000000,0.000000)
    (43.000000,0.000000)
    (44.000000,0.000000)
    (45.000000,0.000000)
    (46.000000,0.000000)
    (47.000000,0.000000)
    (48.000000,0.000000)
    (49.000000,0.000000)
    (50.000000,0.000000)
    (51.000000,0.000000)
    (52.000000,0.000000)
    (53.000000,0.000000)
    (54.000000,0.000000)
    (55.000000,0.000000)
    (56.000000,0.000000)
    (57.000000,0.000000)
    (58.000000,0.000000)
    (59.000000,0.000000)
    (60.000000,0.000000)
    (61.000000,0.000000)
    (62.000000,0.000000)
    (63.000000,0.000000)
    (64.000000,0.000000)
    (65.000000,0.000000)
    (66.000000,0.000000)
    (67.000000,0.000000)
    (68.000000,0.000000)
    (69.000000,0.000000)
    (70.000000,0.000000)
    (71.000000,0.000000)
    (72.000000,0.000000)
    (73.000000,0.000000)
    (74.000000,0.000000)
    (75.000000,0.000000)
    (76.000000,0.000000)
    (77.000000,0.000000)
    (78.000000,0.000000)
    (79.000000,0.000000)
    (80.000000,0.000000)
    (81.000000,0.000000)
    (82.000000,0.000000)
    (83.000000,0.000000)
    (84.000000,0.000000)
    (85.000000,0.000000)
    (86.000000,0.000000)
    (87.000000,0.000000)
    (88.000000,0.000000)
    (89.000000,0.000000)
    (90.000000,0.000000)
    (91.000000,0.000000)
    (92.000000,0.000000)
    (93.000000,0.000000)
    (94.000000,0.000000)
    (95.000000,0.000000)
    (96.000000,0.000000)
    (97.000000,0.000000)
    (98.000000,0.000000)
    (99.000000,0.000000)
    (100.000000,0.000000)
    (101.000000,0.000000)
    (102.000000,0.000000)
    (103.000000,0.000000)
    (104.000000,0.000000)
    (105.000000,0.000000)
    (106.000000,0.000000)
    (107.000000,0.000000)
    (108.000000,0.000000)
    (109.000000,0.000000)
    (110.000000,0.000000)
    (111.000000,0.000000)
    (112.000000,0.000000)
    (113.000000,0.000000)
    (114.000000,0.000000)
    (115.000000,0.000000)
    (116.000000,0.000000)
    (117.000000,0.000000)
    (118.000000,0.000000)
    (119.000000,0.000000)
    (120.000000,0.000000)
    (121.000000,0.000000)
    (122.000000,0.000000)
    (123.000000,0.000000)
    (124.000000,0.000000)
    (125.000000,0.000000)
    (126.000000,0.000000)
    (127.000000,0.000000)
    (128.000000,0.000000)
    (129.000000,0.000000)
    (130.000000,0.000000)
    (131.000000,0.000000)
    (132.000000,0.000000)
    (133.000000,0.000000)
    (134.000000,0.000000)
    (135.000000,0.000000)
    (136.000000,0.000000)
    (137.000000,0.000000)
    (138.000000,0.000000)
    (139.000000,0.000000)
    (140.000000,0.000000)
    (141.000000,0.000000)
    (142.000000,0.000000)
    (143.000000,0.000000)
    (144.000000,0.000000)
    (145.000000,0.000000)
    (146.000000,0.000000)
    (147.000000,0.000000)
    (148.000000,0.000000)
    (149.000000,0.000000)
    (150.000000,0.000000)
    (151.000000,0.000000)
    (152.000000,0.000000)
    (153.000000,0.000000)
    (154.000000,0.000000)
    (155.000000,0.000000)
    (156.000000,0.000000)
    (157.000000,0.000000)
    (158.000000,0.000000)
    (159.000000,0.000000)
    (160.000000,0.000000)
    (161.000000,0.000000)
    (162.000000,0.000000)
    (163.000000,0.000000)
    (164.000000,0.000000)
    (165.000000,0.000000)
    (166.000000,0.000000)
    (167.000000,0.000000)
    (168.000000,0.000000)
    (169.000000,0.000000)
    (170.000000,0.000000)
    (171.000000,0.000000)
    (172.000000,0.000000)
    (173.000000,0.000000)
    (174.000000,0.000000)
    (175.000000,0.000000)
    (176.000000,0.000000)
    (177.000000,0.000000)
    (178.000000,0.000000)
    (179.000000,0.000000)
    (180.000000,0.000000)
    (181.000000,0.000000)
    (182.000000,0.000000)
    (183.000000,0.000000)
    (184.000000,0.000000)
    (185.000000,0.000000)
    (186.000000,0.000000)
    (187.000000,0.000000)
    (188.000000,0.000000)
    (189.000000,0.000000)
    (190.000000,0.000000)
    (191.000000,0.000000)
    (192.000000,0.000000)
    (193.000000,0.000000)
    (194.000000,0.000000)
    (195.000000,0.000000)
    (196.000000,0.000000)
    (197.000000,0.000000)
    (198.000000,0.000000)
    (199.000000,0.000000)
    (200.000000,0.000000)
    (201.000000,0.000000)
    (202.000000,0.000000)
    (203.000000,0.000000)
    (204.000000,0.000000)
    (205.000000,0.000000)
    (206.000000,0.000000)
    (207.000000,0.000000)
    (208.000000,0.000000)
    (209.000000,0.000000)
    (210.000000,0.000000)
    (211.000000,0.000000)
    (212.000000,0.000000)
    (213.000000,0.000000)
    (214.000000,0.000000)
    (215.000000,0.000000)
    (216.000000,0.000000)
    (217.000000,0.000000)
    (218.000000,0.000000)
    (219.000000,0.000000)
    (220.000000,0.000000)
    (221.000000,0.000000)
    (222.000000,0.000000)
    (223.000000,0.000000)
    (224.000000,0.000000)
    (225.000000,0.000000)
    (226.000000,0.000000)
    (227.000000,0.000000)
    (228.000000,0.000000)
    (229.000000,0.000000)
    (230.000000,0.000000)
    (231.000000,0.000000)
    (232.000000,0.000000)
    (233.000000,0.000000)
    (234.000000,0.000000)
    (235.000000,0.000000)
    (236.000000,0.000000)
    (237.000000,0.000000)
    (238.000000,0.000000)
    (239.000000,0.000000)
    (240.000000,0.000000)
    (241.000000,0.000000)
    (242.000000,0.000000)
    (243.000000,0.000000)
    (244.000000,0.000000)
    (245.000000,0.000000)
    (246.000000,0.000000)
    (247.000000,0.000000)
    (248.000000,0.000000)
    (249.000000,0.000000)
    (250.000000,0.000000)
    (251.000000,0.000000)
    (252.000000,0.000000)
    (253.000000,0.000000)
    (254.000000,0.000000)
    (255.000000,0.000000)
    (256.000000,0.000000)
    (257.000000,0.000000)
    (258.000000,0.000000)
    (259.000000,0.000000)
    (260.000000,0.000000)
    (261.000000,0.000000)
    (262.000000,0.000000)
    (263.000000,0.000000)
    (264.000000,0.000000)
    (265.000000,0.000000)
    (266.000000,0.000000)
    (267.000000,0.000000)
    (268.000000,0.000000)
    (269.000000,0.000000)
    (270.000000,0.000000)
    (271.000000,0.000000)
    (272.000000,0.000000)
    (273.000000,0.000000)
    (274.000000,0.000000)
    (275.000000,0.000000)
    (276.000000,0.000000)
    (277.000000,0.000000)
    (278.000000,0.000000)
    (279.000000,0.000000)
    (280.000000,0.000000)
    (281.000000,0.000000)
    (282.000000,0.000000)
    (283.000000,0.000000)
    (284.000000,0.000000)
    (285.000000,0.000000)
    (286.000000,0.000000)
    (287.000000,0.000000)
    (288.000000,0.000000)
    (289.000000,0.000000)
    (290.000000,0.000000)
    (291.000000,0.000000)
    (292.000000,0.000000)
    (293.000000,0.000000)
    (294.000000,0.000000)
    (295.000000,0.000000)
    (296.000000,0.000000)
    (297.000000,0.000000)
    (298.000000,0.000000)
    (299.000000,0.000000)
    (300.000000,0.000000)
};
\addlegendentry{Empirical (Alg.~$3$)}

\addplot[purple, thick] coordinates {
    (1,6.219764779515525e-05)
    (2,4.907310788992283e-07)
    (3,4.893000313742643e-09)
    (4,5.598226829431691e-11)
    (5,7.031721216896785e-13)
    (6,9.460778034391056e-15)
    (7,1.342667692533862e-16)
    (8,1.989048311497435e-18)
    (9,3.053420180131018e-20)
    (10,4.830307957323283e-22)
    (11,7.840635487367655e-24)
    (12,1.301823015423707e-25)
    (13,2.205295174143310e-27)
    (14,3.801299787361934e-29)
    (15,6.659258181095941e-31)
    (16,1.183366958557092e-32)
    (17,2.130958553647275e-34)
    (18,3.883284422267870e-36)
    (19,7.154308240801133e-38)
    (20,1.331395383521072e-39)
    (21,2.502021057985620e-41)
    (22,4.743127116468255e-43)
    (23,9.065071706682879e-45)
    (24,1.745736945685456e-46)
    (25,3.388153466337940e-48)
    (26,6.615957350035848e-50)
    (27,1.301025192396549e-51)
    (28,2.573972945393236e-53)
    (29,5.117197156283424e-55)
    (30,1.023695250865709e-56)
    (31,2.058479939280058e-58)
    (32,4.159590451009451e-60)
    (33,8.444635113238418e-62)
    (34,1.722038705699041e-63)
    (35,3.531037793156833e-65)
    (36,7.261215374859491e-67)
    (37,1.499003541343411e-68)
    (38,3.106052370979997e-70)
    (39,6.469237676107580e-72)
    (40,1.350010341766263e-73)
    (41,2.831359901777795e-75)
    (42,5.947354888054548e-77)
    (43,1.253028447053612e-78)
    (44,2.653065682357834e-80)
    (45,5.622384706355900e-82)
    (46,1.197382665226179e-83)
    (47,2.557096696907438e-85)
    (48,5.463103675247861e-87)
    (49,1.172859108708673e-88)
    (50,2.518020898568872e-90)
    (51,5.432775326577625e-92)
    (52,1.174938709817714e-93)
    (53,2.539836199394869e-95)
    (54,5.517910831082191e-97)
    (55,1.201408603413635e-98)
    (56,2.613279820263248e-100)
    (57,5.713744593850339e-102)
    (58,1.251784783782821e-103)
    (59,2.738323659445543e-105)
    (60,6.022481628290286e-107)
    (61,1.327015289814286e-108)
    (62,2.917874787644846e-110)
    (63,6.452504853604479e-112)
    (64,1.429364726581229e-113)
    (65,3.171709238610673e-115)
    (66,7.049567565877503e-117)
    (67,1.562427006420043e-118)
    (68,3.483843103480426e-120)
    (69,7.780178096597213e-122)
    (70,1.740115733409571e-123)
    (71,3.877831818305785e-125)
    (72,8.698643026077347e-127)
    (73,1.954030305335093e-128)
    (74,4.395575800429041e-130)
    (75,9.901313464364183e-132)
    (76,2.233318529947708e-133)
    (77,5.014187576984203e-135)
    (78,1.133930378486580e-136)
    (79,2.567556738877071e-138)
    (80,5.820914890031098e-140)
    (81,1.321265222383548e-141)
    (82,3.002663279351532e-143)
    (83,6.784303900578782e-145)
    (84,1.545360431985416e-146)
    (85,3.524072403743211e-148)
    (86,8.045292083823848e-150)
    (87,1.838706594582744e-151)
    (88,4.206768176846292e-153)
    (89,9.634792947937124e-155)
    (90,2.208951613887116e-156)
    (91,5.027689720799487e-158)
    (92,1.155021832072104e-159)
    (93,2.656074268530595e-161)
    (94,6.113806346929888e-163)
    (95,1.408633177082746e-164)
    (96,3.248571427045356e-166)
    (97,7.498749913045527e-168)
    (98,1.732531319311190e-169)
    (99,4.006480939779701e-171)
    (100,9.180454101707139e-173)
    (101,2.126709823683527e-174)
    (102,4.930885531958785e-176)
    (103,1.144217997650538e-177)
    (104,2.657385066786496e-179)
    (105,6.176705363547033e-181)
    (106,1.436848242367071e-182)
    (107,3.345119184727597e-184)
    (108,7.793887704439261e-186)
    (109,1.817330142547765e-187)
    (110,4.240782953983464e-189)
    (111,9.781180091008086e-191)
    (112,2.285888903959533e-192)
    (113,5.346115054982095e-194)
    (114,1.251228387621369e-195)
    (115,2.930527925465871e-197)
    (116,6.868503066187205e-199)
    (117,1.610947332061851e-200)
    (118,3.780939607476237e-202)
    (119,8.880011194248867e-204)
    (120,2.086983234753922e-205)
    (121,4.908089326364642e-207)
    (122,1.155022536287449e-208)
    (123,2.719878369404471e-210)
    (124,6.408938839732975e-212)
    (125,1.487502235985935e-213)
    (126,3.509454051671555e-215)
    (127,8.284938629354583e-217)
    (128,1.957057960003605e-218)
    (129,4.625723330998632e-220)
    (130,1.093992057597302e-221)
    (131,2.588834382184756e-223)
    (132,6.129810378058296e-225)
    (133,1.452244133378943e-226)
    (134,3.442541924826414e-228)
    (135,8.165130158197425e-230)
    (136,1.937708988898378e-231)
    (137,4.601007208619419e-233)
    (138,1.093084131732515e-234)
    (139,2.598292424813818e-236)
    (140,6.179505412132722e-238)
    (141,1.470443000850656e-239)
    (142,3.500814013636022e-241)
    (143,8.168814394372471e-243)
    (144,1.946818710581926e-244)
    (145,4.642066401154128e-246)
    (146,1.107424893224182e-247)
    (147,2.643212575801160e-249)
    (148,6.311936163696350e-251)
    (149,1.508008032350911e-252)
    (150,3.604567423319445e-254)
    (151,8.620034811321386e-256)
    (152,2.062382494637842e-257)
    (153,4.936643083330549e-259)
    (154,1.182209899782189e-260)
    (155,2.832408309778454e-262)
    (156,6.789122148110805e-264)
    (157,1.628043479501489e-265)
    (158,3.905810239560332e-267)
    (159,9.374480763972937e-269)
    (160,2.250984239131538e-270)
    (161,5.407357339194043e-272)
    (162,1.299521093171808e-273)
    (163,3.124392102621206e-275)
    (164,7.515017222293694e-277)
    (165,1.808318894981496e-278)
    (166,4.353103740720245e-280)
    (167,1.019215230117572e-281)
    (168,2.455517365881377e-283)
    (169,5.918263725387757e-285)
    (170,1.426981285898719e-286)
    (171,3.442019956641044e-288)
    (172,8.305736299136448e-290)
    (173,2.004984723187655e-291)
    (174,4.841843193633926e-293)
    (175,1.169703164649898e-294)
    (176,2.826861236575941e-296)
    (177,6.834327821440411e-298)
    (178,1.652906326772765e-299)
    (179,3.999083244019602e-301)
    (180,9.679013166942997e-303)
    (181,2.343466965731814e-304)
    (182,5.676000349644883e-306)
    (183,1.375246455992949e-307)
    (184,3.333281078884911e-309)
    (185,8.081935440498158e-311)
    (186,1.960241711499421e-312)
    (187,4.756127337127213e-314)
    (188,1.154371839848778e-315)
    (189,2.802755398214948e-317)
    (190,6.807234805968431e-319)
    (191,1.653869262761808e-320)
    (192,4.019531144585681e-322)
    (193,9.772198471951038e-324)
    (194,2.376570564583389e-325)
    (195,5.781620912810205e-327)
    (196,1.406979918622056e-328)
    (197,3.425031027058282e-330)
    (198,8.340237093840649e-332)
    (199,2.031554713026811e-333)
    (200,4.752094832439057e-335)
    (201,1.158256237348460e-336)
    (202,2.823952612198068e-338)
    (203,6.887195079517388e-340)
    (204,1.680190843868146e-341)
    (205,4.100200843827496e-343)
    (206,1.000877636622952e-344)
    (207,2.443910177923801e-346)
    (208,5.969211500016457e-348)
    (209,1.458395281297950e-349)
    (210,3.564176360330026e-351)
    (211,8.713003277950939e-353)
    (212,2.130592739976709e-354)
    (213,5.211419194435917e-356)
    (214,1.275069068368195e-357)
    (215,3.120561142561084e-359)
    (216,7.639274623483459e-361)
    (217,1.870644046386834e-362)
    (218,4.581935512110587e-364)
    (219,1.122599274956470e-365)
    (220,2.751171764117034e-367)
    (221,6.744146891367746e-369)
    (222,1.653681683922333e-370)
    (223,4.055940853334072e-372)
    (224,9.950510038540818e-374)
    (225,2.441812666030784e-375)
    (226,5.993656649232138e-377)
    (227,1.471577546760807e-378)
    (228,3.613977820552830e-380)
    (229,8.877652120399731e-382)
    (230,2.181324876028984e-383)
    (231,5.361069761988878e-385)
    (232,1.317925125038995e-386)
    (233,3.240690019727209e-388)
    (234,7.970600303160839e-390)
    (235,1.960878453094585e-391)
    (236,4.825204736456842e-393)
    (237,1.187642079467806e-394)
    (238,2.923879748162101e-396)
    (239,7.200072721491167e-398)
    (240,1.773442273449081e-399)
    (241,4.369174473073260e-401)
    (242,1.076671562287626e-402)
    (243,2.653798799912891e-404)
    (244,6.542639928551159e-406)
    (245,1.613383855955066e-407)
    (246,3.979435286764855e-409)
    (247,9.817561640107950e-411)
    (248,2.422610978860108e-412)
    (249,5.979446570540700e-414)
    (250,1.383904924041845e-415)
    (251,3.417246795022512e-417)
    (252,8.439990625179798e-419)
    (253,2.084983131782155e-420)
    (254,5.151782600919715e-422)
    (255,1.273228511555074e-423)
    (256,3.147374899905399e-425)
    (257,7.781858834051659e-427)
    (258,1.924466826434261e-428)
    (259,4.760243682307585e-430)
    (260,1.177711964646734e-431)
    (261,2.914335928815207e-433)
    (262,7.213237566376946e-435)
    (263,1.785708019030985e-436)
    (264,4.421602938508284e-438)
    (265,1.095059217143600e-439)
    (266,2.712586171182414e-441)
    (267,6.720739466863155e-443)
    (268,1.665473260561775e-444)
    (269,4.128049253153840e-446)
    (270,1.023382995192473e-447)
    (271,2.537564939601070e-449)
    (272,6.293341579320002e-451)
    (273,1.561097920171987e-452)
    (274,3.873140251231444e-454)
    (275,9.611254557862068e-456)
    (276,2.385504598843783e-457)
    (277,5.921930508843750e-459)
    (278,1.470377262883324e-460)
    (279,3.651541403401213e-462)
    (280,9.069956830069065e-464)
    (281,2.253280792839103e-465)
    (282,5.598943459880852e-467)
    (283,1.391480399841990e-468)
    (284,3.458819708371184e-470)
    (285,8.599202105331189e-472)
    (286,2.138293768730460e-473)
    (287,5.318083527766725e-475)
    (288,1.322881972731276e-476)
    (289,3.291279739640435e-478)
    (290,8.190036666301630e-480)
    (291,2.038373892767012e-481)
    (292,5.074092819212606e-483)
    (293,1.263307664811259e-484)
    (294,3.145832758248090e-486)
    (295,7.834973284891495e-488)
    (296,1.951706089338453e-489)
    (297,4.862570856194616e-491)
    (298,1.211690550681468e-492)
    (299,3.019891773859598e-494)
    (300,7.527738900262793e-496)
};
\addlegendentry{Thm.~$4.5$ (LB)}

\addplot[tabgreen, thick] coordinates {
    (1,1.841562639731517e-01)
    (2,5.929031691226943e-02)
    (3,1.863707598980281e-02)
    (4,5.816062966236481e-03)
    (5,1.810971377663912e-03)
    (6,5.634995077182366e-04)
    (7,1.753000710929528e-04)
    (8,5.453076584239957e-05)
    (9,1.696258619100422e-05)
    (10,5.276424492285183e-06)
    (11,1.641294497916567e-06)
    (12,5.105438249368805e-07)
    (13,1.588105892929668e-07)
    (14,4.939987619437943e-08)
    (15,1.536640429896956e-08)
    (16,4.779898207966438e-09)
    (17,1.486842750739924e-09)
    (18,4.624996742586531e-10)
    (19,1.438658853097762e-10)
    (20,4.475115142082169e-11)
    (21,1.392036443624519e-11)
    (22,4.330090732518898e-12)
    (23,1.346924919795600e-12)
    (24,4.189766107995839e-13)
    (25,1.303275318595459e-13)
    (26,4.053988963294436e-14)
    (27,1.261040263712239e-14)
    (28,3.922611928896715e-15)
    (29,1.220173914148232e-15)
    (30,3.795492411064371e-16)
    (31,1.180631914467986e-16)
    (32,3.672492437073411e-17)
    (33,1.142371346656250e-17)
    (34,3.553478505462031e-18)
    (35,1.105350683535677e-18)
    (36,3.438321441130898e-19)
    (37,1.069529743694132e-19)
    (38,3.326896255139557e-20)
    (39,1.034869647872726e-20)
    (40,3.219082009045983e-21)
    (41,1.001332776767065e-21)
    (42,3.114761683642833e-22)
    (43,9.688827301961438e-23)
    (44,3.013822051947301e-23)
    (45,9.374842875943324e-24)
    (46,2.916153556306983e-24)
    (47,9.071033697838026e-25)
    (48,2.821650189488567e-25)
    (49,8.777070019857155e-26)
    (50,2.730209379619749e-26)
    (51,8.492632780301058e-27)
    (52,2.641731878860141e-27)
    (53,8.217413257256709e-28)
    (54,2.556121655679702e-28)
    (55,7.951112733517261e-29)
    (56,2.473285790628356e-29)
    (57,7.693442172361389e-30)
    (58,2.393134375483203e-30)
    (59,7.444121903839066e-31)
    (60,2.315580415664157e-31)
    (61,7.202881321223603e-32)
    (62,2.240539735811817e-32)
    (63,6.969458587301703e-33)
    (64,2.167930888425587e-33)
    (65,6.743600350180689e-34)
    (66,2.097675065462219e-34)
    (67,6.525061468306059e-35)
    (68,2.029696012799360e-35)
    (69,6.313604744390321e-36)
    (70,1.963919947470892e-36)
    (71,6.109000667963927e-37)
    (72,1.900275477584702e-37)
    (73,5.911027166270217e-38)
    (74,1.838693524835380e-38)
    (75,5.719469363232163e-39)
    (76,1.779107249528172e-39)
    (77,5.534119346230794e-40)
    (78,1.721451978032679e-40)
    (79,5.354775940441091e-41)
    (80,1.665665132587419e-41)
    (81,5.181244490481751e-42)
    (82,1.611686163379456e-42)
    (83,5.013336649140200e-43)
    (84,1.559456482824866e-43)
    (85,4.850870172944757e-44)
    (86,1.508919401979111e-44)
    (87,4.693668724361660e-45)
    (88,1.460020069008020e-45)
    (89,4.541561680401909e-46)
    (90,1.412705409652949e-46)
    (91,4.394383947431255e-47)
    (92,1.366924069625063e-47)
    (93,4.251975781980923e-48)
    (94,1.322626358866539e-48)
    (95,4.114182617365642e-49)
    (96,1.279764197618099e-49)
    (97,3.980854895920427e-50)
    (98,1.238291064234216e-50)
    (99,3.851847906673757e-51)
    (100,1.198161944689663e-51)
    (101,3.727021628281820e-52)
    (102,1.159333283722203e-52)
    (103,3.606240577052198e-53)
    (104,1.121762937558687e-53)
    (105,3.489373659892959e-54)
    (106,1.085410128173148e-54)
    (107,3.376294032026910e-55)
    (108,1.050235399027166e-55)
    (109,3.266878959317363e-56)
    (110,1.016200572244717e-56)
    (111,3.161009685055011e-57)
    (112,9.832687071746337e-58)
    (113,3.058571301062061e-58)
    (114,9.514040602961306e-59)
    (115,2.959452622973430e-59)
    (116,9.205720464235219e-60)
    (117,2.863546069559685e-60)
    (118,8.907392011682353e-61)
    (119,2.770747545960823e-61)
    (120,8.618731446173023e-62)
    (121,2.680956330703690e-62)
    (122,8.339425461889138e-63)
    (123,2.594074966381589e-63)
    (124,8.069170906268973e-64)
    (125,2.510009153875839e-64)
    (126,7.807674450972052e-65)
    (127,2.428667650005667e-65)
    (128,7.554652273507253e-66)
    (129,2.349962168494874e-66)
    (130,7.309829749177253e-67)
    (131,2.273807284147851e-67)
    (132,7.072941153008249e-68)
    (133,2.200120340130959e-68)
    (134,6.843729371337044e-69)
    (135,2.128821358258617e-69)
    (136,6.621945622745759e-70)
    (137,2.059832952186806e-70)
    (138,6.407349188039975e-71)
    (139,1.993080243419394e-71)
    (140,6.199707148977405e-72)
    (141,1.928490780037031e-72)
    (142,5.998794135463582e-73)
    (143,1.865994458059182e-73)
    (144,5.804392080940114e-74)
    (145,1.805523445354880e-74)
    (146,5.616289985700211e-75)
    (147,1.747012108019222e-75)
    (148,5.434283687873602e-76)
    (149,1.690396939135774e-76)
    (150,5.258175641834721e-77)
    (151,1.635616489847563e-77)
    (152,5.087774703790374e-78)
    (153,1.582611302661846e-78)
    (154,4.922895924316649e-79)
    (155,1.531323846916295e-79)
    (156,4.763360347618883e-80)
    (157,1.481698456336309e-80)
    (158,4.608994817296984e-81)
    (159,1.433681268616336e-81)
    (160,4.459631788405294e-82)
    (161,1.387220166958729e-82)
    (162,4.315109145602990e-83)
    (163,1.342264723507372e-83)
    (164,4.175270027197790e-84)
    (165,1.298766144614393e-84)
    (166,4.039962654891243e-85)
    (167,1.256677217880612e-85)
    (168,3.909040169042635e-86)
    (169,1.215952260912248e-86)
    (170,3.782360469270287e-87)
    (171,1.176547071738253e-87)
    (172,3.659786060219047e-88)
    (173,1.138418880834496e-88)
    (174,3.541183902325868e-89)
    (175,1.101526304702538e-89)
    (176,3.426425267421592e-90)
    (177,1.065829300953089e-90)
    (178,3.315385599012233e-91)
    (179,1.031289124844749e-91)
    (180,3.207944377088106e-92)
    (181,9.978682872313515e-93)
    (182,3.103984987314146e-93)
    (183,9.655305138720735e-94)
    (184,3.003394594458927e-94)
    (185,9.342407060601698e-95)
    (186,2.906064019926322e-95)
    (187,9.039649025276126e-96)
    (188,2.811887623255102e-96)
    (189,8.746702425842782e-97)
    (190,2.720763187459197e-97)
    (191,8.463249304516786e-98)
    (192,2.632591808083630e-98)
    (193,8.188982007525467e-99)
    (194,2.547277785855802e-99)
    (195,7.923602851186801e-100)
    (196,2.464728522815608e-100)
    (197,7.666823798811522e-101)
    (198,2.384854421811653e-101)
    (199,7.418366148073488e-102)
    (200,2.307568789254481e-102)
    (201,7.177960228512559e-103)
    (202,2.232787741021317e-103)
    (203,6.945345108840222e-104)
    (204,2.160430111409843e-104)
    (205,6.720268313730513e-105)
    (206,2.090417365043113e-105)
    (207,6.502485549788871e-106)
    (208,2.022673511628729e-106)
    (209,6.291760440401462e-107)
    (210,1.957125023480713e-107)
    (211,6.087864269177383e-108)
    (212,1.893700755714182e-108)
    (213,5.890575731704238e-109)
    (214,1.832331869026252e-109)
    (215,5.699680695350254e-110)
    (216,1.772951754979381e-110)
    (217,5.514971966848737e-111)
    (218,1.715495963706033e-111)
    (219,5.336249067415238e-112)
    (220,1.659902133956215e-112)
    (221,5.163318015152447e-113)
    (222,1.606109925411995e-113)
    (223,4.995991114505780e-114)
    (224,1.554060953195221e-114)
    (225,4.834086752544369e-115)
    (226,1.503698724498362e-115)
    (227,4.677429201840226e-116)
    (228,1.454968577267871e-116)
    (229,4.525848429739808e-117)
    (230,1.407817620875475e-117)
    (231,4.379179913812151e-118)
    (232,1.362194678712091e-118)
    (233,4.237264463281947e-119)
    (234,1.318050232641294e-119)
    (235,4.099948046245353e-120)
    (236,1.275336369254051e-120)
    (237,3.967081622489122e-121)
    (238,1.234006727863959e-121)
    (239,3.838520981723956e-122)
    (240,1.194016450188962e-122)
    (241,3.714126587062579e-123)
    (242,1.155322131662592e-123)
    (243,3.593763423570091e-124)
    (244,1.117881774324159e-124)
    (245,3.477300851720237e-125)
    (246,1.081654741234620e-125)
    (247,3.364612465603816e-126)
    (248,1.046601712370347e-126)
    (249,3.255575955728875e-127)
    (250,1.012684641946213e-127)
    (251,3.150072976270247e-128)
    (252,9.798667171211165e-129)
    (253,3.047989016618081e-129)
    (254,9.481123180426043e-130)
    (255,2.949213277092020e-130)
    (256,9.173869791854139e-131)
    (257,2.853638548680410e-131)
    (258,8.876573519437901e-132)
    (259,2.761161096678561e-132)
    (260,8.588911684352199e-133)
    (261,2.671680548097834e-133)
    (262,8.310572064779935e-134)
    (263,2.585099782721910e-134)
    (264,8.041252557029386e-135)
    (265,2.501324827695878e-135)
    (266,7.780660847641369e-136)
    (267,2.420264755528979e-136)
    (268,7.528514096115345e-137)
    (269,2.341831585405062e-137)
    (270,7.284538627922044e-138)
    (271,2.265940187689028e-138)
    (272,7.048469637464353e-139)
    (273,2.192508191530082e-139)
    (274,6.820050900660241e-140)
    (275,2.121455895457302e-140)
    (276,6.599034496846045e-141)
    (277,2.052706180873822e-141)
    (278,6.385180539685693e-142)
    (279,1.986184428354353e-142)
    (280,6.178256916806412e-143)
    (281,1.921818436654074e-143)
    (282,5.978039037866115e-144)
    (283,1.859538344343914e-144)
    (284,5.784309590790854e-145)
    (285,1.799276553983610e-145)
    (286,5.596858305906632e-146)
    (287,1.740967658753787e-146)
    (288,5.415481727718418e-147)
    (289,1.684548371464013e-147)
    (290,5.239982994084928e-148)
    (291,1.629957455863075e-148)
    (292,5.070171622546624e-149)
    (293,1.577135660173821e-149)
    (294,4.905863303582677e-150)
    (295,1.526025652782880e-150)
    (296,4.746879700563123e-151)
    (297,1.476571960014453e-151)
    (298,4.593048256188492e-152)
    (299,1.428720905919793e-152)
    (300,4.444202005197712e-153)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}


% Our bound - Ich
% \addplot[tabgreen, thick] coordinates {
%     (1.000000,0.575761)
%     (2.000000,0.165750)
%     (3.000000,0.047716)
%     (4.000000,0.013737)
%     (5.000000,0.003954)
%     (6.000000,0.001138)
%     (7.000000,0.000328)
%     (8.000000,0.000094)
%     (9.000000,0.000027)
%     (10.000000,0.000008)
%     (11.000000,0.000002)
%     (12.000000,0.000001)
%     (13.000000,0.000000)
%     (14.000000,0.000000)
%     (15.000000,0.000000)
%     (16.000000,0.000000)
%     (17.000000,0.000000)
%     (18.000000,0.000000)
%     (19.000000,0.000000)
%     (20.000000,0.000000)
%     (21.000000,0.000000)
%     (22.000000,0.000000)
%     (23.000000,0.000000)
%     (24.000000,0.000000)
%     (25.000000,0.000000)
%     (26.000000,0.000000)
%     (27.000000,0.000000)
%     (28.000000,0.000000)
%     (29.000000,0.000000)
%     (30.000000,0.000000)
%     (31.000000,0.000000)
%     (32.000000,0.000000)
%     (33.000000,0.000000)
%     (34.000000,0.000000)
%     (35.000000,0.000000)
%     (36.000000,0.000000)
%     (37.000000,0.000000)
%     (38.000000,0.000000)
%     (39.000000,0.000000)
%     (40.000000,0.000000)
%     (41.000000,0.000000)
%     (42.000000,0.000000)
%     (43.000000,0.000000)
%     (44.000000,0.000000)
%     (45.000000,0.000000)
%     (46.000000,0.000000)
%     (47.000000,0.000000)
%     (48.000000,0.000000)
%     (49.000000,0.000000)
%     (50.000000,0.000000)
%     (51.000000,0.000000)
%     (52.000000,0.000000)
%     (53.000000,0.000000)
%     (54.000000,0.000000)
%     (55.000000,0.000000)
%     (56.000000,0.000000)
%     (57.000000,0.000000)
%     (58.000000,0.000000)
%     (59.000000,0.000000)
%     (60.000000,0.000000)
%     (61.000000,0.000000)
%     (62.000000,0.000000)
%     (63.000000,0.000000)
%     (64.000000,0.000000)
%     (65.000000,0.000000)
%     (66.000000,0.000000)
%     (67.000000,0.000000)
%     (68.000000,0.000000)
%     (69.000000,0.000000)
%     (70.000000,0.000000)
%     (71.000000,0.000000)
%     (72.000000,0.000000)
%     (73.000000,0.000000)
%     (74.000000,0.000000)
%     (75.000000,0.000000)
%     (76.000000,0.000000)
%     (77.000000,0.000000)
%     (78.000000,0.000000)
%     (79.000000,0.000000)
%     (80.000000,0.000000)
%     (81.000000,0.000000)
%     (82.000000,0.000000)
%     (83.000000,0.000000)
%     (84.000000,0.000000)
%     (85.000000,0.000000)
%     (86.000000,0.000000)
%     (87.000000,0.000000)
%     (88.000000,0.000000)
%     (89.000000,0.000000)
%     (90.000000,0.000000)
%     (91.000000,0.000000)
%     (92.000000,0.000000)
%     (93.000000,0.000000)
%     (94.000000,0.000000)
%     (95.000000,0.000000)
%     (96.000000,0.000000)
%     (97.000000,0.000000)
%     (98.000000,0.000000)
%     (99.000000,0.000000)
%     (100.000000,0.000000)
%     (101.000000,0.000000)
%     (102.000000,0.000000)
%     (103.000000,0.000000)
%     (104.000000,0.000000)
%     (105.000000,0.000000)
%     (106.000000,0.000000)
%     (107.000000,0.000000)
%     (108.000000,0.000000)
%     (109.000000,0.000000)
%     (110.000000,0.000000)
%     (111.000000,0.000000)
%     (112.000000,0.000000)
%     (113.000000,0.000000)
%     (114.000000,0.000000)
%     (115.000000,0.000000)
%     (116.000000,0.000000)
%     (117.000000,0.000000)
%     (118.000000,0.000000)
%     (119.000000,0.000000)
%     (120.000000,0.000000)
%     (121.000000,0.000000)
%     (122.000000,0.000000)
%     (123.000000,0.000000)
%     (124.000000,0.000000)
%     (125.000000,0.000000)
%     (126.000000,0.000000)
%     (127.000000,0.000000)
%     (128.000000,0.000000)
%     (129.000000,0.000000)
%     (130.000000,0.000000)
%     (131.000000,0.000000)
%     (132.000000,0.000000)
%     (133.000000,0.000000)
%     (134.000000,0.000000)
%     (135.000000,0.000000)
%     (136.000000,0.000000)
%     (137.000000,0.000000)
%     (138.000000,0.000000)
%     (139.000000,0.000000)
%     (140.000000,0.000000)
%     (141.000000,0.000000)
%     (142.000000,0.000000)
%     (143.000000,0.000000)
%     (144.000000,0.000000)
%     (145.000000,0.000000)
%     (146.000000,0.000000)
%     (147.000000,0.000000)
%     (148.000000,0.000000)
%     (149.000000,0.000000)
%     (150.000000,0.000000)
%     (151.000000,0.000000)
%     (152.000000,0.000000)
%     (153.000000,0.000000)
%     (154.000000,0.000000)
%     (155.000000,0.000000)
%     (156.000000,0.000000)
%     (157.000000,0.000000)
%     (158.000000,0.000000)
%     (159.000000,0.000000)
%     (160.000000,0.000000)
%     (161.000000,0.000000)
%     (162.000000,0.000000)
%     (163.000000,0.000000)
%     (164.000000,0.000000)
%     (165.000000,0.000000)
%     (166.000000,0.000000)
%     (167.000000,0.000000)
%     (168.000000,0.000000)
%     (169.000000,0.000000)
%     (170.000000,0.000000)
%     (171.000000,0.000000)
%     (172.000000,0.000000)
%     (173.000000,0.000000)
%     (174.000000,0.000000)
%     (175.000000,0.000000)
%     (176.000000,0.000000)
%     (177.000000,0.000000)
%     (178.000000,0.000000)
%     (179.000000,0.000000)
%     (180.000000,0.000000)
%     (181.000000,0.000000)
%     (182.000000,0.000000)
%     (183.000000,0.000000)
%     (184.000000,0.000000)
%     (185.000000,0.000000)
%     (186.000000,0.000000)
%     (187.000000,0.000000)
%     (188.000000,0.000000)
%     (189.000000,0.000000)
%     (190.000000,0.000000)
%     (191.000000,0.000000)
%     (192.000000,0.000000)
%     (193.000000,0.000000)
%     (194.000000,0.000000)
%     (195.000000,0.000000)
%     (196.000000,0.000000)
%     (197.000000,0.000000)
%     (198.000000,0.000000)
%     (199.000000,0.000000)
%     (200.000000,0.000000)
%     (201.000000,0.000000)
%     (202.000000,0.000000)
%     (203.000000,0.000000)
%     (204.000000,0.000000)
%     (205.000000,0.000000)
%     (206.000000,0.000000)
%     (207.000000,0.000000)
%     (208.000000,0.000000)
%     (209.000000,0.000000)
%     (210.000000,0.000000)
%     (211.000000,0.000000)
%     (212.000000,0.000000)
%     (213.000000,0.000000)
%     (214.000000,0.000000)
%     (215.000000,0.000000)
%     (216.000000,0.000000)
%     (217.000000,0.000000)
%     (218.000000,0.000000)
%     (219.000000,0.000000)
%     (220.000000,0.000000)
%     (221.000000,0.000000)
%     (222.000000,0.000000)
%     (223.000000,0.000000)
%     (224.000000,0.000000)
%     (225.000000,0.000000)
%     (226.000000,0.000000)
%     (227.000000,0.000000)
%     (228.000000,0.000000)
%     (229.000000,0.000000)
%     (230.000000,0.000000)
%     (231.000000,0.000000)
%     (232.000000,0.000000)
%     (233.000000,0.000000)
%     (234.000000,0.000000)
%     (235.000000,0.000000)
%     (236.000000,0.000000)
%     (237.000000,0.000000)
%     (238.000000,0.000000)
%     (239.000000,0.000000)
%     (240.000000,0.000000)
%     (241.000000,0.000000)
%     (242.000000,0.000000)
%     (243.000000,0.000000)
%     (244.000000,0.000000)
%     (245.000000,0.000000)
%     (246.000000,0.000000)
%     (247.000000,0.000000)
%     (248.000000,0.000000)
%     (249.000000,0.000000)
%     (250.000000,0.000000)
%     (251.000000,0.000000)
%     (252.000000,0.000000)
%     (253.000000,0.000000)
%     (254.000000,0.000000)
%     (255.000000,0.000000)
%     (256.000000,0.000000)
%     (257.000000,0.000000)
%     (258.000000,0.000000)
%     (259.000000,0.000000)
%     (260.000000,0.000000)
%     (261.000000,0.000000)
%     (262.000000,0.000000)
%     (263.000000,0.000000)
%     (264.000000,0.000000)
%     (265.000000,0.000000)
%     (266.000000,0.000000)
%     (267.000000,0.000000)
%     (268.000000,0.000000)
%     (269.000000,0.000000)
%     (270.000000,0.000000)
%     (271.000000,0.000000)
%     (272.000000,0.000000)
%     (273.000000,0.000000)
%     (274.000000,0.000000)
%     (275.000000,0.000000)
%     (276.000000,0.000000)
%     (277.000000,0.000000)
%     (278.000000,0.000000)
%     (279.000000,0.000000)
%     (280.000000,0.000000)
%     (281.000000,0.000000)
%     (282.000000,0.000000)
%     (283.000000,0.000000)
%     (284.000000,0.000000)
%     (285.000000,0.000000)
%     (286.000000,0.000000)
%     (287.000000,0.000000)
%     (288.000000,0.000000)
%     (289.000000,0.000000)
%     (290.000000,0.000000)
%     (291.000000,0.000000)
%     (292.000000,0.000000)
%     (293.000000,0.000000)
%     (294.000000,0.000000)
%     (295.000000,0.000000)
%     (296.000000,0.000000)
%     (297.000000,0.000000)
%     (298.000000,0.000000)
%     (299.000000,0.000000)
%     (300.000000,0.000000)
% };
% \addlegendentry{Thm~$5.8$  (Alg.~$3$)}

\end{axis}
\end{tikzpicture}

==> figures/priv_tpoiss_5-2_rr.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=1, xmax=50,
  ymin=-0.05, ymax=1,
  ymode=normal,
  legend pos=north east,
  title={$\varepsilon=5$ (Low Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Experiment
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=5] coordinates {
    (1.000000,0.035700)
    (2.000000,0.009500)
    (3.000000,0.002900)
    (4.000000,0.000600)
    (5.000000,0.000200)
    (6.000000,0.000000)
    (7.000000,0.000000)
    (8.000000,0.000000)
    (9.000000,0.000000)
    (10.000000,0.000000)
    (11.000000,0.000000)
    (12.000000,0.000000)
    (13.000000,0.000000)
    (14.000000,0.000000)
    (15.000000,0.000000)
    (16.000000,0.000000)
    (17.000000,0.000000)
    (18.000000,0.000000)
    (19.000000,0.000000)
    (20.000000,0.000000)
    (21.000000,0.000000)
    (22.000000,0.000000)
    (23.000000,0.000000)
    (24.000000,0.000000)
    (25.000000,0.000000)
    (26.000000,0.000000)
    (27.000000,0.000000)
    (28.000000,0.000000)
    (29.000000,0.000000)
    (30.000000,0.000000)
    (31.000000,0.000000)
    (32.000000,0.000000)
    (33.000000,0.000000)
    (34.000000,0.000000)
    (35.000000,0.000000)
    (36.000000,0.000000)
    (37.000000,0.000000)
    (38.000000,0.000000)
    (39.000000,0.000000)
    (40.000000,0.000000)
    (41.000000,0.000000)
    (42.000000,0.000000)
    (43.000000,0.000000)
    (44.000000,0.000000)
    (45.000000,0.000000)
    (46.000000,0.000000)
    (47.000000,0.000000)
    (48.000000,0.000000)
    (49.000000,0.000000)
    (50.000000,0.000000)
    (51.000000,0.000000)
    (52.000000,0.000000)
    (53.000000,0.000000)
    (54.000000,0.000000)
    (55.000000,0.000000)
    (56.000000,0.000000)
    (57.000000,0.000000)
    (58.000000,0.000000)
    (59.000000,0.000000)
    (60.000000,0.000000)
    (61.000000,0.000000)
    (62.000000,0.000000)
    (63.000000,0.000000)
    (64.000000,0.000000)
    (65.000000,0.000000)
    (66.000000,0.000000)
    (67.000000,0.000000)
    (68.000000,0.000000)
    (69.000000,0.000000)
    (70.000000,0.000000)
    (71.000000,0.000000)
    (72.000000,0.000000)
    (73.000000,0.000000)
    (74.000000,0.000000)
    (75.000000,0.000000)
    (76.000000,0.000000)
    (77.000000,0.000000)
    (78.000000,0.000000)
    (79.000000,0.000000)
    (80.000000,0.000000)
    (81.000000,0.000000)
    (82.000000,0.000000)
    (83.000000,0.000000)
    (84.000000,0.000000)
    (85.000000,0.000000)
    (86.000000,0.000000)
    (87.000000,0.000000)
    (88.000000,0.000000)
    (89.000000,0.000000)
    (90.000000,0.000000)
    (91.000000,0.000000)
    (92.000000,0.000000)
    (93.000000,0.000000)
    (94.000000,0.000000)
    (95.000000,0.000000)
    (96.000000,0.000000)
    (97.000000,0.000000)
    (98.000000,0.000000)
    (99.000000,0.000000)
    (100.000000,0.000000)
    (101.000000,0.000000)
    (102.000000,0.000000)
    (103.000000,0.000000)
    (104.000000,0.000000)
    (105.000000,0.000000)
    (106.000000,0.000000)
    (107.000000,0.000000)
    (108.000000,0.000000)
    (109.000000,0.000000)
    (110.000000,0.000000)
    (111.000000,0.000000)
    (112.000000,0.000000)
    (113.000000,0.000000)
    (114.000000,0.000000)
    (115.000000,0.000000)
    (116.000000,0.000000)
    (117.000000,0.000000)
    (118.000000,0.000000)
    (119.000000,0.000000)
    (120.000000,0.000000)
    (121.000000,0.000000)
    (122.000000,0.000000)
    (123.000000,0.000000)
    (124.000000,0.000000)
    (125.000000,0.000000)
    (126.000000,0.000000)
    (127.000000,0.000000)
    (128.000000,0.000000)
    (129.000000,0.000000)
    (130.000000,0.000000)
    (131.000000,0.000000)
    (132.000000,0.000000)
    (133.000000,0.000000)
    (134.000000,0.000000)
    (135.000000,0.000000)
    (136.000000,0.000000)
    (137.000000,0.000000)
    (138.000000,0.000000)
    (139.000000,0.000000)
    (140.000000,0.000000)
    (141.000000,0.000000)
    (142.000000,0.000000)
    (143.000000,0.000000)
    (144.000000,0.000000)
    (145.000000,0.000000)
    (146.000000,0.000000)
    (147.000000,0.000000)
    (148.000000,0.000000)
    (149.000000,0.000000)
    (150.000000,0.000000)
    (151.000000,0.000000)
    (152.000000,0.000000)
    (153.000000,0.000000)
    (154.000000,0.000000)
    (155.000000,0.000000)
    (156.000000,0.000000)
    (157.000000,0.000000)
    (158.000000,0.000000)
    (159.000000,0.000000)
    (160.000000,0.000000)
    (161.000000,0.000000)
    (162.000000,0.000000)
    (163.000000,0.000000)
    (164.000000,0.000000)
    (165.000000,0.000000)
    (166.000000,0.000000)
    (167.000000,0.000000)
    (168.000000,0.000000)
    (169.000000,0.000000)
    (170.000000,0.000000)
    (171.000000,0.000000)
    (172.000000,0.000000)
    (173.000000,0.000000)
    (174.000000,0.000000)
    (175.000000,0.000000)
    (176.000000,0.000000)
    (177.000000,0.000000)
    (178.000000,0.000000)
    (179.000000,0.000000)
    (180.000000,0.000000)
    (181.000000,0.000000)
    (182.000000,0.000000)
    (183.000000,0.000000)
    (184.000000,0.000000)
    (185.000000,0.000000)
    (186.000000,0.000000)
    (187.000000,0.000000)
    (188.000000,0.000000)
    (189.000000,0.000000)
    (190.000000,0.000000)
    (191.000000,0.000000)
    (192.000000,0.000000)
    (193.000000,0.000000)
    (194.000000,0.000000)
    (195.000000,0.000000)
    (196.000000,0.000000)
    (197.000000,0.000000)
    (198.000000,0.000000)
    (199.000000,0.000000)
    (200.000000,0.000000)
    (201.000000,0.000000)
    (202.000000,0.000000)
    (203.000000,0.000000)
    (204.000000,0.000000)
    (205.000000,0.000000)
    (206.000000,0.000000)
    (207.000000,0.000000)
    (208.000000,0.000000)
    (209.000000,0.000000)
    (210.000000,0.000000)
    (211.000000,0.000000)
    (212.000000,0.000000)
    (213.000000,0.000000)
    (214.000000,0.000000)
    (215.000000,0.000000)
    (216.000000,0.000000)
    (217.000000,0.000000)
    (218.000000,0.000000)
    (219.000000,0.000000)
    (220.000000,0.000000)
    (221.000000,0.000000)
    (222.000000,0.000000)
    (223.000000,0.000000)
    (224.000000,0.000000)
    (225.000000,0.000000)
    (226.000000,0.000000)
    (227.000000,0.000000)
    (228.000000,0.000000)
    (229.000000,0.000000)
    (230.000000,0.000000)
    (231.000000,0.000000)
    (232.000000,0.000000)
    (233.000000,0.000000)
    (234.000000,0.000000)
    (235.000000,0.000000)
    (236.000000,0.000000)
    (237.000000,0.000000)
    (238.000000,0.000000)
    (239.000000,0.000000)
    (240.000000,0.000000)
    (241.000000,0.000000)
    (242.000000,0.000000)
    (243.000000,0.000000)
    (244.000000,0.000000)
    (245.000000,0.000000)
    (246.000000,0.000000)
    (247.000000,0.000000)
    (248.000000,0.000000)
    (249.000000,0.000000)
    (250.000000,0.000000)
    (251.000000,0.000000)
    (252.000000,0.000000)
    (253.000000,0.000000)
    (254.000000,0.000000)
    (255.000000,0.000000)
    (256.000000,0.000000)
    (257.000000,0.000000)
    (258.000000,0.000000)
    (259.000000,0.000000)
    (260.000000,0.000000)
    (261.000000,0.000000)
    (262.000000,0.000000)
    (263.000000,0.000000)
    (264.000000,0.000000)
    (265.000000,0.000000)
    (266.000000,0.000000)
    (267.000000,0.000000)
    (268.000000,0.000000)
    (269.000000,0.000000)
    (270.000000,0.000000)
    (271.000000,0.000000)
    (272.000000,0.000000)
    (273.000000,0.000000)
    (274.000000,0.000000)
    (275.000000,0.000000)
    (276.000000,0.000000)
    (277.000000,0.000000)
    (278.000000,0.000000)
    (279.000000,0.000000)
    (280.000000,0.000000)
    (281.000000,0.000000)
    (282.000000,0.000000)
    (283.000000,0.000000)
    (284.000000,0.000000)
    (285.000000,0.000000)
    (286.000000,0.000000)
    (287.000000,0.000000)
    (288.000000,0.000000)
    (289.000000,0.000000)
    (290.000000,0.000000)
    (291.000000,0.000000)
    (292.000000,0.000000)
    (293.000000,0.000000)
    (294.000000,0.000000)
    (295.000000,0.000000)
    (296.000000,0.000000)
    (297.000000,0.000000)
    (298.000000,0.000000)
    (299.000000,0.000000)
    (300.000000,0.000000)
};
\addlegendentry{Empirical  (Alg. 2)}

\addplot[purple, thick] coordinates {
    (1,6.219764779515525e-05)
    (2,4.907310788992283e-07)
    (3,4.893000313742643e-09)
    (4,5.598226829431691e-11)
    (5,7.031721216896785e-13)
    (6,9.460778034391056e-15)
    (7,1.342667692533862e-16)
    (8,1.989048311497435e-18)
    (9,3.053420180131018e-20)
    (10,4.830307957323283e-22)
    (11,7.840635487367655e-24)
    (12,1.301823015423707e-25)
    (13,2.205295174143310e-27)
    (14,3.801299787361934e-29)
    (15,6.659258181095941e-31)
    (16,1.183366958557092e-32)
    (17,2.130958553647275e-34)
    (18,3.883284422267870e-36)
    (19,7.154308240801133e-38)
    (20,1.331395383521072e-39)
    (21,2.502021057985620e-41)
    (22,4.743127116468255e-43)
    (23,9.065071706682879e-45)
    (24,1.745736945685456e-46)
    (25,3.388153466337940e-48)
    (26,6.615957350035848e-50)
    (27,1.301025192396549e-51)
    (28,2.573972945393236e-53)
    (29,5.117197156283424e-55)
    (30,1.023695250865709e-56)
    (31,2.058479939280058e-58)
    (32,4.159590451009451e-60)
    (33,8.444635113238418e-62)
    (34,1.722038705699041e-63)
    (35,3.531037793156833e-65)
    (36,7.261215374859491e-67)
    (37,1.499003541343411e-68)
    (38,3.106052370979997e-70)
    (39,6.469237676107580e-72)
    (40,1.350010341766263e-73)
    (41,2.831359901777795e-75)
    (42,5.947354888054548e-77)
    (43,1.253028447053612e-78)
    (44,2.653065682357834e-80)
    (45,5.622384706355900e-82)
    (46,1.197382665226179e-83)
    (47,2.557096696907438e-85)
    (48,5.463103675247861e-87)
    (49,1.172859108708673e-88)
    (50,2.518020898568872e-90)
    (51,5.432775326577625e-92)
    (52,1.174938709817714e-93)
    (53,2.539836199394869e-95)
    (54,5.517910831082191e-97)
    (55,1.201408603413635e-98)
    (56,2.613279820263248e-100)
    (57,5.713744593850339e-102)
    (58,1.251784783782821e-103)
    (59,2.738323659445543e-105)
    (60,6.022481628290286e-107)
    (61,1.327015289814286e-108)
    (62,2.917874787644846e-110)
    (63,6.452504853604479e-112)
    (64,1.429364726581229e-113)
    (65,3.171709238610673e-115)
    (66,7.049567565877503e-117)
    (67,1.562427006420043e-118)
    (68,3.483843103480426e-120)
    (69,7.780178096597213e-122)
    (70,1.740115733409571e-123)
    (71,3.877831818305785e-125)
    (72,8.698643026077347e-127)
    (73,1.954030305335093e-128)
    (74,4.395575800429041e-130)
    (75,9.901313464364183e-132)
    (76,2.233318529947708e-133)
    (77,5.014187576984203e-135)
    (78,1.133930378486580e-136)
    (79,2.567556738877071e-138)
    (80,5.820914890031098e-140)
    (81,1.321265222383548e-141)
    (82,3.002663279351532e-143)
    (83,6.784303900578782e-145)
    (84,1.545360431985416e-146)
    (85,3.524072403743211e-148)
    (86,8.045292083823848e-150)
    (87,1.838706594582744e-151)
    (88,4.206768176846292e-153)
    (89,9.634792947937124e-155)
    (90,2.208951613887116e-156)
    (91,5.027689720799487e-158)
    (92,1.155021832072104e-159)
    (93,2.656074268530595e-161)
    (94,6.113806346929888e-163)
    (95,1.408633177082746e-164)
    (96,3.248571427045356e-166)
    (97,7.498749913045527e-168)
    (98,1.732531319311190e-169)
    (99,4.006480939779701e-171)
    (100,9.180454101707139e-173)
    (101,2.126709823683527e-174)
    (102,4.930885531958785e-176)
    (103,1.144217997650538e-177)
    (104,2.657385066786496e-179)
    (105,6.176705363547033e-181)
    (106,1.436848242367071e-182)
    (107,3.345119184727597e-184)
    (108,7.793887704439261e-186)
    (109,1.817330142547765e-187)
    (110,4.240782953983464e-189)
    (111,9.781180091008086e-191)
    (112,2.285888903959533e-192)
    (113,5.346115054982095e-194)
    (114,1.251228387621369e-195)
    (115,2.930527925465871e-197)
    (116,6.868503066187205e-199)
    (117,1.610947332061851e-200)
    (118,3.780939607476237e-202)
    (119,8.880011194248867e-204)
    (120,2.086983234753922e-205)
    (121,4.908089326364642e-207)
    (122,1.155022536287449e-208)
    (123,2.719878369404471e-210)
    (124,6.408938839732975e-212)
    (125,1.487502235985935e-213)
    (126,3.509454051671555e-215)
    (127,8.284938629354583e-217)
    (128,1.957057960003605e-218)
    (129,4.625723330998632e-220)
    (130,1.093992057597302e-221)
    (131,2.588834382184756e-223)
    (132,6.129810378058296e-225)
    (133,1.452244133378943e-226)
    (134,3.442541924826414e-228)
    (135,8.165130158197425e-230)
    (136,1.937708988898378e-231)
    (137,4.601007208619419e-233)
    (138,1.093084131732515e-234)
    (139,2.598292424813818e-236)
    (140,6.179505412132722e-238)
    (141,1.470443000850656e-239)
    (142,3.500814013636022e-241)
    (143,8.168814394372471e-243)
    (144,1.946818710581926e-244)
    (145,4.642066401154128e-246)
    (146,1.107424893224182e-247)
    (147,2.643212575801160e-249)
    (148,6.311936163696350e-251)
    (149,1.508008032350911e-252)
    (150,3.604567423319445e-254)
    (151,8.620034811321386e-256)
    (152,2.062382494637842e-257)
    (153,4.936643083330549e-259)
    (154,1.182209899782189e-260)
    (155,2.832408309778454e-262)
    (156,6.789122148110805e-264)
    (157,1.628043479501489e-265)
    (158,3.905810239560332e-267)
    (159,9.374480763972937e-269)
    (160,2.250984239131538e-270)
    (161,5.407357339194043e-272)
    (162,1.299521093171808e-273)
    (163,3.124392102621206e-275)
    (164,7.515017222293694e-277)
    (165,1.808318894981496e-278)
    (166,4.353103740720245e-280)
    (167,1.019215230117572e-281)
    (168,2.455517365881377e-283)
    (169,5.918263725387757e-285)
    (170,1.426981285898719e-286)
    (171,3.442019956641044e-288)
    (172,8.305736299136448e-290)
    (173,2.004984723187655e-291)
    (174,4.841843193633926e-293)
    (175,1.169703164649898e-294)
    (176,2.826861236575941e-296)
    (177,6.834327821440411e-298)
    (178,1.652906326772765e-299)
    (179,3.999083244019602e-301)
    (180,9.679013166942997e-303)
    (181,2.343466965731814e-304)
    (182,5.676000349644883e-306)
    (183,1.375246455992949e-307)
    (184,3.333281078884911e-309)
    (185,8.081935440498158e-311)
    (186,1.960241711499421e-312)
    (187,4.756127337127213e-314)
    (188,1.154371839848778e-315)
    (189,2.802755398214948e-317)
    (190,6.807234805968431e-319)
    (191,1.653869262761808e-320)
    (192,4.019531144585681e-322)
    (193,9.772198471951038e-324)
    (194,2.376570564583389e-325)
    (195,5.781620912810205e-327)
    (196,1.406979918622056e-328)
    (197,3.425031027058282e-330)
    (198,8.340237093840649e-332)
    (199,2.031554713026811e-333)
    (200,4.752094832439057e-335)
    (201,1.158256237348460e-336)
    (202,2.823952612198068e-338)
    (203,6.887195079517388e-340)
    (204,1.680190843868146e-341)
    (205,4.100200843827496e-343)
    (206,1.000877636622952e-344)
    (207,2.443910177923801e-346)
    (208,5.969211500016457e-348)
    (209,1.458395281297950e-349)
    (210,3.564176360330026e-351)
    (211,8.713003277950939e-353)
    (212,2.130592739976709e-354)
    (213,5.211419194435917e-356)
    (214,1.275069068368195e-357)
    (215,3.120561142561084e-359)
    (216,7.639274623483459e-361)
    (217,1.870644046386834e-362)
    (218,4.581935512110587e-364)
    (219,1.122599274956470e-365)
    (220,2.751171764117034e-367)
    (221,6.744146891367746e-369)
    (222,1.653681683922333e-370)
    (223,4.055940853334072e-372)
    (224,9.950510038540818e-374)
    (225,2.441812666030784e-375)
    (226,5.993656649232138e-377)
    (227,1.471577546760807e-378)
    (228,3.613977820552830e-380)
    (229,8.877652120399731e-382)
    (230,2.181324876028984e-383)
    (231,5.361069761988878e-385)
    (232,1.317925125038995e-386)
    (233,3.240690019727209e-388)
    (234,7.970600303160839e-390)
    (235,1.960878453094585e-391)
    (236,4.825204736456842e-393)
    (237,1.187642079467806e-394)
    (238,2.923879748162101e-396)
    (239,7.200072721491167e-398)
    (240,1.773442273449081e-399)
    (241,4.369174473073260e-401)
    (242,1.076671562287626e-402)
    (243,2.653798799912891e-404)
    (244,6.542639928551159e-406)
    (245,1.613383855955066e-407)
    (246,3.979435286764855e-409)
    (247,9.817561640107950e-411)
    (248,2.422610978860108e-412)
    (249,5.979446570540700e-414)
    (250,1.383904924041845e-415)
    (251,3.417246795022512e-417)
    (252,8.439990625179798e-419)
    (253,2.084983131782155e-420)
    (254,5.151782600919715e-422)
    (255,1.273228511555074e-423)
    (256,3.147374899905399e-425)
    (257,7.781858834051659e-427)
    (258,1.924466826434261e-428)
    (259,4.760243682307585e-430)
    (260,1.177711964646734e-431)
    (261,2.914335928815207e-433)
    (262,7.213237566376946e-435)
    (263,1.785708019030985e-436)
    (264,4.421602938508284e-438)
    (265,1.095059217143600e-439)
    (266,2.712586171182414e-441)
    (267,6.720739466863155e-443)
    (268,1.665473260561775e-444)
    (269,4.128049253153840e-446)
    (270,1.023382995192473e-447)
    (271,2.537564939601070e-449)
    (272,6.293341579320002e-451)
    (273,1.561097920171987e-452)
    (274,3.873140251231444e-454)
    (275,9.611254557862068e-456)
    (276,2.385504598843783e-457)
    (277,5.921930508843750e-459)
    (278,1.470377262883324e-460)
    (279,3.651541403401213e-462)
    (280,9.069956830069065e-464)
    (281,2.253280792839103e-465)
    (282,5.598943459880852e-467)
    (283,1.391480399841990e-468)
    (284,3.458819708371184e-470)
    (285,8.599202105331189e-472)
    (286,2.138293768730460e-473)
    (287,5.318083527766725e-475)
    (288,1.322881972731276e-476)
    (289,3.291279739640435e-478)
    (290,8.190036666301630e-480)
    (291,2.038373892767012e-481)
    (292,5.074092819212606e-483)
    (293,1.263307664811259e-484)
    (294,3.145832758248090e-486)
    (295,7.834973284891495e-488)
    (296,1.951706089338453e-489)
    (297,4.862570856194616e-491)
    (298,1.211690550681468e-492)
    (299,3.019891773859598e-494)
    (300,7.527738900262793e-496)
};
\addlegendentry{Thm.~$4.5$ (LB)}

\addplot[orange, thick] coordinates {
    (1,3.543496997512856e-01)
    (2,1.665942483826622e-01)
    (3,7.571570324575312e-02)
    (4,3.392922612691616e-02)
    (5,1.511160384727918e-02)
    (6,6.712512775347333e-03)
    (7,2.978154115757599e-03)
    (8,1.320634176704856e-03)
    (9,5.854873514520629e-04)
    (10,2.595422276804010e-04)
    (11,1.150479352339357e-04)
    (12,5.099656145520285e-05)
    (13,2.260471766401663e-05)
    (14,1.001971950252860e-05)
    (15,4.441311966038626e-06)
    (16,1.968641603113139e-06)
    (17,8.726134208376482e-07)
    (18,3.867916155285089e-07)
    (19,1.714479059732187e-07)
    (20,7.599540011074211e-08)
    (21,3.368545523189626e-08)
    (22,1.493129697118929e-08)
    (23,6.618394411626973e-09)
    (24,2.933646328359389e-09)
    (25,1.300357796803933e-09)
    (26,5.763920425506826e-10)
    (27,2.554895179610036e-10)
    (28,1.132473888712487e-10)
    (29,5.019764093750190e-11)
    (30,2.225043050249075e-11)
    (31,9.862647891374811e-12)
    (32,4.371682759944082e-12)
    (33,1.937776788147464e-12)
    (34,8.589321519592266e-13)
    (35,3.807272572268302e-13)
    (36,1.687598305230703e-13)
    (37,7.480389138833505e-14)
    (38,3.315731089261089e-14)
    (39,1.469719349120229e-14)
    (40,6.514626509292059e-15)
    (41,2.887650528719986e-15)
    (42,1.279969859227273e-15)
    (43,5.673549566458509e-16)
    (44,2.514837708951533e-16)
    (45,1.114718154531327e-16)
    (46,4.941060648242675e-17)
    (47,2.190157236640429e-17)
    (48,9.708014255834769e-18)
    (49,4.303140396260231e-18)
    (50,1.907394940092675e-18)
    (51,8.454652004040946e-19)
    (52,3.747579434490953e-19)
    (53,1.661138934057470e-19)
    (54,7.363106256922890e-20)
    (55,3.263744689814230e-20)
    (56,1.446676039786243e-20)
    (57,6.412485543441040e-21)
    (58,2.842375881950449e-21)
    (59,1.259901577876809e-21)
    (60,5.584595605445529e-22)
    (61,2.475408287758393e-22)
    (62,1.097240807396676e-22)
    (63,4.863591171486009e-23)
    (64,2.155818387713776e-23)
    (65,9.555805076817050e-24)
    (66,4.235672688688716e-24)
    (67,1.877489440343375e-24)
    (68,8.322093933306540e-25)
    (69,3.688822208348132e-25)
    (70,1.635094411797391e-25)
    (71,7.247662219774626e-26)
    (72,3.212573370256115e-26)
    (73,1.423994019908890e-26)
    (74,6.311946016581162e-27)
    (75,2.797811083419028e-27)
    (76,1.240147941370095e-27)
    (77,5.497036328146370e-28)
    (78,2.436597069183313e-28)
    (79,1.080037482589208e-28)
    (80,4.787336316499081e-29)
    (81,2.122017927778538e-29)
    (82,9.405982341985140e-30)
    (83,4.169262788008400e-30)
    (84,1.848052820371650e-30)
    (85,8.191614202651407e-31)
    (86,3.630986219949419e-31)
    (87,1.609458234153074e-31)
    (88,7.134028196667778e-32)
    (89,3.162204351182292e-32)
    (90,1.401667624934119e-32)
    (91,6.212982820208626e-33)
    (92,2.753945003618194e-33)
    (93,1.220704016480614e-33)
    (94,5.410849867713964e-34)
    (95,2.398394360604216e-34)
    (96,1.063103883791239e-34)
    (97,4.712277039574546e-35)
    (98,2.088747415587651e-35)
    (99,9.258508634963311e-36)
    (100,4.103894109167568e-36)
    (101,1.819077728745565e-36)
    (102,8.063180226375974e-37)
    (103,3.574057025471673e-37)
    (104,1.584223998806076e-37)
    (105,7.022175808909753e-38)
    (106,3.112625053552971e-38)
    (107,1.379691279120791e-38)
    (108,6.115571239488421e-39)
    (109,2.710766687536845e-39)
    (110,1.201564947328499e-39)
    (111,5.326014700145284e-40)
    (112,2.360790621366894e-40)
    (113,1.046435782045801e-40)
    (114,4.638394595585900e-41)
    (115,2.055998542242013e-41)
    (116,9.113347126016283e-42)
    (117,4.039550327146788e-42)
    (118,1.790556929294187e-42)
    (119,7.936759929682347e-43)
    (120,3.518020407552350e-43)
    (121,1.559385403818073e-43)
    (122,6.912077122749419e-44)
    (123,3.063823095551464e-44)
    (124,1.358059494148219e-44)
    (125,6.019686947082542e-45)
    (126,2.668265351924304e-45)
    (127,1.182725954167831e-45)
    (128,5.242509638905990e-46)
    (129,2.323776460402409e-46)
    (130,1.030029014700541e-46)
    (131,4.565670533306116e-47)
    (132,2.023763129115359e-47)
    (133,8.970461562851734e-48)
    (134,3.976215372881942e-48)
    (135,1.762483299300437e-48)
    (136,7.812321740664277e-49)
    (137,3.462862371738869e-49)
    (138,1.534936246057029e-49)
    (139,6.803704642401183e-50)
    (140,3.015786289492065e-50)
    (141,1.336766867745525e-50)
    (142,5.925305997074313e-51)
    (143,2.626430382597418e-51)
    (144,1.164182332192962e-51)
    (145,5.160313829639356e-52)
    (146,2.287342633881607e-52)
    (147,1.013879484368138e-52)
    (148,4.494086690799680e-53)
    (149,1.992033125811736e-53)
    (150,8.829816261566661e-54)
    (151,3.913873429251169e-54)
    (152,1.734849827722280e-54)
    (153,7.689834582422404e-55)
    (154,3.408569142993666e-55)
    (155,1.510870419648043e-55)
    (156,6.697031303177715e-56)
    (157,2.968502638776350e-56)
    (158,1.315808082342491e-56)
    (159,5.832404818988156e-57)
    (160,2.585251331789811e-57)
    (161,1.145929450363547e-57)
    (162,5.079406744958077e-58)
    (163,2.251480042906755e-58)
    (164,9.979831579030393e-59)
    (165,4.423625190886805e-59)
    (166,1.960800608155161e-59)
    (167,8.691376097735772e-60)
    (168,3.852508927124684e-60)
    (169,1.707649613441802e-60)
    (170,7.569267865303186e-61)
    (171,3.355127162254006e-61)
    (172,1.487181914448479e-61)
    (173,6.592030464731275e-62)
    (174,2.921960334897005e-62)
    (175,1.295177903741563e-62)
    (176,5.740960211903487e-63)
    (177,2.544717915542540e-63)
    (178,1.127962750247998e-63)
    (179,4.999768179318100e-64)
    (180,2.216179731239037e-64)
    (181,9.823360653942252e-65)
    (182,4.354268436679084e-65)
    (183,1.930057776210373e-65)
    (184,8.555106497639595e-66)
    (185,3.792106541476801e-66)
    (186,1.680875863541746e-66)
    (187,7.450591479259505e-67)
    (188,3.302523083045964e-67)
    (189,1.463864814547008e-67)
    (190,6.488675904400516e-68)
    (191,2.876147754489049e-68)
    (192,1.274871179810672e-68)
    (193,5.650949338660071e-69)
    (194,2.504820011136022e-69)
    (195,1.110277744885070e-69)
    (196,4.921378243972100e-70)
    (197,2.181432883062041e-70)
    (198,9.669342991737764e-71)
    (199,4.285999107184502e-71)
    (200,1.899796952335173e-71)
    (201,8.420973429630116e-72)
    (202,3.732651187558362e-72)
    (203,1.654521891609059e-72)
    (204,7.333775786331066e-73)
    (205,3.250743768151019e-73)
    (206,1.440913296786184e-73)
    (207,6.386941810661700e-74)
    (208,2.831053456426796e-74)
    (209,1.254882839196554e-74)
    (210,5.562349720155060e-75)
    (211,2.465547654561863e-75)
    (212,1.092870017663303e-75)
    (213,4.844217362002810e-76)
    (214,2.147230820779987e-76)
    (215,9.517740128409811e-77)
    (216,4.218800152981984e-77)
    (217,1.870010579262894e-77)
    (218,8.288943395631798e-78)
    (219,3.674128017129733e-78)
    (220,1.628581116065049e-78)
    (221,7.218791613242674e-79)
    (222,3.199776286325387e-79)
    (223,1.418321629308180e-79)
    (224,6.286802776682586e-80)
    (225,2.786666178966937e-80)
    (226,1.235207890058245e-80)
    (227,5.475139229729029e-81)
    (228,2.426891038034505e-81)
    (229,1.075735221218022e-81)
    (230,4.768266263433844e-82)
    (231,2.113565002850637e-82)
    (232,9.368514203017441e-83)
    (233,4.152654791963455e-83)
    (234,1.840691218215089e-83)
    (235,8.158983422775848e-84)
    (236,3.616522414752584e-84)
    (237,1.603047058521712e-84)
    (238,7.105610244118574e-85)
    (239,3.149607909070560e-85)
    (240,1.396084170123330e-85)
    (241,6.188233793977390e-86)
    (242,2.742974836935577e-86)
    (243,1.215841418820424e-86)
    (244,5.389296087640122e-87)
    (245,2.388840507541790e-87)
    (246,1.058869076345642e-87)
    (247,4.693505980417269e-88)
    (248,2.080427021652152e-88)
    (249,9.221627948230570e-89)
    (250,4.087546505142712e-89)
    (251,1.811831547043793e-89)
    (252,8.031061055165655e-90)
    (253,3.559819994139859e-90)
    (254,1.577913342163837e-90)
    (255,6.994203413311012e-91)
    (256,3.100226107454518e-91)
    (257,1.374195365701108e-91)
    (258,6.091210246161224e-92)
    (259,2.699968518960168e-92)
    (260,1.196778588946316e-92)
    (261,5.304798855624823e-93)
    (262,2.351386560434257e-93)
    (263,1.042267370934986e-93)
    (264,4.619917842496613e-94)
    (265,2.047808601383390e-94)
    (266,9.077044681022921e-95)
    (267,4.023459032530011e-95)
    (268,1.783424358402904e-95)
    (269,7.905144345771326e-96)
    (270,3.504006594562986e-96)
    (271,1.553173690156475e-96)
    (272,6.884543298341243e-97)
    (273,3.051618548982780e-97)
    (274,1.352649749583208e-97)
    (275,5.995707902802459e-98)
    (276,2.657636484744457e-98)
    (277,1.178014639729820e-98)
    (278,5.221626431544017e-99)
    (279,2.314519843051567e-99)
    (280,1.025925958915363e-99)
    (281,4.547483471944151e-100)
    (282,2.015701595997071e-100)
    (283,8.934728293510895e-101)
    (284,3.960376369071339e-101)
    (285,1.755462557948237e-101)
    (286,7.781201848451316e-102)
    (287,3.449068277315403e-102)
    (288,1.528821924077377e-102)
    (289,6.776602512951208e-103)
    (290,3.003773094518522e-103)
    (291,1.331441941018357e-103)
    (292,5.901702913371473e-104)
    (293,2.615968162386219e-104)
    (294,1.159544885106586e-104)
    (295,5.139758044112998e-105)
    (296,2.278231148386809e-105)
    (297,1.009840759221139e-105)
    (298,4.476184779171295e-106)
    (299,1.984097987165634e-106)
    (300,8.794643243936074e-107)
};
\addlegendentry{Thm.~$5.4$ (Alg.~$2$)}


% % Our bound - Ich
% \addplot[orange, thick] coordinates {
%     (1.000000,1.054776)
%     (2.000000,0.556276)
%     (3.000000,0.293373)
%     (4.000000,0.154722)
%     (5.000000,0.081598)
%     (6.000000,0.043034)
%     (7.000000,0.022696)
%     (8.000000,0.011969)
%     (9.000000,0.006313)
%     (10.000000,0.003329)
%     (11.000000,0.001756)
%     (12.000000,0.000926)
%     (13.000000,0.000488)
%     (14.000000,0.000258)
%     (15.000000,0.000136)
%     (16.000000,0.000072)
%     (17.000000,0.000038)
%     (18.000000,0.000020)
%     (19.000000,0.000011)
%     (20.000000,0.000006)
%     (21.000000,0.000003)
%     (22.000000,0.000002)
%     (23.000000,0.000001)
%     (24.000000,0.000000)
%     (25.000000,0.000000)
%     (26.000000,0.000000)
%     (27.000000,0.000000)
%     (28.000000,0.000000)
%     (29.000000,0.000000)
%     (30.000000,0.000000)
%     (31.000000,0.000000)
%     (32.000000,0.000000)
%     (33.000000,0.000000)
%     (34.000000,0.000000)
%     (35.000000,0.000000)
%     (36.000000,0.000000)
%     (37.000000,0.000000)
%     (38.000000,0.000000)
%     (39.000000,0.000000)
%     (40.000000,0.000000)
%     (41.000000,0.000000)
%     (42.000000,0.000000)
%     (43.000000,0.000000)
%     (44.000000,0.000000)
%     (45.000000,0.000000)
%     (46.000000,0.000000)
%     (47.000000,0.000000)
%     (48.000000,0.000000)
%     (49.000000,0.000000)
%     (50.000000,0.000000)
%     (51.000000,0.000000)
%     (52.000000,0.000000)
%     (53.000000,0.000000)
%     (54.000000,0.000000)
%     (55.000000,0.000000)
%     (56.000000,0.000000)
%     (57.000000,0.000000)
%     (58.000000,0.000000)
%     (59.000000,0.000000)
%     (60.000000,0.000000)
%     (61.000000,0.000000)
%     (62.000000,0.000000)
%     (63.000000,0.000000)
%     (64.000000,0.000000)
%     (65.000000,0.000000)
%     (66.000000,0.000000)
%     (67.000000,0.000000)
%     (68.000000,0.000000)
%     (69.000000,0.000000)
%     (70.000000,0.000000)
%     (71.000000,0.000000)
%     (72.000000,0.000000)
%     (73.000000,0.000000)
%     (74.000000,0.000000)
%     (75.000000,0.000000)
%     (76.000000,0.000000)
%     (77.000000,0.000000)
%     (78.000000,0.000000)
%     (79.000000,0.000000)
%     (80.000000,0.000000)
%     (81.000000,0.000000)
%     (82.000000,0.000000)
%     (83.000000,0.000000)
%     (84.000000,0.000000)
%     (85.000000,0.000000)
%     (86.000000,0.000000)
%     (87.000000,0.000000)
%     (88.000000,0.000000)
%     (89.000000,0.000000)
%     (90.000000,0.000000)
%     (91.000000,0.000000)
%     (92.000000,0.000000)
%     (93.000000,0.000000)
%     (94.000000,0.000000)
%     (95.000000,0.000000)
%     (96.000000,0.000000)
%     (97.000000,0.000000)
%     (98.000000,0.000000)
%     (99.000000,0.000000)
%     (100.000000,0.000000)
%     (101.000000,0.000000)
%     (102.000000,0.000000)
%     (103.000000,0.000000)
%     (104.000000,0.000000)
%     (105.000000,0.000000)
%     (106.000000,0.000000)
%     (107.000000,0.000000)
%     (108.000000,0.000000)
%     (109.000000,0.000000)
%     (110.000000,0.000000)
%     (111.000000,0.000000)
%     (112.000000,0.000000)
%     (113.000000,0.000000)
%     (114.000000,0.000000)
%     (115.000000,0.000000)
%     (116.000000,0.000000)
%     (117.000000,0.000000)
%     (118.000000,0.000000)
%     (119.000000,0.000000)
%     (120.000000,0.000000)
%     (121.000000,0.000000)
%     (122.000000,0.000000)
%     (123.000000,0.000000)
%     (124.000000,0.000000)
%     (125.000000,0.000000)
%     (126.000000,0.000000)
%     (127.000000,0.000000)
%     (128.000000,0.000000)
%     (129.000000,0.000000)
%     (130.000000,0.000000)
%     (131.000000,0.000000)
%     (132.000000,0.000000)
%     (133.000000,0.000000)
%     (134.000000,0.000000)
%     (135.000000,0.000000)
%     (136.000000,0.000000)
%     (137.000000,0.000000)
%     (138.000000,0.000000)
%     (139.000000,0.000000)
%     (140.000000,0.000000)
%     (141.000000,0.000000)
%     (142.000000,0.000000)
%     (143.000000,0.000000)
%     (144.000000,0.000000)
%     (145.000000,0.000000)
%     (146.000000,0.000000)
%     (147.000000,0.000000)
%     (148.000000,0.000000)
%     (149.000000,0.000000)
%     (150.000000,0.000000)
%     (151.000000,0.000000)
%     (152.000000,0.000000)
%     (153.000000,0.000000)
%     (154.000000,0.000000)
%     (155.000000,0.000000)
%     (156.000000,0.000000)
%     (157.000000,0.000000)
%     (158.000000,0.000000)
%     (159.000000,0.000000)
%     (160.000000,0.000000)
%     (161.000000,0.000000)
%     (162.000000,0.000000)
%     (163.000000,0.000000)
%     (164.000000,0.000000)
%     (165.000000,0.000000)
%     (166.000000,0.000000)
%     (167.000000,0.000000)
%     (168.000000,0.000000)
%     (169.000000,0.000000)
%     (170.000000,0.000000)
%     (171.000000,0.000000)
%     (172.000000,0.000000)
%     (173.000000,0.000000)
%     (174.000000,0.000000)
%     (175.000000,0.000000)
%     (176.000000,0.000000)
%     (177.000000,0.000000)
%     (178.000000,0.000000)
%     (179.000000,0.000000)
%     (180.000000,0.000000)
%     (181.000000,0.000000)
%     (182.000000,0.000000)
%     (183.000000,0.000000)
%     (184.000000,0.000000)
%     (185.000000,0.000000)
%     (186.000000,0.000000)
%     (187.000000,0.000000)
%     (188.000000,0.000000)
%     (189.000000,0.000000)
%     (190.000000,0.000000)
%     (191.000000,0.000000)
%     (192.000000,0.000000)
%     (193.000000,0.000000)
%     (194.000000,0.000000)
%     (195.000000,0.000000)
%     (196.000000,0.000000)
%     (197.000000,0.000000)
%     (198.000000,0.000000)
%     (199.000000,0.000000)
%     (200.000000,0.000000)
%     (201.000000,0.000000)
%     (202.000000,0.000000)
%     (203.000000,0.000000)
%     (204.000000,0.000000)
%     (205.000000,0.000000)
%     (206.000000,0.000000)
%     (207.000000,0.000000)
%     (208.000000,0.000000)
%     (209.000000,0.000000)
%     (210.000000,0.000000)
%     (211.000000,0.000000)
%     (212.000000,0.000000)
%     (213.000000,0.000000)
%     (214.000000,0.000000)
%     (215.000000,0.000000)
%     (216.000000,0.000000)
%     (217.000000,0.000000)
%     (218.000000,0.000000)
%     (219.000000,0.000000)
%     (220.000000,0.000000)
%     (221.000000,0.000000)
%     (222.000000,0.000000)
%     (223.000000,0.000000)
%     (224.000000,0.000000)
%     (225.000000,0.000000)
%     (226.000000,0.000000)
%     (227.000000,0.000000)
%     (228.000000,0.000000)
%     (229.000000,0.000000)
%     (230.000000,0.000000)
%     (231.000000,0.000000)
%     (232.000000,0.000000)
%     (233.000000,0.000000)
%     (234.000000,0.000000)
%     (235.000000,0.000000)
%     (236.000000,0.000000)
%     (237.000000,0.000000)
%     (238.000000,0.000000)
%     (239.000000,0.000000)
%     (240.000000,0.000000)
%     (241.000000,0.000000)
%     (242.000000,0.000000)
%     (243.000000,0.000000)
%     (244.000000,0.000000)
%     (245.000000,0.000000)
%     (246.000000,0.000000)
%     (247.000000,0.000000)
%     (248.000000,0.000000)
%     (249.000000,0.000000)
%     (250.000000,0.000000)
%     (251.000000,0.000000)
%     (252.000000,0.000000)
%     (253.000000,0.000000)
%     (254.000000,0.000000)
%     (255.000000,0.000000)
%     (256.000000,0.000000)
%     (257.000000,0.000000)
%     (258.000000,0.000000)
%     (259.000000,0.000000)
%     (260.000000,0.000000)
%     (261.000000,0.000000)
%     (262.000000,0.000000)
%     (263.000000,0.000000)
%     (264.000000,0.000000)
%     (265.000000,0.000000)
%     (266.000000,0.000000)
%     (267.000000,0.000000)
%     (268.000000,0.000000)
%     (269.000000,0.000000)
%     (270.000000,0.000000)
%     (271.000000,0.000000)
%     (272.000000,0.000000)
%     (273.000000,0.000000)
%     (274.000000,0.000000)
%     (275.000000,0.000000)
%     (276.000000,0.000000)
%     (277.000000,0.000000)
%     (278.000000,0.000000)
%     (279.000000,0.000000)
%     (280.000000,0.000000)
%     (281.000000,0.000000)
%     (282.000000,0.000000)
%     (283.000000,0.000000)
%     (284.000000,0.000000)
%     (285.000000,0.000000)
%     (286.000000,0.000000)
%     (287.000000,0.000000)
%     (288.000000,0.000000)
%     (289.000000,0.000000)
%     (290.000000,0.000000)
%     (291.000000,0.000000)
%     (292.000000,0.000000)
%     (293.000000,0.000000)
%     (294.000000,0.000000)
%     (295.000000,0.000000)
%     (296.000000,0.000000)
%     (297.000000,0.000000)
%     (298.000000,0.000000)
%     (299.000000,0.000000)
%     (300.000000,0.000000)
% };
% \addlegendentry{Thm~$5.5$ (Alg.~$2$)}

\end{axis}
\end{tikzpicture}

==> figures/priv_tpoiss_5.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=1, xmax=80,
  ymin=-0.05, ymax=1,
  ymode=normal,
  legend pos=north east,
  title={$\varepsilon=5$ (Low Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Experiment
\addplot[red, thick, mark=square*, mark options={scale=0.8}, mark repeat=6] coordinates {
    (1.000000,0.245000)
    (4.000000,0.052500)
    (7.000000,0.017100)
    (10.000000,0.004900)
    (13.000000,0.001500)
    (16.000000,0.000600)
    (19.000000,0.000400)
    (22.000000,0.000000)
    (25.000000,0.000000)
    (28.000000,0.000000)
    (31.000000,0.000000)
    (34.000000,0.000000)
    (37.000000,0.000000)
    (40.000000,0.000000)
    (43.000000,0.000000)
    (46.000000,0.000000)
    (49.000000,0.000000)
    (52.000000,0.000000)
    (55.000000,0.000000)
    (58.000000,0.000000)
    (61.000000,0.000000)
    (64.000000,0.000000)
    (67.000000,0.000000)
    (70.000000,0.000000)
    (73.000000,0.000000)
    (76.000000,0.000000)
    (79.000000,0.000000)
    (82.000000,0.000000)
    (85.000000,0.000000)
    (88.000000,0.000000)
    (91.000000,0.000000)
    (94.000000,0.000000)
    (97.000000,0.000000)
    (100.000000,0.000000)
    (103.000000,0.000000)
    (106.000000,0.000000)
    (109.000000,0.000000)
    (112.000000,0.000000)
    (115.000000,0.000000)
    (118.000000,0.000000)
    (121.000000,0.000000)
    (124.000000,0.000000)
    (127.000000,0.000000)
    (130.000000,0.000000)
    (133.000000,0.000000)
    (136.000000,0.000000)
    (139.000000,0.000000)
    (142.000000,0.000000)
    (145.000000,0.000000)
    (148.000000,0.000000)
    (151.000000,0.000000)
    (154.000000,0.000000)
    (157.000000,0.000000)
    (160.000000,0.000000)
    (163.000000,0.000000)
    (166.000000,0.000000)
    (169.000000,0.000000)
    (172.000000,0.000000)
    (175.000000,0.000000)
    (178.000000,0.000000)
    (181.000000,0.000000)
    (184.000000,0.000000)
    (187.000000,0.000000)
    (190.000000,0.000000)
    (193.000000,0.000000)
    (196.000000,0.000000)
    (199.000000,0.000000)
    (202.000000,0.000000)
    (205.000000,0.000000)
    (208.000000,0.000000)
    (211.000000,0.000000)
    (214.000000,0.000000)
    (217.000000,0.000000)
    (220.000000,0.000000)
    (223.000000,0.000000)
    (226.000000,0.000000)
    (229.000000,0.000000)
    (232.000000,0.000000)
    (235.000000,0.000000)
    (238.000000,0.000000)
    (241.000000,0.000000)
    (244.000000,0.000000)
    (247.000000,0.000000)
    (250.000000,0.000000)
    (253.000000,0.000000)
    (256.000000,0.000000)
    (259.000000,0.000000)
    (262.000000,0.000000)
    (265.000000,0.000000)
    (268.000000,0.000000)
    (271.000000,0.000000)
    (274.000000,0.000000)
    (277.000000,0.000000)
    (280.000000,0.000000)
    (283.000000,0.000000)
    (286.000000,0.000000)
    (289.000000,0.000000)
    (292.000000,0.000000)
    (295.000000,0.000000)
    (298.000000,0.000000)
    (302.000000,0.000000)
    (305.000000,0.000000)
    (308.000000,0.000000)
    (311.000000,0.000000)
    (314.000000,0.000000)
    (317.000000,0.000000)
    (320.000000,0.000000)
    (323.000000,0.000000)
    (326.000000,0.000000)
    (329.000000,0.000000)
    (332.000000,0.000000)
    (335.000000,0.000000)
    (338.000000,0.000000)
    (341.000000,0.000000)
    (344.000000,0.000000)
    (347.000000,0.000000)
    (350.000000,0.000000)
    (353.000000,0.000000)
    (356.000000,0.000000)
    (359.000000,0.000000)
    (362.000000,0.000000)
    (365.000000,0.000000)
    (368.000000,0.000000)
    (371.000000,0.000000)
    (374.000000,0.000000)
    (377.000000,0.000000)
    (380.000000,0.000000)
    (383.000000,0.000000)
    (386.000000,0.000000)
    (389.000000,0.000000)
    (392.000000,0.000000)
    (395.000000,0.000000)
    (398.000000,0.000000)
    (401.000000,0.000000)
    (404.000000,0.000000)
    (407.000000,0.000000)
    (410.000000,0.000000)
    (413.000000,0.000000)
    (416.000000,0.000000)
    (419.000000,0.000000)
    (422.000000,0.000000)
    (425.000000,0.000000)
    (428.000000,0.000000)
    (431.000000,0.000000)
    (434.000000,0.000000)
    (437.000000,0.000000)
    (440.000000,0.000000)
    (443.000000,0.000000)
    (446.000000,0.000000)
    (449.000000,0.000000)
    (452.000000,0.000000)
    (455.000000,0.000000)
    (458.000000,0.000000)
    (461.000000,0.000000)
    (464.000000,0.000000)
    (467.000000,0.000000)
    (470.000000,0.000000)
    (473.000000,0.000000)
    (476.000000,0.000000)
    (479.000000,0.000000)
    (482.000000,0.000000)
    (485.000000,0.000000)
    (488.000000,0.000000)
    (491.000000,0.000000)
    (494.000000,0.000000)
    (497.000000,0.000000)
    (500.000000,0.000000)
    (503.000000,0.000000)
    (506.000000,0.000000)
    (509.000000,0.000000)
    (512.000000,0.000000)
    (515.000000,0.000000)
    (518.000000,0.000000)
    (521.000000,0.000000)
    (524.000000,0.000000)
    (527.000000,0.000000)
    (530.000000,0.000000)
    (533.000000,0.000000)
    (536.000000,0.000000)
    (539.000000,0.000000)
    (542.000000,0.000000)
    (545.000000,0.000000)
    (548.000000,0.000000)
    (551.000000,0.000000)
    (554.000000,0.000000)
    (557.000000,0.000000)
    (560.000000,0.000000)
    (563.000000,0.000000)
    (566.000000,0.000000)
    (569.000000,0.000000)
    (572.000000,0.000000)
    (575.000000,0.000000)
    (578.000000,0.000000)
    (581.000000,0.000000)
    (584.000000,0.000000)
    (587.000000,0.000000)
    (590.000000,0.000000)
    (593.000000,0.000000)
    (596.000000,0.000000)
    (600.000000,0.000000)
};
\addlegendentry{Empirical (Alg.~$3$)}

\addplot[purple, thick] coordinates {
    (1,4.234335730797942e-03)
    (2,4.980301133887917e-04)
    (3,7.283517059465097e-05)
    (4,1.210679565943718e-05)
    (5,2.195041002488895e-06)
    (6,4.242687269905722e-07)
    (7,8.618074067334178e-08)
    (8,1.821887130949244e-08)
    (9,3.981317109456710e-09)
    (10,8.946928339296826e-10)
    (11,2.059353427449914e-10)
    (12,4.840979197210284e-11)
    (13,1.159446829140087e-11)
    (14,2.822186440520749e-12)
    (15,6.973805903860186e-13)
    (16,1.746306631109900e-13)
    (17,4.427296624353988e-14)
    (18,1.134917352478141e-14)
    (19,2.939015553938012e-15)
    (20,7.682516829772658e-16)
    (21,2.026585417942548e-16)
    (22,5.389532442431808e-17)
    (23,1.444183334120636e-17)
    (24,3.897289608375233e-18)
    (25,1.059404564436898e-18)
    (26,2.896017295758155e-19)
    (27,7.969116183829719e-20)
    (28,2.205267171372458e-20)
    (29,6.129831174721845e-21)
    (30,1.713883457181544e-21)
    (31,4.814981514201653e-22)
    (32,1.358896903307079e-22)
    (33,3.851786328916661e-23)
    (34,1.096309858798579e-23)
    (35,3.136689440492351e-24)
    (36,8.997716884377268e-25)
    (37,2.590357563376836e-25)
    (38,7.483156856626528e-26)
    (39,2.172389109569332e-26)
    (40,6.317185537680136e-27)
    (41,1.845785164923640e-27)
    (42,5.400210111958598e-28)
    (43,1.584357280282307e-28)
    (44,4.670393941207228e-29)
    (45,1.377686510291659e-29)
    (46,4.083204049249119e-30)
    (47,1.213305687736594e-30)
    (48,3.606092006221261e-31)
    (49,1.076810497267095e-31)
    (50,3.214940909502996e-32)
    (51,9.644551477183811e-33)
    (52,2.899683908704942e-33)
    (53,8.712581893897344e-34)
    (54,2.630595432132154e-34)
    (55,7.958710190082989e-35)
    (56,2.405174294663178e-35)
    (57,7.305130078341243e-36)
    (58,2.222914254178617e-36)
    (59,6.753123648083099e-37)
    (60,2.062361234938622e-37)
    (61,6.309259366835733e-38)
    (62,1.925872543857830e-38)
    (63,5.911452577654969e-39)
    (64,1.817446821166049e-39)
    (65,5.596465251339159e-40)
    (66,1.725976541653138e-40)
    (67,5.307321661652759e-41)
    (68,1.641685244198532e-41)
    (69,5.085455879588274e-42)
    (70,1.577545686406567e-42)
    (71,4.875415360551104e-43)
    (72,1.516524088995511e-43)
    (73,4.723473318439700e-44)
    (74,1.473114134465207e-44)
    (75,4.600052725866401e-45)
    (76,1.438234772348237e-45)
    (77,4.475580089834059e-46)
    (78,1.402704130203790e-46)
    (79,4.401418742701601e-47)
    (80,1.382673313839928e-47)
    (81,4.348479823260548e-48)
    (82,1.369106758983657e-48)
    (83,4.285326875883825e-49)
    (84,1.352140473359862e-49)
    (85,4.270868578372846e-50)
    (86,1.350389813727208e-50)
    (87,4.274082426060505e-51)
    (88,1.354128542850886e-51)
    (89,4.294403297523378e-52)
    (90,1.363215702543534e-52)
    (91,4.295701568014220e-53)
    (92,1.366195683987237e-53)
    (93,4.349009166395509e-54)
    (94,1.385670484813937e-54)
    (95,4.418914815677560e-55)
    (96,1.410429117342478e-55)
    (97,4.505686611608886e-56)
    (98,1.440585497587569e-56)
    (99,4.609776191046245e-57)
    (100,1.461548149520009e-57)
    (101,4.684499428750651e-58)
    (102,1.502657609328236e-58)
    (103,4.823903357992950e-59)
    (104,1.549793876466480e-59)
    (105,4.982889291267617e-60)
    (106,1.603303655554161e-60)
    (107,5.162653477934609e-61)
    (108,1.663597754568021e-61)
    (109,5.364601213023186e-62)
    (110,1.731155345617349e-62)
    (111,5.521345129056421e-63)
    (112,1.784226439636888e-63)
    (113,5.769686677639477e-64)
    (114,1.867014763959133e-64)
    (115,6.045506681535487e-65)
    (116,1.958859730738007e-65)
    (117,6.351202798109079e-66)
    (118,2.060568416163010e-66)
    (119,6.689489816835494e-67)
    (120,2.173053463086370e-67)
    (121,7.063434293690030e-68)
    (122,2.297344837639594e-68)
    (123,7.476494419136913e-69)
    (124,2.434603337776472e-69)
    (125,7.808619418344286e-70)
    (126,2.545727696248124e-70)
    (127,8.304220585605677e-71)
    (128,2.710392069694363e-71)
    (129,8.851335471199804e-72)
    (130,2.892185283003108e-72)
    (131,9.455430126897243e-73)
    (132,3.092940933467819e-73)
    (133,1.012265567596999e-73)
    (134,3.314722656680994e-74)
    (135,1.085993595262645e-74)
    (136,3.559853732669120e-75)
    (137,1.167506751977664e-75)
    (138,3.830950876364385e-76)
    (139,1.257683383594474e-76)
    (140,4.130962813981799e-77)
    (141,1.357513561493852e-77)
    (142,4.463214339556815e-78)
    (143,1.438152464020251e-78)
    (144,4.732855496797403e-79)
    (145,1.558280760813745e-79)
    (146,5.132987661777175e-80)
    (147,1.691588462754542e-80)
    (148,5.577212097206826e-81)
    (149,1.839651517116680e-81)
    (150,6.070828416274168e-82)
    (151,2.004252419204313e-82)
    (152,6.619833082772836e-83)
    (153,2.187408816965013e-83)
    (154,7.231016249863416e-84)
    (155,2.391406300362525e-84)
    (156,7.912072802328146e-85)
    (157,2.618836012401585e-85)
    (158,8.671729769706445e-86)
    (159,2.872637819491911e-86)
    (160,9.519892621444902e-87)
    (161,3.156149896075032e-87)
    (162,1.046781335510266e-87)
    (163,3.473165714881971e-88)
    (164,1.152828375425173e-88)
    (165,3.827999593084390e-89)
    (166,1.271585773505497e-89)
    (167,4.108185403918431e-90)
    (168,1.365690990671684e-90)
    (169,4.541684666775338e-91)
    (170,1.510922545948104e-91)
    (171,5.028363967893895e-92)
    (172,1.674052593555946e-92)
    (173,5.575297005896991e-93)
    (174,1.857471180250236e-93)
    (175,6.190560819431916e-94)
    (176,2.063908438189466e-94)
    (177,6.883385388111269e-95)
    (178,2.296485435015698e-95)
    (179,7.664326503039380e-96)
    (180,2.558772952841225e-96)
    (181,8.545465658575998e-97)
    (182,2.854859477333893e-97)
    (183,9.540641341242561e-98)
    (184,3.189429891701049e-98)
    (185,1.066571682271527e-98)
    (186,3.567856620596924e-99)
    (187,1.193889042044112e-99)
    (188,3.996305262252892e-100)
    (189,1.338105519363064e-100)
    (190,4.481857091034773e-101)
    (191,1.501621622032654e-101)
    (192,5.032651216151486e-102)
    (193,1.687197498365507e-102)
    (194,5.658049655912680e-103)
    (195,1.898009201868764e-103)
    (196,6.368829143310153e-104)
    (197,2.137714087844327e-104)
    (198,7.177404132502429e-105)
    (199,2.410526871931507e-105)
    (200,7.774162794742067e-106)
    (201,2.612455818497745e-106)
    (202,8.781490843064425e-107)
    (203,2.952640745451371e-107)
    (204,9.930591465531077e-108)
    (205,3.340880023218828e-108)
    (206,1.124260664919330e-108)
    (207,3.784361814760443e-109)
    (208,1.274198013709025e-109)
    (209,4.291399830812376e-110)
    (210,1.445699322057163e-110)
    (211,4.871616404960544e-111)
    (212,1.642039038354672e-111)
    (213,5.536156334652777e-112)
    (214,1.867011030630930e-112)
    (215,6.297936808205991e-113)
    (216,2.125014048231309e-113)
    (217,7.171939681455059e-114)
    (218,2.421151694442967e-114)
    (219,8.175553482513560e-115)
    (220,2.761349442985353e-115)
    (221,9.328973840881717e-116)
    (222,3.152491684420585e-116)
    (223,1.065567259556046e-116)
    (224,3.602582324574038e-117)
    (225,1.218294768075833e-117)
    (226,4.120933091431964e-118)
    (227,1.394256807056672e-118)
    (228,4.718384458139810e-119)
    (229,1.597153064918657e-119)
    (230,5.407564979555688e-120)
    (231,1.831294893649263e-120)
    (232,6.203195894450393e-121)
    (233,2.101709723015933e-121)
    (234,7.122449095988186e-122)
    (235,2.414263803254246e-122)
    (236,8.185368056676665e-123)
    (237,2.775806574126647e-123)
    (238,9.415363054775147e-124)
    (239,3.194340564965897e-124)
    (240,1.083979414000183e-124)
    (241,3.679221450936270e-125)
    (242,1.249065776027679e-125)
    (243,4.241393747025105e-126)
    (244,1.440539592346889e-126)
    (245,4.893668639242396e-127)
    (246,1.662785027856620e-127)
    (247,5.651051663221738e-128)
    (248,1.920938767681672e-128)
    (249,6.531129381061939e-129)
    (250,2.082208944725761e-129)
    (251,7.082368052105421e-130)
    (252,2.409470335417887e-130)
    (253,8.198852153434331e-131)
    (254,2.790438038263492e-131)
    (255,9.499025460124625e-132)
    (256,3.234242260587751e-132)
    (257,1.101418492176806e-132)
    (258,3.751612704728031e-133)
    (259,1.278112118175308e-133)
    (260,4.355166219250112e-134)
    (261,1.484310833083679e-134)
    (262,5.059747398069726e-135)
    (263,1.725107614400402e-135)
    (264,5.882832079437691e-136)
    (265,2.006499915181019e-136)
    (266,6.845005603124698e-137)
    (267,2.335554348688879e-137)
    (268,7.970529962108026e-138)
    (269,2.720602032195533e-138)
    (270,9.288016708191486e-139)
    (271,3.171470413234962e-139)
    (272,1.083122572769557e-139)
    (273,3.699758528038498e-140)
    (274,1.264001389980852e-140)
    (275,4.319163989866796e-141)
    (276,1.476146231407294e-141)
    (277,5.045871618758189e-142)
    (278,1.725121630821344e-142)
    (279,5.899015557087550e-143)
    (280,2.017507927780833e-143)
    (281,6.901229031274594e-144)
    (282,2.361090922721385e-144)
    (283,8.079298696113811e-145)
    (284,2.765087664418474e-145)
    (285,9.464943827294664e-146)
    (286,3.240415381085198e-146)
    (287,1.109574462150791e-146)
    (288,3.800011949898252e-147)
    (289,1.301624865682454e-147)
    (290,4.459217960554904e-148)
    (291,1.527929032105172e-148)
    (292,5.236232422898995e-149)
    (293,1.794756492832971e-149)
    (294,6.152656564728056e-150)
    (295,2.109550755045605e-150)
    (296,7.234143045609407e-151)
    (297,2.481153657420348e-151)
    (298,8.511171374880806e-152)
    (299,2.920073400326267e-152)
    (300,1.001997448654727e-152)
};
\addlegendentry{Thm.~$4.5$ (LB)}

\addplot[tabgreen, thick] coordinates {
    (1,7.963113179783191e-01)
    (2,6.476683586587951e-01)
    (3,5.114703394734982e-01)
    (4,3.962672388980370e-01)
    (5,3.030772934059873e-01)
    (6,2.297385062471162e-01)
    (7,1.730493378495566e-01)
    (8,1.297603756625538e-01)
    (9,9.698297504900819e-02)
    (10,7.231312637097405e-02)
    (11,5.382508886352257e-02)
    (12,4.001283943693418e-02)
    (13,2.971716344927248e-02)
    (14,2.205544137467404e-02)
    (15,1.636074704796491e-02)
    (16,1.213185668277079e-02)
    (17,8.993541910096603e-03)
    (18,6.665688741698191e-03)
    (19,4.939617101054613e-03)
    (20,3.660097774042846e-03)
    (21,2.711789188675217e-03)
    (22,2.009057600470678e-03)
    (23,1.488363551727855e-03)
    (24,1.102582213856605e-03)
    (25,8.167743033609375e-04)
    (26,6.050414061001119e-04)
    (27,4.481900009231885e-04)
    (28,3.319974991397679e-04)
    (29,2.459258546384420e-04)
    (30,1.821676025696735e-04)
    (31,1.349386314242144e-04)
    (32,9.995398877091074e-05)
    (33,7.403941412485306e-05)
    (34,5.484349051685725e-05)
    (35,4.062437209955243e-05)
    (36,3.009177701549959e-05)
    (37,2.228993037774845e-05)
    (38,1.651084762233982e-05)
    (39,1.223009594338625e-05)
    (40,9.059208146239457e-06)
    (41,6.710432669459468e-06)
    (42,4.970622048745333e-06)
    (43,3.681890867884681e-06)
    (44,2.727288274520801e-06)
    (45,2.020185045945898e-06)
    (46,1.496412194831276e-06)
    (47,1.108437756883543e-06)
    (48,8.210533396023391e-07)
    (49,6.081790066500052e-07)
    (50,4.504965526421345e-07)
    (51,3.336963947277477e-07)
    (52,2.471789902901481e-07)
    (53,1.830929367639104e-07)
    (54,1.356224625492304e-07)
    (55,1.004596497080593e-07)
    (56,7.441349321319772e-08)
    (57,5.512031924194505e-08)
    (58,4.082928321655029e-08)
    (59,3.024348170256116e-08)
    (60,2.240225918281094e-08)
    (61,1.659402912582870e-08)
    (62,1.229169791663103e-08)
    (63,9.104831411704159e-09)
    (64,6.744223261968349e-09)
    (65,4.995649600040436e-09)
    (66,3.700428344994009e-09)
    (67,2.741018892753130e-09)
    (68,2.030355372270987e-09)
    (69,1.503945466563060e-09)
    (70,1.114017771080378e-09)
    (71,8.251865654993787e-10)
    (72,6.112405794097347e-10)
    (73,4.527643341913433e-10)
    (74,3.353761991908071e-10)
    (75,2.484232667833828e-10)
    (76,1.840146069634141e-10)
    (77,1.363051698586845e-10)
    (78,1.009653507226267e-10)
    (79,7.478808072421884e-11)
    (80,5.539778724454336e-11)
    (81,4.103481198968668e-11)
    (82,3.039572298428275e-11)
    (83,2.251502884840363e-11)
    (84,1.667756099456215e-11)
    (85,1.235357247818743e-11)
    (86,9.150663758540442e-12)
    (87,6.778172659746566e-12)
    (88,5.020796940817434e-12)
    (89,3.719055737636147e-12)
    (90,2.754816763689169e-12)
    (91,2.040575871101627e-12)
    (92,1.511516098132687e-12)
    (93,1.119625566130399e-12)
    (94,8.293404283827465e-13)
    (95,6.143174709088025e-13)
    (96,4.550434805158408e-13)
    (97,3.370644316100011e-13)
    (98,2.496737914534672e-13)
    (99,1.849409083034776e-13)
    (100,1.369913091999081e-13)
    (101,1.014735948279746e-13)
    (102,7.516455246285701e-14)
    (103,5.567665121669692e-14)
    (104,4.124137494515845e-14)
    (105,3.054873039593062e-14)
    (106,2.262836605336833e-14)
    (107,1.676151328087395e-14)
    (108,1.241575846891938e-14)
    (109,9.196726797600032e-15)
    (110,6.812292942185159e-15)
    (111,5.046070863196257e-15)
    (112,3.737776894284669e-15)
    (113,2.768684089109050e-15)
    (114,2.050847817323416e-15)
    (115,1.519124838534293e-15)
    (116,1.125261589650119e-15)
    (117,8.335152010045539e-16)
    (118,6.174098509144678e-16)
    (119,4.573340996622633e-16)
    (120,3.387611623042706e-16)
    (121,2.509306110576246e-16)
    (122,1.858718724940435e-16)
    (123,1.376809024567668e-16)
    (124,1.019843973537058e-16)
    (125,7.554291930113142e-17)
    (126,5.595691894658167e-17)
    (127,4.144897770647041e-17)
    (128,3.070250802320902e-17)
    (129,2.274227378032702e-17)
    (130,1.684588817005990e-17)
    (131,1.247825749436060e-17)
    (132,9.243021710918295e-18)
    (133,6.846584980885209e-18)
    (134,5.071472010620807e-18)
    (135,3.756592290363259e-18)
    (136,2.782621220518045e-18)
    (137,2.061171470947288e-18)
    (138,1.526771880168477e-18)
    (139,1.130925984048215e-18)
    (140,8.377109887917888e-19)
    (141,6.205177974870839e-19)
    (142,4.596362494343775e-19)
    (143,3.404664340808053e-19)
    (144,2.521937572990490e-19)
    (145,1.868075230156669e-19)
    (146,1.383739670203973e-19)
    (147,1.024977711810691e-19)
    (148,7.592319078008437e-20)
    (149,5.623859750126678e-20)
    (150,4.165762550826764e-20)
    (151,3.085705974349680e-20)
    (152,2.285675490132691e-20)
    (153,1.693068778950761e-20)
    (154,1.254107113031794e-20)
    (155,9.289549665735530e-21)
    (156,6.881049640452787e-21)
    (157,5.097001023528816e-21)
    (158,3.775502400262312e-21)
    (159,2.796628509310715e-21)
    (160,2.071547092261422e-21)
    (161,1.534457415838353e-21)
    (162,1.136618892139654e-21)
    (163,8.419278975317421e-22)
    (164,6.236413889864596e-22)
    (165,4.619499878756476e-22)
    (166,3.421802899341335e-22)
    (167,2.534632620250780e-22)
    (168,1.877478834586296e-22)
    (169,1.390705203648302e-22)
    (170,1.030137292536050e-22)
    (171,7.630537648738647e-23)
    (172,5.652169398262987e-23)
    (173,4.186732361112425e-23)
    (174,3.101238945345974e-23)
    (175,2.297181230274590e-23)
    (176,1.701591427724423e-23)
    (177,1.260420096049253e-23)
    (178,9.336311835146993e-24)
    (179,6.915687789835034e-24)
    (180,5.122658545575531e-24)
    (181,3.794507700756658e-24)
    (182,2.810706308648575e-24)
    (183,2.081974942863208e-24)
    (184,1.542181639316987e-24)
    (185,1.142340457457998e-24)
    (186,8.461660335440651e-25)
    (187,6.267807041667586e-25)
    (188,4.642753733216550e-25)
    (189,3.439027730751822e-25)
    (190,2.547391572433485e-25)
    (191,1.886929775319523e-25)
    (192,1.397705800520536e-25)
    (193,1.035322845800093e-25)
    (194,7.668948605896991e-26)
    (195,5.680621552829615e-26)
    (196,4.207807730209479e-26)
    (197,3.116850106937866e-26)
    (198,2.308744888549130e-26)
    (199,1.710156978205932e-26)
    (200,1.266764857655779e-26)
    (201,9.383309398153061e-27)
    (202,6.950500302353041e-27)
    (203,5.148445223656262e-27)
    (204,3.813608671021166e-27)
    (205,2.824854973470907e-27)
    (206,2.092455285666874e-27)
    (207,1.549944745352900e-27)
    (208,1.148090824259335e-27)
    (209,8.504255036835879e-28)
    (210,6.299358221785811e-28)
    (211,4.666124644016367e-28)
    (212,3.456339269323956e-28)
    (213,2.560214751226194e-28)
    (214,1.896428290640090e-28)
    (215,1.404741637324586e-28)
    (216,1.040534502344590e-28)
    (217,7.707552917927263e-29)
    (218,5.709216931182132e-29)
    (219,4.228989189484779e-29)
    (220,3.132539852724829e-29)
    (221,2.320366756507316e-29)
    (222,1.718765646355899e-29)
    (223,1.273141557819908e-29)
    (224,9.430543539689015e-30)
    (225,6.985488055724161e-30)
    (226,5.174361707922656e-30)
    (227,3.832805792642799e-30)
    (228,2.839074860503698e-30)
    (229,2.102988384910106e-30)
    (230,1.557746929674918e-30)
    (231,1.153870137525918e-30)
    (232,8.547064153430434e-31)
    (233,6.331068225709550e-31)
    (234,4.689613200399604e-31)
    (235,3.473737951528303e-31)
    (236,2.573102479935799e-31)
    (237,1.905974620031123e-31)
    (238,1.411812891452899e-31)
    (239,1.045772393569463e-31)
    (240,7.746351558148203e-32)
    (241,5.737956254287007e-32)
    (242,4.250277272980111e-32)
    (243,3.148308578287639e-32)
    (244,2.332047127167757e-32)
    (245,1.727417649222094e-32)
    (246,1.279550357315457e-32)
    (247,9.478015450654849e-33)
    (248,7.020651932083845e-33)
    (249,5.200408651799268e-33)
    (250,3.852099549632725e-33)
    (251,2.853366328268622e-33)
    (252,2.113574506160782e-33)
    (253,1.565588388997153e-33)
    (254,1.159678542969807e-33)
    (255,8.590088764557388e-34)
    (256,6.362937852933632e-34)
    (257,4.713219994576063e-34)
    (258,3.491224216032526e-34)
    (259,2.586055083496744e-34)
    (260,1.915569004181382e-34)
    (261,1.418919741190818e-34)
    (262,1.051036651536051e-34)
    (263,7.785345504778307e-35)
    (264,5.766840246740145e-35)
    (265,4.271672517425340e-35)
    (266,3.164156681198450e-35)
    (267,2.343786295024142e-35)
    (268,1.736113204944791e-35)
    (269,1.285991417725510e-35)
    (270,9.525726327945641e-36)
    (271,7.055992818008326e-36)
    (272,5.226586711999636e-36)
    (273,3.871490428438661e-36)
    (274,2.867729737092174e-36)
    (275,2.124213916323500e-36)
    (276,1.573469321023905e-36)
    (277,1.165516187036591e-36)
    (278,8.633329954983315e-37)
    (279,6.394967906977109e-37)
    (280,4.736945621736777e-37)
    (281,3.508798503712576e-37)
    (282,2.599072888479017e-37)
    (283,1.925211684991105e-37)
    (284,1.426062365721226e-37)
    (285,1.056327408970504e-37)
    (286,7.824535740959889e-38)
    (287,5.795869636784958e-38)
    (288,4.293175462252387e-38)
    (289,3.180084561030576e-38)
    (290,2.355584556052477e-38)
    (291,1.744852532762443e-38)
    (292,1.292464901446588e-38)
    (293,9.573677374480979e-39)
    (294,7.091511604536728e-39)
    (295,5.252896548543389e-39)
    (296,3.890978917956836e-39)
    (297,2.882165449114538e-39)
    (298,2.134906883646538e-39)
    (299,1.581389924454742e-39)
    (300,1.171383216908982e-39)
};
\addlegendentry{Thm.~$5.7$ (Alg.~$3$)}


% % Our bound - Ich
% \addplot[tabgreen, thick] coordinates {
%     (1.000000,1.480246)
%     (4.000000,0.600130)
%     (7.000000,0.243308)
%     (10.000000,0.098643)
%     (13.000000,0.039993)
%     (16.000000,0.016214)
%     (19.000000,0.006574)
%     (22.000000,0.002665)
%     (25.000000,0.001081)
%     (28.000000,0.000438)
%     (31.000000,0.000178)
%     (34.000000,0.000072)
%     (37.000000,0.000029)
%     (40.000000,0.000012)
%     (43.000000,0.000005)
%     (46.000000,0.000002)
%     (49.000000,0.000001)
%     (52.000000,0.000000)
%     (55.000000,0.000000)
%     (58.000000,0.000000)
%     (61.000000,0.000000)
%     (64.000000,0.000000)
%     (67.000000,0.000000)
%     (70.000000,0.000000)
%     (73.000000,0.000000)
%     (76.000000,0.000000)
%     (79.000000,0.000000)
%     (82.000000,0.000000)
%     (85.000000,0.000000)
%     (88.000000,0.000000)
%     (91.000000,0.000000)
%     (94.000000,0.000000)
%     (97.000000,0.000000)
%     (100.000000,0.000000)
%     (103.000000,0.000000)
%     (106.000000,0.000000)
%     (109.000000,0.000000)
%     (112.000000,0.000000)
%     (115.000000,0.000000)
%     (118.000000,0.000000)
%     (121.000000,0.000000)
%     (124.000000,0.000000)
%     (127.000000,0.000000)
%     (130.000000,0.000000)
%     (133.000000,0.000000)
%     (136.000000,0.000000)
%     (139.000000,0.000000)
%     (142.000000,0.000000)
%     (145.000000,0.000000)
%     (148.000000,0.000000)
%     (151.000000,0.000000)
%     (154.000000,0.000000)
%     (157.000000,0.000000)
%     (160.000000,0.000000)
%     (163.000000,0.000000)
%     (166.000000,0.000000)
%     (169.000000,0.000000)
%     (172.000000,0.000000)
%     (175.000000,0.000000)
%     (178.000000,0.000000)
%     (181.000000,0.000000)
%     (184.000000,0.000000)
%     (187.000000,0.000000)
%     (190.000000,0.000000)
%     (193.000000,0.000000)
%     (196.000000,0.000000)
%     (199.000000,0.000000)
%     (202.000000,0.000000)
%     (205.000000,0.000000)
%     (208.000000,0.000000)
%     (211.000000,0.000000)
%     (214.000000,0.000000)
%     (217.000000,0.000000)
%     (220.000000,0.000000)
%     (223.000000,0.000000)
%     (226.000000,0.000000)
%     (229.000000,0.000000)
%     (232.000000,0.000000)
%     (235.000000,0.000000)
%     (238.000000,0.000000)
%     (241.000000,0.000000)
%     (244.000000,0.000000)
%     (247.000000,0.000000)
%     (250.000000,0.000000)
%     (253.000000,0.000000)
%     (256.000000,0.000000)
%     (259.000000,0.000000)
%     (262.000000,0.000000)
%     (265.000000,0.000000)
%     (268.000000,0.000000)
%     (271.000000,0.000000)
%     (274.000000,0.000000)
%     (277.000000,0.000000)
%     (280.000000,0.000000)
%     (283.000000,0.000000)
%     (286.000000,0.000000)
%     (289.000000,0.000000)
%     (292.000000,0.000000)
%     (295.000000,0.000000)
%     (298.000000,0.000000)
%     (302.000000,0.000000)
%     (305.000000,0.000000)
%     (308.000000,0.000000)
%     (311.000000,0.000000)
%     (314.000000,0.000000)
%     (317.000000,0.000000)
%     (320.000000,0.000000)
%     (323.000000,0.000000)
%     (326.000000,0.000000)
%     (329.000000,0.000000)
%     (332.000000,0.000000)
%     (335.000000,0.000000)
%     (338.000000,0.000000)
%     (341.000000,0.000000)
%     (344.000000,0.000000)
%     (347.000000,0.000000)
%     (350.000000,0.000000)
%     (353.000000,0.000000)
%     (356.000000,0.000000)
%     (359.000000,0.000000)
%     (362.000000,0.000000)
%     (365.000000,0.000000)
%     (368.000000,0.000000)
%     (371.000000,0.000000)
%     (374.000000,0.000000)
%     (377.000000,0.000000)
%     (380.000000,0.000000)
%     (383.000000,0.000000)
%     (386.000000,0.000000)
%     (389.000000,0.000000)
%     (392.000000,0.000000)
%     (395.000000,0.000000)
%     (398.000000,0.000000)
%     (401.000000,0.000000)
%     (404.000000,0.000000)
%     (407.000000,0.000000)
%     (410.000000,0.000000)
%     (413.000000,0.000000)
%     (416.000000,0.000000)
%     (419.000000,0.000000)
%     (422.000000,0.000000)
%     (425.000000,0.000000)
%     (428.000000,0.000000)
%     (431.000000,0.000000)
%     (434.000000,0.000000)
%     (437.000000,0.000000)
%     (440.000000,0.000000)
%     (443.000000,0.000000)
%     (446.000000,0.000000)
%     (449.000000,0.000000)
%     (452.000000,0.000000)
%     (455.000000,0.000000)
%     (458.000000,0.000000)
%     (461.000000,0.000000)
%     (464.000000,0.000000)
%     (467.000000,0.000000)
%     (470.000000,0.000000)
%     (473.000000,0.000000)
%     (476.000000,0.000000)
%     (479.000000,0.000000)
%     (482.000000,0.000000)
%     (485.000000,0.000000)
%     (488.000000,0.000000)
%     (491.000000,0.000000)
%     (494.000000,0.000000)
%     (497.000000,0.000000)
%     (500.000000,0.000000)
%     (503.000000,0.000000)
%     (506.000000,0.000000)
%     (509.000000,0.000000)
%     (512.000000,0.000000)
%     (515.000000,0.000000)
%     (518.000000,0.000000)
%     (521.000000,0.000000)
%     (524.000000,0.000000)
%     (527.000000,0.000000)
%     (530.000000,0.000000)
%     (533.000000,0.000000)
%     (536.000000,0.000000)
%     (539.000000,0.000000)
%     (542.000000,0.000000)
%     (545.000000,0.000000)
%     (548.000000,0.000000)
%     (551.000000,0.000000)
%     (554.000000,0.000000)
%     (557.000000,0.000000)
%     (560.000000,0.000000)
%     (563.000000,0.000000)
%     (566.000000,0.000000)
%     (569.000000,0.000000)
%     (572.000000,0.000000)
%     (575.000000,0.000000)
%     (578.000000,0.000000)
%     (581.000000,0.000000)
%     (584.000000,0.000000)
%     (587.000000,0.000000)
%     (590.000000,0.000000)
%     (593.000000,0.000000)
%     (596.000000,0.000000)
%     (600.000000,0.000000)
% };
% \addlegendentry{Thm~$5.8$ (Alg.~$3$)}

\end{axis}
\end{tikzpicture}

==> figures/priv_tpoiss_5_rr.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta$},
  xmin=1, xmax=120,
  ymin=-0.05, ymax=1,
  ymode=normal,
  legend pos=north east,
  title={$\varepsilon=5$ (Low Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}

% Experiment
\addplot[blue, thick, mark=o, mark options={scale=0.8}, mark repeat=5] coordinates {
    (1.000000,0.188300)
    (4.000000,0.030600)
    (7.000000,0.006300)
    (10.000000,0.001300)
    (13.000000,0.000300)
    (16.000000,0.000100)
    (19.000000,0.000000)
    (22.000000,0.000000)
    (25.000000,0.000000)
    (28.000000,0.000000)
    (31.000000,0.000000)
    (34.000000,0.000000)
    (37.000000,0.000000)
    (40.000000,0.000000)
    (43.000000,0.000000)
    (46.000000,0.000000)
    (49.000000,0.000000)
    (52.000000,0.000000)
    (55.000000,0.000000)
    (58.000000,0.000000)
    (61.000000,0.000000)
    (64.000000,0.000000)
    (67.000000,0.000000)
    (70.000000,0.000000)
    (73.000000,0.000000)
    (76.000000,0.000000)
    (79.000000,0.000000)
    (82.000000,0.000000)
    (85.000000,0.000000)
    (88.000000,0.000000)
    (91.000000,0.000000)
    (94.000000,0.000000)
    (97.000000,0.000000)
    (100.000000,0.000000)
    (103.000000,0.000000)
    (106.000000,0.000000)
    (109.000000,0.000000)
    (112.000000,0.000000)
    (115.000000,0.000000)
    (118.000000,0.000000)
    (121.000000,0.000000)
    (124.000000,0.000000)
    (127.000000,0.000000)
    (130.000000,0.000000)
    (133.000000,0.000000)
    (136.000000,0.000000)
    (139.000000,0.000000)
    (142.000000,0.000000)
    (145.000000,0.000000)
    (148.000000,0.000000)
    (151.000000,0.000000)
    (154.000000,0.000000)
    (157.000000,0.000000)
    (160.000000,0.000000)
    (163.000000,0.000000)
    (166.000000,0.000000)
    (169.000000,0.000000)
    (172.000000,0.000000)
    (175.000000,0.000000)
    (178.000000,0.000000)
    (181.000000,0.000000)
    (184.000000,0.000000)
    (187.000000,0.000000)
    (190.000000,0.000000)
    (193.000000,0.000000)
    (196.000000,0.000000)
    (199.000000,0.000000)
    (202.000000,0.000000)
    (205.000000,0.000000)
    (208.000000,0.000000)
    (211.000000,0.000000)
    (214.000000,0.000000)
    (217.000000,0.000000)
    (220.000000,0.000000)
    (223.000000,0.000000)
    (226.000000,0.000000)
    (229.000000,0.000000)
    (232.000000,0.000000)
    (235.000000,0.000000)
    (238.000000,0.000000)
    (241.000000,0.000000)
    (244.000000,0.000000)
    (247.000000,0.000000)
    (250.000000,0.000000)
    (253.000000,0.000000)
    (256.000000,0.000000)
    (259.000000,0.000000)
    (262.000000,0.000000)
    (265.000000,0.000000)
    (268.000000,0.000000)
    (271.000000,0.000000)
    (274.000000,0.000000)
    (277.000000,0.000000)
    (280.000000,0.000000)
    (283.000000,0.000000)
    (286.000000,0.000000)
    (289.000000,0.000000)
    (292.000000,0.000000)
    (295.000000,0.000000)
    (298.000000,0.000000)
    (302.000000,0.000000)
    (305.000000,0.000000)
    (308.000000,0.000000)
    (311.000000,0.000000)
    (314.000000,0.000000)
    (317.000000,0.000000)
    (320.000000,0.000000)
    (323.000000,0.000000)
    (326.000000,0.000000)
    (329.000000,0.000000)
    (332.000000,0.000000)
    (335.000000,0.000000)
    (338.000000,0.000000)
    (341.000000,0.000000)
    (344.000000,0.000000)
    (347.000000,0.000000)
    (350.000000,0.000000)
    (353.000000,0.000000)
    (356.000000,0.000000)
    (359.000000,0.000000)
    (362.000000,0.000000)
    (365.000000,0.000000)
    (368.000000,0.000000)
    (371.000000,0.000000)
    (374.000000,0.000000)
    (377.000000,0.000000)
    (380.000000,0.000000)
    (383.000000,0.000000)
    (386.000000,0.000000)
    (389.000000,0.000000)
    (392.000000,0.000000)
    (395.000000,0.000000)
    (398.000000,0.000000)
    (401.000000,0.000000)
    (404.000000,0.000000)
    (407.000000,0.000000)
    (410.000000,0.000000)
    (413.000000,0.000000)
    (416.000000,0.000000)
    (419.000000,0.000000)
    (422.000000,0.000000)
    (425.000000,0.000000)
    (428.000000,0.000000)
    (431.000000,0.000000)
    (434.000000,0.000000)
    (437.000000,0.000000)
    (440.000000,0.000000)
    (443.000000,0.000000)
    (446.000000,0.000000)
    (449.000000,0.000000)
    (452.000000,0.000000)
    (455.000000,0.000000)
    (458.000000,0.000000)
    (461.000000,0.000000)
    (464.000000,0.000000)
    (467.000000,0.000000)
    (470.000000,0.000000)
    (473.000000,0.000000)
    (476.000000,0.000000)
    (479.000000,0.000000)
    (482.000000,0.000000)
    (485.000000,0.000000)
    (488.000000,0.000000)
    (491.000000,0.000000)
    (494.000000,0.000000)
    (497.000000,0.000000)
    (500.000000,0.000000)
    (503.000000,0.000000)
    (506.000000,0.000000)
    (509.000000,0.000000)
    (512.000000,0.000000)
    (515.000000,0.000000)
    (518.000000,0.000000)
    (521.000000,0.000000)
    (524.000000,0.000000)
    (527.000000,0.000000)
    (530.000000,0.000000)
    (533.000000,0.000000)
    (536.000000,0.000000)
    (539.000000,0.000000)
    (542.000000,0.000000)
    (545.000000,0.000000)
    (548.000000,0.000000)
    (551.000000,0.000000)
    (554.000000,0.000000)
    (557.000000,0.000000)
    (560.000000,0.000000)
    (563.000000,0.000000)
    (566.000000,0.000000)
    (569.000000,0.000000)
    (572.000000,0.000000)
    (575.000000,0.000000)
    (578.000000,0.000000)
    (581.000000,0.000000)
    (584.000000,0.000000)
    (587.000000,0.000000)
    (590.000000,0.000000)
    (593.000000,0.000000)
    (596.000000,0.000000)
    (600.000000,0.000000)
};
\addlegendentry{Empirical (Alg.~$2$)}

\addplot[purple, thick] coordinates {
    (1,4.234335730797942e-03)
    (2,4.980301133887917e-04)
    (3,7.283517059465097e-05)
    (4,1.210679565943718e-05)
    (5,2.195041002488895e-06)
    (6,4.242687269905722e-07)
    (7,8.618074067334178e-08)
    (8,1.821887130949244e-08)
    (9,3.981317109456710e-09)
    (10,8.946928339296826e-10)
    (11,2.059353427449914e-10)
    (12,4.840979197210284e-11)
    (13,1.159446829140087e-11)
    (14,2.822186440520749e-12)
    (15,6.973805903860186e-13)
    (16,1.746306631109900e-13)
    (17,4.427296624353988e-14)
    (18,1.134917352478141e-14)
    (19,2.939015553938012e-15)
    (20,7.682516829772658e-16)
    (21,2.026585417942548e-16)
    (22,5.389532442431808e-17)
    (23,1.444183334120636e-17)
    (24,3.897289608375233e-18)
    (25,1.059404564436898e-18)
    (26,2.896017295758155e-19)
    (27,7.969116183829719e-20)
    (28,2.205267171372458e-20)
    (29,6.129831174721845e-21)
    (30,1.713883457181544e-21)
    (31,4.814981514201653e-22)
    (32,1.358896903307079e-22)
    (33,3.851786328916661e-23)
    (34,1.096309858798579e-23)
    (35,3.136689440492351e-24)
    (36,8.997716884377268e-25)
    (37,2.590357563376836e-25)
    (38,7.483156856626528e-26)
    (39,2.172389109569332e-26)
    (40,6.317185537680136e-27)
    (41,1.845785164923640e-27)
    (42,5.400210111958598e-28)
    (43,1.584357280282307e-28)
    (44,4.670393941207228e-29)
    (45,1.377686510291659e-29)
    (46,4.083204049249119e-30)
    (47,1.213305687736594e-30)
    (48,3.606092006221261e-31)
    (49,1.076810497267095e-31)
    (50,3.214940909502996e-32)
    (51,9.644551477183811e-33)
    (52,2.899683908704942e-33)
    (53,8.712581893897344e-34)
    (54,2.630595432132154e-34)
    (55,7.958710190082989e-35)
    (56,2.405174294663178e-35)
    (57,7.305130078341243e-36)
    (58,2.222914254178617e-36)
    (59,6.753123648083099e-37)
    (60,2.062361234938622e-37)
    (61,6.309259366835733e-38)
    (62,1.925872543857830e-38)
    (63,5.911452577654969e-39)
    (64,1.817446821166049e-39)
    (65,5.596465251339159e-40)
    (66,1.725976541653138e-40)
    (67,5.307321661652759e-41)
    (68,1.641685244198532e-41)
    (69,5.085455879588274e-42)
    (70,1.577545686406567e-42)
    (71,4.875415360551104e-43)
    (72,1.516524088995511e-43)
    (73,4.723473318439700e-44)
    (74,1.473114134465207e-44)
    (75,4.600052725866401e-45)
    (76,1.438234772348237e-45)
    (77,4.475580089834059e-46)
    (78,1.402704130203790e-46)
    (79,4.401418742701601e-47)
    (80,1.382673313839928e-47)
    (81,4.348479823260548e-48)
    (82,1.369106758983657e-48)
    (83,4.285326875883825e-49)
    (84,1.352140473359862e-49)
    (85,4.270868578372846e-50)
    (86,1.350389813727208e-50)
    (87,4.274082426060505e-51)
    (88,1.354128542850886e-51)
    (89,4.294403297523378e-52)
    (90,1.363215702543534e-52)
    (91,4.295701568014220e-53)
    (92,1.366195683987237e-53)
    (93,4.349009166395509e-54)
    (94,1.385670484813937e-54)
    (95,4.418914815677560e-55)
    (96,1.410429117342478e-55)
    (97,4.505686611608886e-56)
    (98,1.440585497587569e-56)
    (99,4.609776191046245e-57)
    (100,1.461548149520009e-57)
    (101,4.684499428750651e-58)
    (102,1.502657609328236e-58)
    (103,4.823903357992950e-59)
    (104,1.549793876466480e-59)
    (105,4.982889291267617e-60)
    (106,1.603303655554161e-60)
    (107,5.162653477934609e-61)
    (108,1.663597754568021e-61)
    (109,5.364601213023186e-62)
    (110,1.731155345617349e-62)
    (111,5.521345129056421e-63)
    (112,1.784226439636888e-63)
    (113,5.769686677639477e-64)
    (114,1.867014763959133e-64)
    (115,6.045506681535487e-65)
    (116,1.958859730738007e-65)
    (117,6.351202798109079e-66)
    (118,2.060568416163010e-66)
    (119,6.689489816835494e-67)
    (120,2.173053463086370e-67)
    (121,7.063434293690030e-68)
    (122,2.297344837639594e-68)
    (123,7.476494419136913e-69)
    (124,2.434603337776472e-69)
    (125,7.808619418344286e-70)
    (126,2.545727696248124e-70)
    (127,8.304220585605677e-71)
    (128,2.710392069694363e-71)
    (129,8.851335471199804e-72)
    (130,2.892185283003108e-72)
    (131,9.455430126897243e-73)
    (132,3.092940933467819e-73)
    (133,1.012265567596999e-73)
    (134,3.314722656680994e-74)
    (135,1.085993595262645e-74)
    (136,3.559853732669120e-75)
    (137,1.167506751977664e-75)
    (138,3.830950876364385e-76)
    (139,1.257683383594474e-76)
    (140,4.130962813981799e-77)
    (141,1.357513561493852e-77)
    (142,4.463214339556815e-78)
    (143,1.438152464020251e-78)
    (144,4.732855496797403e-79)
    (145,1.558280760813745e-79)
    (146,5.132987661777175e-80)
    (147,1.691588462754542e-80)
    (148,5.577212097206826e-81)
    (149,1.839651517116680e-81)
    (150,6.070828416274168e-82)
    (151,2.004252419204313e-82)
    (152,6.619833082772836e-83)
    (153,2.187408816965013e-83)
    (154,7.231016249863416e-84)
    (155,2.391406300362525e-84)
    (156,7.912072802328146e-85)
    (157,2.618836012401585e-85)
    (158,8.671729769706445e-86)
    (159,2.872637819491911e-86)
    (160,9.519892621444902e-87)
    (161,3.156149896075032e-87)
    (162,1.046781335510266e-87)
    (163,3.473165714881971e-88)
    (164,1.152828375425173e-88)
    (165,3.827999593084390e-89)
    (166,1.271585773505497e-89)
    (167,4.108185403918431e-90)
    (168,1.365690990671684e-90)
    (169,4.541684666775338e-91)
    (170,1.510922545948104e-91)
    (171,5.028363967893895e-92)
    (172,1.674052593555946e-92)
    (173,5.575297005896991e-93)
    (174,1.857471180250236e-93)
    (175,6.190560819431916e-94)
    (176,2.063908438189466e-94)
    (177,6.883385388111269e-95)
    (178,2.296485435015698e-95)
    (179,7.664326503039380e-96)
    (180,2.558772952841225e-96)
    (181,8.545465658575998e-97)
    (182,2.854859477333893e-97)
    (183,9.540641341242561e-98)
    (184,3.189429891701049e-98)
    (185,1.066571682271527e-98)
    (186,3.567856620596924e-99)
    (187,1.193889042044112e-99)
    (188,3.996305262252892e-100)
    (189,1.338105519363064e-100)
    (190,4.481857091034773e-101)
    (191,1.501621622032654e-101)
    (192,5.032651216151486e-102)
    (193,1.687197498365507e-102)
    (194,5.658049655912680e-103)
    (195,1.898009201868764e-103)
    (196,6.368829143310153e-104)
    (197,2.137714087844327e-104)
    (198,7.177404132502429e-105)
    (199,2.410526871931507e-105)
    (200,7.774162794742067e-106)
    (201,2.612455818497745e-106)
    (202,8.781490843064425e-107)
    (203,2.952640745451371e-107)
    (204,9.930591465531077e-108)
    (205,3.340880023218828e-108)
    (206,1.124260664919330e-108)
    (207,3.784361814760443e-109)
    (208,1.274198013709025e-109)
    (209,4.291399830812376e-110)
    (210,1.445699322057163e-110)
    (211,4.871616404960544e-111)
    (212,1.642039038354672e-111)
    (213,5.536156334652777e-112)
    (214,1.867011030630930e-112)
    (215,6.297936808205991e-113)
    (216,2.125014048231309e-113)
    (217,7.171939681455059e-114)
    (218,2.421151694442967e-114)
    (219,8.175553482513560e-115)
    (220,2.761349442985353e-115)
    (221,9.328973840881717e-116)
    (222,3.152491684420585e-116)
    (223,1.065567259556046e-116)
    (224,3.602582324574038e-117)
    (225,1.218294768075833e-117)
    (226,4.120933091431964e-118)
    (227,1.394256807056672e-118)
    (228,4.718384458139810e-119)
    (229,1.597153064918657e-119)
    (230,5.407564979555688e-120)
    (231,1.831294893649263e-120)
    (232,6.203195894450393e-121)
    (233,2.101709723015933e-121)
    (234,7.122449095988186e-122)
    (235,2.414263803254246e-122)
    (236,8.185368056676665e-123)
    (237,2.775806574126647e-123)
    (238,9.415363054775147e-124)
    (239,3.194340564965897e-124)
    (240,1.083979414000183e-124)
    (241,3.679221450936270e-125)
    (242,1.249065776027679e-125)
    (243,4.241393747025105e-126)
    (244,1.440539592346889e-126)
    (245,4.893668639242396e-127)
    (246,1.662785027856620e-127)
    (247,5.651051663221738e-128)
    (248,1.920938767681672e-128)
    (249,6.531129381061939e-129)
    (250,2.082208944725761e-129)
    (251,7.082368052105421e-130)
    (252,2.409470335417887e-130)
    (253,8.198852153434331e-131)
    (254,2.790438038263492e-131)
    (255,9.499025460124625e-132)
    (256,3.234242260587751e-132)
    (257,1.101418492176806e-132)
    (258,3.751612704728031e-133)
    (259,1.278112118175308e-133)
    (260,4.355166219250112e-134)
    (261,1.484310833083679e-134)
    (262,5.059747398069726e-135)
    (263,1.725107614400402e-135)
    (264,5.882832079437691e-136)
    (265,2.006499915181019e-136)
    (266,6.845005603124698e-137)
    (267,2.335554348688879e-137)
    (268,7.970529962108026e-138)
    (269,2.720602032195533e-138)
    (270,9.288016708191486e-139)
    (271,3.171470413234962e-139)
    (272,1.083122572769557e-139)
    (273,3.699758528038498e-140)
    (274,1.264001389980852e-140)
    (275,4.319163989866796e-141)
    (276,1.476146231407294e-141)
    (277,5.045871618758189e-142)
    (278,1.725121630821344e-142)
    (279,5.899015557087550e-143)
    (280,2.017507927780833e-143)
    (281,6.901229031274594e-144)
    (282,2.361090922721385e-144)
    (283,8.079298696113811e-145)
    (284,2.765087664418474e-145)
    (285,9.464943827294664e-146)
    (286,3.240415381085198e-146)
    (287,1.109574462150791e-146)
    (288,3.800011949898252e-147)
    (289,1.301624865682454e-147)
    (290,4.459217960554904e-148)
    (291,1.527929032105172e-148)
    (292,5.236232422898995e-149)
    (293,1.794756492832971e-149)
    (294,6.152656564728056e-150)
    (295,2.109550755045605e-150)
    (296,7.234143045609407e-151)
    (297,2.481153657420348e-151)
    (298,8.511171374880806e-152)
    (299,2.920073400326267e-152)
    (300,1.001997448654727e-152)
};
\addlegendentry{Thm.~$4.5$ (LB)}

\addplot[orange, thick] coordinates {
    (1,8.388028823448178e-01)
    (2,7.116564164760417e-01)
    (3,5.881054684186766e-01)
    (4,4.774482983783030e-01)
    (5,3.828183656634107e-01)
    (6,3.042098954019307e-01)
    (7,2.401640978549338e-01)
    (8,1.886819855942642e-01)
    (9,1.476961255013406e-01)
    (10,1.152952918158569e-01)
    (11,8.981428885725183e-02)
    (12,6.985318054649417e-02)
    (13,5.426208592441779e-02)
    (14,4.211141277582228e-02)
    (15,3.265805407869972e-02)
    (16,2.531278739268066e-02)
    (17,1.961119415401260e-02)
    (18,1.518885177991774e-02)
    (19,1.176075885849288e-02)
    (20,9.104590305716087e-03)
    (21,7.047247748375323e-03)
    (22,5.454158047413839e-03)
    (23,4.220816882518872e-03)
    (24,3.266140417267538e-03)
    (25,2.527258384440385e-03)
    (26,1.955447815122997e-03)
    (27,1.512964477231568e-03)
    (28,1.170577950488946e-03)
    (29,9.056565272434814e-04)
    (30,7.006807500783730e-04)
    (31,5.420905160178251e-04)
    (32,4.193914112716087e-04)
    (33,3.244622969117732e-04)
    (34,2.510190087951347e-04)
    (35,1.941990838834479e-04)
    (36,1.502402669336192e-04)
    (37,1.162316587428657e-04)
    (38,8.992111612577601e-05)
    (39,6.956620229033081e-05)
    (40,5.381884850295145e-05)
    (41,4.163610744032899e-05)
    (42,3.221109882041905e-05)
    (43,2.491958056538797e-05)
    (44,1.927861085291045e-05)
    (45,1.491456554785420e-05)
    (46,1.153839414263054e-05)
    (47,8.926476170287635e-06)
    (48,6.905810640157843e-06)
    (49,5.342557828459975e-06)
    (50,4.133174671677284e-06)
    (51,3.197556722061676e-06)
    (52,2.473732484498599e-06)
    (53,1.913758749603160e-06)
    (54,1.480545070483179e-06)
    (55,1.145397063473193e-06)
    (56,8.861158192919902e-07)
    (57,6.855275421233246e-07)
    (58,5.303460286381372e-07)
    (59,4.102926437513547e-07)
    (60,3.174155047508115e-07)
    (61,2.455627797892084e-07)
    (62,1.899752144116000e-07)
    (63,1.469708968442988e-07)
    (64,1.137013822226777e-07)
    (65,8.796302242547219e-08)
    (66,6.805100476087730e-08)
    (67,5.264643160334955e-08)
    (68,4.072896157652819e-08)
    (69,3.150922597150888e-08)
    (70,2.437654392293041e-08)
    (71,1.885847319524757e-08)
    (72,1.458951737659036e-08)
    (73,1.128691676291430e-08)
    (74,8.731919411779599e-09)
    (75,6.755291830742811e-09)
    (76,5.226109582714915e-09)
    (77,4.043085339982698e-09)
    (78,3.127859989647723e-09)
    (79,2.419812418397831e-09)
    (80,1.872044196152528e-09)
    (81,1.448273199027591e-09)
    (82,1.120430416804339e-09)
    (83,8.668007664023165e-10)
    (84,6.705847657794054e-10)
    (85,5.187857989060773e-10)
    (86,4.013492683978469e-10)
    (87,3.104966164881053e-10)
    (88,2.402101023752196e-10)
    (89,1.858342095173663e-10)
    (90,1.437672815812460e-10)
    (91,1.112229621601532e-10)
    (92,8.604563691819744e-11)
    (93,6.656765373670447e-11)
    (94,5.149886365787116e-11)
    (95,3.984116622976866e-11)
    (96,3.082239905509851e-11)
    (97,2.384519263398006e-11)
    (98,1.844740283632576e-11)
    (99,1.427150019835159e-11)
    (100,1.104088850439327e-11)
    (101,8.541584085217682e-12)
    (102,6.608042337879122e-12)
    (103,5.112192668660668e-12)
    (104,3.954955574617799e-12)
    (105,3.059679986845525e-12)
    (106,2.367066189563262e-12)
    (107,1.831238028114807e-12)
    (108,1.416704243590425e-12)
    (109,1.096007664210239e-12)
    (110,8.479065446738683e-13)
    (111,6.559675921781289e-13)
    (112,5.074774863938277e-13)
    (113,3.926007965446263e-13)
    (114,3.037285191561341e-13)
    (115,2.349740860454201e-13)
    (116,1.817834600000070e-13)
    (117,1.406334923383267e-13)
    (118,1.087985626815192e-13)
    (119,8.417004402541218e-14)
    (120,6.511663515241667e-14)
    (121,5.037630932321670e-14)
    (122,3.897272233260098e-14)
    (123,3.015054311082706e-14)
    (124,2.332542341075865e-14)
    (125,1.804529275944579e-14)
    (126,1.396041499610718e-14)
    (127,1.080022305326794e-14)
    (128,8.355397603356807e-15)
    (129,6.464002527156759e-15)
    (130,5.000758869249069e-15)
    (131,3.868746827265398e-15)
    (132,2.992986145665449e-15)
    (133,2.315469703267491e-15)
    (134,1.791321337893346e-15)
    (135,1.385823416762414e-15)
    (136,1.072117269984419e-15)
    (137,8.294241724419464e-16)
    (138,6.416690385381164e-16)
    (139,4.964156684826417e-16)
    (140,3.840430208016492e-16)
    (141,2.971079504345100e-16)
    (142,2.298522025660955e-16)
    (143,1.778210073046527e-16)
    (144,1.375680123393575e-16)
    (145,1.064270094172759e-16)
    (146,8.233533465297015e-17)
    (147,6.369724536595089e-17)
    (148,4.927822403723915e-17)
    (149,3.812320847335123e-17)
    (150,2.949333204874211e-17)
    (151,2.281698393631803e-17)
    (152,1.765194773821412e-17)
    (153,1.365611072095649e-17)
    (154,1.056480354399069e-17)
    (155,8.173269549714114e-18)
    (156,6.323102446167206e-18)
    (157,4.891754065069893e-18)
    (158,3.784417228228323e-18)
    (159,2.927746073658490e-18)
    (160,2.264997899249997e-18)
    (161,1.752274737814354e-18)
    (162,1.355615719466706e-18)
    (163,1.048747630270247e-18)
    (164,8.113446725375477e-19)
    (165,6.276821598018117e-19)
    (166,4.855949722344840e-19)
    (167,3.756717844806381e-19)
    (168,2.906316945693571e-19)
    (169,2.248419641230986e-19)
    (170,1.739449267762793e-19)
    (171,1.345693526082152e-19)
    (172,1.041071504470217e-19)
    (173,8.054061763790609e-20)
    (174,6.230879494484290e-20)
    (175,4.820407443276454e-20)
    (176,3.729221202201793e-20)
    (177,2.885044664502191e-20)
    (178,2.231962724886951e-20)
    (179,1.726717671507658e-20)
    (180,1.335843956465646e-20)
    (181,1.033451562737352e-20)
    (182,7.995111460099152e-21)
    (183,6.185273656183413e-21)
    (184,4.785125309735466e-21)
    (185,3.701925816488394e-21)
    (186,2.863928082071642e-21)
    (187,2.215626262078644e-21)
    (188,1.714079261956056e-21)
    (189,1.326066479060146e-21)
    (190,1.025887393842141e-21)
    (191,7.936592632898403e-22)
    (192,6.140001621880710e-22)
    (193,4.750101417631885e-22)
    (194,3.674830214601363e-22)
    (195,2.842966058791976e-22)
    (196,2.199409371167355e-22)
    (197,1.701533357044101e-22)
    (198,1.316360566199246e-22)
    (199,1.018378589565017e-22)
    (200,7.878502124071205e-23)
    (201,6.095060948355810e-23)
    (202,4.715333876812512e-23)
    (203,3.647932934257796e-23)
    (204,2.822157463394360e-23)
    (205,2.183311176967374e-23)
    (206,1.689079279700201e-23)
    (207,1.306725694078734e-23)
    (208,1.010924744674277e-23)
    (209,7.820836798615693e-24)
    (210,6.050449210271241e-24)
    (211,4.680820810958692e-24)
    (212,3.621232523877612e-24)
    (213,2.801501172890088e-24)
    (214,2.167330810698805e-24)
    (215,1.676716357808438e-24)
    (216,1.297161342728253e-24)
    (217,1.003525456904270e-24)
    (218,7.763593544476271e-25)
    (219,6.006164000041241e-25)
    (220,4.646560357485160e-25)
    (221,3.594727542505419e-25)
    (222,2.780996072510034e-25)
    (223,2.151467409940575e-25)
    (224,1.664443924172330e-25)
    (225,1.287666995983315e-25)
    (226,9.961803269336359e-26)
    (227,7.706769272375271e-26)
    (228,5.962202927701950e-26)
    (229,4.612550667439618e-26)
    (230,3.568416559732573e-26)
    (231,2.760641055644352e-26)
    (232,2.135720118584014e-26)
    (233,1.652261316478857e-26)
    (234,1.278242141457382e-26)
    (235,9.888889583637786e-27)
    (236,7.650360915646673e-27)
    (237,5.918563620782560e-27)
    (238,4.578789905402756e-27)
    (239,3.542298155620056e-27)
    (240,2.740435023782909e-27)
    (241,2.120088086786545e-27)
    (242,1.640167877262638e-27)
    (243,1.268886270514239e-27)
    (244,9.816509576974938e-28)
    (245,7.594365430070222e-28)
    (246,5.875243724176984e-28)
    (247,4.545276249389292e-28)
    (248,3.516370920621923e-28)
    (249,2.720376886455872e-28)
    (250,2.104570470925879e-28)
    (251,1.628162953870554e-28)
    (252,1.259598878240563e-28)
    (253,9.744659343176830e-29)
    (254,7.538779793707307e-29)
    (255,5.832240900017089e-29)
    (256,4.512007890749752e-29)
    (257,3.490633455509077e-29)
    (258,2.700465561174930e-29)
    (259,2.089166433554444e-29)
    (260,1.616245898426375e-29)
    (261,1.250379463418659e-29)
    (262,9.673335004663298e-30)
    (263,7.483601006738026e-30)
    (264,5.789552827546239e-30)
    (265,4.478983034072653e-30)
    (266,3.465084371293863e-30)
    (267,2.680699973374817e-30)
    (268,2.073875143354312e-30)
    (269,1.604416067796001e-30)
    (270,1.241227528499386e-30)
    (271,9.602532712235240e-31)
    (272,7.428826091298983e-31)
    (273,5.747177202994209e-31)
    (274,4.446199897087688e-31)
    (275,3.439722289155031e-31)
    (276,2.661079056355478e-31)
    (277,2.058695775092150e-31)
    (278,1.592672823552562e-31)
    (279,1.232142579575338e-31)
    (280,9.532248644867170e-32)
    (281,7.374452091322783e-32)
    (282,5.705111739452744e-32)
    (283,4.413656710569756e-32)
    (284,3.414545840363518e-32)
    (285,2.641601751224266e-32)
    (286,2.043627509574806e-32)
    (287,1.581015531942065e-32)
    (288,1.223124126354179e-32)
    (289,9.462479009500796e-33)
    (290,7.320476072378351e-33)
    (291,5.663354166752455e-33)
    (292,4.381351718243100e-33)
    (293,3.389553666208288e-33)
    (294,2.622267006838954e-33)
    (295,2.028669533605072e-33)
    (296,1.569443563849169e-33)
    (297,1.214171682132165e-33)
    (298,9.393220040840860e-34)
    (299,7.266895121512981e-34)
    (300,5.621902231339822e-34)
};
\addlegendentry{Thm.~$5.4$ (Alg.~$2$)}


% % Our bound - Ich
% \addplot[orange, thick] coordinates {
%     (1.000000,1.605070)
%     (4.000000,0.829633)
%     (7.000000,0.428823)
%     (10.000000,0.221651)
%     (13.000000,0.114568)
%     (16.000000,0.059218)
%     (19.000000,0.030609)
%     (22.000000,0.015821)
%     (25.000000,0.008178)
%     (28.000000,0.004227)
%     (31.000000,0.002185)
%     (34.000000,0.001129)
%     (37.000000,0.000584)
%     (40.000000,0.000302)
%     (43.000000,0.000156)
%     (46.000000,0.000081)
%     (49.000000,0.000042)
%     (52.000000,0.000022)
%     (55.000000,0.000011)
%     (58.000000,0.000006)
%     (61.000000,0.000003)
%     (64.000000,0.000002)
%     (67.000000,0.000001)
%     (70.000000,0.000000)
%     (73.000000,0.000000)
%     (76.000000,0.000000)
%     (79.000000,0.000000)
%     (82.000000,0.000000)
%     (85.000000,0.000000)
%     (88.000000,0.000000)
%     (91.000000,0.000000)
%     (94.000000,0.000000)
%     (97.000000,0.000000)
%     (100.000000,0.000000)
%     (103.000000,0.000000)
%     (106.000000,0.000000)
%     (109.000000,0.000000)
%     (112.000000,0.000000)
%     (115.000000,0.000000)
%     (118.000000,0.000000)
%     (121.000000,0.000000)
%     (124.000000,0.000000)
%     (127.000000,0.000000)
%     (130.000000,0.000000)
%     (133.000000,0.000000)
%     (136.000000,0.000000)
%     (139.000000,0.000000)
%     (142.000000,0.000000)
%     (145.000000,0.000000)
%     (148.000000,0.000000)
%     (151.000000,0.000000)
%     (154.000000,0.000000)
%     (157.000000,0.000000)
%     (160.000000,0.000000)
%     (163.000000,0.000000)
%     (166.000000,0.000000)
%     (169.000000,0.000000)
%     (172.000000,0.000000)
%     (175.000000,0.000000)
%     (178.000000,0.000000)
%     (181.000000,0.000000)
%     (184.000000,0.000000)
%     (187.000000,0.000000)
%     (190.000000,0.000000)
%     (193.000000,0.000000)
%     (196.000000,0.000000)
%     (199.000000,0.000000)
%     (202.000000,0.000000)
%     (205.000000,0.000000)
%     (208.000000,0.000000)
%     (211.000000,0.000000)
%     (214.000000,0.000000)
%     (217.000000,0.000000)
%     (220.000000,0.000000)
%     (223.000000,0.000000)
%     (226.000000,0.000000)
%     (229.000000,0.000000)
%     (232.000000,0.000000)
%     (235.000000,0.000000)
%     (238.000000,0.000000)
%     (241.000000,0.000000)
%     (244.000000,0.000000)
%     (247.000000,0.000000)
%     (250.000000,0.000000)
%     (253.000000,0.000000)
%     (256.000000,0.000000)
%     (259.000000,0.000000)
%     (262.000000,0.000000)
%     (265.000000,0.000000)
%     (268.000000,0.000000)
%     (271.000000,0.000000)
%     (274.000000,0.000000)
%     (277.000000,0.000000)
%     (280.000000,0.000000)
%     (283.000000,0.000000)
%     (286.000000,0.000000)
%     (289.000000,0.000000)
%     (292.000000,0.000000)
%     (295.000000,0.000000)
%     (298.000000,0.000000)
%     (302.000000,0.000000)
%     (305.000000,0.000000)
%     (308.000000,0.000000)
%     (311.000000,0.000000)
%     (314.000000,0.000000)
%     (317.000000,0.000000)
%     (320.000000,0.000000)
%     (323.000000,0.000000)
%     (326.000000,0.000000)
%     (329.000000,0.000000)
%     (332.000000,0.000000)
%     (335.000000,0.000000)
%     (338.000000,0.000000)
%     (341.000000,0.000000)
%     (344.000000,0.000000)
%     (347.000000,0.000000)
%     (350.000000,0.000000)
%     (353.000000,0.000000)
%     (356.000000,0.000000)
%     (359.000000,0.000000)
%     (362.000000,0.000000)
%     (365.000000,0.000000)
%     (368.000000,0.000000)
%     (371.000000,0.000000)
%     (374.000000,0.000000)
%     (377.000000,0.000000)
%     (380.000000,0.000000)
%     (383.000000,0.000000)
%     (386.000000,0.000000)
%     (389.000000,0.000000)
%     (392.000000,0.000000)
%     (395.000000,0.000000)
%     (398.000000,0.000000)
%     (401.000000,0.000000)
%     (404.000000,0.000000)
%     (407.000000,0.000000)
%     (410.000000,0.000000)
%     (413.000000,0.000000)
%     (416.000000,0.000000)
%     (419.000000,0.000000)
%     (422.000000,0.000000)
%     (425.000000,0.000000)
%     (428.000000,0.000000)
%     (431.000000,0.000000)
%     (434.000000,0.000000)
%     (437.000000,0.000000)
%     (440.000000,0.000000)
%     (443.000000,0.000000)
%     (446.000000,0.000000)
%     (449.000000,0.000000)
%     (452.000000,0.000000)
%     (455.000000,0.000000)
%     (458.000000,0.000000)
%     (461.000000,0.000000)
%     (464.000000,0.000000)
%     (467.000000,0.000000)
%     (470.000000,0.000000)
%     (473.000000,0.000000)
%     (476.000000,0.000000)
%     (479.000000,0.000000)
%     (482.000000,0.000000)
%     (485.000000,0.000000)
%     (488.000000,0.000000)
%     (491.000000,0.000000)
%     (494.000000,0.000000)
%     (497.000000,0.000000)
%     (500.000000,0.000000)
%     (503.000000,0.000000)
%     (506.000000,0.000000)
%     (509.000000,0.000000)
%     (512.000000,0.000000)
%     (515.000000,0.000000)
%     (518.000000,0.000000)
%     (521.000000,0.000000)
%     (524.000000,0.000000)
%     (527.000000,0.000000)
%     (530.000000,0.000000)
%     (533.000000,0.000000)
%     (536.000000,0.000000)
%     (539.000000,0.000000)
%     (542.000000,0.000000)
%     (545.000000,0.000000)
%     (548.000000,0.000000)
%     (551.000000,0.000000)
%     (554.000000,0.000000)
%     (557.000000,0.000000)
%     (560.000000,0.000000)
%     (563.000000,0.000000)
%     (566.000000,0.000000)
%     (569.000000,0.000000)
%     (572.000000,0.000000)
%     (575.000000,0.000000)
%     (578.000000,0.000000)
%     (581.000000,0.000000)
%     (584.000000,0.000000)
%     (587.000000,0.000000)
%     (590.000000,0.000000)
%     (593.000000,0.000000)
%     (596.000000,0.000000)
%     (600.000000,0.000000)
% };
% \addlegendentry{Thm~$5.5$ (Alg.~$2$)}

\end{axis}
\end{tikzpicture}

==> figures/tau_1_he.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta_{\mathrm{BM}}$},
  xmin=3, xmax=150,
  ymin=-0.05, ymax=1,
  ymode=normal,
  legend pos=north east,
  title={$\varepsilon = 5$ (Low Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}



% tau=0.6394, S=[0, 2], I_ch=0.0546
\addplot[blue, thick, mark=asterisk, mark options={scale=1}, mark repeat=10] coordinates {
  (1.000000,0.7483)
  (3.000000,0.4979)
  (5.000000,0.3744)
  (7.000000,0.2902)
  (9.000000,0.2328)
  (11.000000,0.1831)
  (13.000000,0.149)
  (15.000000,0.1208)
  (17.000000,0.102)
  (19.000000,0.0866)
  (21.000000,0.0731)
  (23.000000,0.0614)
  (25.000000,0.0521)
  (27.000000,0.0449)
  (29.000000,0.036)
  (31.000000,0.0311)
  (33.000000,0.026)
  (35.000000,0.0225)
  (37.000000,0.0188)
  (39.000000,0.0157)
  (41.000000,0.0135)
  (43.000000,0.0117)
  (45.000000,0.0094)
  (47.000000,0.0078)
  (49.000000,0.0067)
  (51.000000,0.0056)
  (53.000000,0.0054)
  (55.000000,0.0049)
  (57.000000,0.004)
  (59.000000,0.0035)
  (61.000000,0.003)
  (63.000000,0.0027)
  (65.000000,0.0022)
  (67.000000,0.0021)
  (69.000000,0.0018)
  (71.000000,0.0017)
  (73.000000,0.0014)
  (75.000000,0.001)
  (77.000000,0.0009)
  (79.000000,0.0007)
  (81.000000,0.0007)
  (83.000000,0.0005)
  (85.000000,0.0004)
  (87.000000,0.0004)
  (89.000000,0.0003)
  (91.000000,0.0002)
  (93.000000,0.0002)
  (95.000000,0)
  (97.000000,0)
  (99.000000,0)
  (101.000000,0)
  (103.000000,0)
  (105.000000,0)
  (107.000000,0)
  (109.000000,0)
  (111.000000,0)
  (113.000000,0)
  (115.000000,0)
  (117.000000,0)
  (119.000000,0)
  (121.000000,0)
  (123.000000,0)
  (125.000000,0)
  (127.000000,0)
  (129.000000,0)
  (131.000000,0)
  (133.000000,0)
  (135.000000,0)
  (137.000000,0)
  (139.000000,0)
  (141.000000,0)
  (143.000000,0)
  (145.000000,0)
  (147.000000,0)
  (149.000000,0)
  (151.000000,0)
  (153.000000,0)
  (155.000000,0)
  (157.000000,0)
  (159.000000,0)
  (161.000000,0)
  (163.000000,0)
  (165.000000,0)
  (167.000000,0)
  (169.000000,0)
  (171.000000,0)
  (173.000000,0)
  (175.000000,0)
  (177.000000,0)
  (179.000000,0)
  (181.000000,0)
  (183.000000,0)
  (185.000000,0)
  (187.000000,0)
  (189.000000,0)
  (191.000000,0)
  (193.000000,0)
  (195.000000,0)
  (197.000000,0)
  (199.000000,0)
  (201.000000,0)
  (203.000000,0)
  (205.000000,0)
  (207.000000,0)
  (209.000000,0)
  (211.000000,0)
  (213.000000,0)
  (215.000000,0)
  (217.000000,0)
  (219.000000,0)
  (221.000000,0)
  (223.000000,0)
  (225.000000,0)
  (227.000000,0)
  (229.000000,0)
  (231.000000,0)
  (233.000000,0)
  (235.000000,0)
  (237.000000,0)
  (239.000000,0)
  (241.000000,0)
  (243.000000,0)
  (245.000000,0)
  (247.000000,0)
  (249.000000,0)
  (251.000000,0)
  (253.000000,0)
  (255.000000,0)
  (257.000000,0)
  (259.000000,0)
  (261.000000,0)
  (263.000000,0)
  (265.000000,0)
  (267.000000,0)
  (269.000000,0)
  (271.000000,0)
  (273.000000,0)
  (275.000000,0)
  (277.000000,0)
  (279.000000,0)
  (281.000000,0)
  (283.000000,0)
  (285.000000,0)
  (287.000000,0)
  (289.000000,0)
  (291.000000,0)
  (293.000000,0)
  (295.000000,0)
  (297.000000,0)
  (299.000000,0)
  (301.000000,0)
  (303.000000,0)
  (305.000000,0)
  (307.000000,0)
  (309.000000,0)
  (311.000000,0)
  (313.000000,0)
  (315.000000,0)
  (317.000000,0)
  (319.000000,0)
  (321.000000,0)
  (323.000000,0)
  (325.000000,0)
  (327.000000,0)
  (329.000000,0)
  (331.000000,0)
  (333.000000,0)
  (335.000000,0)
  (337.000000,0)
  (339.000000,0)
  (341.000000,0)
  (343.000000,0)
  (345.000000,0)
  (347.000000,0)
  (349.000000,0)
  (351.000000,0)
  (353.000000,0)
  (355.000000,0)
  (357.000000,0)
  (359.000000,0)
  (361.000000,0)
  (363.000000,0)
  (365.000000,0)
  (367.000000,0)
  (369.000000,0)
  (371.000000,0)
  (373.000000,0)
  (375.000000,0)
  (377.000000,0)
  (379.000000,0)
  (381.000000,0)
  (383.000000,0)
  (385.000000,0)
  (387.000000,0)
  (389.000000,0)
  (391.000000,0)
  (393.000000,0)
  (395.000000,0)
  (397.000000,0)
  (399.000000,0)
  (401.000000,0)
  (403.000000,0)
  (405.000000,0)
  (407.000000,0)
  (409.000000,0)
  (411.000000,0)
  (413.000000,0)
  (415.000000,0)
  (417.000000,0)
  (419.000000,0)
  (421.000000,0)
  (423.000000,0)
  (425.000000,0)
  (427.000000,0)
  (429.000000,0)
  (431.000000,0)
  (433.000000,0)
  (435.000000,0)
  (437.000000,0)
  (439.000000,0)
  (441.000000,0)
  (443.000000,0)
  (445.000000,0)
  (447.000000,0)
  (449.000000,0)
  (451.000000,0)
  (453.000000,0)
  (455.000000,0)
  (457.000000,0)
  (459.000000,0)
  (461.000000,0)
  (463.000000,0)
  (465.000000,0)
  (467.000000,0)
  (469.000000,0)
  (471.000000,0)
  (473.000000,0)
  (475.000000,0)
  (477.000000,0)
  (479.000000,0)
  (481.000000,0)
  (483.000000,0)
  (485.000000,0)
  (487.000000,0)
  (489.000000,0)
  (491.000000,0)
  (493.000000,0)
  (495.000000,0)
  (497.000000,0)
  (499.000000,0)
  (501.000000,0)
  (503.000000,0)
  (505.000000,0)
  (507.000000,0)
  (509.000000,0)
  (511.000000,0)
  (513.000000,0)
  (515.000000,0)
  (517.000000,0)
  (519.000000,0)
  (521.000000,0)
  (523.000000,0)
  (525.000000,0)
  (527.000000,0)
  (529.000000,0)
  (531.000000,0)
  (533.000000,0)
  (535.000000,0)
  (537.000000,0)
  (539.000000,0)
  (541.000000,0)
  (543.000000,0)
  (545.000000,0)
  (547.000000,0)
  (549.000000,0)
  (551.000000,0)
  (553.000000,0)
  (555.000000,0)
  (557.000000,0)
  (559.000000,0)
  (561.000000,0)
  (563.000000,0)
  (565.000000,0)
  (567.000000,0)
  (569.000000,0)
  (571.000000,0)
  (573.000000,0)
  (575.000000,0)
  (577.000000,0)
  (579.000000,0)
  (581.000000,0)
  (583.000000,0)
  (585.000000,0)
  (587.000000,0)
  (589.000000,0)
  (591.000000,0)
  (593.000000,0)
  (595.000000,0)
  (597.000000,0)
  (599.000000,0)
  (601.000000,0)
  (603.000000,0)
  (605.000000,0)
  (607.000000,0)
  (609.000000,0)
  (611.000000,0)
  (613.000000,0)
  (615.000000,0)
  (617.000000,0)
  (619.000000,0)
  (621.000000,0)
  (623.000000,0)
  (625.000000,0)
  (627.000000,0)
  (629.000000,0)
  (631.000000,0)
  (633.000000,0)
  (635.000000,0)
  (637.000000,0)
  (639.000000,0)
  (641.000000,0)
  (643.000000,0)
  (645.000000,0)
  (647.000000,0)
  (649.000000,0)
  (651.000000,0)
  (653.000000,0)
  (655.000000,0)
  (657.000000,0)
  (659.000000,0)
  (661.000000,0)
  (663.000000,0)
  (665.000000,0)
  (667.000000,0)
  (669.000000,0)
  (671.000000,0)
  (673.000000,0)
  (675.000000,0)
  (677.000000,0)
  (679.000000,0)
  (681.000000,0)
  (683.000000,0)
  (685.000000,0)
  (687.000000,0)
  (689.000000,0)
  (691.000000,0)
  (693.000000,0)
  (695.000000,0)
  (697.000000,0)
  (699.000000,0)
  (701.000000,0)
  (703.000000,0)
  (705.000000,0)
  (707.000000,0)
  (709.000000,0)
  (711.000000,0)
  (713.000000,0)
  (715.000000,0)
  (717.000000,0)
  (719.000000,0)
  (721.000000,0)
  (723.000000,0)
  (725.000000,0)
  (727.000000,0)
  (729.000000,0)
  (731.000000,0)
  (733.000000,0)
  (735.000000,0)
  (737.000000,0)
  (739.000000,0)
  (741.000000,0)
  (743.000000,0)
  (745.000000,0)
  (747.000000,0)
  (749.000000,0)
  (751.000000,0)
  (753.000000,0)
  (755.000000,0)
  (757.000000,0)
  (759.000000,0)
  (761.000000,0)
  (763.000000,0)
  (765.000000,0)
  (767.000000,0)
  (769.000000,0)
  (771.000000,0)
  (773.000000,0)
  (775.000000,0)
  (777.000000,0)
  (779.000000,0)
  (781.000000,0)
  (783.000000,0)
  (785.000000,0)
  (787.000000,0)
  (789.000000,0)
  (791.000000,0)
  (793.000000,0)
  (795.000000,0)
  (797.000000,0)
  (799.000000,0)
  (801.000000,0)
  (803.000000,0)
  (805.000000,0)
  (807.000000,0)
  (809.000000,0)
  (811.000000,0)
  (813.000000,0)
  (815.000000,0)
  (817.000000,0)
  (819.000000,0)
  (821.000000,0)
  (823.000000,0)
  (825.000000,0)
  (827.000000,0)
  (829.000000,0)
  (831.000000,0)
  (833.000000,0)
  (835.000000,0)
  (837.000000,0)
  (839.000000,0)
  (841.000000,0)
  (843.000000,0)
  (845.000000,0)
  (847.000000,0)
  (849.000000,0)
  (851.000000,0)
  (853.000000,0)
  (855.000000,0)
  (857.000000,0)
  (859.000000,0)
  (861.000000,0)
  (863.000000,0)
  (865.000000,0)
  (867.000000,0)
  (869.000000,0)
  (871.000000,0)
  (873.000000,0)
  (875.000000,0)
  (877.000000,0)
  (879.000000,0)
  (881.000000,0)
  (883.000000,0)
  (885.000000,0)
  (887.000000,0)
  (889.000000,0)
  (891.000000,0)
  (893.000000,0)
  (895.000000,0)
  (897.000000,0)
  (899.000000,0)
  (901.000000,0)
  (903.000000,0)
  (905.000000,0)
  (907.000000,0)
  (909.000000,0)
  (911.000000,0)
  (913.000000,0)
  (915.000000,0)
  (917.000000,0)
  (919.000000,0)
  (921.000000,0)
  (923.000000,0)
  (925.000000,0)
  (927.000000,0)
  (929.000000,0)
  (931.000000,0)
  (933.000000,0)
  (935.000000,0)
  (937.000000,0)
  (939.000000,0)
  (941.000000,0)
  (943.000000,0)
  (945.000000,0)
  (947.000000,0)
  (949.000000,0)
  (951.000000,0)
  (953.000000,0)
  (955.000000,0)
  (957.000000,0)
  (959.000000,0)
  (961.000000,0)
  (963.000000,0)
  (965.000000,0)
  (967.000000,0)
  (969.000000,0)
  (971.000000,0)
  (973.000000,0)
  (975.000000,0)
  (977.000000,0)
  (979.000000,0)
  (981.000000,0)
  (983.000000,0)
  (985.000000,0)
  (987.000000,0)
  (989.000000,0)
  (991.000000,0)
  (993.000000,0)
  (995.000000,0)
  (997.000000,0)
  (999.000000,0)
  (1001.000000,0)
  (1003.000000,0)
  (1005.000000,0)
  (1007.000000,0)
  (1009.000000,0)
  (1011.000000,0)
  (1013.000000,0)
  (1015.000000,0)
  (1017.000000,0)
  (1019.000000,0)
  (1021.000000,0)
  (1023.000000,0)
  (1025.000000,0)
  (1027.000000,0)
  (1029.000000,0)
  (1031.000000,0)
  (1033.000000,0)
  (1035.000000,0)
  (1037.000000,0)
  (1039.000000,0)
  (1041.000000,0)
  (1043.000000,0)
  (1045.000000,0)
  (1047.000000,0)
  (1049.000000,0)
  (1051.000000,0)
  (1053.000000,0)
  (1055.000000,0)
  (1057.000000,0)
  (1059.000000,0)
  (1061.000000,0)
  (1063.000000,0)
  (1065.000000,0)
  (1067.000000,0)
  (1069.000000,0)
  (1071.000000,0)
  (1073.000000,0)
  (1075.000000,0)
  (1077.000000,0)
  (1079.000000,0)
  (1081.000000,0)
  (1083.000000,0)
  (1085.000000,0)
  (1087.000000,0)
  (1089.000000,0)
  (1091.000000,0)
  (1093.000000,0)
  (1095.000000,0)
  (1097.000000,0)
  (1099.000000,0)
  (1101.000000,0)
  (1103.000000,0)
  (1105.000000,0)
  (1107.000000,0)
  (1109.000000,0)
  (1111.000000,0)
  (1113.000000,0)
  (1115.000000,0)
  (1117.000000,0)
  (1119.000000,0)
  (1121.000000,0)
  (1123.000000,0)
  (1125.000000,0)
  (1127.000000,0)
  (1129.000000,0)
  (1131.000000,0)
  (1133.000000,0)
  (1135.000000,0)
  (1137.000000,0)
  (1139.000000,0)
  (1141.000000,0)
  (1143.000000,0)
  (1145.000000,0)
  (1147.000000,0)
  (1149.000000,0)
  (1151.000000,0)
  (1153.000000,0)
  (1155.000000,0)
  (1157.000000,0)
  (1159.000000,0)
  (1161.000000,0)
  (1163.000000,0)
  (1165.000000,0)
  (1167.000000,0)
  (1169.000000,0)
  (1171.000000,0)
  (1173.000000,0)
  (1175.000000,0)
  (1177.000000,0)
  (1179.000000,0)
  (1181.000000,0)
  (1183.000000,0)
  (1185.000000,0)
  (1187.000000,0)
  (1189.000000,0)
  (1191.000000,0)
  (1193.000000,0)
  (1195.000000,0)
  (1197.000000,0)
  (1199.000000,0)
  (1201.000000,0)
  (1203.000000,0)
  (1205.000000,0)
  (1207.000000,0)
  (1209.000000,0)
  (1211.000000,0)
  (1213.000000,0)
  (1215.000000,0)
  (1217.000000,0)
  (1219.000000,0)
  (1221.000000,0)
  (1223.000000,0)
  (1225.000000,0)
  (1227.000000,0)
  (1229.000000,0)
  (1231.000000,0)
  (1233.000000,0)
  (1235.000000,0)
  (1237.000000,0)
  (1239.000000,0)
  (1241.000000,0)
  (1243.000000,0)
  (1245.000000,0)
  (1247.000000,0)
  (1249.000000,0)
  (1251.000000,0)
  (1253.000000,0)
  (1255.000000,0)
  (1257.000000,0)
  (1259.000000,0)
  (1261.000000,0)
  (1263.000000,0)
  (1265.000000,0)
  (1267.000000,0)
  (1269.000000,0)
  (1271.000000,0)
  (1273.000000,0)
  (1275.000000,0)
  (1277.000000,0)
  (1279.000000,0)
  (1281.000000,0)
  (1283.000000,0)
  (1285.000000,0)
  (1287.000000,0)
  (1289.000000,0)
  (1291.000000,0)
  (1293.000000,0)
  (1295.000000,0)
  (1297.000000,0)
  (1299.000000,0)
  (1301.000000,0)
  (1303.000000,0)
  (1305.000000,0)
  (1307.000000,0)
  (1309.000000,0)
  (1311.000000,0)
  (1313.000000,0)
  (1315.000000,0)
  (1317.000000,0)
  (1319.000000,0)
  (1321.000000,0)
  (1323.000000,0)
  (1325.000000,0)
  (1327.000000,0)
  (1329.000000,0)
  (1331.000000,0)
  (1333.000000,0)
  (1335.000000,0)
  (1337.000000,0)
  (1339.000000,0)
  (1341.000000,0)
  (1343.000000,0)
  (1345.000000,0)
  (1347.000000,0)
  (1349.000000,0)
  (1351.000000,0)
  (1353.000000,0)
  (1355.000000,0)
  (1357.000000,0)
  (1359.000000,0)
  (1361.000000,0)
  (1363.000000,0)
  (1365.000000,0)
  (1367.000000,0)
  (1369.000000,0)
  (1371.000000,0)
  (1373.000000,0)
  (1375.000000,0)
  (1377.000000,0)
  (1379.000000,0)
  (1381.000000,0)
  (1383.000000,0)
  (1385.000000,0)
  (1387.000000,0)
  (1389.000000,0)
  (1391.000000,0)
  (1393.000000,0)
  (1395.000000,0)
  (1397.000000,0)
  (1399.000000,0)
  (1401.000000,0)
  (1403.000000,0)
  (1405.000000,0)
  (1407.000000,0)
  (1409.000000,0)
  (1411.000000,0)
  (1413.000000,0)
  (1415.000000,0)
  (1417.000000,0)
  (1419.000000,0)
  (1421.000000,0)
  (1423.000000,0)
  (1425.000000,0)
  (1427.000000,0)
  (1429.000000,0)
  (1431.000000,0)
  (1433.000000,0)
  (1435.000000,0)
  (1437.000000,0)
  (1439.000000,0)
  (1441.000000,0)
  (1443.000000,0)
  (1445.000000,0)
  (1447.000000,0)
  (1449.000000,0)
  (1451.000000,0)
  (1453.000000,0)
  (1455.000000,0)
  (1457.000000,0)
  (1459.000000,0)
  (1461.000000,0)
  (1463.000000,0)
  (1465.000000,0)
  (1467.000000,0)
  (1469.000000,0)
  (1471.000000,0)
  (1473.000000,0)
  (1475.000000,0)
  (1477.000000,0)
  (1479.000000,0)
  (1481.000000,0)
  (1483.000000,0)
  (1485.000000,0)
  (1487.000000,0)
  (1489.000000,0)
  (1491.000000,0)
  (1493.000000,0)
  (1495.000000,0)
  (1497.000000,0)
  (1499.000000,0)
  (1501.000000,0)
  (1503.000000,0)
  (1505.000000,0)
  (1507.000000,0)
  (1509.000000,0)
  (1511.000000,0)
  (1513.000000,0)
  (1515.000000,0)
  (1517.000000,0)
  (1519.000000,0)
  (1521.000000,0)
  (1523.000000,0)
  (1525.000000,0)
  (1527.000000,0)
  (1529.000000,0)
  (1531.000000,0)
  (1533.000000,0)
  (1535.000000,0)
  (1537.000000,0)
  (1539.000000,0)
  (1541.000000,0)
  (1543.000000,0)
  (1545.000000,0)
  (1547.000000,0)
  (1549.000000,0)
  (1551.000000,0)
  (1553.000000,0)
  (1555.000000,0)
  (1557.000000,0)
  (1559.000000,0)
  (1561.000000,0)
  (1563.000000,0)
  (1565.000000,0)
  (1567.000000,0)
  (1569.000000,0)
  (1571.000000,0)
  (1573.000000,0)
  (1575.000000,0)
  (1577.000000,0)
  (1579.000000,0)
  (1581.000000,0)
  (1583.000000,0)
  (1585.000000,0)
  (1587.000000,0)
  (1589.000000,0)
  (1591.000000,0)
  (1593.000000,0)
  (1595.000000,0)
  (1597.000000,0)
  (1599.000000,0)
  (1601.000000,0)
  (1603.000000,0)
  (1605.000000,0)
  (1607.000000,0)
  (1609.000000,0)
  (1611.000000,0)
  (1613.000000,0)
  (1615.000000,0)
  (1617.000000,0)
  (1619.000000,0)
  (1621.000000,0)
  (1623.000000,0)
  (1625.000000,0)
  (1627.000000,0)
  (1629.000000,0)
  (1631.000000,0)
  (1633.000000,0)
  (1635.000000,0)
  (1637.000000,0)
  (1639.000000,0)
  (1641.000000,0)
  (1643.000000,0)
  (1645.000000,0)
  (1647.000000,0)
  (1649.000000,0)
  (1651.000000,0)
  (1653.000000,0)
  (1655.000000,0)
  (1657.000000,0)
  (1659.000000,0)
  (1661.000000,0)
  (1663.000000,0)
  (1665.000000,0)
  (1667.000000,0)
  (1669.000000,0)
  (1671.000000,0)
  (1673.000000,0)
  (1675.000000,0)
  (1677.000000,0)
  (1679.000000,0)
  (1681.000000,0)
  (1683.000000,0)
  (1685.000000,0)
  (1687.000000,0)
  (1689.000000,0)
  (1691.000000,0)
  (1693.000000,0)
  (1695.000000,0)
  (1697.000000,0)
  (1699.000000,0)
  (1701.000000,0)
  (1703.000000,0)
  (1705.000000,0)
  (1707.000000,0)
  (1709.000000,0)
  (1711.000000,0)
  (1713.000000,0)
  (1715.000000,0)
  (1717.000000,0)
  (1719.000000,0)
  (1721.000000,0)
  (1723.000000,0)
  (1725.000000,0)
  (1727.000000,0)
  (1729.000000,0)
  (1731.000000,0)
  (1733.000000,0)
  (1735.000000,0)
  (1737.000000,0)
  (1739.000000,0)
  (1741.000000,0)
  (1743.000000,0)
  (1745.000000,0)
  (1747.000000,0)
  (1749.000000,0)
  (1751.000000,0)
  (1753.000000,0)
  (1755.000000,0)
  (1757.000000,0)
  (1759.000000,0)
  (1761.000000,0)
  (1763.000000,0)
  (1765.000000,0)
  (1767.000000,0)
  (1769.000000,0)
  (1771.000000,0)
  (1773.000000,0)
  (1775.000000,0)
  (1777.000000,0)
  (1779.000000,0)
  (1781.000000,0)
  (1783.000000,0)
  (1785.000000,0)
  (1787.000000,0)
  (1789.000000,0)
  (1791.000000,0)
  (1793.000000,0)
  (1795.000000,0)
  (1797.000000,0)
  (1799.000000,0)
  (1801.000000,0)
  (1803.000000,0)
  (1805.000000,0)
  (1807.000000,0)
  (1809.000000,0)
  (1811.000000,0)
  (1813.000000,0)
  (1815.000000,0)
  (1817.000000,0)
  (1819.000000,0)
  (1821.000000,0)
  (1823.000000,0)
  (1825.000000,0)
  (1827.000000,0)
  (1829.000000,0)
  (1831.000000,0)
  (1833.000000,0)
  (1835.000000,0)
  (1837.000000,0)
  (1839.000000,0)
  (1841.000000,0)
  (1843.000000,0)
  (1845.000000,0)
  (1847.000000,0)
  (1849.000000,0)
  (1851.000000,0)
  (1853.000000,0)
  (1855.000000,0)
  (1857.000000,0)
  (1859.000000,0)
  (1861.000000,0)
  (1863.000000,0)
  (1865.000000,0)
  (1867.000000,0)
  (1869.000000,0)
  (1871.000000,0)
  (1873.000000,0)
  (1875.000000,0)
  (1877.000000,0)
  (1879.000000,0)
  (1881.000000,0)
  (1883.000000,0)
  (1885.000000,0)
  (1887.000000,0)
  (1889.000000,0)
  (1891.000000,0)
  (1893.000000,0)
  (1895.000000,0)
  (1897.000000,0)
  (1899.000000,0)
  (1901.000000,0)
  (1903.000000,0)
  (1905.000000,0)
  (1907.000000,0)
  (1909.000000,0)
  (1911.000000,0)
  (1913.000000,0)
  (1915.000000,0)
  (1917.000000,0)
  (1919.000000,0)
  (1921.000000,0)
  (1923.000000,0)
  (1925.000000,0)
  (1927.000000,0)
  (1929.000000,0)
  (1931.000000,0)
  (1933.000000,0)
  (1935.000000,0)
  (1937.000000,0)
  (1939.000000,0)
  (1941.000000,0)
  (1943.000000,0)
  (1945.000000,0)
  (1947.000000,0)
  (1949.000000,0)
  (1951.000000,0)
  (1953.000000,0)
  (1955.000000,0)
  (1957.000000,0)
  (1959.000000,0)
  (1961.000000,0)
  (1963.000000,0)
  (1965.000000,0)
  (1967.000000,0)
  (1969.000000,0)
  (1971.000000,0)
  (1973.000000,0)
  (1975.000000,0)
  (1977.000000,0)
  (1979.000000,0)
  (1981.000000,0)
  (1983.000000,0)
  (1985.000000,0)
  (1987.000000,0)
  (1989.000000,0)
  (1991.000000,0)
  (1993.000000,0)
  (1995.000000,0)
  (1997.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau^{*}=0.6394$, $I_{ch}=0.0546$}

% tau=1, S=[0], I_ch=0.0386
\addplot[red, thick] coordinates {
  (1.000000,0.7565)
  (3.000000,0.5781)
  (5.000000,0.4635)
  (7.000000,0.3783)
  (9.000000,0.3181)
  (11.000000,0.2667)
  (13.000000,0.2276)
  (15.000000,0.1971)
  (17.000000,0.1695)
  (19.000000,0.1456)
  (21.000000,0.1242)
  (23.000000,0.1065)
  (25.000000,0.0928)
  (27.000000,0.0799)
  (29.000000,0.0683)
  (31.000000,0.0612)
  (33.000000,0.0532)
  (35.000000,0.0472)
  (37.000000,0.0413)
  (39.000000,0.0372)
  (41.000000,0.0325)
  (43.000000,0.0292)
  (45.000000,0.0268)
  (47.000000,0.0239)
  (49.000000,0.0218)
  (51.000000,0.0198)
  (53.000000,0.0181)
  (55.000000,0.0162)
  (57.000000,0.0143)
  (59.000000,0.0126)
  (61.000000,0.011)
  (63.000000,0.0102)
  (65.000000,0.0095)
  (67.000000,0.0087)
  (69.000000,0.0085)
  (71.000000,0.0078)
  (73.000000,0.007)
  (75.000000,0.0066)
  (77.000000,0.0064)
  (79.000000,0.0055)
  (81.000000,0.0051)
  (83.000000,0.0045)
  (85.000000,0.0038)
  (87.000000,0.0033)
  (89.000000,0.0031)
  (91.000000,0.0028)
  (93.000000,0.0027)
  (95.000000,0.0027)
  (97.000000,0.0025)
  (99.000000,0.0025)
  (101.000000,0.0022)
  (103.000000,0.0022)
  (105.000000,0.0019)
  (107.000000,0.0019)
  (109.000000,0.0015)
  (111.000000,0.001)
  (113.000000,0.001)
  (115.000000,0.001)
  (117.000000,0.0009)
  (119.000000,0.0007)
  (121.000000,0.0007)
  (123.000000,0.0007)
  (125.000000,0.0006)
  (127.000000,0.0005)
  (129.000000,0.0004)
  (131.000000,0.0004)
  (133.000000,0.0004)
  (135.000000,0.0003)
  (137.000000,0.0003)
  (139.000000,0.0003)
  (141.000000,0.0003)
  (143.000000,0.0002)
  (145.000000,0.0002)
  (147.000000,0.0002)
  (149.000000,0.0002)
  (151.000000,0.0002)
  (153.000000,0.0002)
  (155.000000,0.0001)
  (157.000000,0.0001)
  (159.000000,0.0001)
  (161.000000,0.0001)
  (163.000000,0.0001)
  (165.000000,0.0001)
  (167.000000,0.0001)
  (169.000000,0.0001)
  (171.000000,0.0001)
  (173.000000,0.0001)
  (175.000000,0.0001)
  (177.000000,0.0001)
  (179.000000,0)
  (181.000000,0)
  (183.000000,0)
  (185.000000,0)
  (187.000000,0)
  (189.000000,0)
  (191.000000,0)
  (193.000000,0)
  (195.000000,0)
  (197.000000,0)
  (199.000000,0)
  (201.000000,0)
  (203.000000,0)
  (205.000000,0)
  (207.000000,0)
  (209.000000,0)
  (211.000000,0)
  (213.000000,0)
  (215.000000,0)
  (217.000000,0)
  (219.000000,0)
  (221.000000,0)
  (223.000000,0)
  (225.000000,0)
  (227.000000,0)
  (229.000000,0)
  (231.000000,0)
  (233.000000,0)
  (235.000000,0)
  (237.000000,0)
  (239.000000,0)
  (241.000000,0)
  (243.000000,0)
  (245.000000,0)
  (247.000000,0)
  (249.000000,0)
  (251.000000,0)
  (253.000000,0)
  (255.000000,0)
  (257.000000,0)
  (259.000000,0)
  (261.000000,0)
  (263.000000,0)
  (265.000000,0)
  (267.000000,0)
  (269.000000,0)
  (271.000000,0)
  (273.000000,0)
  (275.000000,0)
  (277.000000,0)
  (279.000000,0)
  (281.000000,0)
  (283.000000,0)
  (285.000000,0)
  (287.000000,0)
  (289.000000,0)
  (291.000000,0)
  (293.000000,0)
  (295.000000,0)
  (297.000000,0)
  (299.000000,0)
  (301.000000,0)
  (303.000000,0)
  (305.000000,0)
  (307.000000,0)
  (309.000000,0)
  (311.000000,0)
  (313.000000,0)
  (315.000000,0)
  (317.000000,0)
  (319.000000,0)
  (321.000000,0)
  (323.000000,0)
  (325.000000,0)
  (327.000000,0)
  (329.000000,0)
  (331.000000,0)
  (333.000000,0)
  (335.000000,0)
  (337.000000,0)
  (339.000000,0)
  (341.000000,0)
  (343.000000,0)
  (345.000000,0)
  (347.000000,0)
  (349.000000,0)
  (351.000000,0)
  (353.000000,0)
  (355.000000,0)
  (357.000000,0)
  (359.000000,0)
  (361.000000,0)
  (363.000000,0)
  (365.000000,0)
  (367.000000,0)
  (369.000000,0)
  (371.000000,0)
  (373.000000,0)
  (375.000000,0)
  (377.000000,0)
  (379.000000,0)
  (381.000000,0)
  (383.000000,0)
  (385.000000,0)
  (387.000000,0)
  (389.000000,0)
  (391.000000,0)
  (393.000000,0)
  (395.000000,0)
  (397.000000,0)
  (399.000000,0)
  (401.000000,0)
  (403.000000,0)
  (405.000000,0)
  (407.000000,0)
  (409.000000,0)
  (411.000000,0)
  (413.000000,0)
  (415.000000,0)
  (417.000000,0)
  (419.000000,0)
  (421.000000,0)
  (423.000000,0)
  (425.000000,0)
  (427.000000,0)
  (429.000000,0)
  (431.000000,0)
  (433.000000,0)
  (435.000000,0)
  (437.000000,0)
  (439.000000,0)
  (441.000000,0)
  (443.000000,0)
  (445.000000,0)
  (447.000000,0)
  (449.000000,0)
  (451.000000,0)
  (453.000000,0)
  (455.000000,0)
  (457.000000,0)
  (459.000000,0)
  (461.000000,0)
  (463.000000,0)
  (465.000000,0)
  (467.000000,0)
  (469.000000,0)
  (471.000000,0)
  (473.000000,0)
  (475.000000,0)
  (477.000000,0)
  (479.000000,0)
  (481.000000,0)
  (483.000000,0)
  (485.000000,0)
  (487.000000,0)
  (489.000000,0)
  (491.000000,0)
  (493.000000,0)
  (495.000000,0)
  (497.000000,0)
  (499.000000,0)
  (501.000000,0)
  (503.000000,0)
  (505.000000,0)
  (507.000000,0)
  (509.000000,0)
  (511.000000,0)
  (513.000000,0)
  (515.000000,0)
  (517.000000,0)
  (519.000000,0)
  (521.000000,0)
  (523.000000,0)
  (525.000000,0)
  (527.000000,0)
  (529.000000,0)
  (531.000000,0)
  (533.000000,0)
  (535.000000,0)
  (537.000000,0)
  (539.000000,0)
  (541.000000,0)
  (543.000000,0)
  (545.000000,0)
  (547.000000,0)
  (549.000000,0)
  (551.000000,0)
  (553.000000,0)
  (555.000000,0)
  (557.000000,0)
  (559.000000,0)
  (561.000000,0)
  (563.000000,0)
  (565.000000,0)
  (567.000000,0)
  (569.000000,0)
  (571.000000,0)
  (573.000000,0)
  (575.000000,0)
  (577.000000,0)
  (579.000000,0)
  (581.000000,0)
  (583.000000,0)
  (585.000000,0)
  (587.000000,0)
  (589.000000,0)
  (591.000000,0)
  (593.000000,0)
  (595.000000,0)
  (597.000000,0)
  (599.000000,0)
  (601.000000,0)
  (603.000000,0)
  (605.000000,0)
  (607.000000,0)
  (609.000000,0)
  (611.000000,0)
  (613.000000,0)
  (615.000000,0)
  (617.000000,0)
  (619.000000,0)
  (621.000000,0)
  (623.000000,0)
  (625.000000,0)
  (627.000000,0)
  (629.000000,0)
  (631.000000,0)
  (633.000000,0)
  (635.000000,0)
  (637.000000,0)
  (639.000000,0)
  (641.000000,0)
  (643.000000,0)
  (645.000000,0)
  (647.000000,0)
  (649.000000,0)
  (651.000000,0)
  (653.000000,0)
  (655.000000,0)
  (657.000000,0)
  (659.000000,0)
  (661.000000,0)
  (663.000000,0)
  (665.000000,0)
  (667.000000,0)
  (669.000000,0)
  (671.000000,0)
  (673.000000,0)
  (675.000000,0)
  (677.000000,0)
  (679.000000,0)
  (681.000000,0)
  (683.000000,0)
  (685.000000,0)
  (687.000000,0)
  (689.000000,0)
  (691.000000,0)
  (693.000000,0)
  (695.000000,0)
  (697.000000,0)
  (699.000000,0)
  (701.000000,0)
  (703.000000,0)
  (705.000000,0)
  (707.000000,0)
  (709.000000,0)
  (711.000000,0)
  (713.000000,0)
  (715.000000,0)
  (717.000000,0)
  (719.000000,0)
  (721.000000,0)
  (723.000000,0)
  (725.000000,0)
  (727.000000,0)
  (729.000000,0)
  (731.000000,0)
  (733.000000,0)
  (735.000000,0)
  (737.000000,0)
  (739.000000,0)
  (741.000000,0)
  (743.000000,0)
  (745.000000,0)
  (747.000000,0)
  (749.000000,0)
  (751.000000,0)
  (753.000000,0)
  (755.000000,0)
  (757.000000,0)
  (759.000000,0)
  (761.000000,0)
  (763.000000,0)
  (765.000000,0)
  (767.000000,0)
  (769.000000,0)
  (771.000000,0)
  (773.000000,0)
  (775.000000,0)
  (777.000000,0)
  (779.000000,0)
  (781.000000,0)
  (783.000000,0)
  (785.000000,0)
  (787.000000,0)
  (789.000000,0)
  (791.000000,0)
  (793.000000,0)
  (795.000000,0)
  (797.000000,0)
  (799.000000,0)
  (801.000000,0)
  (803.000000,0)
  (805.000000,0)
  (807.000000,0)
  (809.000000,0)
  (811.000000,0)
  (813.000000,0)
  (815.000000,0)
  (817.000000,0)
  (819.000000,0)
  (821.000000,0)
  (823.000000,0)
  (825.000000,0)
  (827.000000,0)
  (829.000000,0)
  (831.000000,0)
  (833.000000,0)
  (835.000000,0)
  (837.000000,0)
  (839.000000,0)
  (841.000000,0)
  (843.000000,0)
  (845.000000,0)
  (847.000000,0)
  (849.000000,0)
  (851.000000,0)
  (853.000000,0)
  (855.000000,0)
  (857.000000,0)
  (859.000000,0)
  (861.000000,0)
  (863.000000,0)
  (865.000000,0)
  (867.000000,0)
  (869.000000,0)
  (871.000000,0)
  (873.000000,0)
  (875.000000,0)
  (877.000000,0)
  (879.000000,0)
  (881.000000,0)
  (883.000000,0)
  (885.000000,0)
  (887.000000,0)
  (889.000000,0)
  (891.000000,0)
  (893.000000,0)
  (895.000000,0)
  (897.000000,0)
  (899.000000,0)
  (901.000000,0)
  (903.000000,0)
  (905.000000,0)
  (907.000000,0)
  (909.000000,0)
  (911.000000,0)
  (913.000000,0)
  (915.000000,0)
  (917.000000,0)
  (919.000000,0)
  (921.000000,0)
  (923.000000,0)
  (925.000000,0)
  (927.000000,0)
  (929.000000,0)
  (931.000000,0)
  (933.000000,0)
  (935.000000,0)
  (937.000000,0)
  (939.000000,0)
  (941.000000,0)
  (943.000000,0)
  (945.000000,0)
  (947.000000,0)
  (949.000000,0)
  (951.000000,0)
  (953.000000,0)
  (955.000000,0)
  (957.000000,0)
  (959.000000,0)
  (961.000000,0)
  (963.000000,0)
  (965.000000,0)
  (967.000000,0)
  (969.000000,0)
  (971.000000,0)
  (973.000000,0)
  (975.000000,0)
  (977.000000,0)
  (979.000000,0)
  (981.000000,0)
  (983.000000,0)
  (985.000000,0)
  (987.000000,0)
  (989.000000,0)
  (991.000000,0)
  (993.000000,0)
  (995.000000,0)
  (997.000000,0)
  (999.000000,0)
  (1001.000000,0)
  (1003.000000,0)
  (1005.000000,0)
  (1007.000000,0)
  (1009.000000,0)
  (1011.000000,0)
  (1013.000000,0)
  (1015.000000,0)
  (1017.000000,0)
  (1019.000000,0)
  (1021.000000,0)
  (1023.000000,0)
  (1025.000000,0)
  (1027.000000,0)
  (1029.000000,0)
  (1031.000000,0)
  (1033.000000,0)
  (1035.000000,0)
  (1037.000000,0)
  (1039.000000,0)
  (1041.000000,0)
  (1043.000000,0)
  (1045.000000,0)
  (1047.000000,0)
  (1049.000000,0)
  (1051.000000,0)
  (1053.000000,0)
  (1055.000000,0)
  (1057.000000,0)
  (1059.000000,0)
  (1061.000000,0)
  (1063.000000,0)
  (1065.000000,0)
  (1067.000000,0)
  (1069.000000,0)
  (1071.000000,0)
  (1073.000000,0)
  (1075.000000,0)
  (1077.000000,0)
  (1079.000000,0)
  (1081.000000,0)
  (1083.000000,0)
  (1085.000000,0)
  (1087.000000,0)
  (1089.000000,0)
  (1091.000000,0)
  (1093.000000,0)
  (1095.000000,0)
  (1097.000000,0)
  (1099.000000,0)
  (1101.000000,0)
  (1103.000000,0)
  (1105.000000,0)
  (1107.000000,0)
  (1109.000000,0)
  (1111.000000,0)
  (1113.000000,0)
  (1115.000000,0)
  (1117.000000,0)
  (1119.000000,0)
  (1121.000000,0)
  (1123.000000,0)
  (1125.000000,0)
  (1127.000000,0)
  (1129.000000,0)
  (1131.000000,0)
  (1133.000000,0)
  (1135.000000,0)
  (1137.000000,0)
  (1139.000000,0)
  (1141.000000,0)
  (1143.000000,0)
  (1145.000000,0)
  (1147.000000,0)
  (1149.000000,0)
  (1151.000000,0)
  (1153.000000,0)
  (1155.000000,0)
  (1157.000000,0)
  (1159.000000,0)
  (1161.000000,0)
  (1163.000000,0)
  (1165.000000,0)
  (1167.000000,0)
  (1169.000000,0)
  (1171.000000,0)
  (1173.000000,0)
  (1175.000000,0)
  (1177.000000,0)
  (1179.000000,0)
  (1181.000000,0)
  (1183.000000,0)
  (1185.000000,0)
  (1187.000000,0)
  (1189.000000,0)
  (1191.000000,0)
  (1193.000000,0)
  (1195.000000,0)
  (1197.000000,0)
  (1199.000000,0)
  (1201.000000,0)
  (1203.000000,0)
  (1205.000000,0)
  (1207.000000,0)
  (1209.000000,0)
  (1211.000000,0)
  (1213.000000,0)
  (1215.000000,0)
  (1217.000000,0)
  (1219.000000,0)
  (1221.000000,0)
  (1223.000000,0)
  (1225.000000,0)
  (1227.000000,0)
  (1229.000000,0)
  (1231.000000,0)
  (1233.000000,0)
  (1235.000000,0)
  (1237.000000,0)
  (1239.000000,0)
  (1241.000000,0)
  (1243.000000,0)
  (1245.000000,0)
  (1247.000000,0)
  (1249.000000,0)
  (1251.000000,0)
  (1253.000000,0)
  (1255.000000,0)
  (1257.000000,0)
  (1259.000000,0)
  (1261.000000,0)
  (1263.000000,0)
  (1265.000000,0)
  (1267.000000,0)
  (1269.000000,0)
  (1271.000000,0)
  (1273.000000,0)
  (1275.000000,0)
  (1277.000000,0)
  (1279.000000,0)
  (1281.000000,0)
  (1283.000000,0)
  (1285.000000,0)
  (1287.000000,0)
  (1289.000000,0)
  (1291.000000,0)
  (1293.000000,0)
  (1295.000000,0)
  (1297.000000,0)
  (1299.000000,0)
  (1301.000000,0)
  (1303.000000,0)
  (1305.000000,0)
  (1307.000000,0)
  (1309.000000,0)
  (1311.000000,0)
  (1313.000000,0)
  (1315.000000,0)
  (1317.000000,0)
  (1319.000000,0)
  (1321.000000,0)
  (1323.000000,0)
  (1325.000000,0)
  (1327.000000,0)
  (1329.000000,0)
  (1331.000000,0)
  (1333.000000,0)
  (1335.000000,0)
  (1337.000000,0)
  (1339.000000,0)
  (1341.000000,0)
  (1343.000000,0)
  (1345.000000,0)
  (1347.000000,0)
  (1349.000000,0)
  (1351.000000,0)
  (1353.000000,0)
  (1355.000000,0)
  (1357.000000,0)
  (1359.000000,0)
  (1361.000000,0)
  (1363.000000,0)
  (1365.000000,0)
  (1367.000000,0)
  (1369.000000,0)
  (1371.000000,0)
  (1373.000000,0)
  (1375.000000,0)
  (1377.000000,0)
  (1379.000000,0)
  (1381.000000,0)
  (1383.000000,0)
  (1385.000000,0)
  (1387.000000,0)
  (1389.000000,0)
  (1391.000000,0)
  (1393.000000,0)
  (1395.000000,0)
  (1397.000000,0)
  (1399.000000,0)
  (1401.000000,0)
  (1403.000000,0)
  (1405.000000,0)
  (1407.000000,0)
  (1409.000000,0)
  (1411.000000,0)
  (1413.000000,0)
  (1415.000000,0)
  (1417.000000,0)
  (1419.000000,0)
  (1421.000000,0)
  (1423.000000,0)
  (1425.000000,0)
  (1427.000000,0)
  (1429.000000,0)
  (1431.000000,0)
  (1433.000000,0)
  (1435.000000,0)
  (1437.000000,0)
  (1439.000000,0)
  (1441.000000,0)
  (1443.000000,0)
  (1445.000000,0)
  (1447.000000,0)
  (1449.000000,0)
  (1451.000000,0)
  (1453.000000,0)
  (1455.000000,0)
  (1457.000000,0)
  (1459.000000,0)
  (1461.000000,0)
  (1463.000000,0)
  (1465.000000,0)
  (1467.000000,0)
  (1469.000000,0)
  (1471.000000,0)
  (1473.000000,0)
  (1475.000000,0)
  (1477.000000,0)
  (1479.000000,0)
  (1481.000000,0)
  (1483.000000,0)
  (1485.000000,0)
  (1487.000000,0)
  (1489.000000,0)
  (1491.000000,0)
  (1493.000000,0)
  (1495.000000,0)
  (1497.000000,0)
  (1499.000000,0)
  (1501.000000,0)
  (1503.000000,0)
  (1505.000000,0)
  (1507.000000,0)
  (1509.000000,0)
  (1511.000000,0)
  (1513.000000,0)
  (1515.000000,0)
  (1517.000000,0)
  (1519.000000,0)
  (1521.000000,0)
  (1523.000000,0)
  (1525.000000,0)
  (1527.000000,0)
  (1529.000000,0)
  (1531.000000,0)
  (1533.000000,0)
  (1535.000000,0)
  (1537.000000,0)
  (1539.000000,0)
  (1541.000000,0)
  (1543.000000,0)
  (1545.000000,0)
  (1547.000000,0)
  (1549.000000,0)
  (1551.000000,0)
  (1553.000000,0)
  (1555.000000,0)
  (1557.000000,0)
  (1559.000000,0)
  (1561.000000,0)
  (1563.000000,0)
  (1565.000000,0)
  (1567.000000,0)
  (1569.000000,0)
  (1571.000000,0)
  (1573.000000,0)
  (1575.000000,0)
  (1577.000000,0)
  (1579.000000,0)
  (1581.000000,0)
  (1583.000000,0)
  (1585.000000,0)
  (1587.000000,0)
  (1589.000000,0)
  (1591.000000,0)
  (1593.000000,0)
  (1595.000000,0)
  (1597.000000,0)
  (1599.000000,0)
  (1601.000000,0)
  (1603.000000,0)
  (1605.000000,0)
  (1607.000000,0)
  (1609.000000,0)
  (1611.000000,0)
  (1613.000000,0)
  (1615.000000,0)
  (1617.000000,0)
  (1619.000000,0)
  (1621.000000,0)
  (1623.000000,0)
  (1625.000000,0)
  (1627.000000,0)
  (1629.000000,0)
  (1631.000000,0)
  (1633.000000,0)
  (1635.000000,0)
  (1637.000000,0)
  (1639.000000,0)
  (1641.000000,0)
  (1643.000000,0)
  (1645.000000,0)
  (1647.000000,0)
  (1649.000000,0)
  (1651.000000,0)
  (1653.000000,0)
  (1655.000000,0)
  (1657.000000,0)
  (1659.000000,0)
  (1661.000000,0)
  (1663.000000,0)
  (1665.000000,0)
  (1667.000000,0)
  (1669.000000,0)
  (1671.000000,0)
  (1673.000000,0)
  (1675.000000,0)
  (1677.000000,0)
  (1679.000000,0)
  (1681.000000,0)
  (1683.000000,0)
  (1685.000000,0)
  (1687.000000,0)
  (1689.000000,0)
  (1691.000000,0)
  (1693.000000,0)
  (1695.000000,0)
  (1697.000000,0)
  (1699.000000,0)
  (1701.000000,0)
  (1703.000000,0)
  (1705.000000,0)
  (1707.000000,0)
  (1709.000000,0)
  (1711.000000,0)
  (1713.000000,0)
  (1715.000000,0)
  (1717.000000,0)
  (1719.000000,0)
  (1721.000000,0)
  (1723.000000,0)
  (1725.000000,0)
  (1727.000000,0)
  (1729.000000,0)
  (1731.000000,0)
  (1733.000000,0)
  (1735.000000,0)
  (1737.000000,0)
  (1739.000000,0)
  (1741.000000,0)
  (1743.000000,0)
  (1745.000000,0)
  (1747.000000,0)
  (1749.000000,0)
  (1751.000000,0)
  (1753.000000,0)
  (1755.000000,0)
  (1757.000000,0)
  (1759.000000,0)
  (1761.000000,0)
  (1763.000000,0)
  (1765.000000,0)
  (1767.000000,0)
  (1769.000000,0)
  (1771.000000,0)
  (1773.000000,0)
  (1775.000000,0)
  (1777.000000,0)
  (1779.000000,0)
  (1781.000000,0)
  (1783.000000,0)
  (1785.000000,0)
  (1787.000000,0)
  (1789.000000,0)
  (1791.000000,0)
  (1793.000000,0)
  (1795.000000,0)
  (1797.000000,0)
  (1799.000000,0)
  (1801.000000,0)
  (1803.000000,0)
  (1805.000000,0)
  (1807.000000,0)
  (1809.000000,0)
  (1811.000000,0)
  (1813.000000,0)
  (1815.000000,0)
  (1817.000000,0)
  (1819.000000,0)
  (1821.000000,0)
  (1823.000000,0)
  (1825.000000,0)
  (1827.000000,0)
  (1829.000000,0)
  (1831.000000,0)
  (1833.000000,0)
  (1835.000000,0)
  (1837.000000,0)
  (1839.000000,0)
  (1841.000000,0)
  (1843.000000,0)
  (1845.000000,0)
  (1847.000000,0)
  (1849.000000,0)
  (1851.000000,0)
  (1853.000000,0)
  (1855.000000,0)
  (1857.000000,0)
  (1859.000000,0)
  (1861.000000,0)
  (1863.000000,0)
  (1865.000000,0)
  (1867.000000,0)
  (1869.000000,0)
  (1871.000000,0)
  (1873.000000,0)
  (1875.000000,0)
  (1877.000000,0)
  (1879.000000,0)
  (1881.000000,0)
  (1883.000000,0)
  (1885.000000,0)
  (1887.000000,0)
  (1889.000000,0)
  (1891.000000,0)
  (1893.000000,0)
  (1895.000000,0)
  (1897.000000,0)
  (1899.000000,0)
  (1901.000000,0)
  (1903.000000,0)
  (1905.000000,0)
  (1907.000000,0)
  (1909.000000,0)
  (1911.000000,0)
  (1913.000000,0)
  (1915.000000,0)
  (1917.000000,0)
  (1919.000000,0)
  (1921.000000,0)
  (1923.000000,0)
  (1925.000000,0)
  (1927.000000,0)
  (1929.000000,0)
  (1931.000000,0)
  (1933.000000,0)
  (1935.000000,0)
  (1937.000000,0)
  (1939.000000,0)
  (1941.000000,0)
  (1943.000000,0)
  (1945.000000,0)
  (1947.000000,0)
  (1949.000000,0)
  (1951.000000,0)
  (1953.000000,0)
  (1955.000000,0)
  (1957.000000,0)
  (1959.000000,0)
  (1961.000000,0)
  (1963.000000,0)
  (1965.000000,0)
  (1967.000000,0)
  (1969.000000,0)
  (1971.000000,0)
  (1973.000000,0)
  (1975.000000,0)
  (1977.000000,0)
  (1979.000000,0)
  (1981.000000,0)
  (1983.000000,0)
  (1985.000000,0)
  (1987.000000,0)
  (1989.000000,0)
  (1991.000000,0)
  (1993.000000,0)
  (1995.000000,0)
  (1997.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau=1$, $I_{ch}=0.0386$}

% tau=2.714, S=[], I_ch=0.0000
\addplot[tabgreen, thick] coordinates {
  (1.000000,1)
  (3.000000,1)
  (5.000000,1)
  (7.000000,1)
  (9.000000,1)
  (11.000000,1)
  (13.000000,1)
  (15.000000,1)
  (17.000000,1)
  (19.000000,1)
  (21.000000,1)
  (23.000000,1)
  (25.000000,1)
  (27.000000,1)
  (29.000000,1)
  (31.000000,1)
  (33.000000,1)
  (35.000000,1)
  (37.000000,1)
  (39.000000,1)
  (41.000000,1)
  (43.000000,1)
  (45.000000,1)
  (47.000000,1)
  (49.000000,1)
  (51.000000,1)
  (53.000000,1)
  (55.000000,1)
  (57.000000,1)
  (59.000000,1)
  (61.000000,1)
  (63.000000,1)
  (65.000000,1)
  (67.000000,1)
  (69.000000,1)
  (71.000000,1)
  (73.000000,1)
  (75.000000,1)
  (77.000000,1)
  (79.000000,1)
  (81.000000,1)
  (83.000000,1)
  (85.000000,1)
  (87.000000,1)
  (89.000000,1)
  (91.000000,1)
  (93.000000,1)
  (95.000000,1)
  (97.000000,1)
  (99.000000,1)
  (101.000000,1)
  (103.000000,1)
  (105.000000,1)
  (107.000000,1)
  (109.000000,1)
  (111.000000,1)
  (113.000000,1)
  (115.000000,1)
  (117.000000,1)
  (119.000000,1)
  (121.000000,1)
  (123.000000,1)
  (125.000000,1)
  (127.000000,1)
  (129.000000,1)
  (131.000000,1)
  (133.000000,1)
  (135.000000,1)
  (137.000000,1)
  (139.000000,1)
  (141.000000,1)
  (143.000000,1)
  (145.000000,1)
  (147.000000,1)
  (149.000000,1)
  (151.000000,1)
  (153.000000,1)
  (155.000000,1)
  (157.000000,1)
  (159.000000,1)
  (161.000000,1)
  (163.000000,1)
  (165.000000,1)
  (167.000000,1)
  (169.000000,1)
  (171.000000,1)
  (173.000000,1)
  (175.000000,1)
  (177.000000,1)
  (179.000000,1)
  (181.000000,1)
  (183.000000,1)
  (185.000000,1)
  (187.000000,1)
  (189.000000,1)
  (191.000000,1)
  (193.000000,1)
  (195.000000,1)
  (197.000000,1)
  (199.000000,1)
  (201.000000,1)
  (203.000000,1)
  (205.000000,1)
  (207.000000,1)
  (209.000000,1)
  (211.000000,1)
  (213.000000,1)
  (215.000000,1)
  (217.000000,1)
  (219.000000,1)
  (221.000000,1)
  (223.000000,1)
  (225.000000,1)
  (227.000000,1)
  (229.000000,1)
  (231.000000,1)
  (233.000000,1)
  (235.000000,1)
  (237.000000,1)
  (239.000000,1)
  (241.000000,1)
  (243.000000,1)
  (245.000000,1)
  (247.000000,1)
  (249.000000,1)
  (251.000000,1)
  (253.000000,1)
  (255.000000,1)
  (257.000000,1)
  (259.000000,1)
  (261.000000,1)
  (263.000000,1)
  (265.000000,1)
  (267.000000,1)
  (269.000000,1)
  (271.000000,1)
  (273.000000,1)
  (275.000000,1)
  (277.000000,1)
  (279.000000,1)
  (281.000000,1)
  (283.000000,1)
  (285.000000,1)
  (287.000000,1)
  (289.000000,1)
  (291.000000,1)
  (293.000000,1)
  (295.000000,1)
  (297.000000,1)
  (299.000000,1)
  (301.000000,1)
  (303.000000,1)
  (305.000000,1)
  (307.000000,1)
  (309.000000,1)
  (311.000000,1)
  (313.000000,1)
  (315.000000,1)
  (317.000000,1)
  (319.000000,1)
  (321.000000,1)
  (323.000000,1)
  (325.000000,1)
  (327.000000,1)
  (329.000000,1)
  (331.000000,1)
  (333.000000,1)
  (335.000000,1)
  (337.000000,1)
  (339.000000,1)
  (341.000000,1)
  (343.000000,1)
  (345.000000,1)
  (347.000000,1)
  (349.000000,1)
  (351.000000,1)
  (353.000000,1)
  (355.000000,1)
  (357.000000,1)
  (359.000000,1)
  (361.000000,1)
  (363.000000,1)
  (365.000000,1)
  (367.000000,1)
  (369.000000,1)
  (371.000000,1)
  (373.000000,1)
  (375.000000,1)
  (377.000000,1)
  (379.000000,1)
  (381.000000,1)
  (383.000000,1)
  (385.000000,1)
  (387.000000,1)
  (389.000000,1)
  (391.000000,1)
  (393.000000,1)
  (395.000000,1)
  (397.000000,1)
  (399.000000,1)
  (401.000000,1)
  (403.000000,1)
  (405.000000,1)
  (407.000000,1)
  (409.000000,1)
  (411.000000,1)
  (413.000000,1)
  (415.000000,1)
  (417.000000,1)
  (419.000000,1)
  (421.000000,1)
  (423.000000,1)
  (425.000000,1)
  (427.000000,1)
  (429.000000,1)
  (431.000000,1)
  (433.000000,1)
  (435.000000,1)
  (437.000000,1)
  (439.000000,1)
  (441.000000,1)
  (443.000000,1)
  (445.000000,1)
  (447.000000,1)
  (449.000000,1)
  (451.000000,1)
  (453.000000,1)
  (455.000000,1)
  (457.000000,1)
  (459.000000,1)
  (461.000000,1)
  (463.000000,1)
  (465.000000,1)
  (467.000000,1)
  (469.000000,1)
  (471.000000,1)
  (473.000000,1)
  (475.000000,1)
  (477.000000,1)
  (479.000000,1)
  (481.000000,1)
  (483.000000,1)
  (485.000000,1)
  (487.000000,1)
  (489.000000,1)
  (491.000000,1)
  (493.000000,1)
  (495.000000,1)
  (497.000000,1)
  (499.000000,1)
  (501.000000,1)
  (503.000000,1)
  (505.000000,1)
  (507.000000,1)
  (509.000000,1)
  (511.000000,1)
  (513.000000,1)
  (515.000000,1)
  (517.000000,1)
  (519.000000,1)
  (521.000000,1)
  (523.000000,1)
  (525.000000,1)
  (527.000000,1)
  (529.000000,1)
  (531.000000,1)
  (533.000000,1)
  (535.000000,1)
  (537.000000,1)
  (539.000000,1)
  (541.000000,1)
  (543.000000,1)
  (545.000000,1)
  (547.000000,1)
  (549.000000,1)
  (551.000000,1)
  (553.000000,1)
  (555.000000,1)
  (557.000000,1)
  (559.000000,1)
  (561.000000,1)
  (563.000000,1)
  (565.000000,1)
  (567.000000,1)
  (569.000000,1)
  (571.000000,1)
  (573.000000,1)
  (575.000000,1)
  (577.000000,1)
  (579.000000,1)
  (581.000000,1)
  (583.000000,1)
  (585.000000,1)
  (587.000000,1)
  (589.000000,1)
  (591.000000,1)
  (593.000000,1)
  (595.000000,1)
  (597.000000,1)
  (599.000000,1)
  (601.000000,1)
  (603.000000,1)
  (605.000000,1)
  (607.000000,1)
  (609.000000,1)
  (611.000000,1)
  (613.000000,1)
  (615.000000,1)
  (617.000000,1)
  (619.000000,1)
  (621.000000,1)
  (623.000000,1)
  (625.000000,1)
  (627.000000,1)
  (629.000000,1)
  (631.000000,1)
  (633.000000,1)
  (635.000000,1)
  (637.000000,1)
  (639.000000,1)
  (641.000000,1)
  (643.000000,1)
  (645.000000,1)
  (647.000000,1)
  (649.000000,1)
  (651.000000,1)
  (653.000000,1)
  (655.000000,1)
  (657.000000,1)
  (659.000000,1)
  (661.000000,1)
  (663.000000,1)
  (665.000000,1)
  (667.000000,1)
  (669.000000,1)
  (671.000000,1)
  (673.000000,1)
  (675.000000,1)
  (677.000000,1)
  (679.000000,1)
  (681.000000,1)
  (683.000000,1)
  (685.000000,1)
  (687.000000,1)
  (689.000000,1)
  (691.000000,1)
  (693.000000,1)
  (695.000000,1)
  (697.000000,1)
  (699.000000,1)
  (701.000000,1)
  (703.000000,1)
  (705.000000,1)
  (707.000000,1)
  (709.000000,1)
  (711.000000,1)
  (713.000000,1)
  (715.000000,1)
  (717.000000,1)
  (719.000000,1)
  (721.000000,1)
  (723.000000,1)
  (725.000000,1)
  (727.000000,1)
  (729.000000,1)
  (731.000000,1)
  (733.000000,1)
  (735.000000,1)
  (737.000000,1)
  (739.000000,1)
  (741.000000,1)
  (743.000000,1)
  (745.000000,1)
  (747.000000,1)
  (749.000000,1)
  (751.000000,1)
  (753.000000,1)
  (755.000000,1)
  (757.000000,1)
  (759.000000,1)
  (761.000000,1)
  (763.000000,1)
  (765.000000,1)
  (767.000000,1)
  (769.000000,1)
  (771.000000,1)
  (773.000000,1)
  (775.000000,1)
  (777.000000,1)
  (779.000000,1)
  (781.000000,1)
  (783.000000,1)
  (785.000000,1)
  (787.000000,1)
  (789.000000,1)
  (791.000000,1)
  (793.000000,1)
  (795.000000,1)
  (797.000000,1)
  (799.000000,1)
  (801.000000,1)
  (803.000000,1)
  (805.000000,1)
  (807.000000,1)
  (809.000000,1)
  (811.000000,1)
  (813.000000,1)
  (815.000000,1)
  (817.000000,1)
  (819.000000,1)
  (821.000000,1)
  (823.000000,1)
  (825.000000,1)
  (827.000000,1)
  (829.000000,1)
  (831.000000,1)
  (833.000000,1)
  (835.000000,1)
  (837.000000,1)
  (839.000000,1)
  (841.000000,1)
  (843.000000,1)
  (845.000000,1)
  (847.000000,1)
  (849.000000,1)
  (851.000000,1)
  (853.000000,1)
  (855.000000,1)
  (857.000000,1)
  (859.000000,1)
  (861.000000,1)
  (863.000000,1)
  (865.000000,1)
  (867.000000,1)
  (869.000000,1)
  (871.000000,1)
  (873.000000,1)
  (875.000000,1)
  (877.000000,1)
  (879.000000,1)
  (881.000000,1)
  (883.000000,1)
  (885.000000,1)
  (887.000000,1)
  (889.000000,1)
  (891.000000,1)
  (893.000000,1)
  (895.000000,1)
  (897.000000,1)
  (899.000000,1)
  (901.000000,1)
  (903.000000,1)
  (905.000000,1)
  (907.000000,1)
  (909.000000,1)
  (911.000000,1)
  (913.000000,1)
  (915.000000,1)
  (917.000000,1)
  (919.000000,1)
  (921.000000,1)
  (923.000000,1)
  (925.000000,1)
  (927.000000,1)
  (929.000000,1)
  (931.000000,1)
  (933.000000,1)
  (935.000000,1)
  (937.000000,1)
  (939.000000,1)
  (941.000000,1)
  (943.000000,1)
  (945.000000,1)
  (947.000000,1)
  (949.000000,1)
  (951.000000,1)
  (953.000000,1)
  (955.000000,1)
  (957.000000,1)
  (959.000000,1)
  (961.000000,1)
  (963.000000,1)
  (965.000000,1)
  (967.000000,1)
  (969.000000,1)
  (971.000000,1)
  (973.000000,1)
  (975.000000,1)
  (977.000000,1)
  (979.000000,1)
  (981.000000,1)
  (983.000000,1)
  (985.000000,1)
  (987.000000,1)
  (989.000000,1)
  (991.000000,1)
  (993.000000,1)
  (995.000000,1)
  (997.000000,1)
  (999.000000,0)
  (1001.000000,0)
  (1003.000000,0)
  (1005.000000,0)
  (1007.000000,0)
  (1009.000000,0)
  (1011.000000,0)
  (1013.000000,0)
  (1015.000000,0)
  (1017.000000,0)
  (1019.000000,0)
  (1021.000000,0)
  (1023.000000,0)
  (1025.000000,0)
  (1027.000000,0)
  (1029.000000,0)
  (1031.000000,0)
  (1033.000000,0)
  (1035.000000,0)
  (1037.000000,0)
  (1039.000000,0)
  (1041.000000,0)
  (1043.000000,0)
  (1045.000000,0)
  (1047.000000,0)
  (1049.000000,0)
  (1051.000000,0)
  (1053.000000,0)
  (1055.000000,0)
  (1057.000000,0)
  (1059.000000,0)
  (1061.000000,0)
  (1063.000000,0)
  (1065.000000,0)
  (1067.000000,0)
  (1069.000000,0)
  (1071.000000,0)
  (1073.000000,0)
  (1075.000000,0)
  (1077.000000,0)
  (1079.000000,0)
  (1081.000000,0)
  (1083.000000,0)
  (1085.000000,0)
  (1087.000000,0)
  (1089.000000,0)
  (1091.000000,0)
  (1093.000000,0)
  (1095.000000,0)
  (1097.000000,0)
  (1099.000000,0)
  (1101.000000,0)
  (1103.000000,0)
  (1105.000000,0)
  (1107.000000,0)
  (1109.000000,0)
  (1111.000000,0)
  (1113.000000,0)
  (1115.000000,0)
  (1117.000000,0)
  (1119.000000,0)
  (1121.000000,0)
  (1123.000000,0)
  (1125.000000,0)
  (1127.000000,0)
  (1129.000000,0)
  (1131.000000,0)
  (1133.000000,0)
  (1135.000000,0)
  (1137.000000,0)
  (1139.000000,0)
  (1141.000000,0)
  (1143.000000,0)
  (1145.000000,0)
  (1147.000000,0)
  (1149.000000,0)
  (1151.000000,0)
  (1153.000000,0)
  (1155.000000,0)
  (1157.000000,0)
  (1159.000000,0)
  (1161.000000,0)
  (1163.000000,0)
  (1165.000000,0)
  (1167.000000,0)
  (1169.000000,0)
  (1171.000000,0)
  (1173.000000,0)
  (1175.000000,0)
  (1177.000000,0)
  (1179.000000,0)
  (1181.000000,0)
  (1183.000000,0)
  (1185.000000,0)
  (1187.000000,0)
  (1189.000000,0)
  (1191.000000,0)
  (1193.000000,0)
  (1195.000000,0)
  (1197.000000,0)
  (1199.000000,0)
  (1201.000000,0)
  (1203.000000,0)
  (1205.000000,0)
  (1207.000000,0)
  (1209.000000,0)
  (1211.000000,0)
  (1213.000000,0)
  (1215.000000,0)
  (1217.000000,0)
  (1219.000000,0)
  (1221.000000,0)
  (1223.000000,0)
  (1225.000000,0)
  (1227.000000,0)
  (1229.000000,0)
  (1231.000000,0)
  (1233.000000,0)
  (1235.000000,0)
  (1237.000000,0)
  (1239.000000,0)
  (1241.000000,0)
  (1243.000000,0)
  (1245.000000,0)
  (1247.000000,0)
  (1249.000000,0)
  (1251.000000,0)
  (1253.000000,0)
  (1255.000000,0)
  (1257.000000,0)
  (1259.000000,0)
  (1261.000000,0)
  (1263.000000,0)
  (1265.000000,0)
  (1267.000000,0)
  (1269.000000,0)
  (1271.000000,0)
  (1273.000000,0)
  (1275.000000,0)
  (1277.000000,0)
  (1279.000000,0)
  (1281.000000,0)
  (1283.000000,0)
  (1285.000000,0)
  (1287.000000,0)
  (1289.000000,0)
  (1291.000000,0)
  (1293.000000,0)
  (1295.000000,0)
  (1297.000000,0)
  (1299.000000,0)
  (1301.000000,0)
  (1303.000000,0)
  (1305.000000,0)
  (1307.000000,0)
  (1309.000000,0)
  (1311.000000,0)
  (1313.000000,0)
  (1315.000000,0)
  (1317.000000,0)
  (1319.000000,0)
  (1321.000000,0)
  (1323.000000,0)
  (1325.000000,0)
  (1327.000000,0)
  (1329.000000,0)
  (1331.000000,0)
  (1333.000000,0)
  (1335.000000,0)
  (1337.000000,0)
  (1339.000000,0)
  (1341.000000,0)
  (1343.000000,0)
  (1345.000000,0)
  (1347.000000,0)
  (1349.000000,0)
  (1351.000000,0)
  (1353.000000,0)
  (1355.000000,0)
  (1357.000000,0)
  (1359.000000,0)
  (1361.000000,0)
  (1363.000000,0)
  (1365.000000,0)
  (1367.000000,0)
  (1369.000000,0)
  (1371.000000,0)
  (1373.000000,0)
  (1375.000000,0)
  (1377.000000,0)
  (1379.000000,0)
  (1381.000000,0)
  (1383.000000,0)
  (1385.000000,0)
  (1387.000000,0)
  (1389.000000,0)
  (1391.000000,0)
  (1393.000000,0)
  (1395.000000,0)
  (1397.000000,0)
  (1399.000000,0)
  (1401.000000,0)
  (1403.000000,0)
  (1405.000000,0)
  (1407.000000,0)
  (1409.000000,0)
  (1411.000000,0)
  (1413.000000,0)
  (1415.000000,0)
  (1417.000000,0)
  (1419.000000,0)
  (1421.000000,0)
  (1423.000000,0)
  (1425.000000,0)
  (1427.000000,0)
  (1429.000000,0)
  (1431.000000,0)
  (1433.000000,0)
  (1435.000000,0)
  (1437.000000,0)
  (1439.000000,0)
  (1441.000000,0)
  (1443.000000,0)
  (1445.000000,0)
  (1447.000000,0)
  (1449.000000,0)
  (1451.000000,0)
  (1453.000000,0)
  (1455.000000,0)
  (1457.000000,0)
  (1459.000000,0)
  (1461.000000,0)
  (1463.000000,0)
  (1465.000000,0)
  (1467.000000,0)
  (1469.000000,0)
  (1471.000000,0)
  (1473.000000,0)
  (1475.000000,0)
  (1477.000000,0)
  (1479.000000,0)
  (1481.000000,0)
  (1483.000000,0)
  (1485.000000,0)
  (1487.000000,0)
  (1489.000000,0)
  (1491.000000,0)
  (1493.000000,0)
  (1495.000000,0)
  (1497.000000,0)
  (1499.000000,0)
  (1501.000000,0)
  (1503.000000,0)
  (1505.000000,0)
  (1507.000000,0)
  (1509.000000,0)
  (1511.000000,0)
  (1513.000000,0)
  (1515.000000,0)
  (1517.000000,0)
  (1519.000000,0)
  (1521.000000,0)
  (1523.000000,0)
  (1525.000000,0)
  (1527.000000,0)
  (1529.000000,0)
  (1531.000000,0)
  (1533.000000,0)
  (1535.000000,0)
  (1537.000000,0)
  (1539.000000,0)
  (1541.000000,0)
  (1543.000000,0)
  (1545.000000,0)
  (1547.000000,0)
  (1549.000000,0)
  (1551.000000,0)
  (1553.000000,0)
  (1555.000000,0)
  (1557.000000,0)
  (1559.000000,0)
  (1561.000000,0)
  (1563.000000,0)
  (1565.000000,0)
  (1567.000000,0)
  (1569.000000,0)
  (1571.000000,0)
  (1573.000000,0)
  (1575.000000,0)
  (1577.000000,0)
  (1579.000000,0)
  (1581.000000,0)
  (1583.000000,0)
  (1585.000000,0)
  (1587.000000,0)
  (1589.000000,0)
  (1591.000000,0)
  (1593.000000,0)
  (1595.000000,0)
  (1597.000000,0)
  (1599.000000,0)
  (1601.000000,0)
  (1603.000000,0)
  (1605.000000,0)
  (1607.000000,0)
  (1609.000000,0)
  (1611.000000,0)
  (1613.000000,0)
  (1615.000000,0)
  (1617.000000,0)
  (1619.000000,0)
  (1621.000000,0)
  (1623.000000,0)
  (1625.000000,0)
  (1627.000000,0)
  (1629.000000,0)
  (1631.000000,0)
  (1633.000000,0)
  (1635.000000,0)
  (1637.000000,0)
  (1639.000000,0)
  (1641.000000,0)
  (1643.000000,0)
  (1645.000000,0)
  (1647.000000,0)
  (1649.000000,0)
  (1651.000000,0)
  (1653.000000,0)
  (1655.000000,0)
  (1657.000000,0)
  (1659.000000,0)
  (1661.000000,0)
  (1663.000000,0)
  (1665.000000,0)
  (1667.000000,0)
  (1669.000000,0)
  (1671.000000,0)
  (1673.000000,0)
  (1675.000000,0)
  (1677.000000,0)
  (1679.000000,0)
  (1681.000000,0)
  (1683.000000,0)
  (1685.000000,0)
  (1687.000000,0)
  (1689.000000,0)
  (1691.000000,0)
  (1693.000000,0)
  (1695.000000,0)
  (1697.000000,0)
  (1699.000000,0)
  (1701.000000,0)
  (1703.000000,0)
  (1705.000000,0)
  (1707.000000,0)
  (1709.000000,0)
  (1711.000000,0)
  (1713.000000,0)
  (1715.000000,0)
  (1717.000000,0)
  (1719.000000,0)
  (1721.000000,0)
  (1723.000000,0)
  (1725.000000,0)
  (1727.000000,0)
  (1729.000000,0)
  (1731.000000,0)
  (1733.000000,0)
  (1735.000000,0)
  (1737.000000,0)
  (1739.000000,0)
  (1741.000000,0)
  (1743.000000,0)
  (1745.000000,0)
  (1747.000000,0)
  (1749.000000,0)
  (1751.000000,0)
  (1753.000000,0)
  (1755.000000,0)
  (1757.000000,0)
  (1759.000000,0)
  (1761.000000,0)
  (1763.000000,0)
  (1765.000000,0)
  (1767.000000,0)
  (1769.000000,0)
  (1771.000000,0)
  (1773.000000,0)
  (1775.000000,0)
  (1777.000000,0)
  (1779.000000,0)
  (1781.000000,0)
  (1783.000000,0)
  (1785.000000,0)
  (1787.000000,0)
  (1789.000000,0)
  (1791.000000,0)
  (1793.000000,0)
  (1795.000000,0)
  (1797.000000,0)
  (1799.000000,0)
  (1801.000000,0)
  (1803.000000,0)
  (1805.000000,0)
  (1807.000000,0)
  (1809.000000,0)
  (1811.000000,0)
  (1813.000000,0)
  (1815.000000,0)
  (1817.000000,0)
  (1819.000000,0)
  (1821.000000,0)
  (1823.000000,0)
  (1825.000000,0)
  (1827.000000,0)
  (1829.000000,0)
  (1831.000000,0)
  (1833.000000,0)
  (1835.000000,0)
  (1837.000000,0)
  (1839.000000,0)
  (1841.000000,0)
  (1843.000000,0)
  (1845.000000,0)
  (1847.000000,0)
  (1849.000000,0)
  (1851.000000,0)
  (1853.000000,0)
  (1855.000000,0)
  (1857.000000,0)
  (1859.000000,0)
  (1861.000000,0)
  (1863.000000,0)
  (1865.000000,0)
  (1867.000000,0)
  (1869.000000,0)
  (1871.000000,0)
  (1873.000000,0)
  (1875.000000,0)
  (1877.000000,0)
  (1879.000000,0)
  (1881.000000,0)
  (1883.000000,0)
  (1885.000000,0)
  (1887.000000,0)
  (1889.000000,0)
  (1891.000000,0)
  (1893.000000,0)
  (1895.000000,0)
  (1897.000000,0)
  (1899.000000,0)
  (1901.000000,0)
  (1903.000000,0)
  (1905.000000,0)
  (1907.000000,0)
  (1909.000000,0)
  (1911.000000,0)
  (1913.000000,0)
  (1915.000000,0)
  (1917.000000,0)
  (1919.000000,0)
  (1921.000000,0)
  (1923.000000,0)
  (1925.000000,0)
  (1927.000000,0)
  (1929.000000,0)
  (1931.000000,0)
  (1933.000000,0)
  (1935.000000,0)
  (1937.000000,0)
  (1939.000000,0)
  (1941.000000,0)
  (1943.000000,0)
  (1945.000000,0)
  (1947.000000,0)
  (1949.000000,0)
  (1951.000000,0)
  (1953.000000,0)
  (1955.000000,0)
  (1957.000000,0)
  (1959.000000,0)
  (1961.000000,0)
  (1963.000000,0)
  (1965.000000,0)
  (1967.000000,0)
  (1969.000000,0)
  (1971.000000,0)
  (1973.000000,0)
  (1975.000000,0)
  (1977.000000,0)
  (1979.000000,0)
  (1981.000000,0)
  (1983.000000,0)
  (1985.000000,0)
  (1987.000000,0)
  (1989.000000,0)
  (1991.000000,0)
  (1993.000000,0)
  (1995.000000,0)
  (1997.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau=2.714$, $I_{ch}=0.0000$}
\end{axis}
\end{tikzpicture}

==> figures/tau_1_le.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta_{\mathrm{BM}} $},
  xmin=3, xmax=150,
  ymin=-0.05, ymax=1,
  ymode=normal,
  legend pos=north east,
  title={$\varepsilon = 0.5$ (High Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}



% tau=0.6394, S=[0, 2], I_ch=0.0023
\addplot[blue, mark=asterisk, mark options={scale=1}, mark repeat=10, thick] coordinates {
  (1.000000,0.9758)
  (3.000000,0.9476)
  (5.000000,0.9227)
  (7.000000,0.9008)
  (9.000000,0.8804)
  (11.000000,0.861)
  (13.000000,0.8416)
  (15.000000,0.8239)
  (17.000000,0.8103)
  (19.000000,0.7956)
  (21.000000,0.7828)
  (23.000000,0.7685)
  (25.000000,0.755)
  (27.000000,0.7413)
  (29.000000,0.7267)
  (31.000000,0.7138)
  (33.000000,0.701)
  (35.000000,0.6907)
  (37.000000,0.6786)
  (39.000000,0.6684)
  (41.000000,0.6573)
  (43.000000,0.6465)
  (45.000000,0.6352)
  (47.000000,0.6243)
  (49.000000,0.6158)
  (51.000000,0.6054)
  (53.000000,0.5963)
  (55.000000,0.5885)
  (57.000000,0.58)
  (59.000000,0.5718)
  (61.000000,0.5646)
  (63.000000,0.5565)
  (65.000000,0.549)
  (67.000000,0.5429)
  (69.000000,0.5357)
  (71.000000,0.5294)
  (73.000000,0.5225)
  (75.000000,0.5164)
  (77.000000,0.5106)
  (79.000000,0.5046)
  (81.000000,0.4987)
  (83.000000,0.4937)
  (85.000000,0.488)
  (87.000000,0.4808)
  (89.000000,0.4749)
  (91.000000,0.4695)
  (93.000000,0.464)
  (95.000000,0.4588)
  (97.000000,0.4525)
  (99.000000,0.4463)
  (101.000000,0.4407)
  (103.000000,0.4355)
  (105.000000,0.4303)
  (107.000000,0.4256)
  (109.000000,0.4205)
  (111.000000,0.4159)
  (113.000000,0.4107)
  (115.000000,0.406)
  (117.000000,0.401)
  (119.000000,0.3969)
  (121.000000,0.3928)
  (123.000000,0.3882)
  (125.000000,0.3845)
  (127.000000,0.3797)
  (129.000000,0.3742)
  (131.000000,0.3703)
  (133.000000,0.3662)
  (135.000000,0.3609)
  (137.000000,0.3565)
  (139.000000,0.3531)
  (141.000000,0.348)
  (143.000000,0.3442)
  (145.000000,0.3409)
  (147.000000,0.3367)
  (149.000000,0.3347)
  (151.000000,0.3305)
  (153.000000,0.3259)
  (155.000000,0.3232)
  (157.000000,0.3197)
  (159.000000,0.3163)
  (161.000000,0.3126)
  (163.000000,0.308)
  (165.000000,0.3056)
  (167.000000,0.3025)
  (169.000000,0.299)
  (171.000000,0.2958)
  (173.000000,0.2926)
  (175.000000,0.2894)
  (177.000000,0.2862)
  (179.000000,0.2837)
  (181.000000,0.2809)
  (183.000000,0.2769)
  (185.000000,0.2743)
  (187.000000,0.2723)
  (189.000000,0.2702)
  (191.000000,0.2672)
  (193.000000,0.2643)
  (195.000000,0.2617)
  (197.000000,0.2588)
  (199.000000,0.2559)
  (201.000000,0.254)
  (203.000000,0.2515)
  (205.000000,0.2492)
  (207.000000,0.246)
  (209.000000,0.2427)
  (211.000000,0.2401)
  (213.000000,0.2379)
  (215.000000,0.2355)
  (217.000000,0.2334)
  (219.000000,0.2314)
  (221.000000,0.2286)
  (223.000000,0.2261)
  (225.000000,0.2236)
  (227.000000,0.2217)
  (229.000000,0.2198)
  (231.000000,0.2182)
  (233.000000,0.2162)
  (235.000000,0.2146)
  (237.000000,0.2125)
  (239.000000,0.21)
  (241.000000,0.2082)
  (243.000000,0.2066)
  (245.000000,0.2041)
  (247.000000,0.203)
  (249.000000,0.2009)
  (251.000000,0.1987)
  (253.000000,0.1969)
  (255.000000,0.1953)
  (257.000000,0.1939)
  (259.000000,0.1921)
  (261.000000,0.1902)
  (263.000000,0.1884)
  (265.000000,0.1868)
  (267.000000,0.1856)
  (269.000000,0.184)
  (271.000000,0.1828)
  (273.000000,0.1815)
  (275.000000,0.1791)
  (277.000000,0.1765)
  (279.000000,0.1743)
  (281.000000,0.1733)
  (283.000000,0.1718)
  (285.000000,0.1703)
  (287.000000,0.1692)
  (289.000000,0.1678)
  (291.000000,0.166)
  (293.000000,0.1643)
  (295.000000,0.1627)
  (297.000000,0.1616)
  (299.000000,0.1605)
  (301.000000,0.1594)
  (303.000000,0.1579)
  (305.000000,0.1566)
  (307.000000,0.1544)
  (309.000000,0.1529)
  (311.000000,0.1515)
  (313.000000,0.1505)
  (315.000000,0.1495)
  (317.000000,0.148)
  (319.000000,0.1464)
  (321.000000,0.145)
  (323.000000,0.1444)
  (325.000000,0.1428)
  (327.000000,0.1422)
  (329.000000,0.1416)
  (331.000000,0.1408)
  (333.000000,0.1397)
  (335.000000,0.1385)
  (337.000000,0.1372)
  (339.000000,0.1363)
  (341.000000,0.1352)
  (343.000000,0.1336)
  (345.000000,0.1325)
  (347.000000,0.1307)
  (349.000000,0.129)
  (351.000000,0.1278)
  (353.000000,0.1273)
  (355.000000,0.1261)
  (357.000000,0.1249)
  (359.000000,0.1236)
  (361.000000,0.1226)
  (363.000000,0.1213)
  (365.000000,0.1206)
  (367.000000,0.1197)
  (369.000000,0.1187)
  (371.000000,0.1176)
  (373.000000,0.1168)
  (375.000000,0.1156)
  (377.000000,0.1141)
  (379.000000,0.1128)
  (381.000000,0.1113)
  (383.000000,0.1108)
  (385.000000,0.1096)
  (387.000000,0.1085)
  (389.000000,0.1077)
  (391.000000,0.1062)
  (393.000000,0.1054)
  (395.000000,0.1051)
  (397.000000,0.1044)
  (399.000000,0.1037)
  (401.000000,0.1031)
  (403.000000,0.1024)
  (405.000000,0.1019)
  (407.000000,0.1009)
  (409.000000,0.1005)
  (411.000000,0.0996)
  (413.000000,0.0983)
  (415.000000,0.0976)
  (417.000000,0.0968)
  (419.000000,0.096)
  (421.000000,0.0951)
  (423.000000,0.094)
  (425.000000,0.0926)
  (427.000000,0.0917)
  (429.000000,0.0909)
  (431.000000,0.0901)
  (433.000000,0.0897)
  (435.000000,0.089)
  (437.000000,0.0885)
  (439.000000,0.0883)
  (441.000000,0.0878)
  (443.000000,0.087)
  (445.000000,0.0859)
  (447.000000,0.0849)
  (449.000000,0.0841)
  (451.000000,0.0832)
  (453.000000,0.0825)
  (455.000000,0.0817)
  (457.000000,0.0811)
  (459.000000,0.08)
  (461.000000,0.0795)
  (463.000000,0.079)
  (465.000000,0.0786)
  (467.000000,0.0784)
  (469.000000,0.0775)
  (471.000000,0.0772)
  (473.000000,0.077)
  (475.000000,0.0761)
  (477.000000,0.075)
  (479.000000,0.0741)
  (481.000000,0.0735)
  (483.000000,0.0727)
  (485.000000,0.0718)
  (487.000000,0.071)
  (489.000000,0.0703)
  (491.000000,0.0697)
  (493.000000,0.0692)
  (495.000000,0.0687)
  (497.000000,0.0683)
  (499.000000,0.0675)
  (501.000000,0.0667)
  (503.000000,0.0664)
  (505.000000,0.0654)
  (507.000000,0.0649)
  (509.000000,0.0645)
  (511.000000,0.0638)
  (513.000000,0.0634)
  (515.000000,0.0628)
  (517.000000,0.0622)
  (519.000000,0.0618)
  (521.000000,0.061)
  (523.000000,0.0608)
  (525.000000,0.0606)
  (527.000000,0.0597)
  (529.000000,0.0587)
  (531.000000,0.0581)
  (533.000000,0.0577)
  (535.000000,0.0575)
  (537.000000,0.0572)
  (539.000000,0.0567)
  (541.000000,0.0562)
  (543.000000,0.056)
  (545.000000,0.0557)
  (547.000000,0.0554)
  (549.000000,0.055)
  (551.000000,0.0546)
  (553.000000,0.0542)
  (555.000000,0.0538)
  (557.000000,0.0535)
  (559.000000,0.0529)
  (561.000000,0.0522)
  (563.000000,0.0516)
  (565.000000,0.0512)
  (567.000000,0.0508)
  (569.000000,0.0505)
  (571.000000,0.05)
  (573.000000,0.0494)
  (575.000000,0.0489)
  (577.000000,0.0484)
  (579.000000,0.0478)
  (581.000000,0.0471)
  (583.000000,0.0468)
  (585.000000,0.0462)
  (587.000000,0.046)
  (589.000000,0.0452)
  (591.000000,0.0445)
  (593.000000,0.044)
  (595.000000,0.0437)
  (597.000000,0.043)
  (599.000000,0.0424)
  (601.000000,0.0416)
  (603.000000,0.0413)
  (605.000000,0.0409)
  (607.000000,0.0407)
  (609.000000,0.0399)
  (611.000000,0.0397)
  (613.000000,0.0396)
  (615.000000,0.0393)
  (617.000000,0.0388)
  (619.000000,0.0385)
  (621.000000,0.0383)
  (623.000000,0.0382)
  (625.000000,0.038)
  (627.000000,0.0373)
  (629.000000,0.037)
  (631.000000,0.0367)
  (633.000000,0.0365)
  (635.000000,0.036)
  (637.000000,0.0359)
  (639.000000,0.0357)
  (641.000000,0.0353)
  (643.000000,0.035)
  (645.000000,0.0349)
  (647.000000,0.0346)
  (649.000000,0.0345)
  (651.000000,0.0344)
  (653.000000,0.0341)
  (655.000000,0.034)
  (657.000000,0.0334)
  (659.000000,0.0333)
  (661.000000,0.0328)
  (663.000000,0.0323)
  (665.000000,0.0319)
  (667.000000,0.0316)
  (669.000000,0.0309)
  (671.000000,0.0304)
  (673.000000,0.0303)
  (675.000000,0.03)
  (677.000000,0.0293)
  (679.000000,0.029)
  (681.000000,0.0286)
  (683.000000,0.0284)
  (685.000000,0.0281)
  (687.000000,0.0278)
  (689.000000,0.0275)
  (691.000000,0.0274)
  (693.000000,0.027)
  (695.000000,0.0267)
  (697.000000,0.0264)
  (699.000000,0.0261)
  (701.000000,0.0258)
  (703.000000,0.0257)
  (705.000000,0.0252)
  (707.000000,0.0247)
  (709.000000,0.0243)
  (711.000000,0.024)
  (713.000000,0.0237)
  (715.000000,0.0236)
  (717.000000,0.0233)
  (719.000000,0.0232)
  (721.000000,0.023)
  (723.000000,0.0224)
  (725.000000,0.022)
  (727.000000,0.022)
  (729.000000,0.0219)
  (731.000000,0.0215)
  (733.000000,0.0215)
  (735.000000,0.0213)
  (737.000000,0.0211)
  (739.000000,0.0209)
  (741.000000,0.0207)
  (743.000000,0.0204)
  (745.000000,0.0202)
  (747.000000,0.0199)
  (749.000000,0.0195)
  (751.000000,0.0194)
  (753.000000,0.0192)
  (755.000000,0.019)
  (757.000000,0.0189)
  (759.000000,0.0187)
  (761.000000,0.0187)
  (763.000000,0.0185)
  (765.000000,0.0185)
  (767.000000,0.0181)
  (769.000000,0.0181)
  (771.000000,0.0178)
  (773.000000,0.0176)
  (775.000000,0.0175)
  (777.000000,0.0174)
  (779.000000,0.0174)
  (781.000000,0.0171)
  (783.000000,0.0166)
  (785.000000,0.0164)
  (787.000000,0.0161)
  (789.000000,0.0161)
  (791.000000,0.0157)
  (793.000000,0.0154)
  (795.000000,0.0154)
  (797.000000,0.0154)
  (799.000000,0.0153)
  (801.000000,0.0149)
  (803.000000,0.0148)
  (805.000000,0.0145)
  (807.000000,0.0145)
  (809.000000,0.0144)
  (811.000000,0.0144)
  (813.000000,0.0143)
  (815.000000,0.0143)
  (817.000000,0.0142)
  (819.000000,0.0142)
  (821.000000,0.0142)
  (823.000000,0.014)
  (825.000000,0.0139)
  (827.000000,0.0138)
  (829.000000,0.0134)
  (831.000000,0.013)
  (833.000000,0.0128)
  (835.000000,0.0127)
  (837.000000,0.0125)
  (839.000000,0.0123)
  (841.000000,0.0123)
  (843.000000,0.0123)
  (845.000000,0.0122)
  (847.000000,0.0121)
  (849.000000,0.0116)
  (851.000000,0.0112)
  (853.000000,0.0111)
  (855.000000,0.0107)
  (857.000000,0.0106)
  (859.000000,0.0105)
  (861.000000,0.0104)
  (863.000000,0.0102)
  (865.000000,0.0101)
  (867.000000,0.0099)
  (869.000000,0.0096)
  (871.000000,0.0095)
  (873.000000,0.0093)
  (875.000000,0.0092)
  (877.000000,0.0092)
  (879.000000,0.0088)
  (881.000000,0.0084)
  (883.000000,0.0082)
  (885.000000,0.008)
  (887.000000,0.0079)
  (889.000000,0.0079)
  (891.000000,0.0078)
  (893.000000,0.0077)
  (895.000000,0.0076)
  (897.000000,0.0075)
  (899.000000,0.0074)
  (901.000000,0.0073)
  (903.000000,0.0071)
  (905.000000,0.0068)
  (907.000000,0.0067)
  (909.000000,0.0065)
  (911.000000,0.0065)
  (913.000000,0.0065)
  (915.000000,0.0063)
  (917.000000,0.0061)
  (919.000000,0.0061)
  (921.000000,0.0059)
  (923.000000,0.0059)
  (925.000000,0.0059)
  (927.000000,0.0058)
  (929.000000,0.0056)
  (931.000000,0.0056)
  (933.000000,0.0056)
  (935.000000,0.0055)
  (937.000000,0.0055)
  (939.000000,0.0053)
  (941.000000,0.0051)
  (943.000000,0.0051)
  (945.000000,0.0048)
  (947.000000,0.0048)
  (949.000000,0.0046)
  (951.000000,0.0045)
  (953.000000,0.0044)
  (955.000000,0.0043)
  (957.000000,0.0041)
  (959.000000,0.004)
  (961.000000,0.0038)
  (963.000000,0.0037)
  (965.000000,0.0034)
  (967.000000,0.0033)
  (969.000000,0.0033)
  (971.000000,0.0032)
  (973.000000,0.0031)
  (975.000000,0.003)
  (977.000000,0.0027)
  (979.000000,0.0026)
  (981.000000,0.0025)
  (983.000000,0.0024)
  (985.000000,0.0022)
  (987.000000,0.0018)
  (989.000000,0.0016)
  (991.000000,0.0012)
  (993.000000,0.0011)
  (995.000000,0.0006)
  (997.000000,0.0006)
  (999.000000,0.0003)
  (1001.000000,0)
  (1003.000000,0)
  (1005.000000,0)
  (1007.000000,0)
  (1009.000000,0)
  (1011.000000,0)
  (1013.000000,0)
  (1015.000000,0)
  (1017.000000,0)
  (1019.000000,0)
  (1021.000000,0)
  (1023.000000,0)
  (1025.000000,0)
  (1027.000000,0)
  (1029.000000,0)
  (1031.000000,0)
  (1033.000000,0)
  (1035.000000,0)
  (1037.000000,0)
  (1039.000000,0)
  (1041.000000,0)
  (1043.000000,0)
  (1045.000000,0)
  (1047.000000,0)
  (1049.000000,0)
  (1051.000000,0)
  (1053.000000,0)
  (1055.000000,0)
  (1057.000000,0)
  (1059.000000,0)
  (1061.000000,0)
  (1063.000000,0)
  (1065.000000,0)
  (1067.000000,0)
  (1069.000000,0)
  (1071.000000,0)
  (1073.000000,0)
  (1075.000000,0)
  (1077.000000,0)
  (1079.000000,0)
  (1081.000000,0)
  (1083.000000,0)
  (1085.000000,0)
  (1087.000000,0)
  (1089.000000,0)
  (1091.000000,0)
  (1093.000000,0)
  (1095.000000,0)
  (1097.000000,0)
  (1099.000000,0)
  (1101.000000,0)
  (1103.000000,0)
  (1105.000000,0)
  (1107.000000,0)
  (1109.000000,0)
  (1111.000000,0)
  (1113.000000,0)
  (1115.000000,0)
  (1117.000000,0)
  (1119.000000,0)
  (1121.000000,0)
  (1123.000000,0)
  (1125.000000,0)
  (1127.000000,0)
  (1129.000000,0)
  (1131.000000,0)
  (1133.000000,0)
  (1135.000000,0)
  (1137.000000,0)
  (1139.000000,0)
  (1141.000000,0)
  (1143.000000,0)
  (1145.000000,0)
  (1147.000000,0)
  (1149.000000,0)
  (1151.000000,0)
  (1153.000000,0)
  (1155.000000,0)
  (1157.000000,0)
  (1159.000000,0)
  (1161.000000,0)
  (1163.000000,0)
  (1165.000000,0)
  (1167.000000,0)
  (1169.000000,0)
  (1171.000000,0)
  (1173.000000,0)
  (1175.000000,0)
  (1177.000000,0)
  (1179.000000,0)
  (1181.000000,0)
  (1183.000000,0)
  (1185.000000,0)
  (1187.000000,0)
  (1189.000000,0)
  (1191.000000,0)
  (1193.000000,0)
  (1195.000000,0)
  (1197.000000,0)
  (1199.000000,0)
  (1201.000000,0)
  (1203.000000,0)
  (1205.000000,0)
  (1207.000000,0)
  (1209.000000,0)
  (1211.000000,0)
  (1213.000000,0)
  (1215.000000,0)
  (1217.000000,0)
  (1219.000000,0)
  (1221.000000,0)
  (1223.000000,0)
  (1225.000000,0)
  (1227.000000,0)
  (1229.000000,0)
  (1231.000000,0)
  (1233.000000,0)
  (1235.000000,0)
  (1237.000000,0)
  (1239.000000,0)
  (1241.000000,0)
  (1243.000000,0)
  (1245.000000,0)
  (1247.000000,0)
  (1249.000000,0)
  (1251.000000,0)
  (1253.000000,0)
  (1255.000000,0)
  (1257.000000,0)
  (1259.000000,0)
  (1261.000000,0)
  (1263.000000,0)
  (1265.000000,0)
  (1267.000000,0)
  (1269.000000,0)
  (1271.000000,0)
  (1273.000000,0)
  (1275.000000,0)
  (1277.000000,0)
  (1279.000000,0)
  (1281.000000,0)
  (1283.000000,0)
  (1285.000000,0)
  (1287.000000,0)
  (1289.000000,0)
  (1291.000000,0)
  (1293.000000,0)
  (1295.000000,0)
  (1297.000000,0)
  (1299.000000,0)
  (1301.000000,0)
  (1303.000000,0)
  (1305.000000,0)
  (1307.000000,0)
  (1309.000000,0)
  (1311.000000,0)
  (1313.000000,0)
  (1315.000000,0)
  (1317.000000,0)
  (1319.000000,0)
  (1321.000000,0)
  (1323.000000,0)
  (1325.000000,0)
  (1327.000000,0)
  (1329.000000,0)
  (1331.000000,0)
  (1333.000000,0)
  (1335.000000,0)
  (1337.000000,0)
  (1339.000000,0)
  (1341.000000,0)
  (1343.000000,0)
  (1345.000000,0)
  (1347.000000,0)
  (1349.000000,0)
  (1351.000000,0)
  (1353.000000,0)
  (1355.000000,0)
  (1357.000000,0)
  (1359.000000,0)
  (1361.000000,0)
  (1363.000000,0)
  (1365.000000,0)
  (1367.000000,0)
  (1369.000000,0)
  (1371.000000,0)
  (1373.000000,0)
  (1375.000000,0)
  (1377.000000,0)
  (1379.000000,0)
  (1381.000000,0)
  (1383.000000,0)
  (1385.000000,0)
  (1387.000000,0)
  (1389.000000,0)
  (1391.000000,0)
  (1393.000000,0)
  (1395.000000,0)
  (1397.000000,0)
  (1399.000000,0)
  (1401.000000,0)
  (1403.000000,0)
  (1405.000000,0)
  (1407.000000,0)
  (1409.000000,0)
  (1411.000000,0)
  (1413.000000,0)
  (1415.000000,0)
  (1417.000000,0)
  (1419.000000,0)
  (1421.000000,0)
  (1423.000000,0)
  (1425.000000,0)
  (1427.000000,0)
  (1429.000000,0)
  (1431.000000,0)
  (1433.000000,0)
  (1435.000000,0)
  (1437.000000,0)
  (1439.000000,0)
  (1441.000000,0)
  (1443.000000,0)
  (1445.000000,0)
  (1447.000000,0)
  (1449.000000,0)
  (1451.000000,0)
  (1453.000000,0)
  (1455.000000,0)
  (1457.000000,0)
  (1459.000000,0)
  (1461.000000,0)
  (1463.000000,0)
  (1465.000000,0)
  (1467.000000,0)
  (1469.000000,0)
  (1471.000000,0)
  (1473.000000,0)
  (1475.000000,0)
  (1477.000000,0)
  (1479.000000,0)
  (1481.000000,0)
  (1483.000000,0)
  (1485.000000,0)
  (1487.000000,0)
  (1489.000000,0)
  (1491.000000,0)
  (1493.000000,0)
  (1495.000000,0)
  (1497.000000,0)
  (1499.000000,0)
  (1501.000000,0)
  (1503.000000,0)
  (1505.000000,0)
  (1507.000000,0)
  (1509.000000,0)
  (1511.000000,0)
  (1513.000000,0)
  (1515.000000,0)
  (1517.000000,0)
  (1519.000000,0)
  (1521.000000,0)
  (1523.000000,0)
  (1525.000000,0)
  (1527.000000,0)
  (1529.000000,0)
  (1531.000000,0)
  (1533.000000,0)
  (1535.000000,0)
  (1537.000000,0)
  (1539.000000,0)
  (1541.000000,0)
  (1543.000000,0)
  (1545.000000,0)
  (1547.000000,0)
  (1549.000000,0)
  (1551.000000,0)
  (1553.000000,0)
  (1555.000000,0)
  (1557.000000,0)
  (1559.000000,0)
  (1561.000000,0)
  (1563.000000,0)
  (1565.000000,0)
  (1567.000000,0)
  (1569.000000,0)
  (1571.000000,0)
  (1573.000000,0)
  (1575.000000,0)
  (1577.000000,0)
  (1579.000000,0)
  (1581.000000,0)
  (1583.000000,0)
  (1585.000000,0)
  (1587.000000,0)
  (1589.000000,0)
  (1591.000000,0)
  (1593.000000,0)
  (1595.000000,0)
  (1597.000000,0)
  (1599.000000,0)
  (1601.000000,0)
  (1603.000000,0)
  (1605.000000,0)
  (1607.000000,0)
  (1609.000000,0)
  (1611.000000,0)
  (1613.000000,0)
  (1615.000000,0)
  (1617.000000,0)
  (1619.000000,0)
  (1621.000000,0)
  (1623.000000,0)
  (1625.000000,0)
  (1627.000000,0)
  (1629.000000,0)
  (1631.000000,0)
  (1633.000000,0)
  (1635.000000,0)
  (1637.000000,0)
  (1639.000000,0)
  (1641.000000,0)
  (1643.000000,0)
  (1645.000000,0)
  (1647.000000,0)
  (1649.000000,0)
  (1651.000000,0)
  (1653.000000,0)
  (1655.000000,0)
  (1657.000000,0)
  (1659.000000,0)
  (1661.000000,0)
  (1663.000000,0)
  (1665.000000,0)
  (1667.000000,0)
  (1669.000000,0)
  (1671.000000,0)
  (1673.000000,0)
  (1675.000000,0)
  (1677.000000,0)
  (1679.000000,0)
  (1681.000000,0)
  (1683.000000,0)
  (1685.000000,0)
  (1687.000000,0)
  (1689.000000,0)
  (1691.000000,0)
  (1693.000000,0)
  (1695.000000,0)
  (1697.000000,0)
  (1699.000000,0)
  (1701.000000,0)
  (1703.000000,0)
  (1705.000000,0)
  (1707.000000,0)
  (1709.000000,0)
  (1711.000000,0)
  (1713.000000,0)
  (1715.000000,0)
  (1717.000000,0)
  (1719.000000,0)
  (1721.000000,0)
  (1723.000000,0)
  (1725.000000,0)
  (1727.000000,0)
  (1729.000000,0)
  (1731.000000,0)
  (1733.000000,0)
  (1735.000000,0)
  (1737.000000,0)
  (1739.000000,0)
  (1741.000000,0)
  (1743.000000,0)
  (1745.000000,0)
  (1747.000000,0)
  (1749.000000,0)
  (1751.000000,0)
  (1753.000000,0)
  (1755.000000,0)
  (1757.000000,0)
  (1759.000000,0)
  (1761.000000,0)
  (1763.000000,0)
  (1765.000000,0)
  (1767.000000,0)
  (1769.000000,0)
  (1771.000000,0)
  (1773.000000,0)
  (1775.000000,0)
  (1777.000000,0)
  (1779.000000,0)
  (1781.000000,0)
  (1783.000000,0)
  (1785.000000,0)
  (1787.000000,0)
  (1789.000000,0)
  (1791.000000,0)
  (1793.000000,0)
  (1795.000000,0)
  (1797.000000,0)
  (1799.000000,0)
  (1801.000000,0)
  (1803.000000,0)
  (1805.000000,0)
  (1807.000000,0)
  (1809.000000,0)
  (1811.000000,0)
  (1813.000000,0)
  (1815.000000,0)
  (1817.000000,0)
  (1819.000000,0)
  (1821.000000,0)
  (1823.000000,0)
  (1825.000000,0)
  (1827.000000,0)
  (1829.000000,0)
  (1831.000000,0)
  (1833.000000,0)
  (1835.000000,0)
  (1837.000000,0)
  (1839.000000,0)
  (1841.000000,0)
  (1843.000000,0)
  (1845.000000,0)
  (1847.000000,0)
  (1849.000000,0)
  (1851.000000,0)
  (1853.000000,0)
  (1855.000000,0)
  (1857.000000,0)
  (1859.000000,0)
  (1861.000000,0)
  (1863.000000,0)
  (1865.000000,0)
  (1867.000000,0)
  (1869.000000,0)
  (1871.000000,0)
  (1873.000000,0)
  (1875.000000,0)
  (1877.000000,0)
  (1879.000000,0)
  (1881.000000,0)
  (1883.000000,0)
  (1885.000000,0)
  (1887.000000,0)
  (1889.000000,0)
  (1891.000000,0)
  (1893.000000,0)
  (1895.000000,0)
  (1897.000000,0)
  (1899.000000,0)
  (1901.000000,0)
  (1903.000000,0)
  (1905.000000,0)
  (1907.000000,0)
  (1909.000000,0)
  (1911.000000,0)
  (1913.000000,0)
  (1915.000000,0)
  (1917.000000,0)
  (1919.000000,0)
  (1921.000000,0)
  (1923.000000,0)
  (1925.000000,0)
  (1927.000000,0)
  (1929.000000,0)
  (1931.000000,0)
  (1933.000000,0)
  (1935.000000,0)
  (1937.000000,0)
  (1939.000000,0)
  (1941.000000,0)
  (1943.000000,0)
  (1945.000000,0)
  (1947.000000,0)
  (1949.000000,0)
  (1951.000000,0)
  (1953.000000,0)
  (1955.000000,0)
  (1957.000000,0)
  (1959.000000,0)
  (1961.000000,0)
  (1963.000000,0)
  (1965.000000,0)
  (1967.000000,0)
  (1969.000000,0)
  (1971.000000,0)
  (1973.000000,0)
  (1975.000000,0)
  (1977.000000,0)
  (1979.000000,0)
  (1981.000000,0)
  (1983.000000,0)
  (1985.000000,0)
  (1987.000000,0)
  (1989.000000,0)
  (1991.000000,0)
  (1993.000000,0)
  (1995.000000,0)
  (1997.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau^{*}=0.6394$, $I_{ch}=0.0023$}

% tau=1, S=[0], I_ch=0.0023
\addplot[red, thick] coordinates {
  (1.000000,0.9763)
  (3.000000,0.9497)
  (5.000000,0.9252)
  (7.000000,0.9029)
  (9.000000,0.8848)
  (11.000000,0.865)
  (13.000000,0.8458)
  (15.000000,0.8286)
  (17.000000,0.8136)
  (19.000000,0.7977)
  (21.000000,0.7843)
  (23.000000,0.7689)
  (25.000000,0.756)
  (27.000000,0.7427)
  (29.000000,0.7306)
  (31.000000,0.7189)
  (33.000000,0.7064)
  (35.000000,0.6946)
  (37.000000,0.6833)
  (39.000000,0.673)
  (41.000000,0.6609)
  (43.000000,0.6496)
  (45.000000,0.64)
  (47.000000,0.6311)
  (49.000000,0.6204)
  (51.000000,0.6126)
  (53.000000,0.6046)
  (55.000000,0.5945)
  (57.000000,0.5842)
  (59.000000,0.5745)
  (61.000000,0.5657)
  (63.000000,0.5579)
  (65.000000,0.5516)
  (67.000000,0.5449)
  (69.000000,0.5388)
  (71.000000,0.5312)
  (73.000000,0.5239)
  (75.000000,0.5162)
  (77.000000,0.5107)
  (79.000000,0.5042)
  (81.000000,0.4975)
  (83.000000,0.4927)
  (85.000000,0.4865)
  (87.000000,0.4799)
  (89.000000,0.4736)
  (91.000000,0.4675)
  (93.000000,0.4619)
  (95.000000,0.4575)
  (97.000000,0.4508)
  (99.000000,0.4462)
  (101.000000,0.4408)
  (103.000000,0.4358)
  (105.000000,0.4303)
  (107.000000,0.426)
  (109.000000,0.4215)
  (111.000000,0.4159)
  (113.000000,0.4113)
  (115.000000,0.4061)
  (117.000000,0.4007)
  (119.000000,0.3943)
  (121.000000,0.3893)
  (123.000000,0.3856)
  (125.000000,0.3817)
  (127.000000,0.3784)
  (129.000000,0.3737)
  (131.000000,0.371)
  (133.000000,0.3665)
  (135.000000,0.3617)
  (137.000000,0.3576)
  (139.000000,0.3531)
  (141.000000,0.348)
  (143.000000,0.3439)
  (145.000000,0.3401)
  (147.000000,0.3361)
  (149.000000,0.3324)
  (151.000000,0.3301)
  (153.000000,0.3263)
  (155.000000,0.3223)
  (157.000000,0.3186)
  (159.000000,0.3147)
  (161.000000,0.3121)
  (163.000000,0.3072)
  (165.000000,0.3035)
  (167.000000,0.3012)
  (169.000000,0.2983)
  (171.000000,0.2946)
  (173.000000,0.2911)
  (175.000000,0.2883)
  (177.000000,0.2848)
  (179.000000,0.2816)
  (181.000000,0.2785)
  (183.000000,0.2755)
  (185.000000,0.2712)
  (187.000000,0.2683)
  (189.000000,0.2662)
  (191.000000,0.2631)
  (193.000000,0.2603)
  (195.000000,0.2568)
  (197.000000,0.254)
  (199.000000,0.2506)
  (201.000000,0.2469)
  (203.000000,0.2444)
  (205.000000,0.2416)
  (207.000000,0.2388)
  (209.000000,0.2368)
  (211.000000,0.2343)
  (213.000000,0.2322)
  (215.000000,0.2301)
  (217.000000,0.2272)
  (219.000000,0.2257)
  (221.000000,0.2236)
  (223.000000,0.221)
  (225.000000,0.2185)
  (227.000000,0.2169)
  (229.000000,0.2151)
  (231.000000,0.2133)
  (233.000000,0.2113)
  (235.000000,0.2098)
  (237.000000,0.2086)
  (239.000000,0.2063)
  (241.000000,0.2039)
  (243.000000,0.2018)
  (245.000000,0.1997)
  (247.000000,0.1978)
  (249.000000,0.1964)
  (251.000000,0.1943)
  (253.000000,0.1928)
  (255.000000,0.1917)
  (257.000000,0.1899)
  (259.000000,0.1884)
  (261.000000,0.1869)
  (263.000000,0.1849)
  (265.000000,0.1832)
  (267.000000,0.1818)
  (269.000000,0.1798)
  (271.000000,0.1778)
  (273.000000,0.1764)
  (275.000000,0.1751)
  (277.000000,0.1742)
  (279.000000,0.1727)
  (281.000000,0.1717)
  (283.000000,0.17)
  (285.000000,0.1682)
  (287.000000,0.1669)
  (289.000000,0.1655)
  (291.000000,0.1633)
  (293.000000,0.1623)
  (295.000000,0.1613)
  (297.000000,0.1602)
  (299.000000,0.1591)
  (301.000000,0.1574)
  (303.000000,0.1559)
  (305.000000,0.1546)
  (307.000000,0.1535)
  (309.000000,0.1522)
  (311.000000,0.1509)
  (313.000000,0.1496)
  (315.000000,0.1481)
  (317.000000,0.1472)
  (319.000000,0.1454)
  (321.000000,0.1439)
  (323.000000,0.1425)
  (325.000000,0.1415)
  (327.000000,0.1404)
  (329.000000,0.1392)
  (331.000000,0.1381)
  (333.000000,0.1365)
  (335.000000,0.1354)
  (337.000000,0.1344)
  (339.000000,0.133)
  (341.000000,0.1319)
  (343.000000,0.1307)
  (345.000000,0.1295)
  (347.000000,0.1289)
  (349.000000,0.1277)
  (351.000000,0.126)
  (353.000000,0.1254)
  (355.000000,0.124)
  (357.000000,0.123)
  (359.000000,0.1219)
  (361.000000,0.1206)
  (363.000000,0.1196)
  (365.000000,0.1186)
  (367.000000,0.1174)
  (369.000000,0.1166)
  (371.000000,0.1159)
  (373.000000,0.1149)
  (375.000000,0.1141)
  (377.000000,0.1133)
  (379.000000,0.1126)
  (381.000000,0.1111)
  (383.000000,0.1103)
  (385.000000,0.1091)
  (387.000000,0.1076)
  (389.000000,0.1065)
  (391.000000,0.1057)
  (393.000000,0.1048)
  (395.000000,0.1041)
  (397.000000,0.1024)
  (399.000000,0.1008)
  (401.000000,0.0999)
  (403.000000,0.0993)
  (405.000000,0.0983)
  (407.000000,0.0972)
  (409.000000,0.0963)
  (411.000000,0.0954)
  (413.000000,0.0946)
  (415.000000,0.0937)
  (417.000000,0.0932)
  (419.000000,0.0923)
  (421.000000,0.0916)
  (423.000000,0.0905)
  (425.000000,0.0897)
  (427.000000,0.0888)
  (429.000000,0.088)
  (431.000000,0.0868)
  (433.000000,0.0858)
  (435.000000,0.0853)
  (437.000000,0.0843)
  (439.000000,0.0837)
  (441.000000,0.0832)
  (443.000000,0.0828)
  (445.000000,0.0817)
  (447.000000,0.0811)
  (449.000000,0.0804)
  (451.000000,0.0795)
  (453.000000,0.0787)
  (455.000000,0.078)
  (457.000000,0.0771)
  (459.000000,0.0769)
  (461.000000,0.0762)
  (463.000000,0.0753)
  (465.000000,0.0745)
  (467.000000,0.0741)
  (469.000000,0.0734)
  (471.000000,0.0729)
  (473.000000,0.0722)
  (475.000000,0.0718)
  (477.000000,0.0711)
  (479.000000,0.0706)
  (481.000000,0.0702)
  (483.000000,0.0693)
  (485.000000,0.0691)
  (487.000000,0.0686)
  (489.000000,0.0682)
  (491.000000,0.0673)
  (493.000000,0.0668)
  (495.000000,0.0663)
  (497.000000,0.0657)
  (499.000000,0.0652)
  (501.000000,0.0644)
  (503.000000,0.0638)
  (505.000000,0.0632)
  (507.000000,0.0626)
  (509.000000,0.0615)
  (511.000000,0.0608)
  (513.000000,0.0603)
  (515.000000,0.0598)
  (517.000000,0.0593)
  (519.000000,0.0588)
  (521.000000,0.0584)
  (523.000000,0.058)
  (525.000000,0.0573)
  (527.000000,0.0569)
  (529.000000,0.0562)
  (531.000000,0.0555)
  (533.000000,0.0549)
  (535.000000,0.054)
  (537.000000,0.0538)
  (539.000000,0.0535)
  (541.000000,0.0526)
  (543.000000,0.0522)
  (545.000000,0.0517)
  (547.000000,0.0516)
  (549.000000,0.0514)
  (551.000000,0.0513)
  (553.000000,0.0509)
  (555.000000,0.0504)
  (557.000000,0.0499)
  (559.000000,0.0495)
  (561.000000,0.0491)
  (563.000000,0.0488)
  (565.000000,0.0485)
  (567.000000,0.0482)
  (569.000000,0.0478)
  (571.000000,0.0473)
  (573.000000,0.0468)
  (575.000000,0.0463)
  (577.000000,0.0461)
  (579.000000,0.0459)
  (581.000000,0.0457)
  (583.000000,0.0456)
  (585.000000,0.0452)
  (587.000000,0.0451)
  (589.000000,0.0446)
  (591.000000,0.0442)
  (593.000000,0.0439)
  (595.000000,0.0435)
  (597.000000,0.043)
  (599.000000,0.0426)
  (601.000000,0.0421)
  (603.000000,0.0417)
  (605.000000,0.0415)
  (607.000000,0.0413)
  (609.000000,0.0412)
  (611.000000,0.041)
  (613.000000,0.0407)
  (615.000000,0.0402)
  (617.000000,0.0394)
  (619.000000,0.0388)
  (621.000000,0.0388)
  (623.000000,0.0385)
  (625.000000,0.0383)
  (627.000000,0.0382)
  (629.000000,0.038)
  (631.000000,0.0376)
  (633.000000,0.0372)
  (635.000000,0.0368)
  (637.000000,0.0363)
  (639.000000,0.0361)
  (641.000000,0.0354)
  (643.000000,0.0351)
  (645.000000,0.0347)
  (647.000000,0.0339)
  (649.000000,0.0339)
  (651.000000,0.0334)
  (653.000000,0.033)
  (655.000000,0.0325)
  (657.000000,0.0324)
  (659.000000,0.0321)
  (661.000000,0.0321)
  (663.000000,0.0318)
  (665.000000,0.0316)
  (667.000000,0.0312)
  (669.000000,0.0309)
  (671.000000,0.0302)
  (673.000000,0.0296)
  (675.000000,0.0292)
  (677.000000,0.0288)
  (679.000000,0.0286)
  (681.000000,0.0283)
  (683.000000,0.0281)
  (685.000000,0.0279)
  (687.000000,0.0277)
  (689.000000,0.0272)
  (691.000000,0.0272)
  (693.000000,0.027)
  (695.000000,0.0269)
  (697.000000,0.0268)
  (699.000000,0.0266)
  (701.000000,0.0264)
  (703.000000,0.0262)
  (705.000000,0.026)
  (707.000000,0.0255)
  (709.000000,0.0247)
  (711.000000,0.0246)
  (713.000000,0.0243)
  (715.000000,0.024)
  (717.000000,0.0236)
  (719.000000,0.0233)
  (721.000000,0.0233)
  (723.000000,0.0233)
  (725.000000,0.0232)
  (727.000000,0.023)
  (729.000000,0.0227)
  (731.000000,0.0225)
  (733.000000,0.0222)
  (735.000000,0.022)
  (737.000000,0.0218)
  (739.000000,0.0217)
  (741.000000,0.0214)
  (743.000000,0.0212)
  (745.000000,0.0209)
  (747.000000,0.0204)
  (749.000000,0.0203)
  (751.000000,0.02)
  (753.000000,0.0198)
  (755.000000,0.0197)
  (757.000000,0.0192)
  (759.000000,0.0189)
  (761.000000,0.0184)
  (763.000000,0.0184)
  (765.000000,0.0182)
  (767.000000,0.0179)
  (769.000000,0.0178)
  (771.000000,0.0176)
  (773.000000,0.0175)
  (775.000000,0.0174)
  (777.000000,0.0173)
  (779.000000,0.0169)
  (781.000000,0.0169)
  (783.000000,0.0164)
  (785.000000,0.016)
  (787.000000,0.0157)
  (789.000000,0.0157)
  (791.000000,0.0155)
  (793.000000,0.0153)
  (795.000000,0.0147)
  (797.000000,0.0147)
  (799.000000,0.0144)
  (801.000000,0.0143)
  (803.000000,0.0143)
  (805.000000,0.0142)
  (807.000000,0.0142)
  (809.000000,0.0139)
  (811.000000,0.0139)
  (813.000000,0.0137)
  (815.000000,0.0136)
  (817.000000,0.0133)
  (819.000000,0.0132)
  (821.000000,0.0132)
  (823.000000,0.013)
  (825.000000,0.0127)
  (827.000000,0.0124)
  (829.000000,0.0124)
  (831.000000,0.0124)
  (833.000000,0.0122)
  (835.000000,0.012)
  (837.000000,0.0119)
  (839.000000,0.0118)
  (841.000000,0.0115)
  (843.000000,0.0114)
  (845.000000,0.0112)
  (847.000000,0.0109)
  (849.000000,0.0108)
  (851.000000,0.0107)
  (853.000000,0.0106)
  (855.000000,0.0104)
  (857.000000,0.0104)
  (859.000000,0.0102)
  (861.000000,0.0102)
  (863.000000,0.0099)
  (865.000000,0.0097)
  (867.000000,0.0095)
  (869.000000,0.0095)
  (871.000000,0.0094)
  (873.000000,0.0093)
  (875.000000,0.0092)
  (877.000000,0.0091)
  (879.000000,0.0087)
  (881.000000,0.0084)
  (883.000000,0.0084)
  (885.000000,0.0081)
  (887.000000,0.008)
  (889.000000,0.0076)
  (891.000000,0.0075)
  (893.000000,0.0073)
  (895.000000,0.0071)
  (897.000000,0.0068)
  (899.000000,0.0067)
  (901.000000,0.0067)
  (903.000000,0.0064)
  (905.000000,0.0064)
  (907.000000,0.0064)
  (909.000000,0.0063)
  (911.000000,0.0062)
  (913.000000,0.006)
  (915.000000,0.006)
  (917.000000,0.006)
  (919.000000,0.006)
  (921.000000,0.0059)
  (923.000000,0.0058)
  (925.000000,0.0057)
  (927.000000,0.0057)
  (929.000000,0.0056)
  (931.000000,0.0055)
  (933.000000,0.0054)
  (935.000000,0.0051)
  (937.000000,0.005)
  (939.000000,0.005)
  (941.000000,0.005)
  (943.000000,0.0048)
  (945.000000,0.0047)
  (947.000000,0.0046)
  (949.000000,0.0044)
  (951.000000,0.0044)
  (953.000000,0.0043)
  (955.000000,0.0042)
  (957.000000,0.0042)
  (959.000000,0.0039)
  (961.000000,0.0037)
  (963.000000,0.0035)
  (965.000000,0.0034)
  (967.000000,0.0033)
  (969.000000,0.0031)
  (971.000000,0.0031)
  (973.000000,0.003)
  (975.000000,0.003)
  (977.000000,0.0027)
  (979.000000,0.0027)
  (981.000000,0.0024)
  (983.000000,0.0021)
  (985.000000,0.0019)
  (987.000000,0.0018)
  (989.000000,0.0013)
  (991.000000,0.001)
  (993.000000,0.0008)
  (995.000000,0.0006)
  (997.000000,0.0004)
  (999.000000,0.0002)
  (1001.000000,0)
  (1003.000000,0)
  (1005.000000,0)
  (1007.000000,0)
  (1009.000000,0)
  (1011.000000,0)
  (1013.000000,0)
  (1015.000000,0)
  (1017.000000,0)
  (1019.000000,0)
  (1021.000000,0)
  (1023.000000,0)
  (1025.000000,0)
  (1027.000000,0)
  (1029.000000,0)
  (1031.000000,0)
  (1033.000000,0)
  (1035.000000,0)
  (1037.000000,0)
  (1039.000000,0)
  (1041.000000,0)
  (1043.000000,0)
  (1045.000000,0)
  (1047.000000,0)
  (1049.000000,0)
  (1051.000000,0)
  (1053.000000,0)
  (1055.000000,0)
  (1057.000000,0)
  (1059.000000,0)
  (1061.000000,0)
  (1063.000000,0)
  (1065.000000,0)
  (1067.000000,0)
  (1069.000000,0)
  (1071.000000,0)
  (1073.000000,0)
  (1075.000000,0)
  (1077.000000,0)
  (1079.000000,0)
  (1081.000000,0)
  (1083.000000,0)
  (1085.000000,0)
  (1087.000000,0)
  (1089.000000,0)
  (1091.000000,0)
  (1093.000000,0)
  (1095.000000,0)
  (1097.000000,0)
  (1099.000000,0)
  (1101.000000,0)
  (1103.000000,0)
  (1105.000000,0)
  (1107.000000,0)
  (1109.000000,0)
  (1111.000000,0)
  (1113.000000,0)
  (1115.000000,0)
  (1117.000000,0)
  (1119.000000,0)
  (1121.000000,0)
  (1123.000000,0)
  (1125.000000,0)
  (1127.000000,0)
  (1129.000000,0)
  (1131.000000,0)
  (1133.000000,0)
  (1135.000000,0)
  (1137.000000,0)
  (1139.000000,0)
  (1141.000000,0)
  (1143.000000,0)
  (1145.000000,0)
  (1147.000000,0)
  (1149.000000,0)
  (1151.000000,0)
  (1153.000000,0)
  (1155.000000,0)
  (1157.000000,0)
  (1159.000000,0)
  (1161.000000,0)
  (1163.000000,0)
  (1165.000000,0)
  (1167.000000,0)
  (1169.000000,0)
  (1171.000000,0)
  (1173.000000,0)
  (1175.000000,0)
  (1177.000000,0)
  (1179.000000,0)
  (1181.000000,0)
  (1183.000000,0)
  (1185.000000,0)
  (1187.000000,0)
  (1189.000000,0)
  (1191.000000,0)
  (1193.000000,0)
  (1195.000000,0)
  (1197.000000,0)
  (1199.000000,0)
  (1201.000000,0)
  (1203.000000,0)
  (1205.000000,0)
  (1207.000000,0)
  (1209.000000,0)
  (1211.000000,0)
  (1213.000000,0)
  (1215.000000,0)
  (1217.000000,0)
  (1219.000000,0)
  (1221.000000,0)
  (1223.000000,0)
  (1225.000000,0)
  (1227.000000,0)
  (1229.000000,0)
  (1231.000000,0)
  (1233.000000,0)
  (1235.000000,0)
  (1237.000000,0)
  (1239.000000,0)
  (1241.000000,0)
  (1243.000000,0)
  (1245.000000,0)
  (1247.000000,0)
  (1249.000000,0)
  (1251.000000,0)
  (1253.000000,0)
  (1255.000000,0)
  (1257.000000,0)
  (1259.000000,0)
  (1261.000000,0)
  (1263.000000,0)
  (1265.000000,0)
  (1267.000000,0)
  (1269.000000,0)
  (1271.000000,0)
  (1273.000000,0)
  (1275.000000,0)
  (1277.000000,0)
  (1279.000000,0)
  (1281.000000,0)
  (1283.000000,0)
  (1285.000000,0)
  (1287.000000,0)
  (1289.000000,0)
  (1291.000000,0)
  (1293.000000,0)
  (1295.000000,0)
  (1297.000000,0)
  (1299.000000,0)
  (1301.000000,0)
  (1303.000000,0)
  (1305.000000,0)
  (1307.000000,0)
  (1309.000000,0)
  (1311.000000,0)
  (1313.000000,0)
  (1315.000000,0)
  (1317.000000,0)
  (1319.000000,0)
  (1321.000000,0)
  (1323.000000,0)
  (1325.000000,0)
  (1327.000000,0)
  (1329.000000,0)
  (1331.000000,0)
  (1333.000000,0)
  (1335.000000,0)
  (1337.000000,0)
  (1339.000000,0)
  (1341.000000,0)
  (1343.000000,0)
  (1345.000000,0)
  (1347.000000,0)
  (1349.000000,0)
  (1351.000000,0)
  (1353.000000,0)
  (1355.000000,0)
  (1357.000000,0)
  (1359.000000,0)
  (1361.000000,0)
  (1363.000000,0)
  (1365.000000,0)
  (1367.000000,0)
  (1369.000000,0)
  (1371.000000,0)
  (1373.000000,0)
  (1375.000000,0)
  (1377.000000,0)
  (1379.000000,0)
  (1381.000000,0)
  (1383.000000,0)
  (1385.000000,0)
  (1387.000000,0)
  (1389.000000,0)
  (1391.000000,0)
  (1393.000000,0)
  (1395.000000,0)
  (1397.000000,0)
  (1399.000000,0)
  (1401.000000,0)
  (1403.000000,0)
  (1405.000000,0)
  (1407.000000,0)
  (1409.000000,0)
  (1411.000000,0)
  (1413.000000,0)
  (1415.000000,0)
  (1417.000000,0)
  (1419.000000,0)
  (1421.000000,0)
  (1423.000000,0)
  (1425.000000,0)
  (1427.000000,0)
  (1429.000000,0)
  (1431.000000,0)
  (1433.000000,0)
  (1435.000000,0)
  (1437.000000,0)
  (1439.000000,0)
  (1441.000000,0)
  (1443.000000,0)
  (1445.000000,0)
  (1447.000000,0)
  (1449.000000,0)
  (1451.000000,0)
  (1453.000000,0)
  (1455.000000,0)
  (1457.000000,0)
  (1459.000000,0)
  (1461.000000,0)
  (1463.000000,0)
  (1465.000000,0)
  (1467.000000,0)
  (1469.000000,0)
  (1471.000000,0)
  (1473.000000,0)
  (1475.000000,0)
  (1477.000000,0)
  (1479.000000,0)
  (1481.000000,0)
  (1483.000000,0)
  (1485.000000,0)
  (1487.000000,0)
  (1489.000000,0)
  (1491.000000,0)
  (1493.000000,0)
  (1495.000000,0)
  (1497.000000,0)
  (1499.000000,0)
  (1501.000000,0)
  (1503.000000,0)
  (1505.000000,0)
  (1507.000000,0)
  (1509.000000,0)
  (1511.000000,0)
  (1513.000000,0)
  (1515.000000,0)
  (1517.000000,0)
  (1519.000000,0)
  (1521.000000,0)
  (1523.000000,0)
  (1525.000000,0)
  (1527.000000,0)
  (1529.000000,0)
  (1531.000000,0)
  (1533.000000,0)
  (1535.000000,0)
  (1537.000000,0)
  (1539.000000,0)
  (1541.000000,0)
  (1543.000000,0)
  (1545.000000,0)
  (1547.000000,0)
  (1549.000000,0)
  (1551.000000,0)
  (1553.000000,0)
  (1555.000000,0)
  (1557.000000,0)
  (1559.000000,0)
  (1561.000000,0)
  (1563.000000,0)
  (1565.000000,0)
  (1567.000000,0)
  (1569.000000,0)
  (1571.000000,0)
  (1573.000000,0)
  (1575.000000,0)
  (1577.000000,0)
  (1579.000000,0)
  (1581.000000,0)
  (1583.000000,0)
  (1585.000000,0)
  (1587.000000,0)
  (1589.000000,0)
  (1591.000000,0)
  (1593.000000,0)
  (1595.000000,0)
  (1597.000000,0)
  (1599.000000,0)
  (1601.000000,0)
  (1603.000000,0)
  (1605.000000,0)
  (1607.000000,0)
  (1609.000000,0)
  (1611.000000,0)
  (1613.000000,0)
  (1615.000000,0)
  (1617.000000,0)
  (1619.000000,0)
  (1621.000000,0)
  (1623.000000,0)
  (1625.000000,0)
  (1627.000000,0)
  (1629.000000,0)
  (1631.000000,0)
  (1633.000000,0)
  (1635.000000,0)
  (1637.000000,0)
  (1639.000000,0)
  (1641.000000,0)
  (1643.000000,0)
  (1645.000000,0)
  (1647.000000,0)
  (1649.000000,0)
  (1651.000000,0)
  (1653.000000,0)
  (1655.000000,0)
  (1657.000000,0)
  (1659.000000,0)
  (1661.000000,0)
  (1663.000000,0)
  (1665.000000,0)
  (1667.000000,0)
  (1669.000000,0)
  (1671.000000,0)
  (1673.000000,0)
  (1675.000000,0)
  (1677.000000,0)
  (1679.000000,0)
  (1681.000000,0)
  (1683.000000,0)
  (1685.000000,0)
  (1687.000000,0)
  (1689.000000,0)
  (1691.000000,0)
  (1693.000000,0)
  (1695.000000,0)
  (1697.000000,0)
  (1699.000000,0)
  (1701.000000,0)
  (1703.000000,0)
  (1705.000000,0)
  (1707.000000,0)
  (1709.000000,0)
  (1711.000000,0)
  (1713.000000,0)
  (1715.000000,0)
  (1717.000000,0)
  (1719.000000,0)
  (1721.000000,0)
  (1723.000000,0)
  (1725.000000,0)
  (1727.000000,0)
  (1729.000000,0)
  (1731.000000,0)
  (1733.000000,0)
  (1735.000000,0)
  (1737.000000,0)
  (1739.000000,0)
  (1741.000000,0)
  (1743.000000,0)
  (1745.000000,0)
  (1747.000000,0)
  (1749.000000,0)
  (1751.000000,0)
  (1753.000000,0)
  (1755.000000,0)
  (1757.000000,0)
  (1759.000000,0)
  (1761.000000,0)
  (1763.000000,0)
  (1765.000000,0)
  (1767.000000,0)
  (1769.000000,0)
  (1771.000000,0)
  (1773.000000,0)
  (1775.000000,0)
  (1777.000000,0)
  (1779.000000,0)
  (1781.000000,0)
  (1783.000000,0)
  (1785.000000,0)
  (1787.000000,0)
  (1789.000000,0)
  (1791.000000,0)
  (1793.000000,0)
  (1795.000000,0)
  (1797.000000,0)
  (1799.000000,0)
  (1801.000000,0)
  (1803.000000,0)
  (1805.000000,0)
  (1807.000000,0)
  (1809.000000,0)
  (1811.000000,0)
  (1813.000000,0)
  (1815.000000,0)
  (1817.000000,0)
  (1819.000000,0)
  (1821.000000,0)
  (1823.000000,0)
  (1825.000000,0)
  (1827.000000,0)
  (1829.000000,0)
  (1831.000000,0)
  (1833.000000,0)
  (1835.000000,0)
  (1837.000000,0)
  (1839.000000,0)
  (1841.000000,0)
  (1843.000000,0)
  (1845.000000,0)
  (1847.000000,0)
  (1849.000000,0)
  (1851.000000,0)
  (1853.000000,0)
  (1855.000000,0)
  (1857.000000,0)
  (1859.000000,0)
  (1861.000000,0)
  (1863.000000,0)
  (1865.000000,0)
  (1867.000000,0)
  (1869.000000,0)
  (1871.000000,0)
  (1873.000000,0)
  (1875.000000,0)
  (1877.000000,0)
  (1879.000000,0)
  (1881.000000,0)
  (1883.000000,0)
  (1885.000000,0)
  (1887.000000,0)
  (1889.000000,0)
  (1891.000000,0)
  (1893.000000,0)
  (1895.000000,0)
  (1897.000000,0)
  (1899.000000,0)
  (1901.000000,0)
  (1903.000000,0)
  (1905.000000,0)
  (1907.000000,0)
  (1909.000000,0)
  (1911.000000,0)
  (1913.000000,0)
  (1915.000000,0)
  (1917.000000,0)
  (1919.000000,0)
  (1921.000000,0)
  (1923.000000,0)
  (1925.000000,0)
  (1927.000000,0)
  (1929.000000,0)
  (1931.000000,0)
  (1933.000000,0)
  (1935.000000,0)
  (1937.000000,0)
  (1939.000000,0)
  (1941.000000,0)
  (1943.000000,0)
  (1945.000000,0)
  (1947.000000,0)
  (1949.000000,0)
  (1951.000000,0)
  (1953.000000,0)
  (1955.000000,0)
  (1957.000000,0)
  (1959.000000,0)
  (1961.000000,0)
  (1963.000000,0)
  (1965.000000,0)
  (1967.000000,0)
  (1969.000000,0)
  (1971.000000,0)
  (1973.000000,0)
  (1975.000000,0)
  (1977.000000,0)
  (1979.000000,0)
  (1981.000000,0)
  (1983.000000,0)
  (1985.000000,0)
  (1987.000000,0)
  (1989.000000,0)
  (1991.000000,0)
  (1993.000000,0)
  (1995.000000,0)
  (1997.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau=1$, $I_{ch}=0.0023$}

% tau=2.714, S=[], I_ch=0.0000
\addplot[tabgreen, thick] coordinates {
  (1.000000,1)
  (3.000000,1)
  (5.000000,1)
  (7.000000,1)
  (9.000000,1)
  (11.000000,1)
  (13.000000,1)
  (15.000000,1)
  (17.000000,1)
  (19.000000,1)
  (21.000000,1)
  (23.000000,1)
  (25.000000,1)
  (27.000000,1)
  (29.000000,1)
  (31.000000,1)
  (33.000000,1)
  (35.000000,1)
  (37.000000,1)
  (39.000000,1)
  (41.000000,1)
  (43.000000,1)
  (45.000000,1)
  (47.000000,1)
  (49.000000,1)
  (51.000000,1)
  (53.000000,1)
  (55.000000,1)
  (57.000000,1)
  (59.000000,1)
  (61.000000,1)
  (63.000000,1)
  (65.000000,1)
  (67.000000,1)
  (69.000000,1)
  (71.000000,1)
  (73.000000,1)
  (75.000000,1)
  (77.000000,1)
  (79.000000,1)
  (81.000000,1)
  (83.000000,1)
  (85.000000,1)
  (87.000000,1)
  (89.000000,1)
  (91.000000,1)
  (93.000000,1)
  (95.000000,1)
  (97.000000,1)
  (99.000000,1)
  (101.000000,1)
  (103.000000,1)
  (105.000000,1)
  (107.000000,1)
  (109.000000,1)
  (111.000000,1)
  (113.000000,1)
  (115.000000,1)
  (117.000000,1)
  (119.000000,1)
  (121.000000,1)
  (123.000000,1)
  (125.000000,1)
  (127.000000,1)
  (129.000000,1)
  (131.000000,1)
  (133.000000,1)
  (135.000000,1)
  (137.000000,1)
  (139.000000,1)
  (141.000000,1)
  (143.000000,1)
  (145.000000,1)
  (147.000000,1)
  (149.000000,1)
  (151.000000,1)
  (153.000000,1)
  (155.000000,1)
  (157.000000,1)
  (159.000000,1)
  (161.000000,1)
  (163.000000,1)
  (165.000000,1)
  (167.000000,1)
  (169.000000,1)
  (171.000000,1)
  (173.000000,1)
  (175.000000,1)
  (177.000000,1)
  (179.000000,1)
  (181.000000,1)
  (183.000000,1)
  (185.000000,1)
  (187.000000,1)
  (189.000000,1)
  (191.000000,1)
  (193.000000,1)
  (195.000000,1)
  (197.000000,1)
  (199.000000,1)
  (201.000000,1)
  (203.000000,1)
  (205.000000,1)
  (207.000000,1)
  (209.000000,1)
  (211.000000,1)
  (213.000000,1)
  (215.000000,1)
  (217.000000,1)
  (219.000000,1)
  (221.000000,1)
  (223.000000,1)
  (225.000000,1)
  (227.000000,1)
  (229.000000,1)
  (231.000000,1)
  (233.000000,1)
  (235.000000,1)
  (237.000000,1)
  (239.000000,1)
  (241.000000,1)
  (243.000000,1)
  (245.000000,1)
  (247.000000,1)
  (249.000000,1)
  (251.000000,1)
  (253.000000,1)
  (255.000000,1)
  (257.000000,1)
  (259.000000,1)
  (261.000000,1)
  (263.000000,1)
  (265.000000,1)
  (267.000000,1)
  (269.000000,1)
  (271.000000,1)
  (273.000000,1)
  (275.000000,1)
  (277.000000,1)
  (279.000000,1)
  (281.000000,1)
  (283.000000,1)
  (285.000000,1)
  (287.000000,1)
  (289.000000,1)
  (291.000000,1)
  (293.000000,1)
  (295.000000,1)
  (297.000000,1)
  (299.000000,1)
  (301.000000,1)
  (303.000000,1)
  (305.000000,1)
  (307.000000,1)
  (309.000000,1)
  (311.000000,1)
  (313.000000,1)
  (315.000000,1)
  (317.000000,1)
  (319.000000,1)
  (321.000000,1)
  (323.000000,1)
  (325.000000,1)
  (327.000000,1)
  (329.000000,1)
  (331.000000,1)
  (333.000000,1)
  (335.000000,1)
  (337.000000,1)
  (339.000000,1)
  (341.000000,1)
  (343.000000,1)
  (345.000000,1)
  (347.000000,1)
  (349.000000,1)
  (351.000000,1)
  (353.000000,1)
  (355.000000,1)
  (357.000000,1)
  (359.000000,1)
  (361.000000,1)
  (363.000000,1)
  (365.000000,1)
  (367.000000,1)
  (369.000000,1)
  (371.000000,1)
  (373.000000,1)
  (375.000000,1)
  (377.000000,1)
  (379.000000,1)
  (381.000000,1)
  (383.000000,1)
  (385.000000,1)
  (387.000000,1)
  (389.000000,1)
  (391.000000,1)
  (393.000000,1)
  (395.000000,1)
  (397.000000,1)
  (399.000000,1)
  (401.000000,1)
  (403.000000,1)
  (405.000000,1)
  (407.000000,1)
  (409.000000,1)
  (411.000000,1)
  (413.000000,1)
  (415.000000,1)
  (417.000000,1)
  (419.000000,1)
  (421.000000,1)
  (423.000000,1)
  (425.000000,1)
  (427.000000,1)
  (429.000000,1)
  (431.000000,1)
  (433.000000,1)
  (435.000000,1)
  (437.000000,1)
  (439.000000,1)
  (441.000000,1)
  (443.000000,1)
  (445.000000,1)
  (447.000000,1)
  (449.000000,1)
  (451.000000,1)
  (453.000000,1)
  (455.000000,1)
  (457.000000,1)
  (459.000000,1)
  (461.000000,1)
  (463.000000,1)
  (465.000000,1)
  (467.000000,1)
  (469.000000,1)
  (471.000000,1)
  (473.000000,1)
  (475.000000,1)
  (477.000000,1)
  (479.000000,1)
  (481.000000,1)
  (483.000000,1)
  (485.000000,1)
  (487.000000,1)
  (489.000000,1)
  (491.000000,1)
  (493.000000,1)
  (495.000000,1)
  (497.000000,1)
  (499.000000,1)
  (501.000000,1)
  (503.000000,1)
  (505.000000,1)
  (507.000000,1)
  (509.000000,1)
  (511.000000,1)
  (513.000000,1)
  (515.000000,1)
  (517.000000,1)
  (519.000000,1)
  (521.000000,1)
  (523.000000,1)
  (525.000000,1)
  (527.000000,1)
  (529.000000,1)
  (531.000000,1)
  (533.000000,1)
  (535.000000,1)
  (537.000000,1)
  (539.000000,1)
  (541.000000,1)
  (543.000000,1)
  (545.000000,1)
  (547.000000,1)
  (549.000000,1)
  (551.000000,1)
  (553.000000,1)
  (555.000000,1)
  (557.000000,1)
  (559.000000,1)
  (561.000000,1)
  (563.000000,1)
  (565.000000,1)
  (567.000000,1)
  (569.000000,1)
  (571.000000,1)
  (573.000000,1)
  (575.000000,1)
  (577.000000,1)
  (579.000000,1)
  (581.000000,1)
  (583.000000,1)
  (585.000000,1)
  (587.000000,1)
  (589.000000,1)
  (591.000000,1)
  (593.000000,1)
  (595.000000,1)
  (597.000000,1)
  (599.000000,1)
  (601.000000,1)
  (603.000000,1)
  (605.000000,1)
  (607.000000,1)
  (609.000000,1)
  (611.000000,1)
  (613.000000,1)
  (615.000000,1)
  (617.000000,1)
  (619.000000,1)
  (621.000000,1)
  (623.000000,1)
  (625.000000,1)
  (627.000000,1)
  (629.000000,1)
  (631.000000,1)
  (633.000000,1)
  (635.000000,1)
  (637.000000,1)
  (639.000000,1)
  (641.000000,1)
  (643.000000,1)
  (645.000000,1)
  (647.000000,1)
  (649.000000,1)
  (651.000000,1)
  (653.000000,1)
  (655.000000,1)
  (657.000000,1)
  (659.000000,1)
  (661.000000,1)
  (663.000000,1)
  (665.000000,1)
  (667.000000,1)
  (669.000000,1)
  (671.000000,1)
  (673.000000,1)
  (675.000000,1)
  (677.000000,1)
  (679.000000,1)
  (681.000000,1)
  (683.000000,1)
  (685.000000,1)
  (687.000000,1)
  (689.000000,1)
  (691.000000,1)
  (693.000000,1)
  (695.000000,1)
  (697.000000,1)
  (699.000000,1)
  (701.000000,1)
  (703.000000,1)
  (705.000000,1)
  (707.000000,1)
  (709.000000,1)
  (711.000000,1)
  (713.000000,1)
  (715.000000,1)
  (717.000000,1)
  (719.000000,1)
  (721.000000,1)
  (723.000000,1)
  (725.000000,1)
  (727.000000,1)
  (729.000000,1)
  (731.000000,1)
  (733.000000,1)
  (735.000000,1)
  (737.000000,1)
  (739.000000,1)
  (741.000000,1)
  (743.000000,1)
  (745.000000,1)
  (747.000000,1)
  (749.000000,1)
  (751.000000,1)
  (753.000000,1)
  (755.000000,1)
  (757.000000,1)
  (759.000000,1)
  (761.000000,1)
  (763.000000,1)
  (765.000000,1)
  (767.000000,1)
  (769.000000,1)
  (771.000000,1)
  (773.000000,1)
  (775.000000,1)
  (777.000000,1)
  (779.000000,1)
  (781.000000,1)
  (783.000000,1)
  (785.000000,1)
  (787.000000,1)
  (789.000000,1)
  (791.000000,1)
  (793.000000,1)
  (795.000000,1)
  (797.000000,1)
  (799.000000,1)
  (801.000000,1)
  (803.000000,1)
  (805.000000,1)
  (807.000000,1)
  (809.000000,1)
  (811.000000,1)
  (813.000000,1)
  (815.000000,1)
  (817.000000,1)
  (819.000000,1)
  (821.000000,1)
  (823.000000,1)
  (825.000000,1)
  (827.000000,1)
  (829.000000,1)
  (831.000000,1)
  (833.000000,1)
  (835.000000,1)
  (837.000000,1)
  (839.000000,1)
  (841.000000,1)
  (843.000000,1)
  (845.000000,1)
  (847.000000,1)
  (849.000000,1)
  (851.000000,1)
  (853.000000,1)
  (855.000000,1)
  (857.000000,1)
  (859.000000,1)
  (861.000000,1)
  (863.000000,1)
  (865.000000,1)
  (867.000000,1)
  (869.000000,1)
  (871.000000,1)
  (873.000000,1)
  (875.000000,1)
  (877.000000,1)
  (879.000000,1)
  (881.000000,1)
  (883.000000,1)
  (885.000000,1)
  (887.000000,1)
  (889.000000,1)
  (891.000000,1)
  (893.000000,1)
  (895.000000,1)
  (897.000000,1)
  (899.000000,1)
  (901.000000,1)
  (903.000000,1)
  (905.000000,1)
  (907.000000,1)
  (909.000000,1)
  (911.000000,1)
  (913.000000,1)
  (915.000000,1)
  (917.000000,1)
  (919.000000,1)
  (921.000000,1)
  (923.000000,1)
  (925.000000,1)
  (927.000000,1)
  (929.000000,1)
  (931.000000,1)
  (933.000000,1)
  (935.000000,1)
  (937.000000,1)
  (939.000000,1)
  (941.000000,1)
  (943.000000,1)
  (945.000000,1)
  (947.000000,1)
  (949.000000,1)
  (951.000000,1)
  (953.000000,1)
  (955.000000,1)
  (957.000000,1)
  (959.000000,1)
  (961.000000,1)
  (963.000000,1)
  (965.000000,1)
  (967.000000,1)
  (969.000000,1)
  (971.000000,1)
  (973.000000,1)
  (975.000000,1)
  (977.000000,1)
  (979.000000,1)
  (981.000000,1)
  (983.000000,1)
  (985.000000,1)
  (987.000000,1)
  (989.000000,1)
  (991.000000,1)
  (993.000000,1)
  (995.000000,1)
  (997.000000,1)
  (999.000000,0)
  (1001.000000,0)
  (1003.000000,0)
  (1005.000000,0)
  (1007.000000,0)
  (1009.000000,0)
  (1011.000000,0)
  (1013.000000,0)
  (1015.000000,0)
  (1017.000000,0)
  (1019.000000,0)
  (1021.000000,0)
  (1023.000000,0)
  (1025.000000,0)
  (1027.000000,0)
  (1029.000000,0)
  (1031.000000,0)
  (1033.000000,0)
  (1035.000000,0)
  (1037.000000,0)
  (1039.000000,0)
  (1041.000000,0)
  (1043.000000,0)
  (1045.000000,0)
  (1047.000000,0)
  (1049.000000,0)
  (1051.000000,0)
  (1053.000000,0)
  (1055.000000,0)
  (1057.000000,0)
  (1059.000000,0)
  (1061.000000,0)
  (1063.000000,0)
  (1065.000000,0)
  (1067.000000,0)
  (1069.000000,0)
  (1071.000000,0)
  (1073.000000,0)
  (1075.000000,0)
  (1077.000000,0)
  (1079.000000,0)
  (1081.000000,0)
  (1083.000000,0)
  (1085.000000,0)
  (1087.000000,0)
  (1089.000000,0)
  (1091.000000,0)
  (1093.000000,0)
  (1095.000000,0)
  (1097.000000,0)
  (1099.000000,0)
  (1101.000000,0)
  (1103.000000,0)
  (1105.000000,0)
  (1107.000000,0)
  (1109.000000,0)
  (1111.000000,0)
  (1113.000000,0)
  (1115.000000,0)
  (1117.000000,0)
  (1119.000000,0)
  (1121.000000,0)
  (1123.000000,0)
  (1125.000000,0)
  (1127.000000,0)
  (1129.000000,0)
  (1131.000000,0)
  (1133.000000,0)
  (1135.000000,0)
  (1137.000000,0)
  (1139.000000,0)
  (1141.000000,0)
  (1143.000000,0)
  (1145.000000,0)
  (1147.000000,0)
  (1149.000000,0)
  (1151.000000,0)
  (1153.000000,0)
  (1155.000000,0)
  (1157.000000,0)
  (1159.000000,0)
  (1161.000000,0)
  (1163.000000,0)
  (1165.000000,0)
  (1167.000000,0)
  (1169.000000,0)
  (1171.000000,0)
  (1173.000000,0)
  (1175.000000,0)
  (1177.000000,0)
  (1179.000000,0)
  (1181.000000,0)
  (1183.000000,0)
  (1185.000000,0)
  (1187.000000,0)
  (1189.000000,0)
  (1191.000000,0)
  (1193.000000,0)
  (1195.000000,0)
  (1197.000000,0)
  (1199.000000,0)
  (1201.000000,0)
  (1203.000000,0)
  (1205.000000,0)
  (1207.000000,0)
  (1209.000000,0)
  (1211.000000,0)
  (1213.000000,0)
  (1215.000000,0)
  (1217.000000,0)
  (1219.000000,0)
  (1221.000000,0)
  (1223.000000,0)
  (1225.000000,0)
  (1227.000000,0)
  (1229.000000,0)
  (1231.000000,0)
  (1233.000000,0)
  (1235.000000,0)
  (1237.000000,0)
  (1239.000000,0)
  (1241.000000,0)
  (1243.000000,0)
  (1245.000000,0)
  (1247.000000,0)
  (1249.000000,0)
  (1251.000000,0)
  (1253.000000,0)
  (1255.000000,0)
  (1257.000000,0)
  (1259.000000,0)
  (1261.000000,0)
  (1263.000000,0)
  (1265.000000,0)
  (1267.000000,0)
  (1269.000000,0)
  (1271.000000,0)
  (1273.000000,0)
  (1275.000000,0)
  (1277.000000,0)
  (1279.000000,0)
  (1281.000000,0)
  (1283.000000,0)
  (1285.000000,0)
  (1287.000000,0)
  (1289.000000,0)
  (1291.000000,0)
  (1293.000000,0)
  (1295.000000,0)
  (1297.000000,0)
  (1299.000000,0)
  (1301.000000,0)
  (1303.000000,0)
  (1305.000000,0)
  (1307.000000,0)
  (1309.000000,0)
  (1311.000000,0)
  (1313.000000,0)
  (1315.000000,0)
  (1317.000000,0)
  (1319.000000,0)
  (1321.000000,0)
  (1323.000000,0)
  (1325.000000,0)
  (1327.000000,0)
  (1329.000000,0)
  (1331.000000,0)
  (1333.000000,0)
  (1335.000000,0)
  (1337.000000,0)
  (1339.000000,0)
  (1341.000000,0)
  (1343.000000,0)
  (1345.000000,0)
  (1347.000000,0)
  (1349.000000,0)
  (1351.000000,0)
  (1353.000000,0)
  (1355.000000,0)
  (1357.000000,0)
  (1359.000000,0)
  (1361.000000,0)
  (1363.000000,0)
  (1365.000000,0)
  (1367.000000,0)
  (1369.000000,0)
  (1371.000000,0)
  (1373.000000,0)
  (1375.000000,0)
  (1377.000000,0)
  (1379.000000,0)
  (1381.000000,0)
  (1383.000000,0)
  (1385.000000,0)
  (1387.000000,0)
  (1389.000000,0)
  (1391.000000,0)
  (1393.000000,0)
  (1395.000000,0)
  (1397.000000,0)
  (1399.000000,0)
  (1401.000000,0)
  (1403.000000,0)
  (1405.000000,0)
  (1407.000000,0)
  (1409.000000,0)
  (1411.000000,0)
  (1413.000000,0)
  (1415.000000,0)
  (1417.000000,0)
  (1419.000000,0)
  (1421.000000,0)
  (1423.000000,0)
  (1425.000000,0)
  (1427.000000,0)
  (1429.000000,0)
  (1431.000000,0)
  (1433.000000,0)
  (1435.000000,0)
  (1437.000000,0)
  (1439.000000,0)
  (1441.000000,0)
  (1443.000000,0)
  (1445.000000,0)
  (1447.000000,0)
  (1449.000000,0)
  (1451.000000,0)
  (1453.000000,0)
  (1455.000000,0)
  (1457.000000,0)
  (1459.000000,0)
  (1461.000000,0)
  (1463.000000,0)
  (1465.000000,0)
  (1467.000000,0)
  (1469.000000,0)
  (1471.000000,0)
  (1473.000000,0)
  (1475.000000,0)
  (1477.000000,0)
  (1479.000000,0)
  (1481.000000,0)
  (1483.000000,0)
  (1485.000000,0)
  (1487.000000,0)
  (1489.000000,0)
  (1491.000000,0)
  (1493.000000,0)
  (1495.000000,0)
  (1497.000000,0)
  (1499.000000,0)
  (1501.000000,0)
  (1503.000000,0)
  (1505.000000,0)
  (1507.000000,0)
  (1509.000000,0)
  (1511.000000,0)
  (1513.000000,0)
  (1515.000000,0)
  (1517.000000,0)
  (1519.000000,0)
  (1521.000000,0)
  (1523.000000,0)
  (1525.000000,0)
  (1527.000000,0)
  (1529.000000,0)
  (1531.000000,0)
  (1533.000000,0)
  (1535.000000,0)
  (1537.000000,0)
  (1539.000000,0)
  (1541.000000,0)
  (1543.000000,0)
  (1545.000000,0)
  (1547.000000,0)
  (1549.000000,0)
  (1551.000000,0)
  (1553.000000,0)
  (1555.000000,0)
  (1557.000000,0)
  (1559.000000,0)
  (1561.000000,0)
  (1563.000000,0)
  (1565.000000,0)
  (1567.000000,0)
  (1569.000000,0)
  (1571.000000,0)
  (1573.000000,0)
  (1575.000000,0)
  (1577.000000,0)
  (1579.000000,0)
  (1581.000000,0)
  (1583.000000,0)
  (1585.000000,0)
  (1587.000000,0)
  (1589.000000,0)
  (1591.000000,0)
  (1593.000000,0)
  (1595.000000,0)
  (1597.000000,0)
  (1599.000000,0)
  (1601.000000,0)
  (1603.000000,0)
  (1605.000000,0)
  (1607.000000,0)
  (1609.000000,0)
  (1611.000000,0)
  (1613.000000,0)
  (1615.000000,0)
  (1617.000000,0)
  (1619.000000,0)
  (1621.000000,0)
  (1623.000000,0)
  (1625.000000,0)
  (1627.000000,0)
  (1629.000000,0)
  (1631.000000,0)
  (1633.000000,0)
  (1635.000000,0)
  (1637.000000,0)
  (1639.000000,0)
  (1641.000000,0)
  (1643.000000,0)
  (1645.000000,0)
  (1647.000000,0)
  (1649.000000,0)
  (1651.000000,0)
  (1653.000000,0)
  (1655.000000,0)
  (1657.000000,0)
  (1659.000000,0)
  (1661.000000,0)
  (1663.000000,0)
  (1665.000000,0)
  (1667.000000,0)
  (1669.000000,0)
  (1671.000000,0)
  (1673.000000,0)
  (1675.000000,0)
  (1677.000000,0)
  (1679.000000,0)
  (1681.000000,0)
  (1683.000000,0)
  (1685.000000,0)
  (1687.000000,0)
  (1689.000000,0)
  (1691.000000,0)
  (1693.000000,0)
  (1695.000000,0)
  (1697.000000,0)
  (1699.000000,0)
  (1701.000000,0)
  (1703.000000,0)
  (1705.000000,0)
  (1707.000000,0)
  (1709.000000,0)
  (1711.000000,0)
  (1713.000000,0)
  (1715.000000,0)
  (1717.000000,0)
  (1719.000000,0)
  (1721.000000,0)
  (1723.000000,0)
  (1725.000000,0)
  (1727.000000,0)
  (1729.000000,0)
  (1731.000000,0)
  (1733.000000,0)
  (1735.000000,0)
  (1737.000000,0)
  (1739.000000,0)
  (1741.000000,0)
  (1743.000000,0)
  (1745.000000,0)
  (1747.000000,0)
  (1749.000000,0)
  (1751.000000,0)
  (1753.000000,0)
  (1755.000000,0)
  (1757.000000,0)
  (1759.000000,0)
  (1761.000000,0)
  (1763.000000,0)
  (1765.000000,0)
  (1767.000000,0)
  (1769.000000,0)
  (1771.000000,0)
  (1773.000000,0)
  (1775.000000,0)
  (1777.000000,0)
  (1779.000000,0)
  (1781.000000,0)
  (1783.000000,0)
  (1785.000000,0)
  (1787.000000,0)
  (1789.000000,0)
  (1791.000000,0)
  (1793.000000,0)
  (1795.000000,0)
  (1797.000000,0)
  (1799.000000,0)
  (1801.000000,0)
  (1803.000000,0)
  (1805.000000,0)
  (1807.000000,0)
  (1809.000000,0)
  (1811.000000,0)
  (1813.000000,0)
  (1815.000000,0)
  (1817.000000,0)
  (1819.000000,0)
  (1821.000000,0)
  (1823.000000,0)
  (1825.000000,0)
  (1827.000000,0)
  (1829.000000,0)
  (1831.000000,0)
  (1833.000000,0)
  (1835.000000,0)
  (1837.000000,0)
  (1839.000000,0)
  (1841.000000,0)
  (1843.000000,0)
  (1845.000000,0)
  (1847.000000,0)
  (1849.000000,0)
  (1851.000000,0)
  (1853.000000,0)
  (1855.000000,0)
  (1857.000000,0)
  (1859.000000,0)
  (1861.000000,0)
  (1863.000000,0)
  (1865.000000,0)
  (1867.000000,0)
  (1869.000000,0)
  (1871.000000,0)
  (1873.000000,0)
  (1875.000000,0)
  (1877.000000,0)
  (1879.000000,0)
  (1881.000000,0)
  (1883.000000,0)
  (1885.000000,0)
  (1887.000000,0)
  (1889.000000,0)
  (1891.000000,0)
  (1893.000000,0)
  (1895.000000,0)
  (1897.000000,0)
  (1899.000000,0)
  (1901.000000,0)
  (1903.000000,0)
  (1905.000000,0)
  (1907.000000,0)
  (1909.000000,0)
  (1911.000000,0)
  (1913.000000,0)
  (1915.000000,0)
  (1917.000000,0)
  (1919.000000,0)
  (1921.000000,0)
  (1923.000000,0)
  (1925.000000,0)
  (1927.000000,0)
  (1929.000000,0)
  (1931.000000,0)
  (1933.000000,0)
  (1935.000000,0)
  (1937.000000,0)
  (1939.000000,0)
  (1941.000000,0)
  (1943.000000,0)
  (1945.000000,0)
  (1947.000000,0)
  (1949.000000,0)
  (1951.000000,0)
  (1953.000000,0)
  (1955.000000,0)
  (1957.000000,0)
  (1959.000000,0)
  (1961.000000,0)
  (1963.000000,0)
  (1965.000000,0)
  (1967.000000,0)
  (1969.000000,0)
  (1971.000000,0)
  (1973.000000,0)
  (1975.000000,0)
  (1977.000000,0)
  (1979.000000,0)
  (1981.000000,0)
  (1983.000000,0)
  (1985.000000,0)
  (1987.000000,0)
  (1989.000000,0)
  (1991.000000,0)
  (1993.000000,0)
  (1995.000000,0)
  (1997.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau=2.714$, $I_{ch}=0.0000$}
\end{axis}
\end{tikzpicture}

==> figures/tau_2_he.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta_{\mathrm{BM}}$},
  xmin=5, xmax=60,
  ymin=-0.05, ymax=1,
  ymode=normal,
  legend pos=north east,
  title={$\varepsilon =6$ (Low Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]

\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}


% tau=0.0264, S=[1, 2, 3, 4], I_{ch}=0.1110
\addplot[orange, thick] coordinates {
  (1.000000,0.7771)
  (3.000000,0.4682)
  (5.000000,0.2888)
  (7.000000,0.1792)
  (9.000000,0.1157)
  (11.000000,0.0759)
  (13.000000,0.0493)
  (15.000000,0.0363)
  (17.000000,0.0279)
  (19.000000,0.0213)
  (21.000000,0.014)
  (23.000000,0.0095)
  (25.000000,0.0061)
  (27.000000,0.0047)
  (29.000000,0.0034)
  (31.000000,0.0025)
  (33.000000,0.0017)
  (35.000000,0.0016)
  (37.000000,0.0013)
  (39.000000,0.001)
  (41.000000,0.0009)
  (43.000000,0.0006)
  (45.000000,0.0003)
  (47.000000,0.0003)
  (49.000000,0.0002)
  (51.000000,0.0002)
  (53.000000,0.0002)
  (55.000000,0.0001)
  (57.000000,0)
  (59.000000,0)
  (61.000000,0)
  (63.000000,0)
  (65.000000,0)
  (67.000000,0)
  (69.000000,0)
  (71.000000,0)
  (73.000000,0)
  (75.000000,0)
  (77.000000,0)
  (79.000000,0)
  (81.000000,0)
  (83.000000,0)
  (85.000000,0)
  (87.000000,0)
  (89.000000,0)
  (91.000000,0)
  (93.000000,0)
  (95.000000,0)
  (97.000000,0)
  (99.000000,0)
  (101.000000,0)
  (103.000000,0)
  (105.000000,0)
  (107.000000,0)
  (109.000000,0)
  (111.000000,0)
  (113.000000,0)
  (115.000000,0)
  (117.000000,0)
  (119.000000,0)
  (121.000000,0)
  (123.000000,0)
  (125.000000,0)
  (127.000000,0)
  (129.000000,0)
  (131.000000,0)
  (133.000000,0)
  (135.000000,0)
  (137.000000,0)
  (139.000000,0)
  (141.000000,0)
  (143.000000,0)
  (145.000000,0)
  (147.000000,0)
  (149.000000,0)
  (151.000000,0)
  (153.000000,0)
  (155.000000,0)
  (157.000000,0)
  (159.000000,0)
  (161.000000,0)
  (163.000000,0)
  (165.000000,0)
  (167.000000,0)
  (169.000000,0)
  (171.000000,0)
  (173.000000,0)
  (175.000000,0)
  (177.000000,0)
  (179.000000,0)
  (181.000000,0)
  (183.000000,0)
  (185.000000,0)
  (187.000000,0)
  (189.000000,0)
  (191.000000,0)
  (193.000000,0)
  (195.000000,0)
  (197.000000,0)
  (199.000000,0)
  (201.000000,0)
  (203.000000,0)
  (205.000000,0)
  (207.000000,0)
  (209.000000,0)
  (211.000000,0)
  (213.000000,0)
  (215.000000,0)
  (217.000000,0)
  (219.000000,0)
  (221.000000,0)
  (223.000000,0)
  (225.000000,0)
  (227.000000,0)
  (229.000000,0)
  (231.000000,0)
  (233.000000,0)
  (235.000000,0)
  (237.000000,0)
  (239.000000,0)
  (241.000000,0)
  (243.000000,0)
  (245.000000,0)
  (247.000000,0)
  (249.000000,0)
  (251.000000,0)
  (253.000000,0)
  (255.000000,0)
  (257.000000,0)
  (259.000000,0)
  (261.000000,0)
  (263.000000,0)
  (265.000000,0)
  (267.000000,0)
  (269.000000,0)
  (271.000000,0)
  (273.000000,0)
  (275.000000,0)
  (277.000000,0)
  (279.000000,0)
  (281.000000,0)
  (283.000000,0)
  (285.000000,0)
  (287.000000,0)
  (289.000000,0)
  (291.000000,0)
  (293.000000,0)
  (295.000000,0)
  (297.000000,0)
  (299.000000,0)
  (301.000000,0)
  (303.000000,0)
  (305.000000,0)
  (307.000000,0)
  (309.000000,0)
  (311.000000,0)
  (313.000000,0)
  (315.000000,0)
  (317.000000,0)
  (319.000000,0)
  (321.000000,0)
  (323.000000,0)
  (325.000000,0)
  (327.000000,0)
  (329.000000,0)
  (331.000000,0)
  (333.000000,0)
  (335.000000,0)
  (337.000000,0)
  (339.000000,0)
  (341.000000,0)
  (343.000000,0)
  (345.000000,0)
  (347.000000,0)
  (349.000000,0)
  (351.000000,0)
  (353.000000,0)
  (355.000000,0)
  (357.000000,0)
  (359.000000,0)
  (361.000000,0)
  (363.000000,0)
  (365.000000,0)
  (367.000000,0)
  (369.000000,0)
  (371.000000,0)
  (373.000000,0)
  (375.000000,0)
  (377.000000,0)
  (379.000000,0)
  (381.000000,0)
  (383.000000,0)
  (385.000000,0)
  (387.000000,0)
  (389.000000,0)
  (391.000000,0)
  (393.000000,0)
  (395.000000,0)
  (397.000000,0)
  (399.000000,0)
  (401.000000,0)
  (403.000000,0)
  (405.000000,0)
  (407.000000,0)
  (409.000000,0)
  (411.000000,0)
  (413.000000,0)
  (415.000000,0)
  (417.000000,0)
  (419.000000,0)
  (421.000000,0)
  (423.000000,0)
  (425.000000,0)
  (427.000000,0)
  (429.000000,0)
  (431.000000,0)
  (433.000000,0)
  (435.000000,0)
  (437.000000,0)
  (439.000000,0)
  (441.000000,0)
  (443.000000,0)
  (445.000000,0)
  (447.000000,0)
  (449.000000,0)
  (451.000000,0)
  (453.000000,0)
  (455.000000,0)
  (457.000000,0)
  (459.000000,0)
  (461.000000,0)
  (463.000000,0)
  (465.000000,0)
  (467.000000,0)
  (469.000000,0)
  (471.000000,0)
  (473.000000,0)
  (475.000000,0)
  (477.000000,0)
  (479.000000,0)
  (481.000000,0)
  (483.000000,0)
  (485.000000,0)
  (487.000000,0)
  (489.000000,0)
  (491.000000,0)
  (493.000000,0)
  (495.000000,0)
  (497.000000,0)
  (499.000000,0)
  (501.000000,0)
  (503.000000,0)
  (505.000000,0)
  (507.000000,0)
  (509.000000,0)
  (511.000000,0)
  (513.000000,0)
  (515.000000,0)
  (517.000000,0)
  (519.000000,0)
  (521.000000,0)
  (523.000000,0)
  (525.000000,0)
  (527.000000,0)
  (529.000000,0)
  (531.000000,0)
  (533.000000,0)
  (535.000000,0)
  (537.000000,0)
  (539.000000,0)
  (541.000000,0)
  (543.000000,0)
  (545.000000,0)
  (547.000000,0)
  (549.000000,0)
  (551.000000,0)
  (553.000000,0)
  (555.000000,0)
  (557.000000,0)
  (559.000000,0)
  (561.000000,0)
  (563.000000,0)
  (565.000000,0)
  (567.000000,0)
  (569.000000,0)
  (571.000000,0)
  (573.000000,0)
  (575.000000,0)
  (577.000000,0)
  (579.000000,0)
  (581.000000,0)
  (583.000000,0)
  (585.000000,0)
  (587.000000,0)
  (589.000000,0)
  (591.000000,0)
  (593.000000,0)
  (595.000000,0)
  (597.000000,0)
  (599.000000,0)
  (601.000000,0)
  (603.000000,0)
  (605.000000,0)
  (607.000000,0)
  (609.000000,0)
  (611.000000,0)
  (613.000000,0)
  (615.000000,0)
  (617.000000,0)
  (619.000000,0)
  (621.000000,0)
  (623.000000,0)
  (625.000000,0)
  (627.000000,0)
  (629.000000,0)
  (631.000000,0)
  (633.000000,0)
  (635.000000,0)
  (637.000000,0)
  (639.000000,0)
  (641.000000,0)
  (643.000000,0)
  (645.000000,0)
  (647.000000,0)
  (649.000000,0)
  (651.000000,0)
  (653.000000,0)
  (655.000000,0)
  (657.000000,0)
  (659.000000,0)
  (661.000000,0)
  (663.000000,0)
  (665.000000,0)
  (667.000000,0)
  (669.000000,0)
  (671.000000,0)
  (673.000000,0)
  (675.000000,0)
  (677.000000,0)
  (679.000000,0)
  (681.000000,0)
  (683.000000,0)
  (685.000000,0)
  (687.000000,0)
  (689.000000,0)
  (691.000000,0)
  (693.000000,0)
  (695.000000,0)
  (697.000000,0)
  (699.000000,0)
  (701.000000,0)
  (703.000000,0)
  (705.000000,0)
  (707.000000,0)
  (709.000000,0)
  (711.000000,0)
  (713.000000,0)
  (715.000000,0)
  (717.000000,0)
  (719.000000,0)
  (721.000000,0)
  (723.000000,0)
  (725.000000,0)
  (727.000000,0)
  (729.000000,0)
  (731.000000,0)
  (733.000000,0)
  (735.000000,0)
  (737.000000,0)
  (739.000000,0)
  (741.000000,0)
  (743.000000,0)
  (745.000000,0)
  (747.000000,0)
  (749.000000,0)
  (751.000000,0)
  (753.000000,0)
  (755.000000,0)
  (757.000000,0)
  (759.000000,0)
  (761.000000,0)
  (763.000000,0)
  (765.000000,0)
  (767.000000,0)
  (769.000000,0)
  (771.000000,0)
  (773.000000,0)
  (775.000000,0)
  (777.000000,0)
  (779.000000,0)
  (781.000000,0)
  (783.000000,0)
  (785.000000,0)
  (787.000000,0)
  (789.000000,0)
  (791.000000,0)
  (793.000000,0)
  (795.000000,0)
  (797.000000,0)
  (799.000000,0)
  (801.000000,0)
  (803.000000,0)
  (805.000000,0)
  (807.000000,0)
  (809.000000,0)
  (811.000000,0)
  (813.000000,0)
  (815.000000,0)
  (817.000000,0)
  (819.000000,0)
  (821.000000,0)
  (823.000000,0)
  (825.000000,0)
  (827.000000,0)
  (829.000000,0)
  (831.000000,0)
  (833.000000,0)
  (835.000000,0)
  (837.000000,0)
  (839.000000,0)
  (841.000000,0)
  (843.000000,0)
  (845.000000,0)
  (847.000000,0)
  (849.000000,0)
  (851.000000,0)
  (853.000000,0)
  (855.000000,0)
  (857.000000,0)
  (859.000000,0)
  (861.000000,0)
  (863.000000,0)
  (865.000000,0)
  (867.000000,0)
  (869.000000,0)
  (871.000000,0)
  (873.000000,0)
  (875.000000,0)
  (877.000000,0)
  (879.000000,0)
  (881.000000,0)
  (883.000000,0)
  (885.000000,0)
  (887.000000,0)
  (889.000000,0)
  (891.000000,0)
  (893.000000,0)
  (895.000000,0)
  (897.000000,0)
  (899.000000,0)
  (901.000000,0)
  (903.000000,0)
  (905.000000,0)
  (907.000000,0)
  (909.000000,0)
  (911.000000,0)
  (913.000000,0)
  (915.000000,0)
  (917.000000,0)
  (919.000000,0)
  (921.000000,0)
  (923.000000,0)
  (925.000000,0)
  (927.000000,0)
  (929.000000,0)
  (931.000000,0)
  (933.000000,0)
  (935.000000,0)
  (937.000000,0)
  (939.000000,0)
  (941.000000,0)
  (943.000000,0)
  (945.000000,0)
  (947.000000,0)
  (949.000000,0)
  (951.000000,0)
  (953.000000,0)
  (955.000000,0)
  (957.000000,0)
  (959.000000,0)
  (961.000000,0)
  (963.000000,0)
  (965.000000,0)
  (967.000000,0)
  (969.000000,0)
  (971.000000,0)
  (973.000000,0)
  (975.000000,0)
  (977.000000,0)
  (979.000000,0)
  (981.000000,0)
  (983.000000,0)
  (985.000000,0)
  (987.000000,0)
  (989.000000,0)
  (991.000000,0)
  (993.000000,0)
  (995.000000,0)
  (997.000000,0)
  (999.000000,0)
  (1001.000000,0)
  (1003.000000,0)
  (1005.000000,0)
  (1007.000000,0)
  (1009.000000,0)
  (1011.000000,0)
  (1013.000000,0)
  (1015.000000,0)
  (1017.000000,0)
  (1019.000000,0)
  (1021.000000,0)
  (1023.000000,0)
  (1025.000000,0)
  (1027.000000,0)
  (1029.000000,0)
  (1031.000000,0)
  (1033.000000,0)
  (1035.000000,0)
  (1037.000000,0)
  (1039.000000,0)
  (1041.000000,0)
  (1043.000000,0)
  (1045.000000,0)
  (1047.000000,0)
  (1049.000000,0)
  (1051.000000,0)
  (1053.000000,0)
  (1055.000000,0)
  (1057.000000,0)
  (1059.000000,0)
  (1061.000000,0)
  (1063.000000,0)
  (1065.000000,0)
  (1067.000000,0)
  (1069.000000,0)
  (1071.000000,0)
  (1073.000000,0)
  (1075.000000,0)
  (1077.000000,0)
  (1079.000000,0)
  (1081.000000,0)
  (1083.000000,0)
  (1085.000000,0)
  (1087.000000,0)
  (1089.000000,0)
  (1091.000000,0)
  (1093.000000,0)
  (1095.000000,0)
  (1097.000000,0)
  (1099.000000,0)
  (1101.000000,0)
  (1103.000000,0)
  (1105.000000,0)
  (1107.000000,0)
  (1109.000000,0)
  (1111.000000,0)
  (1113.000000,0)
  (1115.000000,0)
  (1117.000000,0)
  (1119.000000,0)
  (1121.000000,0)
  (1123.000000,0)
  (1125.000000,0)
  (1127.000000,0)
  (1129.000000,0)
  (1131.000000,0)
  (1133.000000,0)
  (1135.000000,0)
  (1137.000000,0)
  (1139.000000,0)
  (1141.000000,0)
  (1143.000000,0)
  (1145.000000,0)
  (1147.000000,0)
  (1149.000000,0)
  (1151.000000,0)
  (1153.000000,0)
  (1155.000000,0)
  (1157.000000,0)
  (1159.000000,0)
  (1161.000000,0)
  (1163.000000,0)
  (1165.000000,0)
  (1167.000000,0)
  (1169.000000,0)
  (1171.000000,0)
  (1173.000000,0)
  (1175.000000,0)
  (1177.000000,0)
  (1179.000000,0)
  (1181.000000,0)
  (1183.000000,0)
  (1185.000000,0)
  (1187.000000,0)
  (1189.000000,0)
  (1191.000000,0)
  (1193.000000,0)
  (1195.000000,0)
  (1197.000000,0)
  (1199.000000,0)
  (1201.000000,0)
  (1203.000000,0)
  (1205.000000,0)
  (1207.000000,0)
  (1209.000000,0)
  (1211.000000,0)
  (1213.000000,0)
  (1215.000000,0)
  (1217.000000,0)
  (1219.000000,0)
  (1221.000000,0)
  (1223.000000,0)
  (1225.000000,0)
  (1227.000000,0)
  (1229.000000,0)
  (1231.000000,0)
  (1233.000000,0)
  (1235.000000,0)
  (1237.000000,0)
  (1239.000000,0)
  (1241.000000,0)
  (1243.000000,0)
  (1245.000000,0)
  (1247.000000,0)
  (1249.000000,0)
  (1251.000000,0)
  (1253.000000,0)
  (1255.000000,0)
  (1257.000000,0)
  (1259.000000,0)
  (1261.000000,0)
  (1263.000000,0)
  (1265.000000,0)
  (1267.000000,0)
  (1269.000000,0)
  (1271.000000,0)
  (1273.000000,0)
  (1275.000000,0)
  (1277.000000,0)
  (1279.000000,0)
  (1281.000000,0)
  (1283.000000,0)
  (1285.000000,0)
  (1287.000000,0)
  (1289.000000,0)
  (1291.000000,0)
  (1293.000000,0)
  (1295.000000,0)
  (1297.000000,0)
  (1299.000000,0)
  (1301.000000,0)
  (1303.000000,0)
  (1305.000000,0)
  (1307.000000,0)
  (1309.000000,0)
  (1311.000000,0)
  (1313.000000,0)
  (1315.000000,0)
  (1317.000000,0)
  (1319.000000,0)
  (1321.000000,0)
  (1323.000000,0)
  (1325.000000,0)
  (1327.000000,0)
  (1329.000000,0)
  (1331.000000,0)
  (1333.000000,0)
  (1335.000000,0)
  (1337.000000,0)
  (1339.000000,0)
  (1341.000000,0)
  (1343.000000,0)
  (1345.000000,0)
  (1347.000000,0)
  (1349.000000,0)
  (1351.000000,0)
  (1353.000000,0)
  (1355.000000,0)
  (1357.000000,0)
  (1359.000000,0)
  (1361.000000,0)
  (1363.000000,0)
  (1365.000000,0)
  (1367.000000,0)
  (1369.000000,0)
  (1371.000000,0)
  (1373.000000,0)
  (1375.000000,0)
  (1377.000000,0)
  (1379.000000,0)
  (1381.000000,0)
  (1383.000000,0)
  (1385.000000,0)
  (1387.000000,0)
  (1389.000000,0)
  (1391.000000,0)
  (1393.000000,0)
  (1395.000000,0)
  (1397.000000,0)
  (1399.000000,0)
  (1401.000000,0)
  (1403.000000,0)
  (1405.000000,0)
  (1407.000000,0)
  (1409.000000,0)
  (1411.000000,0)
  (1413.000000,0)
  (1415.000000,0)
  (1417.000000,0)
  (1419.000000,0)
  (1421.000000,0)
  (1423.000000,0)
  (1425.000000,0)
  (1427.000000,0)
  (1429.000000,0)
  (1431.000000,0)
  (1433.000000,0)
  (1435.000000,0)
  (1437.000000,0)
  (1439.000000,0)
  (1441.000000,0)
  (1443.000000,0)
  (1445.000000,0)
  (1447.000000,0)
  (1449.000000,0)
  (1451.000000,0)
  (1453.000000,0)
  (1455.000000,0)
  (1457.000000,0)
  (1459.000000,0)
  (1461.000000,0)
  (1463.000000,0)
  (1465.000000,0)
  (1467.000000,0)
  (1469.000000,0)
  (1471.000000,0)
  (1473.000000,0)
  (1475.000000,0)
  (1477.000000,0)
  (1479.000000,0)
  (1481.000000,0)
  (1483.000000,0)
  (1485.000000,0)
  (1487.000000,0)
  (1489.000000,0)
  (1491.000000,0)
  (1493.000000,0)
  (1495.000000,0)
  (1497.000000,0)
  (1499.000000,0)
  (1501.000000,0)
  (1503.000000,0)
  (1505.000000,0)
  (1507.000000,0)
  (1509.000000,0)
  (1511.000000,0)
  (1513.000000,0)
  (1515.000000,0)
  (1517.000000,0)
  (1519.000000,0)
  (1521.000000,0)
  (1523.000000,0)
  (1525.000000,0)
  (1527.000000,0)
  (1529.000000,0)
  (1531.000000,0)
  (1533.000000,0)
  (1535.000000,0)
  (1537.000000,0)
  (1539.000000,0)
  (1541.000000,0)
  (1543.000000,0)
  (1545.000000,0)
  (1547.000000,0)
  (1549.000000,0)
  (1551.000000,0)
  (1553.000000,0)
  (1555.000000,0)
  (1557.000000,0)
  (1559.000000,0)
  (1561.000000,0)
  (1563.000000,0)
  (1565.000000,0)
  (1567.000000,0)
  (1569.000000,0)
  (1571.000000,0)
  (1573.000000,0)
  (1575.000000,0)
  (1577.000000,0)
  (1579.000000,0)
  (1581.000000,0)
  (1583.000000,0)
  (1585.000000,0)
  (1587.000000,0)
  (1589.000000,0)
  (1591.000000,0)
  (1593.000000,0)
  (1595.000000,0)
  (1597.000000,0)
  (1599.000000,0)
  (1601.000000,0)
  (1603.000000,0)
  (1605.000000,0)
  (1607.000000,0)
  (1609.000000,0)
  (1611.000000,0)
  (1613.000000,0)
  (1615.000000,0)
  (1617.000000,0)
  (1619.000000,0)
  (1621.000000,0)
  (1623.000000,0)
  (1625.000000,0)
  (1627.000000,0)
  (1629.000000,0)
  (1631.000000,0)
  (1633.000000,0)
  (1635.000000,0)
  (1637.000000,0)
  (1639.000000,0)
  (1641.000000,0)
  (1643.000000,0)
  (1645.000000,0)
  (1647.000000,0)
  (1649.000000,0)
  (1651.000000,0)
  (1653.000000,0)
  (1655.000000,0)
  (1657.000000,0)
  (1659.000000,0)
  (1661.000000,0)
  (1663.000000,0)
  (1665.000000,0)
  (1667.000000,0)
  (1669.000000,0)
  (1671.000000,0)
  (1673.000000,0)
  (1675.000000,0)
  (1677.000000,0)
  (1679.000000,0)
  (1681.000000,0)
  (1683.000000,0)
  (1685.000000,0)
  (1687.000000,0)
  (1689.000000,0)
  (1691.000000,0)
  (1693.000000,0)
  (1695.000000,0)
  (1697.000000,0)
  (1699.000000,0)
  (1701.000000,0)
  (1703.000000,0)
  (1705.000000,0)
  (1707.000000,0)
  (1709.000000,0)
  (1711.000000,0)
  (1713.000000,0)
  (1715.000000,0)
  (1717.000000,0)
  (1719.000000,0)
  (1721.000000,0)
  (1723.000000,0)
  (1725.000000,0)
  (1727.000000,0)
  (1729.000000,0)
  (1731.000000,0)
  (1733.000000,0)
  (1735.000000,0)
  (1737.000000,0)
  (1739.000000,0)
  (1741.000000,0)
  (1743.000000,0)
  (1745.000000,0)
  (1747.000000,0)
  (1749.000000,0)
  (1751.000000,0)
  (1753.000000,0)
  (1755.000000,0)
  (1757.000000,0)
  (1759.000000,0)
  (1761.000000,0)
  (1763.000000,0)
  (1765.000000,0)
  (1767.000000,0)
  (1769.000000,0)
  (1771.000000,0)
  (1773.000000,0)
  (1775.000000,0)
  (1777.000000,0)
  (1779.000000,0)
  (1781.000000,0)
  (1783.000000,0)
  (1785.000000,0)
  (1787.000000,0)
  (1789.000000,0)
  (1791.000000,0)
  (1793.000000,0)
  (1795.000000,0)
  (1797.000000,0)
  (1799.000000,0)
  (1801.000000,0)
  (1803.000000,0)
  (1805.000000,0)
  (1807.000000,0)
  (1809.000000,0)
  (1811.000000,0)
  (1813.000000,0)
  (1815.000000,0)
  (1817.000000,0)
  (1819.000000,0)
  (1821.000000,0)
  (1823.000000,0)
  (1825.000000,0)
  (1827.000000,0)
  (1829.000000,0)
  (1831.000000,0)
  (1833.000000,0)
  (1835.000000,0)
  (1837.000000,0)
  (1839.000000,0)
  (1841.000000,0)
  (1843.000000,0)
  (1845.000000,0)
  (1847.000000,0)
  (1849.000000,0)
  (1851.000000,0)
  (1853.000000,0)
  (1855.000000,0)
  (1857.000000,0)
  (1859.000000,0)
  (1861.000000,0)
  (1863.000000,0)
  (1865.000000,0)
  (1867.000000,0)
  (1869.000000,0)
  (1871.000000,0)
  (1873.000000,0)
  (1875.000000,0)
  (1877.000000,0)
  (1879.000000,0)
  (1881.000000,0)
  (1883.000000,0)
  (1885.000000,0)
  (1887.000000,0)
  (1889.000000,0)
  (1891.000000,0)
  (1893.000000,0)
  (1895.000000,0)
  (1897.000000,0)
  (1899.000000,0)
  (1901.000000,0)
  (1903.000000,0)
  (1905.000000,0)
  (1907.000000,0)
  (1909.000000,0)
  (1911.000000,0)
  (1913.000000,0)
  (1915.000000,0)
  (1917.000000,0)
  (1919.000000,0)
  (1921.000000,0)
  (1923.000000,0)
  (1925.000000,0)
  (1927.000000,0)
  (1929.000000,0)
  (1931.000000,0)
  (1933.000000,0)
  (1935.000000,0)
  (1937.000000,0)
  (1939.000000,0)
  (1941.000000,0)
  (1943.000000,0)
  (1945.000000,0)
  (1947.000000,0)
  (1949.000000,0)
  (1951.000000,0)
  (1953.000000,0)
  (1955.000000,0)
  (1957.000000,0)
  (1959.000000,0)
  (1961.000000,0)
  (1963.000000,0)
  (1965.000000,0)
  (1967.000000,0)
  (1969.000000,0)
  (1971.000000,0)
  (1973.000000,0)
  (1975.000000,0)
  (1977.000000,0)
  (1979.000000,0)
  (1981.000000,0)
  (1983.000000,0)
  (1985.000000,0)
  (1987.000000,0)
  (1989.000000,0)
  (1991.000000,0)
  (1993.000000,0)
  (1995.000000,0)
  (1997.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau=0.0264$, $I_{ch}=0.1110$}

% tau=0.5175, S=[1, 2, 3], I_{ch}=0.1940
\addplot[blue, mark=asterisk, mark options={scale=1}, mark repeat=8, thick] coordinates {
  (1.000000,0.6097)
  (3.000000,0.2359)
  (5.000000,0.1027)
  (7.000000,0.0525)
  (9.000000,0.0333)
  (11.000000,0.018)
  (13.000000,0.0093)
  (15.000000,0.0047)
  (17.000000,0.0034)
  (19.000000,0.0018)
  (21.000000,0.0011)
  (23.000000,0.0007)
  (25.000000,0.0005)
  (27.000000,0.0003)
  (29.000000,0.0001)
  (31.000000,0)
  (33.000000,0)
  (35.000000,0)
  (37.000000,0)
  (39.000000,0)
  (41.000000,0)
  (43.000000,0)
  (45.000000,0)
  (47.000000,0)
  (49.000000,0)
  (51.000000,0)
  (53.000000,0)
  (55.000000,0)
  (57.000000,0)
  (59.000000,0)
  (61.000000,0)
  (63.000000,0)
  (65.000000,0)
  (67.000000,0)
  (69.000000,0)
  (71.000000,0)
  (73.000000,0)
  (75.000000,0)
  (77.000000,0)
  (79.000000,0)
  (81.000000,0)
  (83.000000,0)
  (85.000000,0)
  (87.000000,0)
  (89.000000,0)
  (91.000000,0)
  (93.000000,0)
  (95.000000,0)
  (97.000000,0)
  (99.000000,0)
  (101.000000,0)
  (103.000000,0)
  (105.000000,0)
  (107.000000,0)
  (109.000000,0)
  (111.000000,0)
  (113.000000,0)
  (115.000000,0)
  (117.000000,0)
  (119.000000,0)
  (121.000000,0)
  (123.000000,0)
  (125.000000,0)
  (127.000000,0)
  (129.000000,0)
  (131.000000,0)
  (133.000000,0)
  (135.000000,0)
  (137.000000,0)
  (139.000000,0)
  (141.000000,0)
  (143.000000,0)
  (145.000000,0)
  (147.000000,0)
  (149.000000,0)
  (151.000000,0)
  (153.000000,0)
  (155.000000,0)
  (157.000000,0)
  (159.000000,0)
  (161.000000,0)
  (163.000000,0)
  (165.000000,0)
  (167.000000,0)
  (169.000000,0)
  (171.000000,0)
  (173.000000,0)
  (175.000000,0)
  (177.000000,0)
  (179.000000,0)
  (181.000000,0)
  (183.000000,0)
  (185.000000,0)
  (187.000000,0)
  (189.000000,0)
  (191.000000,0)
  (193.000000,0)
  (195.000000,0)
  (197.000000,0)
  (199.000000,0)
  (201.000000,0)
  (203.000000,0)
  (205.000000,0)
  (207.000000,0)
  (209.000000,0)
  (211.000000,0)
  (213.000000,0)
  (215.000000,0)
  (217.000000,0)
  (219.000000,0)
  (221.000000,0)
  (223.000000,0)
  (225.000000,0)
  (227.000000,0)
  (229.000000,0)
  (231.000000,0)
  (233.000000,0)
  (235.000000,0)
  (237.000000,0)
  (239.000000,0)
  (241.000000,0)
  (243.000000,0)
  (245.000000,0)
  (247.000000,0)
  (249.000000,0)
  (251.000000,0)
  (253.000000,0)
  (255.000000,0)
  (257.000000,0)
  (259.000000,0)
  (261.000000,0)
  (263.000000,0)
  (265.000000,0)
  (267.000000,0)
  (269.000000,0)
  (271.000000,0)
  (273.000000,0)
  (275.000000,0)
  (277.000000,0)
  (279.000000,0)
  (281.000000,0)
  (283.000000,0)
  (285.000000,0)
  (287.000000,0)
  (289.000000,0)
  (291.000000,0)
  (293.000000,0)
  (295.000000,0)
  (297.000000,0)
  (299.000000,0)
  (301.000000,0)
  (303.000000,0)
  (305.000000,0)
  (307.000000,0)
  (309.000000,0)
  (311.000000,0)
  (313.000000,0)
  (315.000000,0)
  (317.000000,0)
  (319.000000,0)
  (321.000000,0)
  (323.000000,0)
  (325.000000,0)
  (327.000000,0)
  (329.000000,0)
  (331.000000,0)
  (333.000000,0)
  (335.000000,0)
  (337.000000,0)
  (339.000000,0)
  (341.000000,0)
  (343.000000,0)
  (345.000000,0)
  (347.000000,0)
  (349.000000,0)
  (351.000000,0)
  (353.000000,0)
  (355.000000,0)
  (357.000000,0)
  (359.000000,0)
  (361.000000,0)
  (363.000000,0)
  (365.000000,0)
  (367.000000,0)
  (369.000000,0)
  (371.000000,0)
  (373.000000,0)
  (375.000000,0)
  (377.000000,0)
  (379.000000,0)
  (381.000000,0)
  (383.000000,0)
  (385.000000,0)
  (387.000000,0)
  (389.000000,0)
  (391.000000,0)
  (393.000000,0)
  (395.000000,0)
  (397.000000,0)
  (399.000000,0)
  (401.000000,0)
  (403.000000,0)
  (405.000000,0)
  (407.000000,0)
  (409.000000,0)
  (411.000000,0)
  (413.000000,0)
  (415.000000,0)
  (417.000000,0)
  (419.000000,0)
  (421.000000,0)
  (423.000000,0)
  (425.000000,0)
  (427.000000,0)
  (429.000000,0)
  (431.000000,0)
  (433.000000,0)
  (435.000000,0)
  (437.000000,0)
  (439.000000,0)
  (441.000000,0)
  (443.000000,0)
  (445.000000,0)
  (447.000000,0)
  (449.000000,0)
  (451.000000,0)
  (453.000000,0)
  (455.000000,0)
  (457.000000,0)
  (459.000000,0)
  (461.000000,0)
  (463.000000,0)
  (465.000000,0)
  (467.000000,0)
  (469.000000,0)
  (471.000000,0)
  (473.000000,0)
  (475.000000,0)
  (477.000000,0)
  (479.000000,0)
  (481.000000,0)
  (483.000000,0)
  (485.000000,0)
  (487.000000,0)
  (489.000000,0)
  (491.000000,0)
  (493.000000,0)
  (495.000000,0)
  (497.000000,0)
  (499.000000,0)
  (501.000000,0)
  (503.000000,0)
  (505.000000,0)
  (507.000000,0)
  (509.000000,0)
  (511.000000,0)
  (513.000000,0)
  (515.000000,0)
  (517.000000,0)
  (519.000000,0)
  (521.000000,0)
  (523.000000,0)
  (525.000000,0)
  (527.000000,0)
  (529.000000,0)
  (531.000000,0)
  (533.000000,0)
  (535.000000,0)
  (537.000000,0)
  (539.000000,0)
  (541.000000,0)
  (543.000000,0)
  (545.000000,0)
  (547.000000,0)
  (549.000000,0)
  (551.000000,0)
  (553.000000,0)
  (555.000000,0)
  (557.000000,0)
  (559.000000,0)
  (561.000000,0)
  (563.000000,0)
  (565.000000,0)
  (567.000000,0)
  (569.000000,0)
  (571.000000,0)
  (573.000000,0)
  (575.000000,0)
  (577.000000,0)
  (579.000000,0)
  (581.000000,0)
  (583.000000,0)
  (585.000000,0)
  (587.000000,0)
  (589.000000,0)
  (591.000000,0)
  (593.000000,0)
  (595.000000,0)
  (597.000000,0)
  (599.000000,0)
  (601.000000,0)
  (603.000000,0)
  (605.000000,0)
  (607.000000,0)
  (609.000000,0)
  (611.000000,0)
  (613.000000,0)
  (615.000000,0)
  (617.000000,0)
  (619.000000,0)
  (621.000000,0)
  (623.000000,0)
  (625.000000,0)
  (627.000000,0)
  (629.000000,0)
  (631.000000,0)
  (633.000000,0)
  (635.000000,0)
  (637.000000,0)
  (639.000000,0)
  (641.000000,0)
  (643.000000,0)
  (645.000000,0)
  (647.000000,0)
  (649.000000,0)
  (651.000000,0)
  (653.000000,0)
  (655.000000,0)
  (657.000000,0)
  (659.000000,0)
  (661.000000,0)
  (663.000000,0)
  (665.000000,0)
  (667.000000,0)
  (669.000000,0)
  (671.000000,0)
  (673.000000,0)
  (675.000000,0)
  (677.000000,0)
  (679.000000,0)
  (681.000000,0)
  (683.000000,0)
  (685.000000,0)
  (687.000000,0)
  (689.000000,0)
  (691.000000,0)
  (693.000000,0)
  (695.000000,0)
  (697.000000,0)
  (699.000000,0)
  (701.000000,0)
  (703.000000,0)
  (705.000000,0)
  (707.000000,0)
  (709.000000,0)
  (711.000000,0)
  (713.000000,0)
  (715.000000,0)
  (717.000000,0)
  (719.000000,0)
  (721.000000,0)
  (723.000000,0)
  (725.000000,0)
  (727.000000,0)
  (729.000000,0)
  (731.000000,0)
  (733.000000,0)
  (735.000000,0)
  (737.000000,0)
  (739.000000,0)
  (741.000000,0)
  (743.000000,0)
  (745.000000,0)
  (747.000000,0)
  (749.000000,0)
  (751.000000,0)
  (753.000000,0)
  (755.000000,0)
  (757.000000,0)
  (759.000000,0)
  (761.000000,0)
  (763.000000,0)
  (765.000000,0)
  (767.000000,0)
  (769.000000,0)
  (771.000000,0)
  (773.000000,0)
  (775.000000,0)
  (777.000000,0)
  (779.000000,0)
  (781.000000,0)
  (783.000000,0)
  (785.000000,0)
  (787.000000,0)
  (789.000000,0)
  (791.000000,0)
  (793.000000,0)
  (795.000000,0)
  (797.000000,0)
  (799.000000,0)
  (801.000000,0)
  (803.000000,0)
  (805.000000,0)
  (807.000000,0)
  (809.000000,0)
  (811.000000,0)
  (813.000000,0)
  (815.000000,0)
  (817.000000,0)
  (819.000000,0)
  (821.000000,0)
  (823.000000,0)
  (825.000000,0)
  (827.000000,0)
  (829.000000,0)
  (831.000000,0)
  (833.000000,0)
  (835.000000,0)
  (837.000000,0)
  (839.000000,0)
  (841.000000,0)
  (843.000000,0)
  (845.000000,0)
  (847.000000,0)
  (849.000000,0)
  (851.000000,0)
  (853.000000,0)
  (855.000000,0)
  (857.000000,0)
  (859.000000,0)
  (861.000000,0)
  (863.000000,0)
  (865.000000,0)
  (867.000000,0)
  (869.000000,0)
  (871.000000,0)
  (873.000000,0)
  (875.000000,0)
  (877.000000,0)
  (879.000000,0)
  (881.000000,0)
  (883.000000,0)
  (885.000000,0)
  (887.000000,0)
  (889.000000,0)
  (891.000000,0)
  (893.000000,0)
  (895.000000,0)
  (897.000000,0)
  (899.000000,0)
  (901.000000,0)
  (903.000000,0)
  (905.000000,0)
  (907.000000,0)
  (909.000000,0)
  (911.000000,0)
  (913.000000,0)
  (915.000000,0)
  (917.000000,0)
  (919.000000,0)
  (921.000000,0)
  (923.000000,0)
  (925.000000,0)
  (927.000000,0)
  (929.000000,0)
  (931.000000,0)
  (933.000000,0)
  (935.000000,0)
  (937.000000,0)
  (939.000000,0)
  (941.000000,0)
  (943.000000,0)
  (945.000000,0)
  (947.000000,0)
  (949.000000,0)
  (951.000000,0)
  (953.000000,0)
  (955.000000,0)
  (957.000000,0)
  (959.000000,0)
  (961.000000,0)
  (963.000000,0)
  (965.000000,0)
  (967.000000,0)
  (969.000000,0)
  (971.000000,0)
  (973.000000,0)
  (975.000000,0)
  (977.000000,0)
  (979.000000,0)
  (981.000000,0)
  (983.000000,0)
  (985.000000,0)
  (987.000000,0)
  (989.000000,0)
  (991.000000,0)
  (993.000000,0)
  (995.000000,0)
  (997.000000,0)
  (999.000000,0)
  (1001.000000,0)
  (1003.000000,0)
  (1005.000000,0)
  (1007.000000,0)
  (1009.000000,0)
  (1011.000000,0)
  (1013.000000,0)
  (1015.000000,0)
  (1017.000000,0)
  (1019.000000,0)
  (1021.000000,0)
  (1023.000000,0)
  (1025.000000,0)
  (1027.000000,0)
  (1029.000000,0)
  (1031.000000,0)
  (1033.000000,0)
  (1035.000000,0)
  (1037.000000,0)
  (1039.000000,0)
  (1041.000000,0)
  (1043.000000,0)
  (1045.000000,0)
  (1047.000000,0)
  (1049.000000,0)
  (1051.000000,0)
  (1053.000000,0)
  (1055.000000,0)
  (1057.000000,0)
  (1059.000000,0)
  (1061.000000,0)
  (1063.000000,0)
  (1065.000000,0)
  (1067.000000,0)
  (1069.000000,0)
  (1071.000000,0)
  (1073.000000,0)
  (1075.000000,0)
  (1077.000000,0)
  (1079.000000,0)
  (1081.000000,0)
  (1083.000000,0)
  (1085.000000,0)
  (1087.000000,0)
  (1089.000000,0)
  (1091.000000,0)
  (1093.000000,0)
  (1095.000000,0)
  (1097.000000,0)
  (1099.000000,0)
  (1101.000000,0)
  (1103.000000,0)
  (1105.000000,0)
  (1107.000000,0)
  (1109.000000,0)
  (1111.000000,0)
  (1113.000000,0)
  (1115.000000,0)
  (1117.000000,0)
  (1119.000000,0)
  (1121.000000,0)
  (1123.000000,0)
  (1125.000000,0)
  (1127.000000,0)
  (1129.000000,0)
  (1131.000000,0)
  (1133.000000,0)
  (1135.000000,0)
  (1137.000000,0)
  (1139.000000,0)
  (1141.000000,0)
  (1143.000000,0)
  (1145.000000,0)
  (1147.000000,0)
  (1149.000000,0)
  (1151.000000,0)
  (1153.000000,0)
  (1155.000000,0)
  (1157.000000,0)
  (1159.000000,0)
  (1161.000000,0)
  (1163.000000,0)
  (1165.000000,0)
  (1167.000000,0)
  (1169.000000,0)
  (1171.000000,0)
  (1173.000000,0)
  (1175.000000,0)
  (1177.000000,0)
  (1179.000000,0)
  (1181.000000,0)
  (1183.000000,0)
  (1185.000000,0)
  (1187.000000,0)
  (1189.000000,0)
  (1191.000000,0)
  (1193.000000,0)
  (1195.000000,0)
  (1197.000000,0)
  (1199.000000,0)
  (1201.000000,0)
  (1203.000000,0)
  (1205.000000,0)
  (1207.000000,0)
  (1209.000000,0)
  (1211.000000,0)
  (1213.000000,0)
  (1215.000000,0)
  (1217.000000,0)
  (1219.000000,0)
  (1221.000000,0)
  (1223.000000,0)
  (1225.000000,0)
  (1227.000000,0)
  (1229.000000,0)
  (1231.000000,0)
  (1233.000000,0)
  (1235.000000,0)
  (1237.000000,0)
  (1239.000000,0)
  (1241.000000,0)
  (1243.000000,0)
  (1245.000000,0)
  (1247.000000,0)
  (1249.000000,0)
  (1251.000000,0)
  (1253.000000,0)
  (1255.000000,0)
  (1257.000000,0)
  (1259.000000,0)
  (1261.000000,0)
  (1263.000000,0)
  (1265.000000,0)
  (1267.000000,0)
  (1269.000000,0)
  (1271.000000,0)
  (1273.000000,0)
  (1275.000000,0)
  (1277.000000,0)
  (1279.000000,0)
  (1281.000000,0)
  (1283.000000,0)
  (1285.000000,0)
  (1287.000000,0)
  (1289.000000,0)
  (1291.000000,0)
  (1293.000000,0)
  (1295.000000,0)
  (1297.000000,0)
  (1299.000000,0)
  (1301.000000,0)
  (1303.000000,0)
  (1305.000000,0)
  (1307.000000,0)
  (1309.000000,0)
  (1311.000000,0)
  (1313.000000,0)
  (1315.000000,0)
  (1317.000000,0)
  (1319.000000,0)
  (1321.000000,0)
  (1323.000000,0)
  (1325.000000,0)
  (1327.000000,0)
  (1329.000000,0)
  (1331.000000,0)
  (1333.000000,0)
  (1335.000000,0)
  (1337.000000,0)
  (1339.000000,0)
  (1341.000000,0)
  (1343.000000,0)
  (1345.000000,0)
  (1347.000000,0)
  (1349.000000,0)
  (1351.000000,0)
  (1353.000000,0)
  (1355.000000,0)
  (1357.000000,0)
  (1359.000000,0)
  (1361.000000,0)
  (1363.000000,0)
  (1365.000000,0)
  (1367.000000,0)
  (1369.000000,0)
  (1371.000000,0)
  (1373.000000,0)
  (1375.000000,0)
  (1377.000000,0)
  (1379.000000,0)
  (1381.000000,0)
  (1383.000000,0)
  (1385.000000,0)
  (1387.000000,0)
  (1389.000000,0)
  (1391.000000,0)
  (1393.000000,0)
  (1395.000000,0)
  (1397.000000,0)
  (1399.000000,0)
  (1401.000000,0)
  (1403.000000,0)
  (1405.000000,0)
  (1407.000000,0)
  (1409.000000,0)
  (1411.000000,0)
  (1413.000000,0)
  (1415.000000,0)
  (1417.000000,0)
  (1419.000000,0)
  (1421.000000,0)
  (1423.000000,0)
  (1425.000000,0)
  (1427.000000,0)
  (1429.000000,0)
  (1431.000000,0)
  (1433.000000,0)
  (1435.000000,0)
  (1437.000000,0)
  (1439.000000,0)
  (1441.000000,0)
  (1443.000000,0)
  (1445.000000,0)
  (1447.000000,0)
  (1449.000000,0)
  (1451.000000,0)
  (1453.000000,0)
  (1455.000000,0)
  (1457.000000,0)
  (1459.000000,0)
  (1461.000000,0)
  (1463.000000,0)
  (1465.000000,0)
  (1467.000000,0)
  (1469.000000,0)
  (1471.000000,0)
  (1473.000000,0)
  (1475.000000,0)
  (1477.000000,0)
  (1479.000000,0)
  (1481.000000,0)
  (1483.000000,0)
  (1485.000000,0)
  (1487.000000,0)
  (1489.000000,0)
  (1491.000000,0)
  (1493.000000,0)
  (1495.000000,0)
  (1497.000000,0)
  (1499.000000,0)
  (1501.000000,0)
  (1503.000000,0)
  (1505.000000,0)
  (1507.000000,0)
  (1509.000000,0)
  (1511.000000,0)
  (1513.000000,0)
  (1515.000000,0)
  (1517.000000,0)
  (1519.000000,0)
  (1521.000000,0)
  (1523.000000,0)
  (1525.000000,0)
  (1527.000000,0)
  (1529.000000,0)
  (1531.000000,0)
  (1533.000000,0)
  (1535.000000,0)
  (1537.000000,0)
  (1539.000000,0)
  (1541.000000,0)
  (1543.000000,0)
  (1545.000000,0)
  (1547.000000,0)
  (1549.000000,0)
  (1551.000000,0)
  (1553.000000,0)
  (1555.000000,0)
  (1557.000000,0)
  (1559.000000,0)
  (1561.000000,0)
  (1563.000000,0)
  (1565.000000,0)
  (1567.000000,0)
  (1569.000000,0)
  (1571.000000,0)
  (1573.000000,0)
  (1575.000000,0)
  (1577.000000,0)
  (1579.000000,0)
  (1581.000000,0)
  (1583.000000,0)
  (1585.000000,0)
  (1587.000000,0)
  (1589.000000,0)
  (1591.000000,0)
  (1593.000000,0)
  (1595.000000,0)
  (1597.000000,0)
  (1599.000000,0)
  (1601.000000,0)
  (1603.000000,0)
  (1605.000000,0)
  (1607.000000,0)
  (1609.000000,0)
  (1611.000000,0)
  (1613.000000,0)
  (1615.000000,0)
  (1617.000000,0)
  (1619.000000,0)
  (1621.000000,0)
  (1623.000000,0)
  (1625.000000,0)
  (1627.000000,0)
  (1629.000000,0)
  (1631.000000,0)
  (1633.000000,0)
  (1635.000000,0)
  (1637.000000,0)
  (1639.000000,0)
  (1641.000000,0)
  (1643.000000,0)
  (1645.000000,0)
  (1647.000000,0)
  (1649.000000,0)
  (1651.000000,0)
  (1653.000000,0)
  (1655.000000,0)
  (1657.000000,0)
  (1659.000000,0)
  (1661.000000,0)
  (1663.000000,0)
  (1665.000000,0)
  (1667.000000,0)
  (1669.000000,0)
  (1671.000000,0)
  (1673.000000,0)
  (1675.000000,0)
  (1677.000000,0)
  (1679.000000,0)
  (1681.000000,0)
  (1683.000000,0)
  (1685.000000,0)
  (1687.000000,0)
  (1689.000000,0)
  (1691.000000,0)
  (1693.000000,0)
  (1695.000000,0)
  (1697.000000,0)
  (1699.000000,0)
  (1701.000000,0)
  (1703.000000,0)
  (1705.000000,0)
  (1707.000000,0)
  (1709.000000,0)
  (1711.000000,0)
  (1713.000000,0)
  (1715.000000,0)
  (1717.000000,0)
  (1719.000000,0)
  (1721.000000,0)
  (1723.000000,0)
  (1725.000000,0)
  (1727.000000,0)
  (1729.000000,0)
  (1731.000000,0)
  (1733.000000,0)
  (1735.000000,0)
  (1737.000000,0)
  (1739.000000,0)
  (1741.000000,0)
  (1743.000000,0)
  (1745.000000,0)
  (1747.000000,0)
  (1749.000000,0)
  (1751.000000,0)
  (1753.000000,0)
  (1755.000000,0)
  (1757.000000,0)
  (1759.000000,0)
  (1761.000000,0)
  (1763.000000,0)
  (1765.000000,0)
  (1767.000000,0)
  (1769.000000,0)
  (1771.000000,0)
  (1773.000000,0)
  (1775.000000,0)
  (1777.000000,0)
  (1779.000000,0)
  (1781.000000,0)
  (1783.000000,0)
  (1785.000000,0)
  (1787.000000,0)
  (1789.000000,0)
  (1791.000000,0)
  (1793.000000,0)
  (1795.000000,0)
  (1797.000000,0)
  (1799.000000,0)
  (1801.000000,0)
  (1803.000000,0)
  (1805.000000,0)
  (1807.000000,0)
  (1809.000000,0)
  (1811.000000,0)
  (1813.000000,0)
  (1815.000000,0)
  (1817.000000,0)
  (1819.000000,0)
  (1821.000000,0)
  (1823.000000,0)
  (1825.000000,0)
  (1827.000000,0)
  (1829.000000,0)
  (1831.000000,0)
  (1833.000000,0)
  (1835.000000,0)
  (1837.000000,0)
  (1839.000000,0)
  (1841.000000,0)
  (1843.000000,0)
  (1845.000000,0)
  (1847.000000,0)
  (1849.000000,0)
  (1851.000000,0)
  (1853.000000,0)
  (1855.000000,0)
  (1857.000000,0)
  (1859.000000,0)
  (1861.000000,0)
  (1863.000000,0)
  (1865.000000,0)
  (1867.000000,0)
  (1869.000000,0)
  (1871.000000,0)
  (1873.000000,0)
  (1875.000000,0)
  (1877.000000,0)
  (1879.000000,0)
  (1881.000000,0)
  (1883.000000,0)
  (1885.000000,0)
  (1887.000000,0)
  (1889.000000,0)
  (1891.000000,0)
  (1893.000000,0)
  (1895.000000,0)
  (1897.000000,0)
  (1899.000000,0)
  (1901.000000,0)
  (1903.000000,0)
  (1905.000000,0)
  (1907.000000,0)
  (1909.000000,0)
  (1911.000000,0)
  (1913.000000,0)
  (1915.000000,0)
  (1917.000000,0)
  (1919.000000,0)
  (1921.000000,0)
  (1923.000000,0)
  (1925.000000,0)
  (1927.000000,0)
  (1929.000000,0)
  (1931.000000,0)
  (1933.000000,0)
  (1935.000000,0)
  (1937.000000,0)
  (1939.000000,0)
  (1941.000000,0)
  (1943.000000,0)
  (1945.000000,0)
  (1947.000000,0)
  (1949.000000,0)
  (1951.000000,0)
  (1953.000000,0)
  (1955.000000,0)
  (1957.000000,0)
  (1959.000000,0)
  (1961.000000,0)
  (1963.000000,0)
  (1965.000000,0)
  (1967.000000,0)
  (1969.000000,0)
  (1971.000000,0)
  (1973.000000,0)
  (1975.000000,0)
  (1977.000000,0)
  (1979.000000,0)
  (1981.000000,0)
  (1983.000000,0)
  (1985.000000,0)
  (1987.000000,0)
  (1989.000000,0)
  (1991.000000,0)
  (1993.000000,0)
  (1995.000000,0)
  (1997.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau^{*}=0.5175$, $I_{ch}=0.1940$}

% tau=1, S=[1, 2], I_{ch}=0.0970
\addplot[red, thick] coordinates {
  (1.000000,0.5525)
  (3.000000,0.3147)
  (5.000000,0.2163)
  (7.000000,0.1499)
  (9.000000,0.1032)
  (11.000000,0.0759)
  (13.000000,0.054)
  (15.000000,0.0394)
  (17.000000,0.0296)
  (19.000000,0.0235)
  (21.000000,0.0181)
  (23.000000,0.0134)
  (25.000000,0.0108)
  (27.000000,0.0082)
  (29.000000,0.0065)
  (31.000000,0.0053)
  (33.000000,0.0044)
  (35.000000,0.0033)
  (37.000000,0.0029)
  (39.000000,0.002)
  (41.000000,0.0013)
  (43.000000,0.001)
  (45.000000,0.0009)
  (47.000000,0.0009)
  (49.000000,0.0008)
  (51.000000,0.0004)
  (53.000000,0.0004)
  (55.000000,0.0003)
  (57.000000,0.0003)
  (59.000000,0.0002)
  (61.000000,0.0002)
  (63.000000,0.0001)
  (65.000000,0)
  (67.000000,0)
  (69.000000,0)
  (71.000000,0)
  (73.000000,0)
  (75.000000,0)
  (77.000000,0)
  (79.000000,0)
  (81.000000,0)
  (83.000000,0)
  (85.000000,0)
  (87.000000,0)
  (89.000000,0)
  (91.000000,0)
  (93.000000,0)
  (95.000000,0)
  (97.000000,0)
  (99.000000,0)
  (101.000000,0)
  (103.000000,0)
  (105.000000,0)
  (107.000000,0)
  (109.000000,0)
  (111.000000,0)
  (113.000000,0)
  (115.000000,0)
  (117.000000,0)
  (119.000000,0)
  (121.000000,0)
  (123.000000,0)
  (125.000000,0)
  (127.000000,0)
  (129.000000,0)
  (131.000000,0)
  (133.000000,0)
  (135.000000,0)
  (137.000000,0)
  (139.000000,0)
  (141.000000,0)
  (143.000000,0)
  (145.000000,0)
  (147.000000,0)
  (149.000000,0)
  (151.000000,0)
  (153.000000,0)
  (155.000000,0)
  (157.000000,0)
  (159.000000,0)
  (161.000000,0)
  (163.000000,0)
  (165.000000,0)
  (167.000000,0)
  (169.000000,0)
  (171.000000,0)
  (173.000000,0)
  (175.000000,0)
  (177.000000,0)
  (179.000000,0)
  (181.000000,0)
  (183.000000,0)
  (185.000000,0)
  (187.000000,0)
  (189.000000,0)
  (191.000000,0)
  (193.000000,0)
  (195.000000,0)
  (197.000000,0)
  (199.000000,0)
  (201.000000,0)
  (203.000000,0)
  (205.000000,0)
  (207.000000,0)
  (209.000000,0)
  (211.000000,0)
  (213.000000,0)
  (215.000000,0)
  (217.000000,0)
  (219.000000,0)
  (221.000000,0)
  (223.000000,0)
  (225.000000,0)
  (227.000000,0)
  (229.000000,0)
  (231.000000,0)
  (233.000000,0)
  (235.000000,0)
  (237.000000,0)
  (239.000000,0)
  (241.000000,0)
  (243.000000,0)
  (245.000000,0)
  (247.000000,0)
  (249.000000,0)
  (251.000000,0)
  (253.000000,0)
  (255.000000,0)
  (257.000000,0)
  (259.000000,0)
  (261.000000,0)
  (263.000000,0)
  (265.000000,0)
  (267.000000,0)
  (269.000000,0)
  (271.000000,0)
  (273.000000,0)
  (275.000000,0)
  (277.000000,0)
  (279.000000,0)
  (281.000000,0)
  (283.000000,0)
  (285.000000,0)
  (287.000000,0)
  (289.000000,0)
  (291.000000,0)
  (293.000000,0)
  (295.000000,0)
  (297.000000,0)
  (299.000000,0)
  (301.000000,0)
  (303.000000,0)
  (305.000000,0)
  (307.000000,0)
  (309.000000,0)
  (311.000000,0)
  (313.000000,0)
  (315.000000,0)
  (317.000000,0)
  (319.000000,0)
  (321.000000,0)
  (323.000000,0)
  (325.000000,0)
  (327.000000,0)
  (329.000000,0)
  (331.000000,0)
  (333.000000,0)
  (335.000000,0)
  (337.000000,0)
  (339.000000,0)
  (341.000000,0)
  (343.000000,0)
  (345.000000,0)
  (347.000000,0)
  (349.000000,0)
  (351.000000,0)
  (353.000000,0)
  (355.000000,0)
  (357.000000,0)
  (359.000000,0)
  (361.000000,0)
  (363.000000,0)
  (365.000000,0)
  (367.000000,0)
  (369.000000,0)
  (371.000000,0)
  (373.000000,0)
  (375.000000,0)
  (377.000000,0)
  (379.000000,0)
  (381.000000,0)
  (383.000000,0)
  (385.000000,0)
  (387.000000,0)
  (389.000000,0)
  (391.000000,0)
  (393.000000,0)
  (395.000000,0)
  (397.000000,0)
  (399.000000,0)
  (401.000000,0)
  (403.000000,0)
  (405.000000,0)
  (407.000000,0)
  (409.000000,0)
  (411.000000,0)
  (413.000000,0)
  (415.000000,0)
  (417.000000,0)
  (419.000000,0)
  (421.000000,0)
  (423.000000,0)
  (425.000000,0)
  (427.000000,0)
  (429.000000,0)
  (431.000000,0)
  (433.000000,0)
  (435.000000,0)
  (437.000000,0)
  (439.000000,0)
  (441.000000,0)
  (443.000000,0)
  (445.000000,0)
  (447.000000,0)
  (449.000000,0)
  (451.000000,0)
  (453.000000,0)
  (455.000000,0)
  (457.000000,0)
  (459.000000,0)
  (461.000000,0)
  (463.000000,0)
  (465.000000,0)
  (467.000000,0)
  (469.000000,0)
  (471.000000,0)
  (473.000000,0)
  (475.000000,0)
  (477.000000,0)
  (479.000000,0)
  (481.000000,0)
  (483.000000,0)
  (485.000000,0)
  (487.000000,0)
  (489.000000,0)
  (491.000000,0)
  (493.000000,0)
  (495.000000,0)
  (497.000000,0)
  (499.000000,0)
  (501.000000,0)
  (503.000000,0)
  (505.000000,0)
  (507.000000,0)
  (509.000000,0)
  (511.000000,0)
  (513.000000,0)
  (515.000000,0)
  (517.000000,0)
  (519.000000,0)
  (521.000000,0)
  (523.000000,0)
  (525.000000,0)
  (527.000000,0)
  (529.000000,0)
  (531.000000,0)
  (533.000000,0)
  (535.000000,0)
  (537.000000,0)
  (539.000000,0)
  (541.000000,0)
  (543.000000,0)
  (545.000000,0)
  (547.000000,0)
  (549.000000,0)
  (551.000000,0)
  (553.000000,0)
  (555.000000,0)
  (557.000000,0)
  (559.000000,0)
  (561.000000,0)
  (563.000000,0)
  (565.000000,0)
  (567.000000,0)
  (569.000000,0)
  (571.000000,0)
  (573.000000,0)
  (575.000000,0)
  (577.000000,0)
  (579.000000,0)
  (581.000000,0)
  (583.000000,0)
  (585.000000,0)
  (587.000000,0)
  (589.000000,0)
  (591.000000,0)
  (593.000000,0)
  (595.000000,0)
  (597.000000,0)
  (599.000000,0)
  (601.000000,0)
  (603.000000,0)
  (605.000000,0)
  (607.000000,0)
  (609.000000,0)
  (611.000000,0)
  (613.000000,0)
  (615.000000,0)
  (617.000000,0)
  (619.000000,0)
  (621.000000,0)
  (623.000000,0)
  (625.000000,0)
  (627.000000,0)
  (629.000000,0)
  (631.000000,0)
  (633.000000,0)
  (635.000000,0)
  (637.000000,0)
  (639.000000,0)
  (641.000000,0)
  (643.000000,0)
  (645.000000,0)
  (647.000000,0)
  (649.000000,0)
  (651.000000,0)
  (653.000000,0)
  (655.000000,0)
  (657.000000,0)
  (659.000000,0)
  (661.000000,0)
  (663.000000,0)
  (665.000000,0)
  (667.000000,0)
  (669.000000,0)
  (671.000000,0)
  (673.000000,0)
  (675.000000,0)
  (677.000000,0)
  (679.000000,0)
  (681.000000,0)
  (683.000000,0)
  (685.000000,0)
  (687.000000,0)
  (689.000000,0)
  (691.000000,0)
  (693.000000,0)
  (695.000000,0)
  (697.000000,0)
  (699.000000,0)
  (701.000000,0)
  (703.000000,0)
  (705.000000,0)
  (707.000000,0)
  (709.000000,0)
  (711.000000,0)
  (713.000000,0)
  (715.000000,0)
  (717.000000,0)
  (719.000000,0)
  (721.000000,0)
  (723.000000,0)
  (725.000000,0)
  (727.000000,0)
  (729.000000,0)
  (731.000000,0)
  (733.000000,0)
  (735.000000,0)
  (737.000000,0)
  (739.000000,0)
  (741.000000,0)
  (743.000000,0)
  (745.000000,0)
  (747.000000,0)
  (749.000000,0)
  (751.000000,0)
  (753.000000,0)
  (755.000000,0)
  (757.000000,0)
  (759.000000,0)
  (761.000000,0)
  (763.000000,0)
  (765.000000,0)
  (767.000000,0)
  (769.000000,0)
  (771.000000,0)
  (773.000000,0)
  (775.000000,0)
  (777.000000,0)
  (779.000000,0)
  (781.000000,0)
  (783.000000,0)
  (785.000000,0)
  (787.000000,0)
  (789.000000,0)
  (791.000000,0)
  (793.000000,0)
  (795.000000,0)
  (797.000000,0)
  (799.000000,0)
  (801.000000,0)
  (803.000000,0)
  (805.000000,0)
  (807.000000,0)
  (809.000000,0)
  (811.000000,0)
  (813.000000,0)
  (815.000000,0)
  (817.000000,0)
  (819.000000,0)
  (821.000000,0)
  (823.000000,0)
  (825.000000,0)
  (827.000000,0)
  (829.000000,0)
  (831.000000,0)
  (833.000000,0)
  (835.000000,0)
  (837.000000,0)
  (839.000000,0)
  (841.000000,0)
  (843.000000,0)
  (845.000000,0)
  (847.000000,0)
  (849.000000,0)
  (851.000000,0)
  (853.000000,0)
  (855.000000,0)
  (857.000000,0)
  (859.000000,0)
  (861.000000,0)
  (863.000000,0)
  (865.000000,0)
  (867.000000,0)
  (869.000000,0)
  (871.000000,0)
  (873.000000,0)
  (875.000000,0)
  (877.000000,0)
  (879.000000,0)
  (881.000000,0)
  (883.000000,0)
  (885.000000,0)
  (887.000000,0)
  (889.000000,0)
  (891.000000,0)
  (893.000000,0)
  (895.000000,0)
  (897.000000,0)
  (899.000000,0)
  (901.000000,0)
  (903.000000,0)
  (905.000000,0)
  (907.000000,0)
  (909.000000,0)
  (911.000000,0)
  (913.000000,0)
  (915.000000,0)
  (917.000000,0)
  (919.000000,0)
  (921.000000,0)
  (923.000000,0)
  (925.000000,0)
  (927.000000,0)
  (929.000000,0)
  (931.000000,0)
  (933.000000,0)
  (935.000000,0)
  (937.000000,0)
  (939.000000,0)
  (941.000000,0)
  (943.000000,0)
  (945.000000,0)
  (947.000000,0)
  (949.000000,0)
  (951.000000,0)
  (953.000000,0)
  (955.000000,0)
  (957.000000,0)
  (959.000000,0)
  (961.000000,0)
  (963.000000,0)
  (965.000000,0)
  (967.000000,0)
  (969.000000,0)
  (971.000000,0)
  (973.000000,0)
  (975.000000,0)
  (977.000000,0)
  (979.000000,0)
  (981.000000,0)
  (983.000000,0)
  (985.000000,0)
  (987.000000,0)
  (989.000000,0)
  (991.000000,0)
  (993.000000,0)
  (995.000000,0)
  (997.000000,0)
  (999.000000,0)
  (1001.000000,0)
  (1003.000000,0)
  (1005.000000,0)
  (1007.000000,0)
  (1009.000000,0)
  (1011.000000,0)
  (1013.000000,0)
  (1015.000000,0)
  (1017.000000,0)
  (1019.000000,0)
  (1021.000000,0)
  (1023.000000,0)
  (1025.000000,0)
  (1027.000000,0)
  (1029.000000,0)
  (1031.000000,0)
  (1033.000000,0)
  (1035.000000,0)
  (1037.000000,0)
  (1039.000000,0)
  (1041.000000,0)
  (1043.000000,0)
  (1045.000000,0)
  (1047.000000,0)
  (1049.000000,0)
  (1051.000000,0)
  (1053.000000,0)
  (1055.000000,0)
  (1057.000000,0)
  (1059.000000,0)
  (1061.000000,0)
  (1063.000000,0)
  (1065.000000,0)
  (1067.000000,0)
  (1069.000000,0)
  (1071.000000,0)
  (1073.000000,0)
  (1075.000000,0)
  (1077.000000,0)
  (1079.000000,0)
  (1081.000000,0)
  (1083.000000,0)
  (1085.000000,0)
  (1087.000000,0)
  (1089.000000,0)
  (1091.000000,0)
  (1093.000000,0)
  (1095.000000,0)
  (1097.000000,0)
  (1099.000000,0)
  (1101.000000,0)
  (1103.000000,0)
  (1105.000000,0)
  (1107.000000,0)
  (1109.000000,0)
  (1111.000000,0)
  (1113.000000,0)
  (1115.000000,0)
  (1117.000000,0)
  (1119.000000,0)
  (1121.000000,0)
  (1123.000000,0)
  (1125.000000,0)
  (1127.000000,0)
  (1129.000000,0)
  (1131.000000,0)
  (1133.000000,0)
  (1135.000000,0)
  (1137.000000,0)
  (1139.000000,0)
  (1141.000000,0)
  (1143.000000,0)
  (1145.000000,0)
  (1147.000000,0)
  (1149.000000,0)
  (1151.000000,0)
  (1153.000000,0)
  (1155.000000,0)
  (1157.000000,0)
  (1159.000000,0)
  (1161.000000,0)
  (1163.000000,0)
  (1165.000000,0)
  (1167.000000,0)
  (1169.000000,0)
  (1171.000000,0)
  (1173.000000,0)
  (1175.000000,0)
  (1177.000000,0)
  (1179.000000,0)
  (1181.000000,0)
  (1183.000000,0)
  (1185.000000,0)
  (1187.000000,0)
  (1189.000000,0)
  (1191.000000,0)
  (1193.000000,0)
  (1195.000000,0)
  (1197.000000,0)
  (1199.000000,0)
  (1201.000000,0)
  (1203.000000,0)
  (1205.000000,0)
  (1207.000000,0)
  (1209.000000,0)
  (1211.000000,0)
  (1213.000000,0)
  (1215.000000,0)
  (1217.000000,0)
  (1219.000000,0)
  (1221.000000,0)
  (1223.000000,0)
  (1225.000000,0)
  (1227.000000,0)
  (1229.000000,0)
  (1231.000000,0)
  (1233.000000,0)
  (1235.000000,0)
  (1237.000000,0)
  (1239.000000,0)
  (1241.000000,0)
  (1243.000000,0)
  (1245.000000,0)
  (1247.000000,0)
  (1249.000000,0)
  (1251.000000,0)
  (1253.000000,0)
  (1255.000000,0)
  (1257.000000,0)
  (1259.000000,0)
  (1261.000000,0)
  (1263.000000,0)
  (1265.000000,0)
  (1267.000000,0)
  (1269.000000,0)
  (1271.000000,0)
  (1273.000000,0)
  (1275.000000,0)
  (1277.000000,0)
  (1279.000000,0)
  (1281.000000,0)
  (1283.000000,0)
  (1285.000000,0)
  (1287.000000,0)
  (1289.000000,0)
  (1291.000000,0)
  (1293.000000,0)
  (1295.000000,0)
  (1297.000000,0)
  (1299.000000,0)
  (1301.000000,0)
  (1303.000000,0)
  (1305.000000,0)
  (1307.000000,0)
  (1309.000000,0)
  (1311.000000,0)
  (1313.000000,0)
  (1315.000000,0)
  (1317.000000,0)
  (1319.000000,0)
  (1321.000000,0)
  (1323.000000,0)
  (1325.000000,0)
  (1327.000000,0)
  (1329.000000,0)
  (1331.000000,0)
  (1333.000000,0)
  (1335.000000,0)
  (1337.000000,0)
  (1339.000000,0)
  (1341.000000,0)
  (1343.000000,0)
  (1345.000000,0)
  (1347.000000,0)
  (1349.000000,0)
  (1351.000000,0)
  (1353.000000,0)
  (1355.000000,0)
  (1357.000000,0)
  (1359.000000,0)
  (1361.000000,0)
  (1363.000000,0)
  (1365.000000,0)
  (1367.000000,0)
  (1369.000000,0)
  (1371.000000,0)
  (1373.000000,0)
  (1375.000000,0)
  (1377.000000,0)
  (1379.000000,0)
  (1381.000000,0)
  (1383.000000,0)
  (1385.000000,0)
  (1387.000000,0)
  (1389.000000,0)
  (1391.000000,0)
  (1393.000000,0)
  (1395.000000,0)
  (1397.000000,0)
  (1399.000000,0)
  (1401.000000,0)
  (1403.000000,0)
  (1405.000000,0)
  (1407.000000,0)
  (1409.000000,0)
  (1411.000000,0)
  (1413.000000,0)
  (1415.000000,0)
  (1417.000000,0)
  (1419.000000,0)
  (1421.000000,0)
  (1423.000000,0)
  (1425.000000,0)
  (1427.000000,0)
  (1429.000000,0)
  (1431.000000,0)
  (1433.000000,0)
  (1435.000000,0)
  (1437.000000,0)
  (1439.000000,0)
  (1441.000000,0)
  (1443.000000,0)
  (1445.000000,0)
  (1447.000000,0)
  (1449.000000,0)
  (1451.000000,0)
  (1453.000000,0)
  (1455.000000,0)
  (1457.000000,0)
  (1459.000000,0)
  (1461.000000,0)
  (1463.000000,0)
  (1465.000000,0)
  (1467.000000,0)
  (1469.000000,0)
  (1471.000000,0)
  (1473.000000,0)
  (1475.000000,0)
  (1477.000000,0)
  (1479.000000,0)
  (1481.000000,0)
  (1483.000000,0)
  (1485.000000,0)
  (1487.000000,0)
  (1489.000000,0)
  (1491.000000,0)
  (1493.000000,0)
  (1495.000000,0)
  (1497.000000,0)
  (1499.000000,0)
  (1501.000000,0)
  (1503.000000,0)
  (1505.000000,0)
  (1507.000000,0)
  (1509.000000,0)
  (1511.000000,0)
  (1513.000000,0)
  (1515.000000,0)
  (1517.000000,0)
  (1519.000000,0)
  (1521.000000,0)
  (1523.000000,0)
  (1525.000000,0)
  (1527.000000,0)
  (1529.000000,0)
  (1531.000000,0)
  (1533.000000,0)
  (1535.000000,0)
  (1537.000000,0)
  (1539.000000,0)
  (1541.000000,0)
  (1543.000000,0)
  (1545.000000,0)
  (1547.000000,0)
  (1549.000000,0)
  (1551.000000,0)
  (1553.000000,0)
  (1555.000000,0)
  (1557.000000,0)
  (1559.000000,0)
  (1561.000000,0)
  (1563.000000,0)
  (1565.000000,0)
  (1567.000000,0)
  (1569.000000,0)
  (1571.000000,0)
  (1573.000000,0)
  (1575.000000,0)
  (1577.000000,0)
  (1579.000000,0)
  (1581.000000,0)
  (1583.000000,0)
  (1585.000000,0)
  (1587.000000,0)
  (1589.000000,0)
  (1591.000000,0)
  (1593.000000,0)
  (1595.000000,0)
  (1597.000000,0)
  (1599.000000,0)
  (1601.000000,0)
  (1603.000000,0)
  (1605.000000,0)
  (1607.000000,0)
  (1609.000000,0)
  (1611.000000,0)
  (1613.000000,0)
  (1615.000000,0)
  (1617.000000,0)
  (1619.000000,0)
  (1621.000000,0)
  (1623.000000,0)
  (1625.000000,0)
  (1627.000000,0)
  (1629.000000,0)
  (1631.000000,0)
  (1633.000000,0)
  (1635.000000,0)
  (1637.000000,0)
  (1639.000000,0)
  (1641.000000,0)
  (1643.000000,0)
  (1645.000000,0)
  (1647.000000,0)
  (1649.000000,0)
  (1651.000000,0)
  (1653.000000,0)
  (1655.000000,0)
  (1657.000000,0)
  (1659.000000,0)
  (1661.000000,0)
  (1663.000000,0)
  (1665.000000,0)
  (1667.000000,0)
  (1669.000000,0)
  (1671.000000,0)
  (1673.000000,0)
  (1675.000000,0)
  (1677.000000,0)
  (1679.000000,0)
  (1681.000000,0)
  (1683.000000,0)
  (1685.000000,0)
  (1687.000000,0)
  (1689.000000,0)
  (1691.000000,0)
  (1693.000000,0)
  (1695.000000,0)
  (1697.000000,0)
  (1699.000000,0)
  (1701.000000,0)
  (1703.000000,0)
  (1705.000000,0)
  (1707.000000,0)
  (1709.000000,0)
  (1711.000000,0)
  (1713.000000,0)
  (1715.000000,0)
  (1717.000000,0)
  (1719.000000,0)
  (1721.000000,0)
  (1723.000000,0)
  (1725.000000,0)
  (1727.000000,0)
  (1729.000000,0)
  (1731.000000,0)
  (1733.000000,0)
  (1735.000000,0)
  (1737.000000,0)
  (1739.000000,0)
  (1741.000000,0)
  (1743.000000,0)
  (1745.000000,0)
  (1747.000000,0)
  (1749.000000,0)
  (1751.000000,0)
  (1753.000000,0)
  (1755.000000,0)
  (1757.000000,0)
  (1759.000000,0)
  (1761.000000,0)
  (1763.000000,0)
  (1765.000000,0)
  (1767.000000,0)
  (1769.000000,0)
  (1771.000000,0)
  (1773.000000,0)
  (1775.000000,0)
  (1777.000000,0)
  (1779.000000,0)
  (1781.000000,0)
  (1783.000000,0)
  (1785.000000,0)
  (1787.000000,0)
  (1789.000000,0)
  (1791.000000,0)
  (1793.000000,0)
  (1795.000000,0)
  (1797.000000,0)
  (1799.000000,0)
  (1801.000000,0)
  (1803.000000,0)
  (1805.000000,0)
  (1807.000000,0)
  (1809.000000,0)
  (1811.000000,0)
  (1813.000000,0)
  (1815.000000,0)
  (1817.000000,0)
  (1819.000000,0)
  (1821.000000,0)
  (1823.000000,0)
  (1825.000000,0)
  (1827.000000,0)
  (1829.000000,0)
  (1831.000000,0)
  (1833.000000,0)
  (1835.000000,0)
  (1837.000000,0)
  (1839.000000,0)
  (1841.000000,0)
  (1843.000000,0)
  (1845.000000,0)
  (1847.000000,0)
  (1849.000000,0)
  (1851.000000,0)
  (1853.000000,0)
  (1855.000000,0)
  (1857.000000,0)
  (1859.000000,0)
  (1861.000000,0)
  (1863.000000,0)
  (1865.000000,0)
  (1867.000000,0)
  (1869.000000,0)
  (1871.000000,0)
  (1873.000000,0)
  (1875.000000,0)
  (1877.000000,0)
  (1879.000000,0)
  (1881.000000,0)
  (1883.000000,0)
  (1885.000000,0)
  (1887.000000,0)
  (1889.000000,0)
  (1891.000000,0)
  (1893.000000,0)
  (1895.000000,0)
  (1897.000000,0)
  (1899.000000,0)
  (1901.000000,0)
  (1903.000000,0)
  (1905.000000,0)
  (1907.000000,0)
  (1909.000000,0)
  (1911.000000,0)
  (1913.000000,0)
  (1915.000000,0)
  (1917.000000,0)
  (1919.000000,0)
  (1921.000000,0)
  (1923.000000,0)
  (1925.000000,0)
  (1927.000000,0)
  (1929.000000,0)
  (1931.000000,0)
  (1933.000000,0)
  (1935.000000,0)
  (1937.000000,0)
  (1939.000000,0)
  (1941.000000,0)
  (1943.000000,0)
  (1945.000000,0)
  (1947.000000,0)
  (1949.000000,0)
  (1951.000000,0)
  (1953.000000,0)
  (1955.000000,0)
  (1957.000000,0)
  (1959.000000,0)
  (1961.000000,0)
  (1963.000000,0)
  (1965.000000,0)
  (1967.000000,0)
  (1969.000000,0)
  (1971.000000,0)
  (1973.000000,0)
  (1975.000000,0)
  (1977.000000,0)
  (1979.000000,0)
  (1981.000000,0)
  (1983.000000,0)
  (1985.000000,0)
  (1987.000000,0)
  (1989.000000,0)
  (1991.000000,0)
  (1993.000000,0)
  (1995.000000,0)
  (1997.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau=1$, $I_{ch}=0.0970$}

% tau=13.64, S=[1], I_{ch}=0.1741
\addplot[purple, thick] coordinates {
  (1.000000,0.3102)
  (3.000000,0.1578)
  (5.000000,0.0895)
  (7.000000,0.0498)
  (9.000000,0.0262)
  (11.000000,0.0169)
  (13.000000,0.0088)
  (15.000000,0.005)
  (17.000000,0.0035)
  (19.000000,0.0019)
  (21.000000,0.0014)
  (23.000000,0.0012)
  (25.000000,0.001)
  (27.000000,0.0008)
  (29.000000,0.0003)
  (31.000000,0.0003)
  (33.000000,0.0001)
  (35.000000,0.0001)
  (37.000000,0.0001)
  (39.000000,0.0001)
  (41.000000,0)
  (43.000000,0)
  (45.000000,0)
  (47.000000,0)
  (49.000000,0)
  (51.000000,0)
  (53.000000,0)
  (55.000000,0)
  (57.000000,0)
  (59.000000,0)
  (61.000000,0)
  (63.000000,0)
  (65.000000,0)
  (67.000000,0)
  (69.000000,0)
  (71.000000,0)
  (73.000000,0)
  (75.000000,0)
  (77.000000,0)
  (79.000000,0)
  (81.000000,0)
  (83.000000,0)
  (85.000000,0)
  (87.000000,0)
  (89.000000,0)
  (91.000000,0)
  (93.000000,0)
  (95.000000,0)
  (97.000000,0)
  (99.000000,0)
  (101.000000,0)
  (103.000000,0)
  (105.000000,0)
  (107.000000,0)
  (109.000000,0)
  (111.000000,0)
  (113.000000,0)
  (115.000000,0)
  (117.000000,0)
  (119.000000,0)
  (121.000000,0)
  (123.000000,0)
  (125.000000,0)
  (127.000000,0)
  (129.000000,0)
  (131.000000,0)
  (133.000000,0)
  (135.000000,0)
  (137.000000,0)
  (139.000000,0)
  (141.000000,0)
  (143.000000,0)
  (145.000000,0)
  (147.000000,0)
  (149.000000,0)
  (151.000000,0)
  (153.000000,0)
  (155.000000,0)
  (157.000000,0)
  (159.000000,0)
  (161.000000,0)
  (163.000000,0)
  (165.000000,0)
  (167.000000,0)
  (169.000000,0)
  (171.000000,0)
  (173.000000,0)
  (175.000000,0)
  (177.000000,0)
  (179.000000,0)
  (181.000000,0)
  (183.000000,0)
  (185.000000,0)
  (187.000000,0)
  (189.000000,0)
  (191.000000,0)
  (193.000000,0)
  (195.000000,0)
  (197.000000,0)
  (199.000000,0)
  (201.000000,0)
  (203.000000,0)
  (205.000000,0)
  (207.000000,0)
  (209.000000,0)
  (211.000000,0)
  (213.000000,0)
  (215.000000,0)
  (217.000000,0)
  (219.000000,0)
  (221.000000,0)
  (223.000000,0)
  (225.000000,0)
  (227.000000,0)
  (229.000000,0)
  (231.000000,0)
  (233.000000,0)
  (235.000000,0)
  (237.000000,0)
  (239.000000,0)
  (241.000000,0)
  (243.000000,0)
  (245.000000,0)
  (247.000000,0)
  (249.000000,0)
  (251.000000,0)
  (253.000000,0)
  (255.000000,0)
  (257.000000,0)
  (259.000000,0)
  (261.000000,0)
  (263.000000,0)
  (265.000000,0)
  (267.000000,0)
  (269.000000,0)
  (271.000000,0)
  (273.000000,0)
  (275.000000,0)
  (277.000000,0)
  (279.000000,0)
  (281.000000,0)
  (283.000000,0)
  (285.000000,0)
  (287.000000,0)
  (289.000000,0)
  (291.000000,0)
  (293.000000,0)
  (295.000000,0)
  (297.000000,0)
  (299.000000,0)
  (301.000000,0)
  (303.000000,0)
  (305.000000,0)
  (307.000000,0)
  (309.000000,0)
  (311.000000,0)
  (313.000000,0)
  (315.000000,0)
  (317.000000,0)
  (319.000000,0)
  (321.000000,0)
  (323.000000,0)
  (325.000000,0)
  (327.000000,0)
  (329.000000,0)
  (331.000000,0)
  (333.000000,0)
  (335.000000,0)
  (337.000000,0)
  (339.000000,0)
  (341.000000,0)
  (343.000000,0)
  (345.000000,0)
  (347.000000,0)
  (349.000000,0)
  (351.000000,0)
  (353.000000,0)
  (355.000000,0)
  (357.000000,0)
  (359.000000,0)
  (361.000000,0)
  (363.000000,0)
  (365.000000,0)
  (367.000000,0)
  (369.000000,0)
  (371.000000,0)
  (373.000000,0)
  (375.000000,0)
  (377.000000,0)
  (379.000000,0)
  (381.000000,0)
  (383.000000,0)
  (385.000000,0)
  (387.000000,0)
  (389.000000,0)
  (391.000000,0)
  (393.000000,0)
  (395.000000,0)
  (397.000000,0)
  (399.000000,0)
  (401.000000,0)
  (403.000000,0)
  (405.000000,0)
  (407.000000,0)
  (409.000000,0)
  (411.000000,0)
  (413.000000,0)
  (415.000000,0)
  (417.000000,0)
  (419.000000,0)
  (421.000000,0)
  (423.000000,0)
  (425.000000,0)
  (427.000000,0)
  (429.000000,0)
  (431.000000,0)
  (433.000000,0)
  (435.000000,0)
  (437.000000,0)
  (439.000000,0)
  (441.000000,0)
  (443.000000,0)
  (445.000000,0)
  (447.000000,0)
  (449.000000,0)
  (451.000000,0)
  (453.000000,0)
  (455.000000,0)
  (457.000000,0)
  (459.000000,0)
  (461.000000,0)
  (463.000000,0)
  (465.000000,0)
  (467.000000,0)
  (469.000000,0)
  (471.000000,0)
  (473.000000,0)
  (475.000000,0)
  (477.000000,0)
  (479.000000,0)
  (481.000000,0)
  (483.000000,0)
  (485.000000,0)
  (487.000000,0)
  (489.000000,0)
  (491.000000,0)
  (493.000000,0)
  (495.000000,0)
  (497.000000,0)
  (499.000000,0)
  (501.000000,0)
  (503.000000,0)
  (505.000000,0)
  (507.000000,0)
  (509.000000,0)
  (511.000000,0)
  (513.000000,0)
  (515.000000,0)
  (517.000000,0)
  (519.000000,0)
  (521.000000,0)
  (523.000000,0)
  (525.000000,0)
  (527.000000,0)
  (529.000000,0)
  (531.000000,0)
  (533.000000,0)
  (535.000000,0)
  (537.000000,0)
  (539.000000,0)
  (541.000000,0)
  (543.000000,0)
  (545.000000,0)
  (547.000000,0)
  (549.000000,0)
  (551.000000,0)
  (553.000000,0)
  (555.000000,0)
  (557.000000,0)
  (559.000000,0)
  (561.000000,0)
  (563.000000,0)
  (565.000000,0)
  (567.000000,0)
  (569.000000,0)
  (571.000000,0)
  (573.000000,0)
  (575.000000,0)
  (577.000000,0)
  (579.000000,0)
  (581.000000,0)
  (583.000000,0)
  (585.000000,0)
  (587.000000,0)
  (589.000000,0)
  (591.000000,0)
  (593.000000,0)
  (595.000000,0)
  (597.000000,0)
  (599.000000,0)
  (601.000000,0)
  (603.000000,0)
  (605.000000,0)
  (607.000000,0)
  (609.000000,0)
  (611.000000,0)
  (613.000000,0)
  (615.000000,0)
  (617.000000,0)
  (619.000000,0)
  (621.000000,0)
  (623.000000,0)
  (625.000000,0)
  (627.000000,0)
  (629.000000,0)
  (631.000000,0)
  (633.000000,0)
  (635.000000,0)
  (637.000000,0)
  (639.000000,0)
  (641.000000,0)
  (643.000000,0)
  (645.000000,0)
  (647.000000,0)
  (649.000000,0)
  (651.000000,0)
  (653.000000,0)
  (655.000000,0)
  (657.000000,0)
  (659.000000,0)
  (661.000000,0)
  (663.000000,0)
  (665.000000,0)
  (667.000000,0)
  (669.000000,0)
  (671.000000,0)
  (673.000000,0)
  (675.000000,0)
  (677.000000,0)
  (679.000000,0)
  (681.000000,0)
  (683.000000,0)
  (685.000000,0)
  (687.000000,0)
  (689.000000,0)
  (691.000000,0)
  (693.000000,0)
  (695.000000,0)
  (697.000000,0)
  (699.000000,0)
  (701.000000,0)
  (703.000000,0)
  (705.000000,0)
  (707.000000,0)
  (709.000000,0)
  (711.000000,0)
  (713.000000,0)
  (715.000000,0)
  (717.000000,0)
  (719.000000,0)
  (721.000000,0)
  (723.000000,0)
  (725.000000,0)
  (727.000000,0)
  (729.000000,0)
  (731.000000,0)
  (733.000000,0)
  (735.000000,0)
  (737.000000,0)
  (739.000000,0)
  (741.000000,0)
  (743.000000,0)
  (745.000000,0)
  (747.000000,0)
  (749.000000,0)
  (751.000000,0)
  (753.000000,0)
  (755.000000,0)
  (757.000000,0)
  (759.000000,0)
  (761.000000,0)
  (763.000000,0)
  (765.000000,0)
  (767.000000,0)
  (769.000000,0)
  (771.000000,0)
  (773.000000,0)
  (775.000000,0)
  (777.000000,0)
  (779.000000,0)
  (781.000000,0)
  (783.000000,0)
  (785.000000,0)
  (787.000000,0)
  (789.000000,0)
  (791.000000,0)
  (793.000000,0)
  (795.000000,0)
  (797.000000,0)
  (799.000000,0)
  (801.000000,0)
  (803.000000,0)
  (805.000000,0)
  (807.000000,0)
  (809.000000,0)
  (811.000000,0)
  (813.000000,0)
  (815.000000,0)
  (817.000000,0)
  (819.000000,0)
  (821.000000,0)
  (823.000000,0)
  (825.000000,0)
  (827.000000,0)
  (829.000000,0)
  (831.000000,0)
  (833.000000,0)
  (835.000000,0)
  (837.000000,0)
  (839.000000,0)
  (841.000000,0)
  (843.000000,0)
  (845.000000,0)
  (847.000000,0)
  (849.000000,0)
  (851.000000,0)
  (853.000000,0)
  (855.000000,0)
  (857.000000,0)
  (859.000000,0)
  (861.000000,0)
  (863.000000,0)
  (865.000000,0)
  (867.000000,0)
  (869.000000,0)
  (871.000000,0)
  (873.000000,0)
  (875.000000,0)
  (877.000000,0)
  (879.000000,0)
  (881.000000,0)
  (883.000000,0)
  (885.000000,0)
  (887.000000,0)
  (889.000000,0)
  (891.000000,0)
  (893.000000,0)
  (895.000000,0)
  (897.000000,0)
  (899.000000,0)
  (901.000000,0)
  (903.000000,0)
  (905.000000,0)
  (907.000000,0)
  (909.000000,0)
  (911.000000,0)
  (913.000000,0)
  (915.000000,0)
  (917.000000,0)
  (919.000000,0)
  (921.000000,0)
  (923.000000,0)
  (925.000000,0)
  (927.000000,0)
  (929.000000,0)
  (931.000000,0)
  (933.000000,0)
  (935.000000,0)
  (937.000000,0)
  (939.000000,0)
  (941.000000,0)
  (943.000000,0)
  (945.000000,0)
  (947.000000,0)
  (949.000000,0)
  (951.000000,0)
  (953.000000,0)
  (955.000000,0)
  (957.000000,0)
  (959.000000,0)
  (961.000000,0)
  (963.000000,0)
  (965.000000,0)
  (967.000000,0)
  (969.000000,0)
  (971.000000,0)
  (973.000000,0)
  (975.000000,0)
  (977.000000,0)
  (979.000000,0)
  (981.000000,0)
  (983.000000,0)
  (985.000000,0)
  (987.000000,0)
  (989.000000,0)
  (991.000000,0)
  (993.000000,0)
  (995.000000,0)
  (997.000000,0)
  (999.000000,0)
  (1001.000000,0)
  (1003.000000,0)
  (1005.000000,0)
  (1007.000000,0)
  (1009.000000,0)
  (1011.000000,0)
  (1013.000000,0)
  (1015.000000,0)
  (1017.000000,0)
  (1019.000000,0)
  (1021.000000,0)
  (1023.000000,0)
  (1025.000000,0)
  (1027.000000,0)
  (1029.000000,0)
  (1031.000000,0)
  (1033.000000,0)
  (1035.000000,0)
  (1037.000000,0)
  (1039.000000,0)
  (1041.000000,0)
  (1043.000000,0)
  (1045.000000,0)
  (1047.000000,0)
  (1049.000000,0)
  (1051.000000,0)
  (1053.000000,0)
  (1055.000000,0)
  (1057.000000,0)
  (1059.000000,0)
  (1061.000000,0)
  (1063.000000,0)
  (1065.000000,0)
  (1067.000000,0)
  (1069.000000,0)
  (1071.000000,0)
  (1073.000000,0)
  (1075.000000,0)
  (1077.000000,0)
  (1079.000000,0)
  (1081.000000,0)
  (1083.000000,0)
  (1085.000000,0)
  (1087.000000,0)
  (1089.000000,0)
  (1091.000000,0)
  (1093.000000,0)
  (1095.000000,0)
  (1097.000000,0)
  (1099.000000,0)
  (1101.000000,0)
  (1103.000000,0)
  (1105.000000,0)
  (1107.000000,0)
  (1109.000000,0)
  (1111.000000,0)
  (1113.000000,0)
  (1115.000000,0)
  (1117.000000,0)
  (1119.000000,0)
  (1121.000000,0)
  (1123.000000,0)
  (1125.000000,0)
  (1127.000000,0)
  (1129.000000,0)
  (1131.000000,0)
  (1133.000000,0)
  (1135.000000,0)
  (1137.000000,0)
  (1139.000000,0)
  (1141.000000,0)
  (1143.000000,0)
  (1145.000000,0)
  (1147.000000,0)
  (1149.000000,0)
  (1151.000000,0)
  (1153.000000,0)
  (1155.000000,0)
  (1157.000000,0)
  (1159.000000,0)
  (1161.000000,0)
  (1163.000000,0)
  (1165.000000,0)
  (1167.000000,0)
  (1169.000000,0)
  (1171.000000,0)
  (1173.000000,0)
  (1175.000000,0)
  (1177.000000,0)
  (1179.000000,0)
  (1181.000000,0)
  (1183.000000,0)
  (1185.000000,0)
  (1187.000000,0)
  (1189.000000,0)
  (1191.000000,0)
  (1193.000000,0)
  (1195.000000,0)
  (1197.000000,0)
  (1199.000000,0)
  (1201.000000,0)
  (1203.000000,0)
  (1205.000000,0)
  (1207.000000,0)
  (1209.000000,0)
  (1211.000000,0)
  (1213.000000,0)
  (1215.000000,0)
  (1217.000000,0)
  (1219.000000,0)
  (1221.000000,0)
  (1223.000000,0)
  (1225.000000,0)
  (1227.000000,0)
  (1229.000000,0)
  (1231.000000,0)
  (1233.000000,0)
  (1235.000000,0)
  (1237.000000,0)
  (1239.000000,0)
  (1241.000000,0)
  (1243.000000,0)
  (1245.000000,0)
  (1247.000000,0)
  (1249.000000,0)
  (1251.000000,0)
  (1253.000000,0)
  (1255.000000,0)
  (1257.000000,0)
  (1259.000000,0)
  (1261.000000,0)
  (1263.000000,0)
  (1265.000000,0)
  (1267.000000,0)
  (1269.000000,0)
  (1271.000000,0)
  (1273.000000,0)
  (1275.000000,0)
  (1277.000000,0)
  (1279.000000,0)
  (1281.000000,0)
  (1283.000000,0)
  (1285.000000,0)
  (1287.000000,0)
  (1289.000000,0)
  (1291.000000,0)
  (1293.000000,0)
  (1295.000000,0)
  (1297.000000,0)
  (1299.000000,0)
  (1301.000000,0)
  (1303.000000,0)
  (1305.000000,0)
  (1307.000000,0)
  (1309.000000,0)
  (1311.000000,0)
  (1313.000000,0)
  (1315.000000,0)
  (1317.000000,0)
  (1319.000000,0)
  (1321.000000,0)
  (1323.000000,0)
  (1325.000000,0)
  (1327.000000,0)
  (1329.000000,0)
  (1331.000000,0)
  (1333.000000,0)
  (1335.000000,0)
  (1337.000000,0)
  (1339.000000,0)
  (1341.000000,0)
  (1343.000000,0)
  (1345.000000,0)
  (1347.000000,0)
  (1349.000000,0)
  (1351.000000,0)
  (1353.000000,0)
  (1355.000000,0)
  (1357.000000,0)
  (1359.000000,0)
  (1361.000000,0)
  (1363.000000,0)
  (1365.000000,0)
  (1367.000000,0)
  (1369.000000,0)
  (1371.000000,0)
  (1373.000000,0)
  (1375.000000,0)
  (1377.000000,0)
  (1379.000000,0)
  (1381.000000,0)
  (1383.000000,0)
  (1385.000000,0)
  (1387.000000,0)
  (1389.000000,0)
  (1391.000000,0)
  (1393.000000,0)
  (1395.000000,0)
  (1397.000000,0)
  (1399.000000,0)
  (1401.000000,0)
  (1403.000000,0)
  (1405.000000,0)
  (1407.000000,0)
  (1409.000000,0)
  (1411.000000,0)
  (1413.000000,0)
  (1415.000000,0)
  (1417.000000,0)
  (1419.000000,0)
  (1421.000000,0)
  (1423.000000,0)
  (1425.000000,0)
  (1427.000000,0)
  (1429.000000,0)
  (1431.000000,0)
  (1433.000000,0)
  (1435.000000,0)
  (1437.000000,0)
  (1439.000000,0)
  (1441.000000,0)
  (1443.000000,0)
  (1445.000000,0)
  (1447.000000,0)
  (1449.000000,0)
  (1451.000000,0)
  (1453.000000,0)
  (1455.000000,0)
  (1457.000000,0)
  (1459.000000,0)
  (1461.000000,0)
  (1463.000000,0)
  (1465.000000,0)
  (1467.000000,0)
  (1469.000000,0)
  (1471.000000,0)
  (1473.000000,0)
  (1475.000000,0)
  (1477.000000,0)
  (1479.000000,0)
  (1481.000000,0)
  (1483.000000,0)
  (1485.000000,0)
  (1487.000000,0)
  (1489.000000,0)
  (1491.000000,0)
  (1493.000000,0)
  (1495.000000,0)
  (1497.000000,0)
  (1499.000000,0)
  (1501.000000,0)
  (1503.000000,0)
  (1505.000000,0)
  (1507.000000,0)
  (1509.000000,0)
  (1511.000000,0)
  (1513.000000,0)
  (1515.000000,0)
  (1517.000000,0)
  (1519.000000,0)
  (1521.000000,0)
  (1523.000000,0)
  (1525.000000,0)
  (1527.000000,0)
  (1529.000000,0)
  (1531.000000,0)
  (1533.000000,0)
  (1535.000000,0)
  (1537.000000,0)
  (1539.000000,0)
  (1541.000000,0)
  (1543.000000,0)
  (1545.000000,0)
  (1547.000000,0)
  (1549.000000,0)
  (1551.000000,0)
  (1553.000000,0)
  (1555.000000,0)
  (1557.000000,0)
  (1559.000000,0)
  (1561.000000,0)
  (1563.000000,0)
  (1565.000000,0)
  (1567.000000,0)
  (1569.000000,0)
  (1571.000000,0)
  (1573.000000,0)
  (1575.000000,0)
  (1577.000000,0)
  (1579.000000,0)
  (1581.000000,0)
  (1583.000000,0)
  (1585.000000,0)
  (1587.000000,0)
  (1589.000000,0)
  (1591.000000,0)
  (1593.000000,0)
  (1595.000000,0)
  (1597.000000,0)
  (1599.000000,0)
  (1601.000000,0)
  (1603.000000,0)
  (1605.000000,0)
  (1607.000000,0)
  (1609.000000,0)
  (1611.000000,0)
  (1613.000000,0)
  (1615.000000,0)
  (1617.000000,0)
  (1619.000000,0)
  (1621.000000,0)
  (1623.000000,0)
  (1625.000000,0)
  (1627.000000,0)
  (1629.000000,0)
  (1631.000000,0)
  (1633.000000,0)
  (1635.000000,0)
  (1637.000000,0)
  (1639.000000,0)
  (1641.000000,0)
  (1643.000000,0)
  (1645.000000,0)
  (1647.000000,0)
  (1649.000000,0)
  (1651.000000,0)
  (1653.000000,0)
  (1655.000000,0)
  (1657.000000,0)
  (1659.000000,0)
  (1661.000000,0)
  (1663.000000,0)
  (1665.000000,0)
  (1667.000000,0)
  (1669.000000,0)
  (1671.000000,0)
  (1673.000000,0)
  (1675.000000,0)
  (1677.000000,0)
  (1679.000000,0)
  (1681.000000,0)
  (1683.000000,0)
  (1685.000000,0)
  (1687.000000,0)
  (1689.000000,0)
  (1691.000000,0)
  (1693.000000,0)
  (1695.000000,0)
  (1697.000000,0)
  (1699.000000,0)
  (1701.000000,0)
  (1703.000000,0)
  (1705.000000,0)
  (1707.000000,0)
  (1709.000000,0)
  (1711.000000,0)
  (1713.000000,0)
  (1715.000000,0)
  (1717.000000,0)
  (1719.000000,0)
  (1721.000000,0)
  (1723.000000,0)
  (1725.000000,0)
  (1727.000000,0)
  (1729.000000,0)
  (1731.000000,0)
  (1733.000000,0)
  (1735.000000,0)
  (1737.000000,0)
  (1739.000000,0)
  (1741.000000,0)
  (1743.000000,0)
  (1745.000000,0)
  (1747.000000,0)
  (1749.000000,0)
  (1751.000000,0)
  (1753.000000,0)
  (1755.000000,0)
  (1757.000000,0)
  (1759.000000,0)
  (1761.000000,0)
  (1763.000000,0)
  (1765.000000,0)
  (1767.000000,0)
  (1769.000000,0)
  (1771.000000,0)
  (1773.000000,0)
  (1775.000000,0)
  (1777.000000,0)
  (1779.000000,0)
  (1781.000000,0)
  (1783.000000,0)
  (1785.000000,0)
  (1787.000000,0)
  (1789.000000,0)
  (1791.000000,0)
  (1793.000000,0)
  (1795.000000,0)
  (1797.000000,0)
  (1799.000000,0)
  (1801.000000,0)
  (1803.000000,0)
  (1805.000000,0)
  (1807.000000,0)
  (1809.000000,0)
  (1811.000000,0)
  (1813.000000,0)
  (1815.000000,0)
  (1817.000000,0)
  (1819.000000,0)
  (1821.000000,0)
  (1823.000000,0)
  (1825.000000,0)
  (1827.000000,0)
  (1829.000000,0)
  (1831.000000,0)
  (1833.000000,0)
  (1835.000000,0)
  (1837.000000,0)
  (1839.000000,0)
  (1841.000000,0)
  (1843.000000,0)
  (1845.000000,0)
  (1847.000000,0)
  (1849.000000,0)
  (1851.000000,0)
  (1853.000000,0)
  (1855.000000,0)
  (1857.000000,0)
  (1859.000000,0)
  (1861.000000,0)
  (1863.000000,0)
  (1865.000000,0)
  (1867.000000,0)
  (1869.000000,0)
  (1871.000000,0)
  (1873.000000,0)
  (1875.000000,0)
  (1877.000000,0)
  (1879.000000,0)
  (1881.000000,0)
  (1883.000000,0)
  (1885.000000,0)
  (1887.000000,0)
  (1889.000000,0)
  (1891.000000,0)
  (1893.000000,0)
  (1895.000000,0)
  (1897.000000,0)
  (1899.000000,0)
  (1901.000000,0)
  (1903.000000,0)
  (1905.000000,0)
  (1907.000000,0)
  (1909.000000,0)
  (1911.000000,0)
  (1913.000000,0)
  (1915.000000,0)
  (1917.000000,0)
  (1919.000000,0)
  (1921.000000,0)
  (1923.000000,0)
  (1925.000000,0)
  (1927.000000,0)
  (1929.000000,0)
  (1931.000000,0)
  (1933.000000,0)
  (1935.000000,0)
  (1937.000000,0)
  (1939.000000,0)
  (1941.000000,0)
  (1943.000000,0)
  (1945.000000,0)
  (1947.000000,0)
  (1949.000000,0)
  (1951.000000,0)
  (1953.000000,0)
  (1955.000000,0)
  (1957.000000,0)
  (1959.000000,0)
  (1961.000000,0)
  (1963.000000,0)
  (1965.000000,0)
  (1967.000000,0)
  (1969.000000,0)
  (1971.000000,0)
  (1973.000000,0)
  (1975.000000,0)
  (1977.000000,0)
  (1979.000000,0)
  (1981.000000,0)
  (1983.000000,0)
  (1985.000000,0)
  (1987.000000,0)
  (1989.000000,0)
  (1991.000000,0)
  (1993.000000,0)
  (1995.000000,0)
  (1997.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau=13.64$, $I_{ch}=0.1741$}

% tau=27.21, S=[], I_{ch}=0.0000
\addplot[tabgreen, thick] coordinates {
  (1.000000,1)
  (3.000000,1)
  (5.000000,1)
  (7.000000,1)
  (9.000000,1)
  (11.000000,1)
  (13.000000,1)
  (15.000000,1)
  (17.000000,1)
  (19.000000,1)
  (21.000000,1)
  (23.000000,1)
  (25.000000,1)
  (27.000000,1)
  (29.000000,1)
  (31.000000,1)
  (33.000000,1)
  (35.000000,1)
  (37.000000,1)
  (39.000000,1)
  (41.000000,1)
  (43.000000,1)
  (45.000000,1)
  (47.000000,1)
  (49.000000,1)
  (51.000000,1)
  (53.000000,1)
  (55.000000,1)
  (57.000000,1)
  (59.000000,1)
  (61.000000,1)
  (63.000000,1)
  (65.000000,1)
  (67.000000,1)
  (69.000000,1)
  (71.000000,1)
  (73.000000,1)
  (75.000000,1)
  (77.000000,1)
  (79.000000,1)
  (81.000000,1)
  (83.000000,1)
  (85.000000,1)
  (87.000000,1)
  (89.000000,1)
  (91.000000,1)
  (93.000000,1)
  (95.000000,1)
  (97.000000,1)
  (99.000000,1)
  (101.000000,1)
  (103.000000,1)
  (105.000000,1)
  (107.000000,1)
  (109.000000,1)
  (111.000000,1)
  (113.000000,1)
  (115.000000,1)
  (117.000000,1)
  (119.000000,1)
  (121.000000,1)
  (123.000000,1)
  (125.000000,1)
  (127.000000,1)
  (129.000000,1)
  (131.000000,1)
  (133.000000,1)
  (135.000000,1)
  (137.000000,1)
  (139.000000,1)
  (141.000000,1)
  (143.000000,1)
  (145.000000,1)
  (147.000000,1)
  (149.000000,1)
  (151.000000,1)
  (153.000000,1)
  (155.000000,1)
  (157.000000,1)
  (159.000000,1)
  (161.000000,1)
  (163.000000,1)
  (165.000000,1)
  (167.000000,1)
  (169.000000,1)
  (171.000000,1)
  (173.000000,1)
  (175.000000,1)
  (177.000000,1)
  (179.000000,1)
  (181.000000,1)
  (183.000000,1)
  (185.000000,1)
  (187.000000,1)
  (189.000000,1)
  (191.000000,1)
  (193.000000,1)
  (195.000000,1)
  (197.000000,1)
  (199.000000,1)
  (201.000000,1)
  (203.000000,1)
  (205.000000,1)
  (207.000000,1)
  (209.000000,1)
  (211.000000,1)
  (213.000000,1)
  (215.000000,1)
  (217.000000,1)
  (219.000000,1)
  (221.000000,1)
  (223.000000,1)
  (225.000000,1)
  (227.000000,1)
  (229.000000,1)
  (231.000000,1)
  (233.000000,1)
  (235.000000,1)
  (237.000000,1)
  (239.000000,1)
  (241.000000,1)
  (243.000000,1)
  (245.000000,1)
  (247.000000,1)
  (249.000000,1)
  (251.000000,1)
  (253.000000,1)
  (255.000000,1)
  (257.000000,1)
  (259.000000,1)
  (261.000000,1)
  (263.000000,1)
  (265.000000,1)
  (267.000000,1)
  (269.000000,1)
  (271.000000,1)
  (273.000000,1)
  (275.000000,1)
  (277.000000,1)
  (279.000000,1)
  (281.000000,1)
  (283.000000,1)
  (285.000000,1)
  (287.000000,1)
  (289.000000,1)
  (291.000000,1)
  (293.000000,1)
  (295.000000,1)
  (297.000000,1)
  (299.000000,1)
  (301.000000,1)
  (303.000000,1)
  (305.000000,1)
  (307.000000,1)
  (309.000000,1)
  (311.000000,1)
  (313.000000,1)
  (315.000000,1)
  (317.000000,1)
  (319.000000,1)
  (321.000000,1)
  (323.000000,1)
  (325.000000,1)
  (327.000000,1)
  (329.000000,1)
  (331.000000,1)
  (333.000000,1)
  (335.000000,1)
  (337.000000,1)
  (339.000000,1)
  (341.000000,1)
  (343.000000,1)
  (345.000000,1)
  (347.000000,1)
  (349.000000,1)
  (351.000000,1)
  (353.000000,1)
  (355.000000,1)
  (357.000000,1)
  (359.000000,1)
  (361.000000,1)
  (363.000000,1)
  (365.000000,1)
  (367.000000,1)
  (369.000000,1)
  (371.000000,1)
  (373.000000,1)
  (375.000000,1)
  (377.000000,1)
  (379.000000,1)
  (381.000000,1)
  (383.000000,1)
  (385.000000,1)
  (387.000000,1)
  (389.000000,1)
  (391.000000,1)
  (393.000000,1)
  (395.000000,1)
  (397.000000,1)
  (399.000000,1)
  (401.000000,1)
  (403.000000,1)
  (405.000000,1)
  (407.000000,1)
  (409.000000,1)
  (411.000000,1)
  (413.000000,1)
  (415.000000,1)
  (417.000000,1)
  (419.000000,1)
  (421.000000,1)
  (423.000000,1)
  (425.000000,1)
  (427.000000,1)
  (429.000000,1)
  (431.000000,1)
  (433.000000,1)
  (435.000000,1)
  (437.000000,1)
  (439.000000,1)
  (441.000000,1)
  (443.000000,1)
  (445.000000,1)
  (447.000000,1)
  (449.000000,1)
  (451.000000,1)
  (453.000000,1)
  (455.000000,1)
  (457.000000,1)
  (459.000000,1)
  (461.000000,1)
  (463.000000,1)
  (465.000000,1)
  (467.000000,1)
  (469.000000,1)
  (471.000000,1)
  (473.000000,1)
  (475.000000,1)
  (477.000000,1)
  (479.000000,1)
  (481.000000,1)
  (483.000000,1)
  (485.000000,1)
  (487.000000,1)
  (489.000000,1)
  (491.000000,1)
  (493.000000,1)
  (495.000000,1)
  (497.000000,1)
  (499.000000,1)
  (501.000000,1)
  (503.000000,1)
  (505.000000,1)
  (507.000000,1)
  (509.000000,1)
  (511.000000,1)
  (513.000000,1)
  (515.000000,1)
  (517.000000,1)
  (519.000000,1)
  (521.000000,1)
  (523.000000,1)
  (525.000000,1)
  (527.000000,1)
  (529.000000,1)
  (531.000000,1)
  (533.000000,1)
  (535.000000,1)
  (537.000000,1)
  (539.000000,1)
  (541.000000,1)
  (543.000000,1)
  (545.000000,1)
  (547.000000,1)
  (549.000000,1)
  (551.000000,1)
  (553.000000,1)
  (555.000000,1)
  (557.000000,1)
  (559.000000,1)
  (561.000000,1)
  (563.000000,1)
  (565.000000,1)
  (567.000000,1)
  (569.000000,1)
  (571.000000,1)
  (573.000000,1)
  (575.000000,1)
  (577.000000,1)
  (579.000000,1)
  (581.000000,1)
  (583.000000,1)
  (585.000000,1)
  (587.000000,1)
  (589.000000,1)
  (591.000000,1)
  (593.000000,1)
  (595.000000,1)
  (597.000000,1)
  (599.000000,1)
  (601.000000,1)
  (603.000000,1)
  (605.000000,1)
  (607.000000,1)
  (609.000000,1)
  (611.000000,1)
  (613.000000,1)
  (615.000000,1)
  (617.000000,1)
  (619.000000,1)
  (621.000000,1)
  (623.000000,1)
  (625.000000,1)
  (627.000000,1)
  (629.000000,1)
  (631.000000,1)
  (633.000000,1)
  (635.000000,1)
  (637.000000,1)
  (639.000000,1)
  (641.000000,1)
  (643.000000,1)
  (645.000000,1)
  (647.000000,1)
  (649.000000,1)
  (651.000000,1)
  (653.000000,1)
  (655.000000,1)
  (657.000000,1)
  (659.000000,1)
  (661.000000,1)
  (663.000000,1)
  (665.000000,1)
  (667.000000,1)
  (669.000000,1)
  (671.000000,1)
  (673.000000,1)
  (675.000000,1)
  (677.000000,1)
  (679.000000,1)
  (681.000000,1)
  (683.000000,1)
  (685.000000,1)
  (687.000000,1)
  (689.000000,1)
  (691.000000,1)
  (693.000000,1)
  (695.000000,1)
  (697.000000,1)
  (699.000000,1)
  (701.000000,1)
  (703.000000,1)
  (705.000000,1)
  (707.000000,1)
  (709.000000,1)
  (711.000000,1)
  (713.000000,1)
  (715.000000,1)
  (717.000000,1)
  (719.000000,1)
  (721.000000,1)
  (723.000000,1)
  (725.000000,1)
  (727.000000,1)
  (729.000000,1)
  (731.000000,1)
  (733.000000,1)
  (735.000000,1)
  (737.000000,1)
  (739.000000,1)
  (741.000000,1)
  (743.000000,1)
  (745.000000,1)
  (747.000000,1)
  (749.000000,1)
  (751.000000,1)
  (753.000000,1)
  (755.000000,1)
  (757.000000,1)
  (759.000000,1)
  (761.000000,1)
  (763.000000,1)
  (765.000000,1)
  (767.000000,1)
  (769.000000,1)
  (771.000000,1)
  (773.000000,1)
  (775.000000,1)
  (777.000000,1)
  (779.000000,1)
  (781.000000,1)
  (783.000000,1)
  (785.000000,1)
  (787.000000,1)
  (789.000000,1)
  (791.000000,1)
  (793.000000,1)
  (795.000000,1)
  (797.000000,1)
  (799.000000,1)
  (801.000000,1)
  (803.000000,1)
  (805.000000,1)
  (807.000000,1)
  (809.000000,1)
  (811.000000,1)
  (813.000000,1)
  (815.000000,1)
  (817.000000,1)
  (819.000000,1)
  (821.000000,1)
  (823.000000,1)
  (825.000000,1)
  (827.000000,1)
  (829.000000,1)
  (831.000000,1)
  (833.000000,1)
  (835.000000,1)
  (837.000000,1)
  (839.000000,1)
  (841.000000,1)
  (843.000000,1)
  (845.000000,1)
  (847.000000,1)
  (849.000000,1)
  (851.000000,1)
  (853.000000,1)
  (855.000000,1)
  (857.000000,1)
  (859.000000,1)
  (861.000000,1)
  (863.000000,1)
  (865.000000,1)
  (867.000000,1)
  (869.000000,1)
  (871.000000,1)
  (873.000000,1)
  (875.000000,1)
  (877.000000,1)
  (879.000000,1)
  (881.000000,1)
  (883.000000,1)
  (885.000000,1)
  (887.000000,1)
  (889.000000,1)
  (891.000000,1)
  (893.000000,1)
  (895.000000,1)
  (897.000000,1)
  (899.000000,1)
  (901.000000,1)
  (903.000000,1)
  (905.000000,1)
  (907.000000,1)
  (909.000000,1)
  (911.000000,1)
  (913.000000,1)
  (915.000000,1)
  (917.000000,1)
  (919.000000,1)
  (921.000000,1)
  (923.000000,1)
  (925.000000,1)
  (927.000000,1)
  (929.000000,1)
  (931.000000,1)
  (933.000000,1)
  (935.000000,1)
  (937.000000,1)
  (939.000000,1)
  (941.000000,1)
  (943.000000,1)
  (945.000000,1)
  (947.000000,1)
  (949.000000,1)
  (951.000000,1)
  (953.000000,1)
  (955.000000,1)
  (957.000000,1)
  (959.000000,1)
  (961.000000,1)
  (963.000000,1)
  (965.000000,1)
  (967.000000,1)
  (969.000000,1)
  (971.000000,1)
  (973.000000,1)
  (975.000000,1)
  (977.000000,1)
  (979.000000,1)
  (981.000000,1)
  (983.000000,1)
  (985.000000,1)
  (987.000000,1)
  (989.000000,1)
  (991.000000,1)
  (993.000000,1)
  (995.000000,1)
  (997.000000,1)
  (999.000000,0)
  (1001.000000,0)
  (1003.000000,0)
  (1005.000000,0)
  (1007.000000,0)
  (1009.000000,0)
  (1011.000000,0)
  (1013.000000,0)
  (1015.000000,0)
  (1017.000000,0)
  (1019.000000,0)
  (1021.000000,0)
  (1023.000000,0)
  (1025.000000,0)
  (1027.000000,0)
  (1029.000000,0)
  (1031.000000,0)
  (1033.000000,0)
  (1035.000000,0)
  (1037.000000,0)
  (1039.000000,0)
  (1041.000000,0)
  (1043.000000,0)
  (1045.000000,0)
  (1047.000000,0)
  (1049.000000,0)
  (1051.000000,0)
  (1053.000000,0)
  (1055.000000,0)
  (1057.000000,0)
  (1059.000000,0)
  (1061.000000,0)
  (1063.000000,0)
  (1065.000000,0)
  (1067.000000,0)
  (1069.000000,0)
  (1071.000000,0)
  (1073.000000,0)
  (1075.000000,0)
  (1077.000000,0)
  (1079.000000,0)
  (1081.000000,0)
  (1083.000000,0)
  (1085.000000,0)
  (1087.000000,0)
  (1089.000000,0)
  (1091.000000,0)
  (1093.000000,0)
  (1095.000000,0)
  (1097.000000,0)
  (1099.000000,0)
  (1101.000000,0)
  (1103.000000,0)
  (1105.000000,0)
  (1107.000000,0)
  (1109.000000,0)
  (1111.000000,0)
  (1113.000000,0)
  (1115.000000,0)
  (1117.000000,0)
  (1119.000000,0)
  (1121.000000,0)
  (1123.000000,0)
  (1125.000000,0)
  (1127.000000,0)
  (1129.000000,0)
  (1131.000000,0)
  (1133.000000,0)
  (1135.000000,0)
  (1137.000000,0)
  (1139.000000,0)
  (1141.000000,0)
  (1143.000000,0)
  (1145.000000,0)
  (1147.000000,0)
  (1149.000000,0)
  (1151.000000,0)
  (1153.000000,0)
  (1155.000000,0)
  (1157.000000,0)
  (1159.000000,0)
  (1161.000000,0)
  (1163.000000,0)
  (1165.000000,0)
  (1167.000000,0)
  (1169.000000,0)
  (1171.000000,0)
  (1173.000000,0)
  (1175.000000,0)
  (1177.000000,0)
  (1179.000000,0)
  (1181.000000,0)
  (1183.000000,0)
  (1185.000000,0)
  (1187.000000,0)
  (1189.000000,0)
  (1191.000000,0)
  (1193.000000,0)
  (1195.000000,0)
  (1197.000000,0)
  (1199.000000,0)
  (1201.000000,0)
  (1203.000000,0)
  (1205.000000,0)
  (1207.000000,0)
  (1209.000000,0)
  (1211.000000,0)
  (1213.000000,0)
  (1215.000000,0)
  (1217.000000,0)
  (1219.000000,0)
  (1221.000000,0)
  (1223.000000,0)
  (1225.000000,0)
  (1227.000000,0)
  (1229.000000,0)
  (1231.000000,0)
  (1233.000000,0)
  (1235.000000,0)
  (1237.000000,0)
  (1239.000000,0)
  (1241.000000,0)
  (1243.000000,0)
  (1245.000000,0)
  (1247.000000,0)
  (1249.000000,0)
  (1251.000000,0)
  (1253.000000,0)
  (1255.000000,0)
  (1257.000000,0)
  (1259.000000,0)
  (1261.000000,0)
  (1263.000000,0)
  (1265.000000,0)
  (1267.000000,0)
  (1269.000000,0)
  (1271.000000,0)
  (1273.000000,0)
  (1275.000000,0)
  (1277.000000,0)
  (1279.000000,0)
  (1281.000000,0)
  (1283.000000,0)
  (1285.000000,0)
  (1287.000000,0)
  (1289.000000,0)
  (1291.000000,0)
  (1293.000000,0)
  (1295.000000,0)
  (1297.000000,0)
  (1299.000000,0)
  (1301.000000,0)
  (1303.000000,0)
  (1305.000000,0)
  (1307.000000,0)
  (1309.000000,0)
  (1311.000000,0)
  (1313.000000,0)
  (1315.000000,0)
  (1317.000000,0)
  (1319.000000,0)
  (1321.000000,0)
  (1323.000000,0)
  (1325.000000,0)
  (1327.000000,0)
  (1329.000000,0)
  (1331.000000,0)
  (1333.000000,0)
  (1335.000000,0)
  (1337.000000,0)
  (1339.000000,0)
  (1341.000000,0)
  (1343.000000,0)
  (1345.000000,0)
  (1347.000000,0)
  (1349.000000,0)
  (1351.000000,0)
  (1353.000000,0)
  (1355.000000,0)
  (1357.000000,0)
  (1359.000000,0)
  (1361.000000,0)
  (1363.000000,0)
  (1365.000000,0)
  (1367.000000,0)
  (1369.000000,0)
  (1371.000000,0)
  (1373.000000,0)
  (1375.000000,0)
  (1377.000000,0)
  (1379.000000,0)
  (1381.000000,0)
  (1383.000000,0)
  (1385.000000,0)
  (1387.000000,0)
  (1389.000000,0)
  (1391.000000,0)
  (1393.000000,0)
  (1395.000000,0)
  (1397.000000,0)
  (1399.000000,0)
  (1401.000000,0)
  (1403.000000,0)
  (1405.000000,0)
  (1407.000000,0)
  (1409.000000,0)
  (1411.000000,0)
  (1413.000000,0)
  (1415.000000,0)
  (1417.000000,0)
  (1419.000000,0)
  (1421.000000,0)
  (1423.000000,0)
  (1425.000000,0)
  (1427.000000,0)
  (1429.000000,0)
  (1431.000000,0)
  (1433.000000,0)
  (1435.000000,0)
  (1437.000000,0)
  (1439.000000,0)
  (1441.000000,0)
  (1443.000000,0)
  (1445.000000,0)
  (1447.000000,0)
  (1449.000000,0)
  (1451.000000,0)
  (1453.000000,0)
  (1455.000000,0)
  (1457.000000,0)
  (1459.000000,0)
  (1461.000000,0)
  (1463.000000,0)
  (1465.000000,0)
  (1467.000000,0)
  (1469.000000,0)
  (1471.000000,0)
  (1473.000000,0)
  (1475.000000,0)
  (1477.000000,0)
  (1479.000000,0)
  (1481.000000,0)
  (1483.000000,0)
  (1485.000000,0)
  (1487.000000,0)
  (1489.000000,0)
  (1491.000000,0)
  (1493.000000,0)
  (1495.000000,0)
  (1497.000000,0)
  (1499.000000,0)
  (1501.000000,0)
  (1503.000000,0)
  (1505.000000,0)
  (1507.000000,0)
  (1509.000000,0)
  (1511.000000,0)
  (1513.000000,0)
  (1515.000000,0)
  (1517.000000,0)
  (1519.000000,0)
  (1521.000000,0)
  (1523.000000,0)
  (1525.000000,0)
  (1527.000000,0)
  (1529.000000,0)
  (1531.000000,0)
  (1533.000000,0)
  (1535.000000,0)
  (1537.000000,0)
  (1539.000000,0)
  (1541.000000,0)
  (1543.000000,0)
  (1545.000000,0)
  (1547.000000,0)
  (1549.000000,0)
  (1551.000000,0)
  (1553.000000,0)
  (1555.000000,0)
  (1557.000000,0)
  (1559.000000,0)
  (1561.000000,0)
  (1563.000000,0)
  (1565.000000,0)
  (1567.000000,0)
  (1569.000000,0)
  (1571.000000,0)
  (1573.000000,0)
  (1575.000000,0)
  (1577.000000,0)
  (1579.000000,0)
  (1581.000000,0)
  (1583.000000,0)
  (1585.000000,0)
  (1587.000000,0)
  (1589.000000,0)
  (1591.000000,0)
  (1593.000000,0)
  (1595.000000,0)
  (1597.000000,0)
  (1599.000000,0)
  (1601.000000,0)
  (1603.000000,0)
  (1605.000000,0)
  (1607.000000,0)
  (1609.000000,0)
  (1611.000000,0)
  (1613.000000,0)
  (1615.000000,0)
  (1617.000000,0)
  (1619.000000,0)
  (1621.000000,0)
  (1623.000000,0)
  (1625.000000,0)
  (1627.000000,0)
  (1629.000000,0)
  (1631.000000,0)
  (1633.000000,0)
  (1635.000000,0)
  (1637.000000,0)
  (1639.000000,0)
  (1641.000000,0)
  (1643.000000,0)
  (1645.000000,0)
  (1647.000000,0)
  (1649.000000,0)
  (1651.000000,0)
  (1653.000000,0)
  (1655.000000,0)
  (1657.000000,0)
  (1659.000000,0)
  (1661.000000,0)
  (1663.000000,0)
  (1665.000000,0)
  (1667.000000,0)
  (1669.000000,0)
  (1671.000000,0)
  (1673.000000,0)
  (1675.000000,0)
  (1677.000000,0)
  (1679.000000,0)
  (1681.000000,0)
  (1683.000000,0)
  (1685.000000,0)
  (1687.000000,0)
  (1689.000000,0)
  (1691.000000,0)
  (1693.000000,0)
  (1695.000000,0)
  (1697.000000,0)
  (1699.000000,0)
  (1701.000000,0)
  (1703.000000,0)
  (1705.000000,0)
  (1707.000000,0)
  (1709.000000,0)
  (1711.000000,0)
  (1713.000000,0)
  (1715.000000,0)
  (1717.000000,0)
  (1719.000000,0)
  (1721.000000,0)
  (1723.000000,0)
  (1725.000000,0)
  (1727.000000,0)
  (1729.000000,0)
  (1731.000000,0)
  (1733.000000,0)
  (1735.000000,0)
  (1737.000000,0)
  (1739.000000,0)
  (1741.000000,0)
  (1743.000000,0)
  (1745.000000,0)
  (1747.000000,0)
  (1749.000000,0)
  (1751.000000,0)
  (1753.000000,0)
  (1755.000000,0)
  (1757.000000,0)
  (1759.000000,0)
  (1761.000000,0)
  (1763.000000,0)
  (1765.000000,0)
  (1767.000000,0)
  (1769.000000,0)
  (1771.000000,0)
  (1773.000000,0)
  (1775.000000,0)
  (1777.000000,0)
  (1779.000000,0)
  (1781.000000,0)
  (1783.000000,0)
  (1785.000000,0)
  (1787.000000,0)
  (1789.000000,0)
  (1791.000000,0)
  (1793.000000,0)
  (1795.000000,0)
  (1797.000000,0)
  (1799.000000,0)
  (1801.000000,0)
  (1803.000000,0)
  (1805.000000,0)
  (1807.000000,0)
  (1809.000000,0)
  (1811.000000,0)
  (1813.000000,0)
  (1815.000000,0)
  (1817.000000,0)
  (1819.000000,0)
  (1821.000000,0)
  (1823.000000,0)
  (1825.000000,0)
  (1827.000000,0)
  (1829.000000,0)
  (1831.000000,0)
  (1833.000000,0)
  (1835.000000,0)
  (1837.000000,0)
  (1839.000000,0)
  (1841.000000,0)
  (1843.000000,0)
  (1845.000000,0)
  (1847.000000,0)
  (1849.000000,0)
  (1851.000000,0)
  (1853.000000,0)
  (1855.000000,0)
  (1857.000000,0)
  (1859.000000,0)
  (1861.000000,0)
  (1863.000000,0)
  (1865.000000,0)
  (1867.000000,0)
  (1869.000000,0)
  (1871.000000,0)
  (1873.000000,0)
  (1875.000000,0)
  (1877.000000,0)
  (1879.000000,0)
  (1881.000000,0)
  (1883.000000,0)
  (1885.000000,0)
  (1887.000000,0)
  (1889.000000,0)
  (1891.000000,0)
  (1893.000000,0)
  (1895.000000,0)
  (1897.000000,0)
  (1899.000000,0)
  (1901.000000,0)
  (1903.000000,0)
  (1905.000000,0)
  (1907.000000,0)
  (1909.000000,0)
  (1911.000000,0)
  (1913.000000,0)
  (1915.000000,0)
  (1917.000000,0)
  (1919.000000,0)
  (1921.000000,0)
  (1923.000000,0)
  (1925.000000,0)
  (1927.000000,0)
  (1929.000000,0)
  (1931.000000,0)
  (1933.000000,0)
  (1935.000000,0)
  (1937.000000,0)
  (1939.000000,0)
  (1941.000000,0)
  (1943.000000,0)
  (1945.000000,0)
  (1947.000000,0)
  (1949.000000,0)
  (1951.000000,0)
  (1953.000000,0)
  (1955.000000,0)
  (1957.000000,0)
  (1959.000000,0)
  (1961.000000,0)
  (1963.000000,0)
  (1965.000000,0)
  (1967.000000,0)
  (1969.000000,0)
  (1971.000000,0)
  (1973.000000,0)
  (1975.000000,0)
  (1977.000000,0)
  (1979.000000,0)
  (1981.000000,0)
  (1983.000000,0)
  (1985.000000,0)
  (1987.000000,0)
  (1989.000000,0)
  (1991.000000,0)
  (1993.000000,0)
  (1995.000000,0)
  (1997.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau=27.21$, $I_{ch}=0.0000$}
\end{axis}
\end{tikzpicture}

==> figures/tau_2_le.tex <==
\begin{tikzpicture}[scale=0.7, transform shape]
\begin{axis}[
  width=9cm,
  height=7cm,
  xlabel={$\alpha$},
  ylabel={$\beta_{\mathrm{BM}}$},
  xmin=3, xmax=100,
  ymin=-0.05, ymax=1,
  ymode=normal,
  legend pos=south west,
   title={$\varepsilon =0.3$ (High Privacy)},
  grid=none,
  minor tick num=0,
  tick style={draw=none},
  minor tick style={draw=none},
]
\definecolor{tabblue}{HTML}{1F77B4}
\definecolor{taborange}{HTML}{FF7F0E}
\definecolor{tabgreen}{HTML}{2CA02C}
\definecolor{tabred}{HTML}{D62728}
\definecolor{tabpurple}{HTML}{9467BD}
\definecolor{tabgreen}{HTML}{2CA02C}



% tau=0.0264, S=[1, 2, 3, 4], I_{ch}=0.0006
\addplot[orange, thick] coordinates {
  (1.000000,0.9898)
  (8.000000,0.9594)
  (16.000000,0.9275)
  (24.000000,0.9)
  (31.000000,0.8758)
  (39.000000,0.8523)
  (47.000000,0.829)
  (55.000000,0.8094)
  (62.000000,0.7934)
  (70.000000,0.7766)
  (78.000000,0.7584)
  (85.000000,0.7434)
  (93.000000,0.7263)
  (101.000000,0.7088)
  (109.000000,0.6933)
  (116.000000,0.68)
  (124.000000,0.6665)
  (132.000000,0.6534)
  (139.000000,0.6412)
  (147.000000,0.6266)
  (155.000000,0.6137)
  (163.000000,0.6001)
  (170.000000,0.5903)
  (178.000000,0.5779)
  (186.000000,0.5646)
  (193.000000,0.5546)
  (201.000000,0.5442)
  (209.000000,0.5332)
  (217.000000,0.5238)
  (224.000000,0.5142)
  (232.000000,0.5049)
  (240.000000,0.495)
  (247.000000,0.4878)
  (255.000000,0.4785)
  (263.000000,0.4703)
  (271.000000,0.4619)
  (278.000000,0.4552)
  (286.000000,0.4473)
  (294.000000,0.4394)
  (301.000000,0.4321)
  (309.000000,0.4244)
  (317.000000,0.4172)
  (325.000000,0.4104)
  (332.000000,0.4039)
  (340.000000,0.3967)
  (348.000000,0.3889)
  (355.000000,0.3832)
  (363.000000,0.3761)
  (371.000000,0.369)
  (379.000000,0.3614)
  (386.000000,0.3546)
  (394.000000,0.3493)
  (402.000000,0.343)
  (409.000000,0.3383)
  (417.000000,0.3317)
  (425.000000,0.3261)
  (433.000000,0.3191)
  (440.000000,0.3143)
  (448.000000,0.3082)
  (456.000000,0.3021)
  (463.000000,0.2958)
  (471.000000,0.2903)
  (479.000000,0.2847)
  (487.000000,0.2794)
  (494.000000,0.2745)
  (502.000000,0.269)
  (510.000000,0.2637)
  (517.000000,0.2585)
  (525.000000,0.2537)
  (533.000000,0.2489)
  (541.000000,0.2443)
  (548.000000,0.2398)
  (556.000000,0.2354)
  (564.000000,0.2302)
  (571.000000,0.2255)
  (579.000000,0.2204)
  (587.000000,0.2159)
  (595.000000,0.2115)
  (602.000000,0.2077)
  (610.000000,0.2035)
  (618.000000,0.201)
  (625.000000,0.1979)
  (633.000000,0.1938)
  (641.000000,0.1898)
  (649.000000,0.1861)
  (656.000000,0.1825)
  (664.000000,0.1779)
  (672.000000,0.1743)
  (679.000000,0.1708)
  (687.000000,0.1659)
  (695.000000,0.1623)
  (703.000000,0.1588)
  (710.000000,0.1553)
  (718.000000,0.1512)
  (726.000000,0.1481)
  (733.000000,0.1454)
  (741.000000,0.1417)
  (749.000000,0.1378)
  (757.000000,0.1342)
  (764.000000,0.1319)
  (772.000000,0.1277)
  (780.000000,0.1246)
  (787.000000,0.1215)
  (795.000000,0.1184)
  (803.000000,0.1141)
  (811.000000,0.1111)
  (818.000000,0.1081)
  (826.000000,0.1045)
  (834.000000,0.1009)
  (841.000000,0.0968)
  (849.000000,0.0933)
  (857.000000,0.0888)
  (865.000000,0.0855)
  (872.000000,0.0825)
  (880.000000,0.0791)
  (888.000000,0.075)
  (895.000000,0.0716)
  (903.000000,0.0676)
  (911.000000,0.0638)
  (919.000000,0.0606)
  (926.000000,0.0576)
  (934.000000,0.053)
  (942.000000,0.0482)
  (949.000000,0.0436)
  (957.000000,0.0394)
  (965.000000,0.0358)
  (973.000000,0.0311)
  (980.000000,0.027)
  (988.000000,0.0197)
  (996.000000,0.0095)
  (1003.000000,0)
  (1011.000000,0)
  (1019.000000,0)
  (1027.000000,0)
  (1034.000000,0)
  (1042.000000,0)
  (1050.000000,0)
  (1057.000000,0)
  (1065.000000,0)
  (1073.000000,0)
  (1081.000000,0)
  (1088.000000,0)
  (1096.000000,0)
  (1104.000000,0)
  (1111.000000,0)
  (1119.000000,0)
  (1127.000000,0)
  (1135.000000,0)
  (1142.000000,0)
  (1150.000000,0)
  (1158.000000,0)
  (1165.000000,0)
  (1173.000000,0)
  (1181.000000,0)
  (1189.000000,0)
  (1196.000000,0)
  (1204.000000,0)
  (1212.000000,0)
  (1219.000000,0)
  (1227.000000,0)
  (1235.000000,0)
  (1243.000000,0)
  (1250.000000,0)
  (1258.000000,0)
  (1266.000000,0)
  (1273.000000,0)
  (1281.000000,0)
  (1289.000000,0)
  (1297.000000,0)
  (1304.000000,0)
  (1312.000000,0)
  (1320.000000,0)
  (1327.000000,0)
  (1335.000000,0)
  (1343.000000,0)
  (1351.000000,0)
  (1358.000000,0)
  (1366.000000,0)
  (1374.000000,0)
  (1381.000000,0)
  (1389.000000,0)
  (1397.000000,0)
  (1405.000000,0)
  (1412.000000,0)
  (1420.000000,0)
  (1428.000000,0)
  (1435.000000,0)
  (1443.000000,0)
  (1451.000000,0)
  (1459.000000,0)
  (1466.000000,0)
  (1474.000000,0)
  (1482.000000,0)
  (1489.000000,0)
  (1497.000000,0)
  (1505.000000,0)
  (1513.000000,0)
  (1520.000000,0)
  (1528.000000,0)
  (1536.000000,0)
  (1543.000000,0)
  (1551.000000,0)
  (1559.000000,0)
  (1567.000000,0)
  (1574.000000,0)
  (1582.000000,0)
  (1590.000000,0)
  (1597.000000,0)
  (1605.000000,0)
  (1613.000000,0)
  (1621.000000,0)
  (1628.000000,0)
  (1636.000000,0)
  (1644.000000,0)
  (1651.000000,0)
  (1659.000000,0)
  (1667.000000,0)
  (1675.000000,0)
  (1682.000000,0)
  (1690.000000,0)
  (1698.000000,0)
  (1705.000000,0)
  (1713.000000,0)
  (1721.000000,0)
  (1729.000000,0)
  (1736.000000,0)
  (1744.000000,0)
  (1752.000000,0)
  (1759.000000,0)
  (1767.000000,0)
  (1775.000000,0)
  (1783.000000,0)
  (1790.000000,0)
  (1798.000000,0)
  (1806.000000,0)
  (1813.000000,0)
  (1821.000000,0)
  (1829.000000,0)
  (1837.000000,0)
  (1844.000000,0)
  (1852.000000,0)
  (1860.000000,0)
  (1867.000000,0)
  (1875.000000,0)
  (1883.000000,0)
  (1891.000000,0)
  (1898.000000,0)
  (1906.000000,0)
  (1914.000000,0)
  (1921.000000,0)
  (1929.000000,0)
  (1937.000000,0)
  (1945.000000,0)
  (1952.000000,0)
  (1960.000000,0)
  (1968.000000,0)
  (1975.000000,0)
  (1983.000000,0)
  (1991.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau=0.0264$, $I_{ch}=0.0006$}

% tau=0.5175, S=[1, 2, 3], I_{ch}=0.0018
\addplot[blue, mark=asterisk, mark options={scale=1}, mark repeat=3, thick] coordinates {
  (1.000000,0.9804)
  (8.000000,0.9105)
  (16.000000,0.8527)
  (24.000000,0.8008)
  (31.000000,0.7596)
  (39.000000,0.7153)
  (47.000000,0.6774)
  (55.000000,0.6412)
  (62.000000,0.6133)
  (70.000000,0.5857)
  (78.000000,0.5579)
  (85.000000,0.5363)
  (93.000000,0.5143)
  (101.000000,0.4919)
  (109.000000,0.4716)
  (116.000000,0.4538)
  (124.000000,0.4355)
  (132.000000,0.4202)
  (139.000000,0.4073)
  (147.000000,0.3911)
  (155.000000,0.3788)
  (163.000000,0.3655)
  (170.000000,0.3546)
  (178.000000,0.3417)
  (186.000000,0.33)
  (193.000000,0.3213)
  (201.000000,0.3124)
  (209.000000,0.3011)
  (217.000000,0.2908)
  (224.000000,0.2832)
  (232.000000,0.2747)
  (240.000000,0.2665)
  (247.000000,0.2571)
  (255.000000,0.248)
  (263.000000,0.2404)
  (271.000000,0.2343)
  (278.000000,0.2284)
  (286.000000,0.2204)
  (294.000000,0.2135)
  (301.000000,0.2078)
  (309.000000,0.2013)
  (317.000000,0.1951)
  (325.000000,0.1886)
  (332.000000,0.1846)
  (340.000000,0.1786)
  (348.000000,0.1714)
  (355.000000,0.1666)
  (363.000000,0.1613)
  (371.000000,0.157)
  (379.000000,0.1525)
  (386.000000,0.1486)
  (394.000000,0.1422)
  (402.000000,0.1384)
  (409.000000,0.1351)
  (417.000000,0.1321)
  (425.000000,0.1291)
  (433.000000,0.1242)
  (440.000000,0.1219)
  (448.000000,0.1185)
  (456.000000,0.1153)
  (463.000000,0.1123)
  (471.000000,0.1083)
  (479.000000,0.1054)
  (487.000000,0.102)
  (494.000000,0.0995)
  (502.000000,0.0964)
  (510.000000,0.0935)
  (517.000000,0.0906)
  (525.000000,0.0885)
  (533.000000,0.086)
  (541.000000,0.0838)
  (548.000000,0.0806)
  (556.000000,0.0789)
  (564.000000,0.0767)
  (571.000000,0.0743)
  (579.000000,0.0728)
  (587.000000,0.0705)
  (595.000000,0.0686)
  (602.000000,0.0673)
  (610.000000,0.0647)
  (618.000000,0.0622)
  (625.000000,0.0603)
  (633.000000,0.0583)
  (641.000000,0.0561)
  (649.000000,0.0549)
  (656.000000,0.053)
  (664.000000,0.0514)
  (672.000000,0.0497)
  (679.000000,0.0487)
  (687.000000,0.0468)
  (695.000000,0.0451)
  (703.000000,0.0435)
  (710.000000,0.0422)
  (718.000000,0.0403)
  (726.000000,0.0382)
  (733.000000,0.0364)
  (741.000000,0.0358)
  (749.000000,0.0347)
  (757.000000,0.0326)
  (764.000000,0.0316)
  (772.000000,0.0302)
  (780.000000,0.0285)
  (787.000000,0.0269)
  (795.000000,0.0261)
  (803.000000,0.0253)
  (811.000000,0.0249)
  (818.000000,0.0233)
  (826.000000,0.0223)
  (834.000000,0.0217)
  (841.000000,0.0209)
  (849.000000,0.0197)
  (857.000000,0.0186)
  (865.000000,0.0169)
  (872.000000,0.0161)
  (880.000000,0.0152)
  (888.000000,0.0139)
  (895.000000,0.013)
  (903.000000,0.0123)
  (911.000000,0.0117)
  (919.000000,0.0109)
  (926.000000,0.0105)
  (934.000000,0.0098)
  (942.000000,0.0091)
  (949.000000,0.0084)
  (957.000000,0.008)
  (965.000000,0.0073)
  (973.000000,0.0059)
  (980.000000,0.0048)
  (988.000000,0.0039)
  (996.000000,0.0021)
  (1003.000000,0)
  (1011.000000,0)
  (1019.000000,0)
  (1027.000000,0)
  (1034.000000,0)
  (1042.000000,0)
  (1050.000000,0)
  (1057.000000,0)
  (1065.000000,0)
  (1073.000000,0)
  (1081.000000,0)
  (1088.000000,0)
  (1096.000000,0)
  (1104.000000,0)
  (1111.000000,0)
  (1119.000000,0)
  (1127.000000,0)
  (1135.000000,0)
  (1142.000000,0)
  (1150.000000,0)
  (1158.000000,0)
  (1165.000000,0)
  (1173.000000,0)
  (1181.000000,0)
  (1189.000000,0)
  (1196.000000,0)
  (1204.000000,0)
  (1212.000000,0)
  (1219.000000,0)
  (1227.000000,0)
  (1235.000000,0)
  (1243.000000,0)
  (1250.000000,0)
  (1258.000000,0)
  (1266.000000,0)
  (1273.000000,0)
  (1281.000000,0)
  (1289.000000,0)
  (1297.000000,0)
  (1304.000000,0)
  (1312.000000,0)
  (1320.000000,0)
  (1327.000000,0)
  (1335.000000,0)
  (1343.000000,0)
  (1351.000000,0)
  (1358.000000,0)
  (1366.000000,0)
  (1374.000000,0)
  (1381.000000,0)
  (1389.000000,0)
  (1397.000000,0)
  (1405.000000,0)
  (1412.000000,0)
  (1420.000000,0)
  (1428.000000,0)
  (1435.000000,0)
  (1443.000000,0)
  (1451.000000,0)
  (1459.000000,0)
  (1466.000000,0)
  (1474.000000,0)
  (1482.000000,0)
  (1489.000000,0)
  (1497.000000,0)
  (1505.000000,0)
  (1513.000000,0)
  (1520.000000,0)
  (1528.000000,0)
  (1536.000000,0)
  (1543.000000,0)
  (1551.000000,0)
  (1559.000000,0)
  (1567.000000,0)
  (1574.000000,0)
  (1582.000000,0)
  (1590.000000,0)
  (1597.000000,0)
  (1605.000000,0)
  (1613.000000,0)
  (1621.000000,0)
  (1628.000000,0)
  (1636.000000,0)
  (1644.000000,0)
  (1651.000000,0)
  (1659.000000,0)
  (1667.000000,0)
  (1675.000000,0)
  (1682.000000,0)
  (1690.000000,0)
  (1698.000000,0)
  (1705.000000,0)
  (1713.000000,0)
  (1721.000000,0)
  (1729.000000,0)
  (1736.000000,0)
  (1744.000000,0)
  (1752.000000,0)
  (1759.000000,0)
  (1767.000000,0)
  (1775.000000,0)
  (1783.000000,0)
  (1790.000000,0)
  (1798.000000,0)
  (1806.000000,0)
  (1813.000000,0)
  (1821.000000,0)
  (1829.000000,0)
  (1837.000000,0)
  (1844.000000,0)
  (1852.000000,0)
  (1860.000000,0)
  (1867.000000,0)
  (1875.000000,0)
  (1883.000000,0)
  (1891.000000,0)
  (1898.000000,0)
  (1906.000000,0)
  (1914.000000,0)
  (1921.000000,0)
  (1929.000000,0)
  (1937.000000,0)
  (1945.000000,0)
  (1952.000000,0)
  (1960.000000,0)
  (1968.000000,0)
  (1975.000000,0)
  (1983.000000,0)
  (1991.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau^{*}=0.5175$, $I_{ch}=0.0018$}

% tau=1, S=[1, 2], I_{ch}=0.0018
\addplot[red, thick] coordinates {
  (1.000000,0.9817)
  (8.000000,0.9142)
  (16.000000,0.8518)
  (24.000000,0.7996)
  (31.000000,0.7593)
  (39.000000,0.7165)
  (47.000000,0.6801)
  (55.000000,0.6491)
  (62.000000,0.6205)
  (70.000000,0.5912)
  (78.000000,0.5641)
  (85.000000,0.5423)
  (93.000000,0.5186)
  (101.000000,0.4966)
  (109.000000,0.4748)
  (116.000000,0.4572)
  (124.000000,0.4383)
  (132.000000,0.4211)
  (139.000000,0.4058)
  (147.000000,0.3906)
  (155.000000,0.3774)
  (163.000000,0.3661)
  (170.000000,0.3547)
  (178.000000,0.3403)
  (186.000000,0.3262)
  (193.000000,0.3165)
  (201.000000,0.3045)
  (209.000000,0.2952)
  (217.000000,0.2853)
  (224.000000,0.2786)
  (232.000000,0.2698)
  (240.000000,0.2605)
  (247.000000,0.2534)
  (255.000000,0.246)
  (263.000000,0.2393)
  (271.000000,0.231)
  (278.000000,0.2246)
  (286.000000,0.2167)
  (294.000000,0.2098)
  (301.000000,0.2049)
  (309.000000,0.1993)
  (317.000000,0.1933)
  (325.000000,0.1873)
  (332.000000,0.1828)
  (340.000000,0.1785)
  (348.000000,0.1726)
  (355.000000,0.1687)
  (363.000000,0.1628)
  (371.000000,0.1577)
  (379.000000,0.1529)
  (386.000000,0.1489)
  (394.000000,0.1445)
  (402.000000,0.1389)
  (409.000000,0.135)
  (417.000000,0.1311)
  (425.000000,0.1263)
  (433.000000,0.1226)
  (440.000000,0.1198)
  (448.000000,0.1161)
  (456.000000,0.1125)
  (463.000000,0.1096)
  (471.000000,0.1064)
  (479.000000,0.1035)
  (487.000000,0.0997)
  (494.000000,0.0969)
  (502.000000,0.0936)
  (510.000000,0.0905)
  (517.000000,0.0874)
  (525.000000,0.0852)
  (533.000000,0.0825)
  (541.000000,0.0806)
  (548.000000,0.0784)
  (556.000000,0.0772)
  (564.000000,0.0752)
  (571.000000,0.0731)
  (579.000000,0.0708)
  (587.000000,0.0674)
  (595.000000,0.0645)
  (602.000000,0.0627)
  (610.000000,0.0604)
  (618.000000,0.0593)
  (625.000000,0.0577)
  (633.000000,0.0552)
  (641.000000,0.0533)
  (649.000000,0.0513)
  (656.000000,0.0499)
  (664.000000,0.0481)
  (672.000000,0.0473)
  (679.000000,0.0457)
  (687.000000,0.045)
  (695.000000,0.0438)
  (703.000000,0.0424)
  (710.000000,0.0408)
  (718.000000,0.0394)
  (726.000000,0.0383)
  (733.000000,0.037)
  (741.000000,0.0361)
  (749.000000,0.0348)
  (757.000000,0.033)
  (764.000000,0.0329)
  (772.000000,0.0317)
  (780.000000,0.0306)
  (787.000000,0.0301)
  (795.000000,0.029)
  (803.000000,0.0276)
  (811.000000,0.0267)
  (818.000000,0.0257)
  (826.000000,0.0248)
  (834.000000,0.0243)
  (841.000000,0.0234)
  (849.000000,0.0223)
  (857.000000,0.0212)
  (865.000000,0.0197)
  (872.000000,0.019)
  (880.000000,0.0176)
  (888.000000,0.0166)
  (895.000000,0.0159)
  (903.000000,0.0153)
  (911.000000,0.0139)
  (919.000000,0.0129)
  (926.000000,0.0123)
  (934.000000,0.0117)
  (942.000000,0.0108)
  (949.000000,0.0095)
  (957.000000,0.0087)
  (965.000000,0.0074)
  (973.000000,0.0061)
  (980.000000,0.0052)
  (988.000000,0.0038)
  (996.000000,0.0019)
  (1003.000000,0)
  (1011.000000,0)
  (1019.000000,0)
  (1027.000000,0)
  (1034.000000,0)
  (1042.000000,0)
  (1050.000000,0)
  (1057.000000,0)
  (1065.000000,0)
  (1073.000000,0)
  (1081.000000,0)
  (1088.000000,0)
  (1096.000000,0)
  (1104.000000,0)
  (1111.000000,0)
  (1119.000000,0)
  (1127.000000,0)
  (1135.000000,0)
  (1142.000000,0)
  (1150.000000,0)
  (1158.000000,0)
  (1165.000000,0)
  (1173.000000,0)
  (1181.000000,0)
  (1189.000000,0)
  (1196.000000,0)
  (1204.000000,0)
  (1212.000000,0)
  (1219.000000,0)
  (1227.000000,0)
  (1235.000000,0)
  (1243.000000,0)
  (1250.000000,0)
  (1258.000000,0)
  (1266.000000,0)
  (1273.000000,0)
  (1281.000000,0)
  (1289.000000,0)
  (1297.000000,0)
  (1304.000000,0)
  (1312.000000,0)
  (1320.000000,0)
  (1327.000000,0)
  (1335.000000,0)
  (1343.000000,0)
  (1351.000000,0)
  (1358.000000,0)
  (1366.000000,0)
  (1374.000000,0)
  (1381.000000,0)
  (1389.000000,0)
  (1397.000000,0)
  (1405.000000,0)
  (1412.000000,0)
  (1420.000000,0)
  (1428.000000,0)
  (1435.000000,0)
  (1443.000000,0)
  (1451.000000,0)
  (1459.000000,0)
  (1466.000000,0)
  (1474.000000,0)
  (1482.000000,0)
  (1489.000000,0)
  (1497.000000,0)
  (1505.000000,0)
  (1513.000000,0)
  (1520.000000,0)
  (1528.000000,0)
  (1536.000000,0)
  (1543.000000,0)
  (1551.000000,0)
  (1559.000000,0)
  (1567.000000,0)
  (1574.000000,0)
  (1582.000000,0)
  (1590.000000,0)
  (1597.000000,0)
  (1605.000000,0)
  (1613.000000,0)
  (1621.000000,0)
  (1628.000000,0)
  (1636.000000,0)
  (1644.000000,0)
  (1651.000000,0)
  (1659.000000,0)
  (1667.000000,0)
  (1675.000000,0)
  (1682.000000,0)
  (1690.000000,0)
  (1698.000000,0)
  (1705.000000,0)
  (1713.000000,0)
  (1721.000000,0)
  (1729.000000,0)
  (1736.000000,0)
  (1744.000000,0)
  (1752.000000,0)
  (1759.000000,0)
  (1767.000000,0)
  (1775.000000,0)
  (1783.000000,0)
  (1790.000000,0)
  (1798.000000,0)
  (1806.000000,0)
  (1813.000000,0)
  (1821.000000,0)
  (1829.000000,0)
  (1837.000000,0)
  (1844.000000,0)
  (1852.000000,0)
  (1860.000000,0)
  (1867.000000,0)
  (1875.000000,0)
  (1883.000000,0)
  (1891.000000,0)
  (1898.000000,0)
  (1906.000000,0)
  (1914.000000,0)
  (1921.000000,0)
  (1929.000000,0)
  (1937.000000,0)
  (1945.000000,0)
  (1952.000000,0)
  (1960.000000,0)
  (1968.000000,0)
  (1975.000000,0)
  (1983.000000,0)
  (1991.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau=1$, $I_{ch}=0.0018$}

% tau=13.64, S=[1], I_{ch}=0.0017
\addplot[purple, thick] coordinates {
  (1.000000,0.9824)
  (8.000000,0.9157)
  (16.000000,0.858)
  (24.000000,0.8098)
  (31.000000,0.7718)
  (39.000000,0.7294)
  (47.000000,0.6922)
  (55.000000,0.659)
  (62.000000,0.6331)
  (70.000000,0.6051)
  (78.000000,0.5794)
  (85.000000,0.558)
  (93.000000,0.5353)
  (101.000000,0.5129)
  (109.000000,0.4909)
  (116.000000,0.4741)
  (124.000000,0.4552)
  (132.000000,0.4381)
  (139.000000,0.4257)
  (147.000000,0.4091)
  (155.000000,0.3937)
  (163.000000,0.3813)
  (170.000000,0.3705)
  (178.000000,0.3584)
  (186.000000,0.347)
  (193.000000,0.3359)
  (201.000000,0.3242)
  (209.000000,0.3135)
  (217.000000,0.3036)
  (224.000000,0.2952)
  (232.000000,0.2862)
  (240.000000,0.2769)
  (247.000000,0.2695)
  (255.000000,0.2605)
  (263.000000,0.2505)
  (271.000000,0.2424)
  (278.000000,0.237)
  (286.000000,0.2286)
  (294.000000,0.2225)
  (301.000000,0.2184)
  (309.000000,0.2121)
  (317.000000,0.2066)
  (325.000000,0.2005)
  (332.000000,0.1958)
  (340.000000,0.1902)
  (348.000000,0.1833)
  (355.000000,0.1792)
  (363.000000,0.1725)
  (371.000000,0.1653)
  (379.000000,0.1598)
  (386.000000,0.1557)
  (394.000000,0.1515)
  (402.000000,0.1475)
  (409.000000,0.1444)
  (417.000000,0.1404)
  (425.000000,0.1349)
  (433.000000,0.1312)
  (440.000000,0.1265)
  (448.000000,0.1221)
  (456.000000,0.119)
  (463.000000,0.1156)
  (471.000000,0.1119)
  (479.000000,0.1086)
  (487.000000,0.1051)
  (494.000000,0.102)
  (502.000000,0.0989)
  (510.000000,0.0953)
  (517.000000,0.0927)
  (525.000000,0.0896)
  (533.000000,0.087)
  (541.000000,0.0847)
  (548.000000,0.082)
  (556.000000,0.0792)
  (564.000000,0.0763)
  (571.000000,0.0748)
  (579.000000,0.0721)
  (587.000000,0.0705)
  (595.000000,0.0685)
  (602.000000,0.0664)
  (610.000000,0.0638)
  (618.000000,0.0624)
  (625.000000,0.0606)
  (633.000000,0.0583)
  (641.000000,0.057)
  (649.000000,0.0553)
  (656.000000,0.0541)
  (664.000000,0.0521)
  (672.000000,0.0504)
  (679.000000,0.0493)
  (687.000000,0.0474)
  (695.000000,0.0458)
  (703.000000,0.0446)
  (710.000000,0.0438)
  (718.000000,0.0426)
  (726.000000,0.0411)
  (733.000000,0.04)
  (741.000000,0.0381)
  (749.000000,0.0366)
  (757.000000,0.0351)
  (764.000000,0.0343)
  (772.000000,0.0338)
  (780.000000,0.0319)
  (787.000000,0.0309)
  (795.000000,0.0293)
  (803.000000,0.0283)
  (811.000000,0.0263)
  (818.000000,0.0255)
  (826.000000,0.0246)
  (834.000000,0.0236)
  (841.000000,0.022)
  (849.000000,0.021)
  (857.000000,0.0202)
  (865.000000,0.0191)
  (872.000000,0.0181)
  (880.000000,0.0173)
  (888.000000,0.0163)
  (895.000000,0.0155)
  (903.000000,0.0145)
  (911.000000,0.0131)
  (919.000000,0.0127)
  (926.000000,0.0124)
  (934.000000,0.0119)
  (942.000000,0.0108)
  (949.000000,0.0096)
  (957.000000,0.008)
  (965.000000,0.0068)
  (973.000000,0.0059)
  (980.000000,0.0048)
  (988.000000,0.0034)
  (996.000000,0.0021)
  (1003.000000,0)
  (1011.000000,0)
  (1019.000000,0)
  (1027.000000,0)
  (1034.000000,0)
  (1042.000000,0)
  (1050.000000,0)
  (1057.000000,0)
  (1065.000000,0)
  (1073.000000,0)
  (1081.000000,0)
  (1088.000000,0)
  (1096.000000,0)
  (1104.000000,0)
  (1111.000000,0)
  (1119.000000,0)
  (1127.000000,0)
  (1135.000000,0)
  (1142.000000,0)
  (1150.000000,0)
  (1158.000000,0)
  (1165.000000,0)
  (1173.000000,0)
  (1181.000000,0)
  (1189.000000,0)
  (1196.000000,0)
  (1204.000000,0)
  (1212.000000,0)
  (1219.000000,0)
  (1227.000000,0)
  (1235.000000,0)
  (1243.000000,0)
  (1250.000000,0)
  (1258.000000,0)
  (1266.000000,0)
  (1273.000000,0)
  (1281.000000,0)
  (1289.000000,0)
  (1297.000000,0)
  (1304.000000,0)
  (1312.000000,0)
  (1320.000000,0)
  (1327.000000,0)
  (1335.000000,0)
  (1343.000000,0)
  (1351.000000,0)
  (1358.000000,0)
  (1366.000000,0)
  (1374.000000,0)
  (1381.000000,0)
  (1389.000000,0)
  (1397.000000,0)
  (1405.000000,0)
  (1412.000000,0)
  (1420.000000,0)
  (1428.000000,0)
  (1435.000000,0)
  (1443.000000,0)
  (1451.000000,0)
  (1459.000000,0)
  (1466.000000,0)
  (1474.000000,0)
  (1482.000000,0)
  (1489.000000,0)
  (1497.000000,0)
  (1505.000000,0)
  (1513.000000,0)
  (1520.000000,0)
  (1528.000000,0)
  (1536.000000,0)
  (1543.000000,0)
  (1551.000000,0)
  (1559.000000,0)
  (1567.000000,0)
  (1574.000000,0)
  (1582.000000,0)
  (1590.000000,0)
  (1597.000000,0)
  (1605.000000,0)
  (1613.000000,0)
  (1621.000000,0)
  (1628.000000,0)
  (1636.000000,0)
  (1644.000000,0)
  (1651.000000,0)
  (1659.000000,0)
  (1667.000000,0)
  (1675.000000,0)
  (1682.000000,0)
  (1690.000000,0)
  (1698.000000,0)
  (1705.000000,0)
  (1713.000000,0)
  (1721.000000,0)
  (1729.000000,0)
  (1736.000000,0)
  (1744.000000,0)
  (1752.000000,0)
  (1759.000000,0)
  (1767.000000,0)
  (1775.000000,0)
  (1783.000000,0)
  (1790.000000,0)
  (1798.000000,0)
  (1806.000000,0)
  (1813.000000,0)
  (1821.000000,0)
  (1829.000000,0)
  (1837.000000,0)
  (1844.000000,0)
  (1852.000000,0)
  (1860.000000,0)
  (1867.000000,0)
  (1875.000000,0)
  (1883.000000,0)
  (1891.000000,0)
  (1898.000000,0)
  (1906.000000,0)
  (1914.000000,0)
  (1921.000000,0)
  (1929.000000,0)
  (1937.000000,0)
  (1945.000000,0)
  (1952.000000,0)
  (1960.000000,0)
  (1968.000000,0)
  (1975.000000,0)
  (1983.000000,0)
  (1991.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau=13.64$, $I_{ch}=0.0017$}

% tau=27.21, I_{ch}=0.0000
\addplot[tabgreen, thick] coordinates {
  (1.000000,1)
  (8.000000,1)
  (16.000000,1)
  (24.000000,1)
  (31.000000,1)
  (39.000000,1)
  (47.000000,1)
  (55.000000,1)
  (62.000000,1)
  (70.000000,1)
  (78.000000,1)
  (85.000000,1)
  (93.000000,1)
  (101.000000,1)
  (109.000000,1)
  (116.000000,1)
  (124.000000,1)
  (132.000000,1)
  (139.000000,1)
  (147.000000,1)
  (155.000000,1)
  (163.000000,1)
  (170.000000,1)
  (178.000000,1)
  (186.000000,1)
  (193.000000,1)
  (201.000000,1)
  (209.000000,1)
  (217.000000,1)
  (224.000000,1)
  (232.000000,1)
  (240.000000,1)
  (247.000000,1)
  (255.000000,1)
  (263.000000,1)
  (271.000000,1)
  (278.000000,1)
  (286.000000,1)
  (294.000000,1)
  (301.000000,1)
  (309.000000,1)
  (317.000000,1)
  (325.000000,1)
  (332.000000,1)
  (340.000000,1)
  (348.000000,1)
  (355.000000,1)
  (363.000000,1)
  (371.000000,1)
  (379.000000,1)
  (386.000000,1)
  (394.000000,1)
  (402.000000,1)
  (409.000000,1)
  (417.000000,1)
  (425.000000,1)
  (433.000000,1)
  (440.000000,1)
  (448.000000,1)
  (456.000000,1)
  (463.000000,1)
  (471.000000,1)
  (479.000000,1)
  (487.000000,1)
  (494.000000,1)
  (502.000000,1)
  (510.000000,1)
  (517.000000,1)
  (525.000000,1)
  (533.000000,1)
  (541.000000,1)
  (548.000000,1)
  (556.000000,1)
  (564.000000,1)
  (571.000000,1)
  (579.000000,1)
  (587.000000,1)
  (595.000000,1)
  (602.000000,1)
  (610.000000,1)
  (618.000000,1)
  (625.000000,1)
  (633.000000,1)
  (641.000000,1)
  (649.000000,1)
  (656.000000,1)
  (664.000000,1)
  (672.000000,1)
  (679.000000,1)
  (687.000000,1)
  (695.000000,1)
  (703.000000,1)
  (710.000000,1)
  (718.000000,1)
  (726.000000,1)
  (733.000000,1)
  (741.000000,1)
  (749.000000,1)
  (757.000000,1)
  (764.000000,1)
  (772.000000,1)
  (780.000000,1)
  (787.000000,1)
  (795.000000,1)
  (803.000000,1)
  (811.000000,1)
  (818.000000,1)
  (826.000000,1)
  (834.000000,1)
  (841.000000,1)
  (849.000000,1)
  (857.000000,1)
  (865.000000,1)
  (872.000000,1)
  (880.000000,1)
  (888.000000,1)
  (895.000000,1)
  (903.000000,1)
  (911.000000,1)
  (919.000000,1)
  (926.000000,1)
  (934.000000,1)
  (942.000000,1)
  (949.000000,1)
  (957.000000,1)
  (965.000000,1)
  (973.000000,1)
  (980.000000,1)
  (988.000000,1)
  (996.000000,1)
  (1003.000000,0)
  (1011.000000,0)
  (1019.000000,0)
  (1027.000000,0)
  (1034.000000,0)
  (1042.000000,0)
  (1050.000000,0)
  (1057.000000,0)
  (1065.000000,0)
  (1073.000000,0)
  (1081.000000,0)
  (1088.000000,0)
  (1096.000000,0)
  (1104.000000,0)
  (1111.000000,0)
  (1119.000000,0)
  (1127.000000,0)
  (1135.000000,0)
  (1142.000000,0)
  (1150.000000,0)
  (1158.000000,0)
  (1165.000000,0)
  (1173.000000,0)
  (1181.000000,0)
  (1189.000000,0)
  (1196.000000,0)
  (1204.000000,0)
  (1212.000000,0)
  (1219.000000,0)
  (1227.000000,0)
  (1235.000000,0)
  (1243.000000,0)
  (1250.000000,0)
  (1258.000000,0)
  (1266.000000,0)
  (1273.000000,0)
  (1281.000000,0)
  (1289.000000,0)
  (1297.000000,0)
  (1304.000000,0)
  (1312.000000,0)
  (1320.000000,0)
  (1327.000000,0)
  (1335.000000,0)
  (1343.000000,0)
  (1351.000000,0)
  (1358.000000,0)
  (1366.000000,0)
  (1374.000000,0)
  (1381.000000,0)
  (1389.000000,0)
  (1397.000000,0)
  (1405.000000,0)
  (1412.000000,0)
  (1420.000000,0)
  (1428.000000,0)
  (1435.000000,0)
  (1443.000000,0)
  (1451.000000,0)
  (1459.000000,0)
  (1466.000000,0)
  (1474.000000,0)
  (1482.000000,0)
  (1489.000000,0)
  (1497.000000,0)
  (1505.000000,0)
  (1513.000000,0)
  (1520.000000,0)
  (1528.000000,0)
  (1536.000000,0)
  (1543.000000,0)
  (1551.000000,0)
  (1559.000000,0)
  (1567.000000,0)
  (1574.000000,0)
  (1582.000000,0)
  (1590.000000,0)
  (1597.000000,0)
  (1605.000000,0)
  (1613.000000,0)
  (1621.000000,0)
  (1628.000000,0)
  (1636.000000,0)
  (1644.000000,0)
  (1651.000000,0)
  (1659.000000,0)
  (1667.000000,0)
  (1675.000000,0)
  (1682.000000,0)
  (1690.000000,0)
  (1698.000000,0)
  (1705.000000,0)
  (1713.000000,0)
  (1721.000000,0)
  (1729.000000,0)
  (1736.000000,0)
  (1744.000000,0)
  (1752.000000,0)
  (1759.000000,0)
  (1767.000000,0)
  (1775.000000,0)
  (1783.000000,0)
  (1790.000000,0)
  (1798.000000,0)
  (1806.000000,0)
  (1813.000000,0)
  (1821.000000,0)
  (1829.000000,0)
  (1837.000000,0)
  (1844.000000,0)
  (1852.000000,0)
  (1860.000000,0)
  (1867.000000,0)
  (1875.000000,0)
  (1883.000000,0)
  (1891.000000,0)
  (1898.000000,0)
  (1906.000000,0)
  (1914.000000,0)
  (1921.000000,0)
  (1929.000000,0)
  (1937.000000,0)
  (1945.000000,0)
  (1952.000000,0)
  (1960.000000,0)
  (1968.000000,0)
  (1975.000000,0)
  (1983.000000,0)
  (1991.000000,0)
  (1999.000000,0)
};
\addlegendentry{$\tau=27.21$, $I_{ch}=0.0000$}
\end{axis}
\end{tikzpicture}

==> figures/timeseries_gaussian.tex <==
\begin{tikzpicture}[scale = 0.8, transform shape]
\begin{groupplot}[
  group style={
    group size        = 1 by 4,
    vertical sep      = 1.3cm,
    x descriptions at = edge bottom,
  },
  width            = 14cm,
  height           = 4.2cm,
  xmin = 1, xmax = 2000,
  grid             = both,
  grid style       = {line width=.1pt, draw=gray!25},
  minor grid style = {draw=gray!10},
  minor tick num   = 3,
  title style      = {font=\small\bfseries},
  label style      = {font=\small},
  tick label style = {font=\footnotesize},
  legend style     = {font=\small, at={(0.98,0.97)}, anchor=north east,
                       draw=gray!60, fill=white, fill opacity=0.85, text opacity=1},
  enlarge x limits = 0.01,
]

%% ---- Panel 1: original Gaussian -----------------------------------------------
\nextgroupplot[
  ylabel = {Gaussian data point},
  ymin   = -8.658,
  ymax   = 12.02,
  title  = {Gaussian (Original) time-series},
]
\addplot[blue!70!black, thin,
  mark=*, mark options={scale=0.30, fill=blue!70!black, draw=none},
] coordinates {(1,0.68137) (5,-4.3626) (9,-0.037569) (13,0.14765) (17,0.82455) (21,-0.41336) (25,-0.95777) (29,0.9229) (33,-1.1454) (37,-0.25479) (41,1.662) (45,0.26092) (49,1.5181) (53,-3.2583) (57,-0.61524) (61,-3.763) (65,1.5904) (69,1.9185) (73,-2.056) (77,-0.95537) (81,1.0214) (85,-2.674) (89,1.075) (93,-0.94652) (97,-2.9576) (101,-0.8456) (105,-2.0876) (109,1.879) (113,-1.3286) (117,0.52028) (121,-2.2886) (125,1.8674) (129,-1.4305) (133,1.4202) (137,0.70104) (141,0.92665) (145,-1.8178) (149,2.3836) (153,-3.7447) (157,0.2913) (161,-2.1581) (165,1.8749) (169,-0.35025) (173,-1.0174) (177,3.531) (181,2.9203) (185,0.95873) (189,-3.0593) (193,-0.85683) (197,1.4385) (201,0.75484) (205,-4.5843) (209,-1.9636) (213,0.068494) (217,1.2033) (221,-0.50056) (225,0.20234) (229,-1.9079) (233,0.70571) (237,-4.8015) (241,-1.9607) (245,4.7611) (249,6.4959) (253,3.8655) (257,0.97217) (261,-0.53257) (265,1.0544) (269,0.11886) (273,-0.21754) (277,-1.7062) (281,1.0736) (285,-2.483) (289,-0.65331) (293,3.2904) (297,0.66186) (301,3.8625) (305,-0.13713) (309,1.3029) (313,3.8996) (317,0.1488) (321,1.7494) (325,4.0711) (329,-2.6207) (333,-1.5629) (337,-1.5007) (341,-5.1235) (345,3.614) (349,-3.5366) (353,-1.2767) (357,0.52414) (361,-0.34105) (365,-0.27953) (369,0.45237) (373,1.9158) (377,-0.45876) (381,0.24123) (385,-3.5806) (389,0.61777) (393,-1.0549) (397,1.6997) (401,-0.40162) (405,1.1654) (409,-4.4566) (413,-1.5166) (417,2.4356) (421,0.206) (425,-1.9859) (429,-3.0907) (433,-0.29312) (437,-1.1938) (441,-0.42316) (445,-0.76649) (449,2.4923) (453,4.3626) (457,2.4065) (461,0.70192) (465,-2.4985) (469,2.4731) (473,-0.63586) (477,2.3788) (481,0.49882) (485,-0.12697) (489,-1.9041) (493,-0.64007) (497,-4.0951) (501,3.0497) (505,-6.6289) (509,-1.2512) (513,0.22244) (517,1.4944) (521,-2.1693) (525,3.139) (529,0.57742) (533,-1.003) (537,-1.2047) (541,-3.7711) (545,-0.56657) (549,1.5806) (553,0.66281) (557,-1.6849) (561,-0.15805) (565,2.0129) (569,1.2263) (573,0.58593) (577,2.9878) (581,-5.3887) (585,1.5974) (589,0.52648) (593,4.0725) (597,-1.1641) (601,1.1525) (605,-1.4235) (609,-3.7691) (613,-3.1836) (617,1.5962) (621,-0.98533) (625,1.0535) (629,-2.3268) (633,-0.90621) (637,-0.42468) (641,-3.3416) (645,-0.75428) (649,0.36759) (653,3.7295) (657,-1.9432) (661,-3.7833) (665,-0.18244) (669,-1.1688) (673,-1.5963) (677,5.3277) (681,1.8264) (685,-0.9736) (689,-1.026) (693,2.1289) (697,-5.1885) (701,2.4887) (705,2.346) (709,-0.49537) (713,-2.3145) (717,-3.496) (721,-0.21506) (725,-2.0636) (729,-2.5495) (733,1.227) (737,1.7391) (741,2.24) (745,0.22145) (749,-0.83118) (753,-2.2698) (757,-2.0591) (761,2.7943) (765,0.76203) (769,-2.8618) (773,0.57067) (777,-2.4451) (781,-0.11448) (785,0.025593) (789,-2.4204) (793,1.1431) (797,2.2265) (801,-1.8896) (805,2.8786) (809,-0.71354) (813,0.56547) (817,-0.89888) (821,-1.0761) (825,-4.1632) (829,2.715) (833,-2.5218) (837,-0.72954) (841,4.2598) (845,0.29305) (849,-1.5815) (853,2.0317) (857,0.75262) (861,-2.1959) (865,-1.5507) (869,-1.3078) (873,1.6195) (877,-0.027547) (881,0.50437) (885,-2.4447) (889,-5.594) (893,-0.91318) (897,-1.5116) (901,0.87138) (905,-1.3913) (909,0.15634) (913,1.2423) (917,3.2117) (921,-0.71086) (925,-0.37154) (929,-0.51937) (933,2.6057) (937,-2.5734) (941,0.47317) (945,0.64703) (949,0.85616) (953,1.0678) (957,-1.0823) (961,3.6154) (965,-0.079628) (969,2.0669) (973,0.49892) (977,2.4701) (981,1.0361) (985,0.83715) (989,-0.67668) (993,4.0123) (997,1.7147) (1001,4.8674) (1005,5.0067) (1009,6.691) (1013,3.8803) (1017,5.1167) (1021,5.76) (1025,0.28647) (1029,4.9896) (1033,3.8812) (1037,7.2051) (1041,2.865) (1045,3.2954) (1049,2.8632) (1053,5.2452) (1057,5.3351) (1061,4.6563) (1065,3.5592) (1069,8.2314) (1073,4.4873) (1077,7.9494) (1081,5.545) (1085,5.2469) (1089,6.4607) (1093,6.7775) (1097,8.5312) (1101,7.527) (1105,2.5463) (1109,7.9149) (1113,2.4235) (1117,7.535) (1121,6.0069) (1125,4.5882) (1129,4.4546) (1133,3.4664) (1137,5.138) (1141,8.8433) (1145,5.0325) (1149,7.2787) (1153,5.6097) (1157,5.003) (1161,2.3456) (1165,2.7971) (1169,4.0793) (1173,4.7386) (1177,3.2962) (1181,2.0473) (1185,4.9762) (1189,6.3706) (1193,4.4261) (1197,2.2541) (1201,2.0427) (1205,3.5453) (1209,10.102) (1213,4.5842) (1217,0.95133) (1221,4.9006) (1225,2.9855) (1229,6.2512) (1233,2.3522) (1237,5.0594) (1241,7.8554) (1245,7.3364) (1249,4.6164) (1253,3.2181) (1257,6.7318) (1261,7.2346) (1265,4.8892) (1269,6.454) (1273,4.1616) (1277,3.6589) (1281,7.669) (1285,5.1352) (1289,9.48) (1293,4.1177) (1297,1.4768) (1301,5.1196) (1305,4.4385) (1309,-1.2118) (1313,3.4904) (1317,4.5462) (1321,3.2995) (1325,5.5115) (1329,4.7232) (1333,6.96) (1337,6.0477) (1341,3.2159) (1345,2.6915) (1349,7.0481) (1353,2.1113) (1357,4.1588) (1361,4.1552) (1365,4.151) (1369,7.7853) (1373,5.9053) (1377,6.2434) (1381,7.7415) (1385,1.0822) (1389,5.7522) (1393,3.7868) (1397,6.3476) (1401,7.6442) (1405,3.7016) (1409,4.9803) (1413,1.494) (1417,9.9848) (1421,4.5143) (1425,5.4054) (1429,6.4639) (1433,3.0587) (1437,4.0162) (1441,3.5139) (1445,4.6779) (1449,4.3145) (1453,4.7647) (1457,10.142) (1461,7.1532) (1465,7.2105) (1469,1.8088) (1473,4.97) (1477,9.6868) (1481,6.0062) (1485,6.7388) (1489,5.7343) (1493,3.608) (1497,5.7218) (1501,3.7337) (1505,4.5265) (1509,9.4666) (1513,7.0026) (1517,3.4015) (1521,2.1646) (1525,4.0509) (1529,0.22668) (1533,7.1947) (1537,6.6753) (1541,4.4166) (1545,8.0497) (1549,6.2325) (1553,3.6992) (1557,3.3708) (1561,4.1234) (1565,2.8976) (1569,6.6317) (1573,5.7636) (1577,5.0658) (1581,7.6601) (1585,4.7331) (1589,2.7975) (1593,4.6113) (1597,5.7174) (1601,4.8772) (1605,4.3016) (1609,4.5132) (1613,4.9048) (1617,11.516) (1621,6.2911) (1625,5.4303) (1629,5.8387) (1633,5.3263) (1637,1.0528) (1641,1.7105) (1645,1.6635) (1649,4.6005) (1653,6.1992) (1657,5.8687) (1661,10.337) (1665,7.664) (1669,5.6305) (1673,5.3021) (1677,7.2104) (1681,1.6444) (1685,3.57) (1689,4.6838) (1693,1.9099) (1697,3.9585) (1701,2.4778) (1705,5.5296) (1709,7.2918) (1713,6.4333) (1717,3.6949) (1721,7.3419) (1725,7.5208) (1729,5.1638) (1733,4.5206) (1737,1.9403) (1741,4.131) (1745,6.5009) (1749,3.9004) (1753,3.5323) (1757,8.8236) (1761,2.3699) (1765,2.6479) (1769,2.9478) (1773,2.1035) (1777,1.9885) (1781,6.8094) (1785,6.5379) (1789,5.6743) (1793,5.6123) (1797,4.2681) (1801,4.9112) (1805,5.2065) (1809,5.0888) (1813,5.6122) (1817,6.4855) (1821,0.28706) (1825,3.0331) (1829,3.041) (1833,2.5016) (1837,5.491) (1841,3.6867) (1845,2.0701) (1849,4.1401) (1853,4.3307) (1857,4.6229) (1861,6.466) (1865,5.6482) (1869,4.1709) (1873,3.6222) (1877,6.6319) (1881,6.6208) (1885,0.51021) (1889,1.509) (1893,2.4578) (1897,1.5318) (1901,3.7599) (1905,6.3844) (1909,3.9494) (1913,6.234) (1917,3.6225) (1921,2.5543) (1925,4.8768) (1929,6.9369) (1933,3.0699) (1937,4.9256) (1941,2.1499) (1945,4.151) (1949,3.0519) (1953,1.0279) (1957,7.0305) (1961,5.3674) (1965,3.3579) (1969,4.0375) (1973,5.2341) (1977,0.76674) (1981,5.3815) (1985,3.2425) (1989,3.1971) (1993,5.518) (1997,5.6794)};
\addlegendentry{Observations}
\addplot[red, dashed, very thick, forget plot] coordinates {(1000,-8.658099087162315) (1000,12.016449136921853)};
\addlegendimage{dashed,red,very thick}
\addlegendentry{True CP $k^*=1000$}

%% ---- Panel 2: Lloyd-quantized (non-private) ------------------------------------
\nextgroupplot[
  ylabel = {Quantized data point},
  ymin   = -4.81,
  ymax   = 9.81,
  title  = {Quantized time-series (using Llyod-max algorithm)},
]
\addplot[teal!80!black, thin,
  mark=*, mark options={scale=0.30, fill=teal!80!black, draw=none},
] coordinates {(1,0.49339) (5,-4.3098) (9,0.49339) (13,0.49339) (17,0.49339) (21,-0.8536) (25,-0.8536) (29,0.49339) (33,-0.8536) (37,-0.8536) (41,1.8263) (45,0.49339) (49,1.8263) (53,-2.3406) (57,-0.8536) (61,-4.3098) (65,1.8263) (69,1.8263) (73,-2.3406) (77,-0.8536) (81,0.49339) (85,-2.3406) (89,0.49339) (93,-0.8536) (97,-2.3406) (101,-0.8536) (105,-2.3406) (109,1.8263) (113,-0.8536) (117,0.49339) (121,-2.3406) (125,1.8263) (129,-0.8536) (133,1.8263) (137,0.49339) (141,0.49339) (145,-2.3406) (149,1.8263) (153,-4.3098) (157,0.49339) (161,-2.3406) (165,1.8263) (169,-0.8536) (173,-0.8536) (177,3.1737) (181,3.1737) (185,0.49339) (189,-2.3406) (193,-0.8536) (197,1.8263) (201,0.49339) (205,-4.3098) (209,-2.3406) (213,0.49339) (217,1.8263) (221,-0.8536) (225,0.49339) (229,-2.3406) (233,0.49339) (237,-4.3098) (241,-2.3406) (245,4.5066) (249,5.8536) (253,4.5066) (257,0.49339) (261,-0.8536) (265,0.49339) (269,0.49339) (273,-0.8536) (277,-2.3406) (281,0.49339) (285,-2.3406) (289,-0.8536) (293,3.1737) (297,0.49339) (301,4.5066) (305,0.49339) (309,1.8263) (313,4.5066) (317,0.49339) (321,1.8263) (325,4.5066) (329,-2.3406) (333,-0.8536) (337,-0.8536) (341,-4.3098) (345,3.1737) (349,-4.3098) (353,-0.8536) (357,0.49339) (361,-0.8536) (365,-0.8536) (369,0.49339) (373,1.8263) (377,-0.8536) (381,0.49339) (385,-4.3098) (389,0.49339) (393,-0.8536) (397,1.8263) (401,-0.8536) (405,1.8263) (409,-4.3098) (413,-0.8536) (417,1.8263) (421,0.49339) (425,-2.3406) (429,-2.3406) (433,-0.8536) (437,-0.8536) (441,-0.8536) (445,-0.8536) (449,1.8263) (453,4.5066) (457,1.8263) (461,0.49339) (465,-2.3406) (469,1.8263) (473,-0.8536) (477,1.8263) (481,0.49339) (485,0.49339) (489,-2.3406) (493,-0.8536) (497,-4.3098) (501,3.1737) (505,-4.3098) (509,-0.8536) (513,0.49339) (517,1.8263) (521,-2.3406) (525,3.1737) (529,0.49339) (533,-0.8536) (537,-0.8536) (541,-4.3098) (545,-0.8536) (549,1.8263) (553,0.49339) (557,-2.3406) (561,0.49339) (565,1.8263) (569,1.8263) (573,0.49339) (577,3.1737) (581,-4.3098) (585,1.8263) (589,0.49339) (593,4.5066) (597,-0.8536) (601,0.49339) (605,-0.8536) (609,-4.3098) (613,-2.3406) (617,1.8263) (621,-0.8536) (625,0.49339) (629,-2.3406) (633,-0.8536) (637,-0.8536) (641,-4.3098) (645,-0.8536) (649,0.49339) (653,3.1737) (657,-2.3406) (661,-4.3098) (665,-0.8536) (669,-0.8536) (673,-0.8536) (677,5.8536) (681,1.8263) (685,-0.8536) (689,-0.8536) (693,1.8263) (697,-4.3098) (701,1.8263) (705,1.8263) (709,-0.8536) (713,-2.3406) (717,-4.3098) (721,-0.8536) (725,-2.3406) (729,-2.3406) (733,1.8263) (737,1.8263) (741,1.8263) (745,0.49339) (749,-0.8536) (753,-2.3406) (757,-2.3406) (761,3.1737) (765,0.49339) (769,-2.3406) (773,0.49339) (777,-2.3406) (781,0.49339) (785,0.49339) (789,-2.3406) (793,0.49339) (797,1.8263) (801,-2.3406) (805,3.1737) (809,-0.8536) (813,0.49339) (817,-0.8536) (821,-0.8536) (825,-4.3098) (829,3.1737) (833,-2.3406) (837,-0.8536) (841,4.5066) (845,0.49339) (849,-0.8536) (853,1.8263) (857,0.49339) (861,-2.3406) (865,-0.8536) (869,-0.8536) (873,1.8263) (877,0.49339) (881,0.49339) (885,-2.3406) (889,-4.3098) (893,-0.8536) (897,-0.8536) (901,0.49339) (905,-0.8536) (909,0.49339) (913,1.8263) (917,3.1737) (921,-0.8536) (925,-0.8536) (929,-0.8536) (933,3.1737) (937,-2.3406) (941,0.49339) (945,0.49339) (949,0.49339) (953,0.49339) (957,-0.8536) (961,3.1737) (965,0.49339) (969,1.8263) (973,0.49339) (977,1.8263) (981,0.49339) (985,0.49339) (989,-0.8536) (993,4.5066) (997,1.8263) (1001,4.5066) (1005,4.5066) (1009,7.3406) (1013,4.5066) (1017,4.5066) (1021,5.8536) (1025,0.49339) (1029,4.5066) (1033,4.5066) (1037,7.3406) (1041,3.1737) (1045,3.1737) (1049,3.1737) (1053,5.8536) (1057,5.8536) (1061,4.5066) (1065,3.1737) (1069,7.3406) (1073,4.5066) (1077,7.3406) (1081,5.8536) (1085,5.8536) (1089,5.8536) (1093,7.3406) (1097,9.3098) (1101,7.3406) (1105,3.1737) (1109,7.3406) (1113,1.8263) (1117,7.3406) (1121,5.8536) (1125,4.5066) (1129,4.5066) (1133,3.1737) (1137,4.5066) (1141,9.3098) (1145,4.5066) (1149,7.3406) (1153,5.8536) (1157,4.5066) (1161,1.8263) (1165,3.1737) (1169,4.5066) (1173,4.5066) (1177,3.1737) (1181,1.8263) (1185,4.5066) (1189,5.8536) (1193,4.5066) (1197,1.8263) (1201,1.8263) (1205,3.1737) (1209,9.3098) (1213,4.5066) (1217,0.49339) (1221,4.5066) (1225,3.1737) (1229,5.8536) (1233,1.8263) (1237,4.5066) (1241,7.3406) (1245,7.3406) (1249,4.5066) (1253,3.1737) (1257,7.3406) (1261,7.3406) (1265,4.5066) (1269,5.8536) (1273,4.5066) (1277,3.1737) (1281,7.3406) (1285,4.5066) (1289,9.3098) (1293,4.5066) (1297,1.8263) (1301,4.5066) (1305,4.5066) (1309,-0.8536) (1313,3.1737) (1317,4.5066) (1321,3.1737) (1325,5.8536) (1329,4.5066) (1333,7.3406) (1337,5.8536) (1341,3.1737) (1345,3.1737) (1349,7.3406) (1353,1.8263) (1357,4.5066) (1361,4.5066) (1365,4.5066) (1369,7.3406) (1373,5.8536) (1377,5.8536) (1381,7.3406) (1385,0.49339) (1389,5.8536) (1393,3.1737) (1397,5.8536) (1401,7.3406) (1405,3.1737) (1409,4.5066) (1413,1.8263) (1417,9.3098) (1421,4.5066) (1425,5.8536) (1429,5.8536) (1433,3.1737) (1437,4.5066) (1441,3.1737) (1445,4.5066) (1449,4.5066) (1453,4.5066) (1457,9.3098) (1461,7.3406) (1465,7.3406) (1469,1.8263) (1473,4.5066) (1477,9.3098) (1481,5.8536) (1485,7.3406) (1489,5.8536) (1493,3.1737) (1497,5.8536) (1501,3.1737) (1505,4.5066) (1509,9.3098) (1513,7.3406) (1517,3.1737) (1521,1.8263) (1525,4.5066) (1529,0.49339) (1533,7.3406) (1537,7.3406) (1541,4.5066) (1545,7.3406) (1549,5.8536) (1553,3.1737) (1557,3.1737) (1561,4.5066) (1565,3.1737) (1569,7.3406) (1573,5.8536) (1577,4.5066) (1581,7.3406) (1585,4.5066) (1589,3.1737) (1593,4.5066) (1597,5.8536) (1601,4.5066) (1605,4.5066) (1609,4.5066) (1613,4.5066) (1617,9.3098) (1621,5.8536) (1625,5.8536) (1629,5.8536) (1633,5.8536) (1637,0.49339) (1641,1.8263) (1645,1.8263) (1649,4.5066) (1653,5.8536) (1657,5.8536) (1661,9.3098) (1665,7.3406) (1669,5.8536) (1673,5.8536) (1677,7.3406) (1681,1.8263) (1685,3.1737) (1689,4.5066) (1693,1.8263) (1697,4.5066) (1701,1.8263) (1705,5.8536) (1709,7.3406) (1713,5.8536) (1717,3.1737) (1721,7.3406) (1725,7.3406) (1729,4.5066) (1733,4.5066) (1737,1.8263) (1741,4.5066) (1745,5.8536) (1749,4.5066) (1753,3.1737) (1757,9.3098) (1761,1.8263) (1765,3.1737) (1769,3.1737) (1773,1.8263) (1777,1.8263) (1781,7.3406) (1785,5.8536) (1789,5.8536) (1793,5.8536) (1797,4.5066) (1801,4.5066) (1805,5.8536) (1809,4.5066) (1813,5.8536) (1817,5.8536) (1821,0.49339) (1825,3.1737) (1829,3.1737) (1833,3.1737) (1837,5.8536) (1841,3.1737) (1845,1.8263) (1849,4.5066) (1853,4.5066) (1857,4.5066) (1861,5.8536) (1865,5.8536) (1869,4.5066) (1873,3.1737) (1877,7.3406) (1881,7.3406) (1885,0.49339) (1889,1.8263) (1893,1.8263) (1897,1.8263) (1901,3.1737) (1905,5.8536) (1909,4.5066) (1913,5.8536) (1917,3.1737) (1921,3.1737) (1925,4.5066) (1929,7.3406) (1933,3.1737) (1937,4.5066) (1941,1.8263) (1945,4.5066) (1949,3.1737) (1953,0.49339) (1957,7.3406) (1961,5.8536) (1965,3.1737) (1969,4.5066) (1973,5.8536) (1977,0.49339) (1981,5.8536) (1985,3.1737) (1989,3.1737) (1993,5.8536) (1997,5.8536)};
\addlegendentry{Observations}
\addplot[red, dashed, very thick, forget plot] coordinates {(1000,-4.809807528380329) (1000,9.809807528380333)};
\addlegendimage{dashed,red,very thick}
\addlegendentry{True CP $k^*=1000$}

%% ---- Panel 3: q-ary RR private -------------------------------------------------
\nextgroupplot[
  ylabel = {Quantized data point},
  ymin   = -4.81,
  ymax   = 9.81,
  title  = {Privatized (Quantized) time-series (via ARR), $\varepsilon=1$},
]
\addplot[orange!80!black, thin,
  mark=*, mark options={scale=0.30, fill=orange!80!black, draw=none},
] coordinates {(1,-0.8536) (5,5.8536) (9,1.8263) (13,4.5066) (17,3.1737) (21,0.49339) (25,3.1737) (29,1.8263) (33,-0.8536) (37,-0.8536) (41,1.8263) (45,0.49339) (49,4.5066) (53,5.8536) (57,3.1737) (61,0.49339) (65,7.3406) (69,-2.3406) (73,-2.3406) (77,9.3098) (81,7.3406) (85,-4.3098) (89,-4.3098) (93,-0.8536) (97,4.5066) (101,-4.3098) (105,1.8263) (109,9.3098) (113,-0.8536) (117,4.5066) (121,0.49339) (125,-4.3098) (129,7.3406) (133,-4.3098) (137,-2.3406) (141,3.1737) (145,9.3098) (149,3.1737) (153,9.3098) (157,9.3098) (161,-2.3406) (165,7.3406) (169,1.8263) (173,7.3406) (177,-0.8536) (181,4.5066) (185,-0.8536) (189,7.3406) (193,7.3406) (197,3.1737) (201,-2.3406) (205,5.8536) (209,-2.3406) (213,1.8263) (217,0.49339) (221,1.8263) (225,-2.3406) (229,4.5066) (233,0.49339) (237,5.8536) (241,3.1737) (245,4.5066) (249,3.1737) (253,1.8263) (257,5.8536) (261,-0.8536) (265,0.49339) (269,7.3406) (273,-0.8536) (277,3.1737) (281,3.1737) (285,9.3098) (289,-0.8536) (293,4.5066) (297,3.1737) (301,-2.3406) (305,5.8536) (309,-0.8536) (313,4.5066) (317,1.8263) (321,3.1737) (325,1.8263) (329,3.1737) (333,-0.8536) (337,4.5066) (341,0.49339) (345,9.3098) (349,1.8263) (353,4.5066) (357,7.3406) (361,-2.3406) (365,3.1737) (369,1.8263) (373,5.8536) (377,-2.3406) (381,0.49339) (385,3.1737) (389,3.1737) (393,-4.3098) (397,1.8263) (401,-2.3406) (405,9.3098) (409,-0.8536) (413,5.8536) (417,7.3406) (421,3.1737) (425,0.49339) (429,-4.3098) (433,3.1737) (437,3.1737) (441,1.8263) (445,1.8263) (449,4.5066) (453,4.5066) (457,7.3406) (461,5.8536) (465,4.5066) (469,1.8263) (473,3.1737) (477,4.5066) (481,0.49339) (485,3.1737) (489,5.8536) (493,-2.3406) (497,0.49339) (501,0.49339) (505,5.8536) (509,5.8536) (513,0.49339) (517,5.8536) (521,9.3098) (525,3.1737) (529,5.8536) (533,-0.8536) (537,-2.3406) (541,0.49339) (545,9.3098) (549,4.5066) (553,0.49339) (557,5.8536) (561,5.8536) (565,1.8263) (569,7.3406) (573,5.8536) (577,9.3098) (581,-4.3098) (585,1.8263) (589,-4.3098) (593,4.5066) (597,9.3098) (601,4.5066) (605,-2.3406) (609,-4.3098) (613,1.8263) (617,3.1737) (621,3.1737) (625,3.1737) (629,4.5066) (633,-4.3098) (637,-0.8536) (641,7.3406) (645,0.49339) (649,-4.3098) (653,3.1737) (657,5.8536) (661,-2.3406) (665,9.3098) (669,7.3406) (673,-0.8536) (677,9.3098) (681,4.5066) (685,9.3098) (689,3.1737) (693,-0.8536) (697,4.5066) (701,-2.3406) (705,5.8536) (709,-2.3406) (713,-2.3406) (717,-4.3098) (721,7.3406) (725,9.3098) (729,1.8263) (733,1.8263) (737,0.49339) (741,1.8263) (745,0.49339) (749,-4.3098) (753,-2.3406) (757,4.5066) (761,5.8536) (765,0.49339) (769,-2.3406) (773,-2.3406) (777,1.8263) (781,0.49339) (785,1.8263) (789,3.1737) (793,-4.3098) (797,7.3406) (801,4.5066) (805,0.49339) (809,-4.3098) (813,0.49339) (817,7.3406) (821,-4.3098) (825,-4.3098) (829,7.3406) (833,-0.8536) (837,1.8263) (841,4.5066) (845,7.3406) (849,7.3406) (853,-2.3406) (857,0.49339) (861,4.5066) (865,-0.8536) (869,4.5066) (873,-2.3406) (877,5.8536) (881,0.49339) (885,3.1737) (889,5.8536) (893,-4.3098) (897,4.5066) (901,5.8536) (905,-2.3406) (909,5.8536) (913,1.8263) (917,-0.8536) (921,0.49339) (925,3.1737) (929,-2.3406) (933,1.8263) (937,5.8536) (941,-4.3098) (945,-2.3406) (949,-0.8536) (953,0.49339) (957,4.5066) (961,-4.3098) (965,-2.3406) (969,0.49339) (973,-4.3098) (977,1.8263) (981,-0.8536) (985,0.49339) (989,0.49339) (993,3.1737) (997,9.3098) (1001,3.1737) (1005,5.8536) (1009,-4.3098) (1013,7.3406) (1017,1.8263) (1021,7.3406) (1025,-4.3098) (1029,3.1737) (1033,4.5066) (1037,7.3406) (1041,-0.8536) (1045,1.8263) (1049,4.5066) (1053,7.3406) (1057,-2.3406) (1061,7.3406) (1065,3.1737) (1069,5.8536) (1073,-2.3406) (1077,5.8536) (1081,7.3406) (1085,1.8263) (1089,0.49339) (1093,-2.3406) (1097,9.3098) (1101,-4.3098) (1105,0.49339) (1109,3.1737) (1113,4.5066) (1117,-2.3406) (1121,9.3098) (1125,0.49339) (1129,-4.3098) (1133,1.8263) (1137,4.5066) (1141,9.3098) (1145,4.5066) (1149,7.3406) (1153,-0.8536) (1157,3.1737) (1161,7.3406) (1165,5.8536) (1169,-2.3406) (1173,1.8263) (1177,5.8536) (1181,-0.8536) (1185,9.3098) (1189,-0.8536) (1193,9.3098) (1197,9.3098) (1201,7.3406) (1205,-2.3406) (1209,4.5066) (1213,4.5066) (1217,5.8536) (1221,3.1737) (1225,-4.3098) (1229,3.1737) (1233,1.8263) (1237,3.1737) (1241,-4.3098) (1245,4.5066) (1249,9.3098) (1253,3.1737) (1257,9.3098) (1261,3.1737) (1265,0.49339) (1269,9.3098) (1273,-4.3098) (1277,5.8536) (1281,3.1737) (1285,-2.3406) (1289,-2.3406) (1293,-2.3406) (1297,-2.3406) (1301,4.5066) (1305,9.3098) (1309,3.1737) (1313,1.8263) (1317,1.8263) (1321,4.5066) (1325,1.8263) (1329,-4.3098) (1333,-2.3406) (1337,5.8536) (1341,3.1737) (1345,3.1737) (1349,9.3098) (1353,1.8263) (1357,0.49339) (1361,4.5066) (1365,7.3406) (1369,5.8536) (1373,3.1737) (1377,-0.8536) (1381,7.3406) (1385,9.3098) (1389,7.3406) (1393,-2.3406) (1397,0.49339) (1401,7.3406) (1405,-2.3406) (1409,7.3406) (1413,9.3098) (1417,9.3098) (1421,3.1737) (1425,7.3406) (1429,1.8263) (1433,1.8263) (1437,1.8263) (1441,9.3098) (1445,-2.3406) (1449,-4.3098) (1453,3.1737) (1457,-0.8536) (1461,9.3098) (1465,-0.8536) (1469,-0.8536) (1473,-2.3406) (1477,3.1737) (1481,-0.8536) (1485,7.3406) (1489,5.8536) (1493,9.3098) (1497,-2.3406) (1501,-0.8536) (1505,9.3098) (1509,7.3406) (1513,9.3098) (1517,0.49339) (1521,9.3098) (1525,4.5066) (1529,9.3098) (1533,0.49339) (1537,0.49339) (1541,4.5066) (1545,4.5066) (1549,-2.3406) (1553,4.5066) (1557,-4.3098) (1561,7.3406) (1565,3.1737) (1569,1.8263) (1573,4.5066) (1577,-0.8536) (1581,0.49339) (1585,9.3098) (1589,5.8536) (1593,5.8536) (1597,5.8536) (1601,4.5066) (1605,-0.8536) (1609,0.49339) (1613,3.1737) (1617,9.3098) (1621,9.3098) (1625,9.3098) (1629,1.8263) (1633,5.8536) (1637,-2.3406) (1641,-4.3098) (1645,1.8263) (1649,4.5066) (1653,1.8263) (1657,7.3406) (1661,5.8536) (1665,-4.3098) (1669,1.8263) (1673,9.3098) (1677,-4.3098) (1681,1.8263) (1685,3.1737) (1689,-0.8536) (1693,0.49339) (1697,4.5066) (1701,1.8263) (1705,-4.3098) (1709,7.3406) (1713,5.8536) (1717,-4.3098) (1721,-2.3406) (1725,5.8536) (1729,3.1737) (1733,5.8536) (1737,9.3098) (1741,7.3406) (1745,-4.3098) (1749,4.5066) (1753,-2.3406) (1757,-2.3406) (1761,-0.8536) (1765,0.49339) (1769,3.1737) (1773,7.3406) (1777,-4.3098) (1781,7.3406) (1785,7.3406) (1789,5.8536) (1793,7.3406) (1797,3.1737) (1801,-0.8536) (1805,4.5066) (1809,4.5066) (1813,-0.8536) (1817,-4.3098) (1821,3.1737) (1825,9.3098) (1829,-2.3406) (1833,-2.3406) (1837,3.1737) (1841,3.1737) (1845,1.8263) (1849,4.5066) (1853,7.3406) (1857,5.8536) (1861,4.5066) (1865,-2.3406) (1869,-0.8536) (1873,3.1737) (1877,-4.3098) (1881,5.8536) (1885,7.3406) (1889,4.5066) (1893,1.8263) (1897,1.8263) (1901,3.1737) (1905,9.3098) (1909,-2.3406) (1913,4.5066) (1917,-2.3406) (1921,9.3098) (1925,4.5066) (1929,-0.8536) (1933,9.3098) (1937,3.1737) (1941,1.8263) (1945,5.8536) (1949,0.49339) (1953,0.49339) (1957,3.1737) (1961,5.8536) (1965,1.8263) (1969,1.8263) (1973,3.1737) (1977,5.8536) (1981,-2.3406) (1985,3.1737) (1989,9.3098) (1993,-0.8536) (1997,5.8536)};
\addlegendentry{Observations}
\addplot[red, dashed, very thick, forget plot] coordinates {(1000,-4.809807528380329) (1000,9.809807528380333)};
\addlegendimage{dashed,red,very thick}
\addlegendentry{True CP $k^*=1000$}

%% ---- Panel 4: BM private bit ---------------------------------------------------
\nextgroupplot[
  ylabel  = {Quantized data point},
  xlabel  = {Time index $k \in [n]$},
  ymin    = -0.2,
  ymax    =  1.2,
  ytick   = {0,1},
  title   = {Privatized (Quantized) time-series (via BM), $\varepsilon=1$,\enspace $\tau^*=0.559$},
]
\addplot[violet!80!black, thin,
  mark=*, mark options={scale=0.30, fill=violet!80!black, draw=none},
] coordinates {(1,1) (5,0) (9,0) (13,0) (17,0) (21,0) (25,0) (29,1) (33,0) (37,0) (41,1) (45,0) (49,1) (53,0) (57,0) (61,0) (65,0) (69,0) (73,1) (77,0) (81,0) (85,0) (89,0) (93,0) (97,1) (101,0) (105,0) (109,1) (113,0) (117,0) (121,0) (125,0) (129,0) (133,0) (137,0) (141,0) (145,1) (149,1) (153,0) (157,0) (161,1) (165,0) (169,1) (173,0) (177,1) (181,1) (185,0) (189,0) (193,0) (197,1) (201,1) (205,0) (209,0) (213,0) (217,0) (221,0) (225,0) (229,0) (233,0) (237,1) (241,0) (245,1) (249,0) (253,1) (257,0) (261,0) (265,0) (269,0) (273,0) (277,0) (281,0) (285,0) (289,1) (293,1) (297,0) (301,1) (305,0) (309,1) (313,1) (317,0) (321,0) (325,0) (329,0) (333,0) (337,0) (341,0) (345,1) (349,0) (353,1) (357,0) (361,1) (365,0) (369,0) (373,0) (377,0) (381,0) (385,1) (389,0) (393,0) (397,0) (401,0) (405,0) (409,1) (413,0) (417,0) (421,0) (425,0) (429,0) (433,0) (437,1) (441,0) (445,0) (449,0) (453,1) (457,1) (461,0) (465,0) (469,0) (473,0) (477,0) (481,1) (485,0) (489,0) (493,1) (497,1) (501,0) (505,0) (509,0) (513,1) (517,0) (521,1) (525,1) (529,1) (533,0) (537,0) (541,0) (545,1) (549,0) (553,1) (557,1) (561,1) (565,1) (569,1) (573,1) (577,1) (581,0) (585,0) (589,0) (593,0) (597,0) (601,0) (605,0) (609,1) (613,0) (617,0) (621,0) (625,0) (629,0) (633,0) (637,0) (641,0) (645,0) (649,0) (653,1) (657,1) (661,0) (665,0) (669,0) (673,0) (677,1) (681,1) (685,0) (689,0) (693,0) (697,1) (701,1) (705,1) (709,0) (713,0) (717,0) (721,0) (725,0) (729,1) (733,1) (737,0) (741,1) (745,0) (749,0) (753,1) (757,1) (761,1) (765,0) (769,1) (773,1) (777,1) (781,1) (785,0) (789,1) (793,1) (797,0) (801,0) (805,0) (809,0) (813,0) (817,0) (821,0) (825,1) (829,1) (833,0) (837,0) (841,0) (845,0) (849,1) (853,0) (857,0) (861,1) (865,0) (869,0) (873,0) (877,1) (881,0) (885,0) (889,0) (893,0) (897,1) (901,1) (905,0) (909,1) (913,0) (917,0) (921,0) (925,0) (929,0) (933,0) (937,0) (941,0) (945,1) (949,1) (953,0) (957,1) (961,1) (965,0) (969,0) (973,1) (977,1) (981,0) (985,0) (989,0) (993,1) (997,0) (1001,0) (1005,0) (1009,1) (1013,1) (1017,1) (1021,1) (1025,0) (1029,1) (1033,0) (1037,1) (1041,0) (1045,1) (1049,0) (1053,0) (1057,1) (1061,1) (1065,1) (1069,0) (1073,1) (1077,0) (1081,0) (1085,1) (1089,1) (1093,1) (1097,1) (1101,1) (1105,1) (1109,0) (1113,0) (1117,1) (1121,1) (1125,1) (1129,0) (1133,1) (1137,1) (1141,1) (1145,1) (1149,1) (1153,1) (1157,1) (1161,0) (1165,1) (1169,1) (1173,1) (1177,0) (1181,0) (1185,1) (1189,1) (1193,1) (1197,0) (1201,1) (1205,1) (1209,1) (1213,1) (1217,1) (1221,0) (1225,1) (1229,1) (1233,0) (1237,1) (1241,1) (1245,1) (1249,1) (1253,1) (1257,0) (1261,1) (1265,1) (1269,0) (1273,0) (1277,1) (1281,1) (1285,1) (1289,0) (1293,1) (1297,1) (1301,1) (1305,1) (1309,0) (1313,1) (1317,0) (1321,1) (1325,0) (1329,1) (1333,1) (1337,1) (1341,1) (1345,0) (1349,0) (1353,0) (1357,1) (1361,1) (1365,1) (1369,1) (1373,1) (1377,1) (1381,1) (1385,1) (1389,1) (1393,1) (1397,0) (1401,1) (1405,1) (1409,1) (1413,0) (1417,1) (1421,1) (1425,1) (1429,1) (1433,0) (1437,1) (1441,1) (1445,1) (1449,0) (1453,1) (1457,1) (1461,1) (1465,1) (1469,0) (1473,1) (1477,0) (1481,1) (1485,1) (1489,1) (1493,1) (1497,1) (1501,1) (1505,1) (1509,1) (1513,1) (1517,1) (1521,0) (1525,0) (1529,0) (1533,1) (1537,1) (1541,1) (1545,1) (1549,0) (1553,1) (1557,0) (1561,1) (1565,1) (1569,1) (1573,0) (1577,1) (1581,0) (1585,1) (1589,0) (1593,1) (1597,1) (1601,1) (1605,1) (1609,1) (1613,1) (1617,0) (1621,1) (1625,1) (1629,1) (1633,0) (1637,0) (1641,0) (1645,1) (1649,1) (1653,1) (1657,1) (1661,1) (1665,1) (1669,0) (1673,1) (1677,1) (1681,0) (1685,0) (1689,0) (1693,0) (1697,0) (1701,0) (1705,1) (1709,1) (1713,1) (1717,1) (1721,1) (1725,1) (1729,1) (1733,1) (1737,0) (1741,1) (1745,1) (1749,0) (1753,1) (1757,0) (1761,0) (1765,1) (1769,1) (1773,0) (1777,1) (1781,1) (1785,1) (1789,1) (1793,1) (1797,1) (1801,1) (1805,1) (1809,1) (1813,1) (1817,0) (1821,1) (1825,0) (1829,0) (1833,1) (1837,0) (1841,0) (1845,1) (1849,1) (1853,1) (1857,1) (1861,1) (1865,0) (1869,1) (1873,0) (1877,0) (1881,1) (1885,0) (1889,0) (1893,0) (1897,0) (1901,1) (1905,1) (1909,1) (1913,1) (1917,1) (1921,1) (1925,1) (1929,0) (1933,1) (1937,0) (1941,0) (1945,1) (1949,1) (1953,0) (1957,1) (1961,1) (1965,0) (1969,0) (1973,0) (1977,0) (1981,1) (1985,0) (1989,1) (1993,0) (1997,0)};
\addlegendentry{Observations}
\addplot[red, dashed, very thick, forget plot] coordinates {(1000,-0.2) (1000,1.2)};
\addlegendimage{dashed,red,very thick}
\addlegendentry{True CP $k^*=1000$}

\end{groupplot}
\end{tikzpicture}


==> interval.tex <==
\begin{tikzpicture}[xscale=1, yscale=1]

    % Define the positions of the points
    \coordinate (One) at (0,0);
    \coordinate (Kstar) at (6,0);
    \coordinate (N) at (12,0);
    \coordinate (KstarMinusAlpha) at (4.5,0);
    \coordinate (KstarPlusAlpha) at (7.5,0);
    \coordinate (KstarMinusBAlpha) at (2.5,0);
    \coordinate (KstarPlusBAlpha) at (9.5,0);

    % Draw the horizontal line segments with correct colors
    % Red segment from 1 to k* - alpha
    \draw[red, ultra thick] (One) -- (KstarMinusAlpha);
    % Black segment from k* - alpha to k* + alpha
    \draw[black, ultra thick] (KstarMinusAlpha) -- (KstarPlusAlpha);
    % Red segment from k* + alpha to n
    \draw[red, ultra thick] (KstarPlusAlpha) -- (N);

    % Draw the thick black tick marks and their labels
    \foreach \pos/\label in {One/1, KstarMinusAlpha/k^\star-\alpha, Kstar/k^\star, KstarPlusAlpha/k^\star+\alpha, N/n} {
        \draw[black, line width=2.5pt] (\pos) ++(0,-0.25) -- ++(0,0.5);
        \node[below=12pt, black] at (\pos) {$\label$};
    }

    % Draw the red tick marks and their labels
    \foreach \pos/\label in {KstarMinusBAlpha/k^\star-b\alpha, KstarPlusBAlpha/k^\star+b\alpha} {
        \draw[red, ultra thick] (\pos) ++(0,-0.25) -- ++(0,0.5);
        \node[below=12pt, red] at (\pos) {$\label$};
    }

    % Add the red ellipsis dots
    \node[below=12pt, red] at (1.25, 0) {$\dots$};
    \node[below=12pt, red] at (10.75, 0) {$\dots$};

    \end{tikzpicture}

==> ldp-cpd.tex <==
\iffalse
\begin{tikzpicture}[
scale = 0.65,
transform shape,
  font=\normalsize,
  box/.style={draw, thick, minimum width=2cm, minimum height=1cm, align=center},
    arr/.style={
  -{Latex[length=1mm, width=0.8mm]},
  thick,
  shorten <=0pt,
  shorten >=0pt
},
  lab/.style={font=\normalsize, inner sep=1pt},
  node distance=10mm
]

% Left dataset box
\node[box] (D) at (0,0) {$(\mathcal{D},P_0,P_1)$};

% LDP mechanisms: equal vertical gaps
\def\ldpgap{5mm}
\node[box] (m1) at (3.8, 1.53) {\textcolor{purple}{$\varepsilon$ - LDP}};
\node[box, below=\ldpgap of m1] (m2) {\textcolor{purple}{$\varepsilon$ - LDP}};
%\node[box, below=\ldpgap of m2] (m3) {\textcolor{purple}{$\varepsilon$ - LDP}};
\node[box, below=7mm of m2] (m4) {\textcolor{purple}{$\varepsilon$ - LDP}};

% Dotted continuation
\draw[very thick, dashed] (m2.south) -- (m4.north);

% Right privatized data box
\node[box] (Dt) at (7.8,0) {$(\widetilde{\mathcal{D}},Q_0,Q_1)$};

% Data analyst box and output
\node[draw, very thick, minimum width=2.5cm, minimum height=1cm, align=center] (DA) at (11.3,0)
{\textcolor{red}{Data Analyst}};
\draw[arr] (DA.east) -- ++(1.5,0)
  node[midway, above] {$k^*\in[n]$};


% x-arrows (fan out): straight + sloped labels
\draw[arr] (D.east) -- (m1.west) node[midway, sloped, above, lab] {$x_1$};
\draw[arr] (D.east) -- (m2.west) node[midway, sloped, above, lab] {$x_2$};
%\draw[arr] (D.east) -- (m3.west) node[midway, sloped, above, lab] {$x_3$};
\draw[arr] (D.east) -- (m4.west) node[midway, sloped, above, lab] {$x_n$};

% ---- y-arrows (fan in) that REALLY terminate on Dt ----
% Pick 4 points on Dt's LEFT EDGE, evenly spaced from top to bottom.
% (All are guaranteed to lie on the box boundary.)
\coordinate (t1) at ($(Dt.north west)!0.15!(Dt.south west)$);
\coordinate (t2) at ($(Dt.north west)!0.40!(Dt.south west)$);
\coordinate (t3) at ($(Dt.north west)!0.60!(Dt.south west)$);
\coordinate (t4) at ($(Dt.north west)!0.85!(Dt.south west)$);

% Straight arrows, same style as x-arrows
\draw[arr] (m1.east) -- (Dt.west) node[midway, sloped, above, lab] {$y_1$};
\draw[arr] (m2.east) -- (Dt.west) node[midway, sloped, above, lab] {$y_2$};
%\draw[arr] (m3.east) -- (Dt.west) node[midway, sloped, above, lab] {$y_3$};
\draw[arr] (m4.east) -- (Dt.west) node[midway, sloped, above, lab] {$y_n$};

% To analyst, then output
\draw[arr] (Dt.east) -- (DA.west);
%\draw[arr] (DA.east) -- (out.west);

% Bottom brace: Data Source
%\coordinate (braceL) at ($(D.south west)+(0,-2.)$);
%\coordinate (braceR) at ($(Dt.south east)+(0,-1.9)$);
%\draw[very thick, decorate, decoration={brace, mirror, amplitude=8pt}]
 % (braceL) -- (braceR)
 % node[midway, below=10pt] {Data Source};

\end{tikzpicture}
\fi
\begin{tikzpicture}[
scale = 0.8,
transform shape,
  font=\normalsize,
  box/.style={draw, thick, minimum width=2cm, minimum height=1cm, align=center},
  arr/.style={
    -{Latex[length=1mm, width=0.8mm]},
    thick,
    shorten <=0pt,
    shorten >=0pt
  },
  lab/.style={font=\normalsize, inner sep=1pt},
  node distance=10mm
]

% Left dataset box
\node[box] (D) at (0,0) {$(\mathcal{D},P_0,P_1)$};

% LDP mechanisms: equal vertical gaps
\def\ldpgap{5mm}
\node[box] (m1) at (3.8, 1.53) {\textcolor{purple}{$\varepsilon$ - LDP}};
\node[box, below=\ldpgap of m1] (m2) {\textcolor{purple}{$\varepsilon$ - LDP}};
%\node[box, below=\ldpgap of m2] (m3) {\textcolor{purple}{$\varepsilon$ - LDP}};
\node[box, below=7mm of m2] (m4) {\textcolor{purple}{$\varepsilon$ - LDP}};

% Dotted continuation
\draw[very thick, dashed] (m2.south) -- (m4.north);

% Right privatized data box
\node[box] (Dt) at (7.8,0) {$(\widetilde{\mathcal{D}},Q_0,Q_1)$};

% Data analyst box and output
\node[draw, very thick, minimum width=2.5cm, minimum height=1cm, align=center] (DA) at (11.3,0)
{\textcolor{red}{Data Analyst}};
\draw[arr] (DA.east) -- ++(1.5,0)
  node[midway, above] {$\hat{k}\in \mathcal{K}\,\cup\,\{\infty\}$};

% --------------------------
% Distinct arrow attachment points
% --------------------------

% On D's RIGHT EDGE (east): three different start points
\coordinate (s1) at ($(D.north east)!0.20!(D.south east)$);
\coordinate (s2) at ($(D.north east)!0.50!(D.south east)$);
\coordinate (s4) at ($(D.north east)!0.80!(D.south east)$);

% On Dt's LEFT EDGE (west): three different end points
\coordinate (t1) at ($(Dt.north west)!0.20!(Dt.south west)$);
\coordinate (t2) at ($(Dt.north west)!0.50!(Dt.south west)$);
\coordinate (t4) at ($(Dt.north west)!0.80!(Dt.south west)$);

% x-arrows (fan out): originate at different points on D
\draw[arr] (s1) -- (m1.west) node[midway, sloped, above, lab] {$x_1$};
\draw[arr] (s2) -- (m2.west) node[midway, sloped, above, lab] {$x_2$};
%\draw[arr] (s3) -- (m3.west) node[midway, sloped, above, lab] {$x_3$};
\draw[arr] (s4) -- (m4.west) node[midway, sloped, above, lab] {$x_n$};

% y-arrows (fan in): terminate at different points on Dt
\draw[arr] (m1.east) -- (t1) node[midway, sloped, above, lab] {$y_1$};
\draw[arr] (m2.east) -- (t2) node[midway, sloped, above, lab] {$y_2$};
%\draw[arr] (m3.east) -- (t3) node[midway, sloped, above, lab] {$y_3$};
\draw[arr] (m4.east) -- (t4) node[midway, sloped, above, lab] {$y_n$};

% To analyst
\draw[arr] (Dt.east) -- (DA.west);

\end{tikzpicture}

